NSE abundance data

Novel method of calculating Nuclear Statistical Equilibrium is presented. Basic equations are carefully solved using arbitrary precision arithmetic. Special interpolation procedure is then used to retrieve all abundances using tabulated results for neutrons and protons, together with basic nuclear data. Proton and neutron abundance tables, basic nuclear data and partition functions for nuclides used in calculations are provided. Simple interpolation algorithm using pre-calculated p and n abundances tabulated as a functions of kT, rho and Ye is outlined. Unique properties of this method are: (1) ability to pick-up out of NSE selected nuclei only (2) computational time scaling linearly with number of re-calculated abundances (3) relatively small amount of stored data: only two large tables (4) slightly faster than solving NSE equations using traditional Newton-Raphson methods for small networks (few tens of species); superior for huge (800-3000) networks (5) do not require initial guess; works well on random input (6) can tailored to specific application (7) ability to use third-party NSE solvers to obtain fully compatible tables (8) encapsulation of the NSE code for bug-free calculations. Range of applications for this approach is possible: coverage test of traditional NSE Newton-Raphson codes, generating starting values, code-to-code verification and possible replacement of the old legacy procedures in supernova simulations.

==> data/np_table.txt <==
0.20	6	0.010	1.6154212417290939e-33	9.7708345579810185e-01
0.20	8	0.010	5.1085351557799997e-38	9.7708334558633292e-01
0.20	10	0.010	1.6154646028611959e-42	9.7708333455869856e-01
0.22	6	0.010	1.9821259566048723e-29	9.7708371385491610e-01
0.22	8	0.010	6.2685081750464034e-34	9.7708337144840207e-01
0.22	10	0.010	1.9822913875854360e-38	9.7708333714547035e-01
0.24	6	0.010	5.1927920355614046e-26	9.7708430840820282e-01
0.24	8	0.010	1.6424247372130005e-30	9.7708343125355190e-01
0.24	10	0.010	5.1939043832345469e-35	9.7708334312950096e-01
0.26	6	0.010	4.1396302245641148e-23	9.7708548554103014e-01
0.26	8	0.010	1.3096302161224383e-27	9.7708355056470308e-01
0.26	10	0.010	4.1415936718582137e-32	9.7708335507677524e-01
0.28	6	0.010	1.2936789752689216e-20	9.7708755218142229e-01
0.28	8	0.010	4.0944460145908850e-25	9.7708376295471333e-01
0.28	10	0.010	1.2948884352776580e-29	9.7708337637435771e-01
0.30	6	0.010	1.9087485506398699e-18	9.7709084126370882e-01
0.30	8	0.010	6.0451878549703454e-23	9.7708410870004880e-01
0.30	10	0.010	1.9119520535149529e-27	9.7708341112463637e-01
0.32	6	0.010	1.5287943722916883e-16	9.7709566469368603e-01
0.32	8	0.010	4.8467075235729739e-21	9.7708463285940406e-01
0.32	10	0.010	1.5330614651831788e-25	9.7708346399267398e-01
0.34	6	0.010	7.3965408659808404e-15	9.7710228530966847e-01
0.34	8	0.010	2.3482186311710527e-19	9.7708538319603955e-01
0.34	10	0.010	7.4287660009137107e-24	9.7708354004963693e-01
0.36	6	0.010	2.3491597334449632e-13	9.7711103449231718e-01
0.36	8	0.010	7.4720106704904880e-18	9.7708640841761663e-01
0.36	10	0.010	2.3643147672102143e-22	9.7708364464272590e-01
0.38	6	0.010	5.2305219399148929e-12	9.7712308815325677e-01
0.38	8	0.010	1.6676902360930890e-16	9.7708775750978327e-01
0.38	10	0.010	5.2783918050126852e-21	9.7708378330799883e-01
0.40	6	0.010	8.6051233243393601e-11	9.7714373652336883e-01
0.40	8	0.010	2.7520331073762404e-15	9.7708948227156511e-01
0.40	10	0.010	8.7134794607703402e-20	9.7708396173233891e-01
0.42	6	0.010	1.0912717024571531e-09	9.7719372607131672e-01
0.42	8	0.010	3.5042459977894426e-14	9.7709164925813419e-01
0.42	10	0.010	1.1099979829717934e-18	9.7708418576755851e-01
0.44	6	0.010	1.1033605831818880e-08	9.7734280022184417e-01
0.44	8	0.010	3.5655328803624286e-13	9.7709437769739338e-01
0.44	10	0.010	1.1300161394398897e-17	9.7708446150627015e-01
0.46	6	0.010	9.1155902720689712e-08	9.7779180714281055e-01
0.46	8	0.010	2.9840081907764758e-12	9.7709794252875248e-01
0.46	10	0.010	9.4632855217121552e-17	9.7708479545087290e-01
0.48	6	0.010	6.1762667174489856e-07	9.7897945308916767e-01
0.48	8	0.010	2.1042270256130965e-11	9.7710302509639002e-01
0.48	10	0.010	6.6784327152304500e-16	9.7708519485205436e-01
0.50	6	0.010	2.7581752404228648e-06	9.8000163386364425e-01
0.50	8	0.010	1.2758486852557069e-10	9.7711126845910889e-01
0.50	10	0.010	4.0531769936314011e-15	9.7708566837272937e-01
0.52	6	0.010	8.9441268086654472e-06	9.8000894410562667e-01
0.52	8	0.010	6.7663387313535609e-10	9.7712640873749901e-01
0.52	10	0.010	2.1521384266761093e-14	9.7708622735978690e-01
0.54	6	0.010	2.6647310711111582e-05	9.8002664731071010e-01
0.54	8	0.010	3.1846380071432837e-09	9.7715640902928635e-01
0.54	10	0.010	1.0145289833887808e-13	9.7708688819069822e-01
0.56	6	0.010	7.3538879791220819e-05	9.8007353887979121e-01
0.56	8	0.010	1.3466569840657784e-08	9.7721719147900321e-01
0.56	10	0.010	4.2997244008548046e-13	9.7708767641211969e-01
0.58	6	0.010	1.8904244924780169e-04	9.8018904244924776e-01
0.58	8	0.010	5.1690921160955776e-08	9.7733863369570639e-01
0.58	10	0.010	1.6561983957973649e-12	9.7708863370339460e-01
0.60	6	0.010	4.5368426814849222e-04	9.8045368426814850e-01
0.60	8	0.010	1.8160521254869703e-07	9.7757306018203094e-01
0.60	10	0.010	5.8528701091821720e-12	9.7708982907080522e-01
0.62	6	0.010	1.0133686358334163e-03	9.8101336863583344e-01
0.62	8	0.010	5.8732108169242370e-07	9.7800384434936760e-01
0.62	10	0.010	1.9132647026936809e-11	9.7709137609038865e-01
0.64	6	0.010	2.0821717395443249e-03	9.8208217173954437e-01
0.64	8	0.010	1.7488413850423074e-06	9.7873721709426298e-01
0.64	10	0.010	5.8271033055086007e-11	9.7709345844049111e-01
0.66	6	0.010	3.8392564533548832e-03	9.8383925645335490e-01
0.66	8	0.010	4.6626358385187160e-06	9.7972648348869462e-01
0.66	10	0.010	1.6639763521489659e-10	9.7709636636345532e-01
0.68	6	0.010	6.1127121794697977e-03	9.8611271217946983e-01
0.68	8	0.010	9.8583770903060322e-06	9.8000873149273504e-01
0.68	10	0.010	4.4800383837635504e-10	9.7710054702347449e-01
0.70	6	0.010	8.1466842126708475e-03	9.8814668421267082e-01
0.70	8	0.010	1.9062442735938109e-05	9.8001906022705110e-01
0.70	10	0.010	1.1428863720709614e-09	9.7710667192821410e-01
0.72	6	0.010	9.3053429513780019e-03	9.8930534295137795e-01
0.72	8	0.010	3.5576380289933603e-05	9.8003557637373562e-01
0.72	10	0.010	2.7747143083497401e-09	9.7711572458178608e-01
0.74	6	0.010	9.7659509213274074e-03	9.8976595092132746e-01
0.74	8	0.010	6.4259765652442078e-05	9.8006425976562506e-01
0.74	10	0.010	6.4361502674969317e-09	9.7712911123288826e-01
0.76	6	0.010	9.9216469043281307e-03	9.8992164690432816e-01
0.76	8	0.010	1.1256989471145553e-04	9.8011256989471129e-01
0.76	10	0.010	1.4313403092997388e-08	9.7714879681792388e-01
0.78	6	0.010	9.9728847358492492e-03	9.8997288473584921e-01
0.78	8	0.010	1.9156932891796550e-04	9.8019156932891793e-01
0.78	10	0.010	3.0614221280653137e-08	9.7717746672140859e-01
0.80	6	0.010	9.9901963163246572e-03	9.8999019631632468e-01
0.80	8	0.010	3.1706421845971038e-04	9.8031706421845977e-01
0.80	10	0.010	6.3150649452257180e-08	9.7721871235102775e-01
0.82	6	0.010	9.9962930798764629e-03	9.8999629307987647e-01
0.82	8	0.010	5.1065974518588479e-04	9.8051065974518592e-01
0.82	10	0.010	1.2594676412282515e-07	9.7727723396454791e-01
0.84	6	0.010	9.9985368043094078e-03	9.8999853680430938e-01
0.84	8	0.010	8.0025274735888549e-04	9.8080025274735894e-01
0.84	10	0.010	2.4339441426916143e-07	9.7735904616163993e-01
0.86	6	0.010	9.9993985846841740e-03	9.8999939858468422e-01
0.86	8	0.010	1.2190626642547360e-03	9.8121906266425474e-01
0.86	10	0.010	4.5666046550492614e-07	9.7747165676353998e-01
0.88	6	0.010	9.9997432426707934e-03	9.8999974324267082e-01
0.88	8	0.010	1.8017677340154488e-03	9.8180176773401540e-01
0.88	10	0.010	8.3322915448131822e-07	9.7762416114594786e-01
0.90	6	0.010	9.9998864213441327e-03	9.8999988642134418e-01
0.90	8	0.010	2.5759436185854604e-03	9.8257594361858547e-01
0.90	10	0.010	1.4805579712839356e-06	9.7782713316226633e-01
0.92	6	0.010	9.9999480577292570e-03	9.8999994805772928e-01
0.92	8	0.010	3.5476195644474095e-03	9.8354761956444736e-01
0.92	10	0.010	2.5645860876367371e-06	9.7809204940759642e-01
0.94	6	0.010	9.9999754926192591e-03	9.8999997549261931e-01
0.94	8	0.010	4.6829880819964226e-03	9.8468298808199639e-01
0.94	10	0.010	4.3324649679726065e-06	9.7842959245854444e-01
0.96	6	0.010	9.9999880931197199e-03	9.8999998809311973e-01
0.96	8	0.010	5.8956124377357224e-03	9.8589561243773571e-01
0.96	10	0.010	7.1333879828198237e-06	9.7884492983287641e-01
0.98	6	0.010	9.9999940534724972e-03	9.8999999405347250e-01
0.98	8	0.010	7.0565285750200093e-03	9.8705652857502002e-01
0.98	10	0.010	1.1407830166356463e-05	9.7932324294946227e-01
1.00	6	0.010	9.9999969521592392e-03	9.8999999695215923e-01
1.00	8	0.010	8.0384043232241704e-03	9.8803840432322421e-01
1.00	10	0.010	1.7501772636765386e-05	9.7977946413756623e-01
0.20	6	0.050	1.9618818531456558e-33	8.8541722460115591e-01
0.20	8	0.050	6.2041568118255139e-38	8.8541672248718239e-01
0.20	10	0.050	1.9619311293546274e-42	8.8541667224898901e-01
0.22	6	0.050	2.4072428460549929e-29	8.8541840047063147e-01
0.22	8	0.050	7.6129107110469614e-34	8.8541684030795853e-01
0.22	10	0.050	2.4074308511655119e-38	8.8541668403340890e-01
0.24	6	0.050	6.3065706136541856e-26	8.8542111064647677e-01
0.24	8	0.050	1.9946761119577741e-30	8.8541711277473101e-01
0.24	10	0.050	6.3078348587507798e-35	8.8541671129464339e-01
0.26	6	0.050	5.0276052146551267e-23	8.8542648068657748e-01
0.26	8	0.050	1.5905097406913555e-27	8.8541765638901482e-01
0.26	10	0.050	5.0298371797797901e-32	8.8541676572285233e-01
0.28	6	0.050	1.5712270428120968e-20	8.8543592275026373e-01
0.28	8	0.050	4.9726066746803152e-25	8.8541862424401629e-01
0.28	10	0.050	1.5726023567578050e-29	8.8541686274975495e-01
0.30	6	0.050	2.3183635597440456e-18	8.8545098791505972e-01
0.30	8	0.050	7.3417720743702614e-23	8.8542020021595758e-01
0.30	10	0.050	2.3220083754920427e-27	8.8541702106830655e-01
0.32	6	0.050	1.8569993930433907e-16	8.8547316077746252e-01
0.32	8	0.050	5.8862831490774748e-21	8.8542259046877414e-01
0.32	10	0.050	1.8618585301554656e-25	8.8541726194004355e-01
0.34	6	0.050	8.9852879435726210e-15	8.8550367395647134e-01
0.34	8	0.050	2.8519210657125301e-19	8.8542601435706303e-01
0.34	10	0.050	9.0220298589286792e-24	8.8541760848650053e-01
0.36	6	0.050	2.8540938427305089e-13	8.8554355009814933e-01
0.36	8	0.050	9.0749194379940474e-18	8.8543069657921669e-01
0.36	10	0.050	2.8713988516188750e-22	8.8541808510383535e-01
0.38	6	0.050	6.3557739990567786e-12	8.8559454253934911e-01
0.38	8	0.050	2.0254847233477603e-16	8.8543686245991027e-01
0.38	10	0.050	6.4104823373187642e-21	8.8541871707474129e-01
0.40	6	0.050	1.0458874720406429e-10	8.8566322491305083e-01
0.40	8	0.050	3.3425488547625912e-15	8.8544473952980984e-01
0.40	10	0.050	1.0582342101257241e-19	8.8541953040096921e-01
0.42	6	0.050	1.3270794514132821e-09	8.8577502577519507e-01
0.42	8	0.050	4.2562951505198365e-14	8.8545457323982757e-01
0.42	10	0.050	1.3480740733144225e-18	8.8542055185092006e-01
0.44	6	0.050	1.3440255874614937e-08	8.8601589098658395e-01
0.44	8	0.050	4.3308945196174401e-13	8.8546667693266767e-01
0.44	10	0.050	1.3723911545281428e-17	8.8542180921159563e-01
0.46	6	0.050	1.1169549981933265e-07	8.8664030441754793e-01
0.46	8	0.050	3.6247095430150009e-12	8.8548156333878125e-01
0.46	10	0.050	1.1493101908529104e-16	8.8542333175537680e-01
0.48	6	0.050	7.7751394143746036e-07	8.8830901530390383e-01
0.48	8	0.050	2.5561871522007953e-11	8.8550025735511706e-01
0.48	10	0.050	8.1109609554838171e-16	8.8542515098639329e-01
0.50	6	0.050	4.5737368180204799e-06	8.9244127591274613e-01
0.50	8	0.050	1.5500294503344676e-10	8.8552498042993177e-01
0.50	10	0.050	4.9226187612431546e-15	8.8542730182977469e-01
0.52	6	0.050	2.1334484974790405e-05	8.9944456028998765e-01
0.52	8	0.050	8.2217791846416009e-10	8.8556053775214283e-01
0.52	10	0.050	2.6138111283156083e-14	8.8542982458351316e-01
0.54	6	0.050	6.4923086939386003e-05	9.0006488784602157e-01
0.54	8	0.050	3.8708917715611854e-09	8.8561693736231961e-01
0.54	10	0.050	1.2321749876495409e-13	8.8543276817987360e-01
0.56	6	0.050	1.7937172873302895e-04	9.0017937172569662e-01
0.56	8	0.050	1.6379202493446580e-08	8.8571401746545086e-01
0.56	10	0.050	5.2221958042035434e-13	8.8543619560955966e-01
0.58	6	0.050	4.6239740768845556e-04	9.0046239740768796e-01
0.58	8	0.050	6.2956951480867215e-08	8.8588911343263699e-01
0.58	10	0.050	2.0115477392933653e-12	8.8544019274741803e-01
0.60	6	0.050	1.1170189858536778e-03	9.0111701898585372e-01
0.60	8	0.050	2.2182450312303859e-07	8.8620893865072536e-01
0.60	10	0.050	7.1087537141490582e-12	8.8544488227324658e-01
0.62	6	0.050	2.5315360937558135e-03	9.0253153609375580e-01
0.62	8	0.050	7.2194342386792321e-07	8.8678655883110569e-01
0.62	10	0.050	2.3238488347989273e-11	8.8545044488404467e-01
0.64	6	0.050	5.3627485847356224e-03	9.0536274858473564e-01
0.64	8	0.050	2.1837419575799711e-06	8.8780268989359612e-01
0.64	10	0.050	7.0777659738278096e-11	8.8545715051338025e-01
0.66	6	0.050	1.0503887807396339e-02	9.1050388780739633e-01
0.66	8	0.050	6.1663108210402890e-06	8.8952450150228579e-01
0.66	10	0.050	2.0211800732016710e-10	8.8546540276985253e-01
0.68	6	0.050	1.8637847463940021e-02	9.1863784746394006e-01
0.68	8	0.050	1.6280131765582101e-05	8.9229109962590281e-01
0.68	10	0.050	5.4420141731247743e-10	8.8547580023482753e-01
0.70	6	0.050	2.9097877595171191e-02	9.2909787759517115e-01
0.70	8	0.050	3.9915576208383538e-05	8.9629697938780295e-01
0.70	10	0.050	1.3883845913394816e-09	8.8548921857157226e-01
0.72	6	0.050	3.9004583515400010e-02	9.3900458351540006e-01
0.72	8	0.050	8.5863745467505150e-05	8.9981181234386654e-01
0.72	10	0.050	3.3710641471552173e-09	8.8550691754358979e-01
0.74	6	0.050	4.5387774061409307e-02	9.4538777406140928e-01
0.74	8	0.050	1.5669677228204244e-04	9.0015547338438673e-01
0.74	10	0.050	7.8205391155361787e-09	8.8553067696673637e-01
0.76	6	0.050	4.8296264599787524e-02	9.4829626459978755e-01
0.76	8	0.050	2.7483330250539480e-04	9.0027482714865092e-01
0.76	10	0.050	1.7395797615822374e-08	8.8556296526877754e-01
0.78	6	0.050	4.9388405599085888e-02	9.4938840559908588e-01
0.78	8	0.050	4.6860705430876274e-04	9.0046860701263787e-01
0.78	10	0.050	3.7218430493271153e-08	8.8560714362933513e-01
0.80	6	0.050	4.9775992944606301e-02	9.4977599294460624e-01
0.80	8	0.050	7.7798667276198787e-04	9.0077798667240006e-01
0.80	10	0.050	7.6808146635729377e-08	8.8566770752555146e-01
0.82	6	0.050	4.9914906173504692e-02	9.4991490617350471e-01
0.82	8	0.050	1.2591079852980701e-03	9.0125910798529418e-01
0.82	10	0.050	1.5328470270639617e-07	8.8575056577347389e-01
0.84	6	0.050	4.9966354097739571e-02	9.4996635409773955e-01
0.84	8	0.050	1.9878994708918312e-03	9.0198789947089175e-01
0.84	10	0.050	2.9650373080429401e-07	8.8586335461788324e-01
0.86	6	0.050	4.9986161437011296e-02	9.4998616143701131e-01
0.86	8	0.050	3.0624157778737456e-03	9.0306241577787372e-01
0.86	10	0.050	5.5705858138911733e-07	8.8601578074499521e-01
0.88	6	0.050	4.9994090453718762e-02	9.4999409045371874e-01
0.88	8	0.050	4.6017661329103461e-03	9.0460176613291032e-01
0.88	10	0.050	1.0184082217955947e-06	8.8621998171499616e-01
0.90	6	0.050	4.9997385577869202e-02	9.4999738557786917e-01
0.90	8	0.050	6.7383190153678003e-03	9.0673831901536783e-01
0.90	10	0.050	1.8147770215750851e-06	8.8649088427254508e-01
0.92	6	0.050	4.9998804304887470e-02	9.4999880430488748e-01
0.92	8	0.050	9.5988539369279719e-03	9.0959885393692796e-01
0.92	10	0.050	3.1568941320355912e-06	8.8684652854593382e-01
0.94	6	0.050	4.9999435835750797e-02	9.4999943583575075e-01
0.94	8	0.050	1.3270665149587118e-02	9.1327066514958710e-01
0.94	10	0.050	5.3680461427910508e-06	8.8730830593401921e-01
0.96	6	0.050	4.9999725898855277e-02	9.4999972589885529e-01
0.96	8	0.050	1.7752455953349719e-02	9.1775245595334976e-01
0.96	10	0.050	8.9331971745173673e-06	8.8790102366909784e-01
0.98	6	0.050	4.9999863107933258e-02	9.4999986310793327e-01
0.98	8	0.050	2.2899917437886035e-02	9.2289991743788602e-01
0.98	10	0.050	1.4563858100679096e-05	8.8865264480097583e-01
1.00	6	0.050	4.9999929837010237e-02	9.4999992983701020e-01
1.00	8	0.050	2.8392729614809136e-02	9.2839272961480912e-01
1.00	10	0.050	2.3280467616402699e-05	8.8959342412730924e-01
0.20	6	0.075	2.1753797253744072e-33	8.2812583196772638e-01
0.20	8	0.075	6.8793138773027040e-38	8.2812508323689760e-01
0.20	10	0.075	2.1754350938779499e-42	8.2812500832409119e-01
0.22	6	0.075	2.6692043318832706e-29	8.2812758539144360e-01
0.22	8	0.075	8.4413724767696772e-34	8.2812525892581568e-01
0.22	10	0.075	2.6694155793032692e-38	8.2812502589645443e-01
0.24	6	0.075	6.9928540516221206e-26	8.2813162683197428e-01
0.24	8	0.075	2.2117429041009633e-30	8.2812566521675401e-01
0.24	10	0.075	6.9942745631213460e-35	8.2812506654711326e-01
0.26	6	0.075	5.5746929570115709e-23	8.2813963516140165e-01
0.26	8	0.075	1.7635933222986998e-27	8.2812647583623122e-01
0.26	10	0.075	5.5772007143179333e-32	8.2812514770792345e-01
0.28	6	0.075	1.7421928813370913e-20	8.2815371787354941e-01
0.28	8	0.075	5.5137359708196934e-25	8.2812791908787586e-01
0.28	10	0.075	1.7437380489683623e-29	8.2812529239010801e-01
0.30	6	0.075	2.5706019676488503e-18	8.2817619296328437e-01
0.30	8	0.075	8.1407110295143537e-23	8.2813026921600696e-01
0.30	10	0.075	2.5746966151695985e-27	8.2812552846827936e-01
0.32	6	0.075	2.0590131387954266e-16	8.2820928593981236e-01
0.32	8	0.075	6.5268248575902651e-21	8.2813383379620720e-01
0.32	10	0.075	2.0644715172411100e-25	8.2812588764819595e-01
0.34	6	0.075	9.9625617407553552e-15	8.2825484959900397e-01
0.34	8	0.075	3.1622587595005776e-19	8.2813894028363877e-01
0.34	10	0.075	1.0003831895621013e-23	8.2812640441145047e-01
0.36	6	0.075	3.1644342661965611e-13	8.2831436172514172e-01
0.36	8	0.075	1.0062396739099225e-17	8.2814592446997481e-01
0.36	10	0.075	3.1838714283756208e-22	8.2812711514502579e-01
0.38	6	0.075	7.0466355404861545e-12	8.2838994954930711e-01
0.38	8	0.075	2.2458770615015845e-16	8.2815512344730624e-01
0.38	10	0.075	7.1080838166971725e-21	8.2812805756661667e-01
0.40	6	0.075	1.1595276337360632e-10	8.2848886702548707e-01
0.40	8	0.075	3.7062323219416492e-15	8.2816687688264590e-01
0.40	10	0.075	1.1733927871057227e-19	8.2812927048036034e-01
0.42	6	0.075	1.4712218048042933e-09	8.2863871031429226e-01
0.42	8	0.075	4.7193687671122081e-14	8.2818154525414289e-01
0.42	10	0.075	1.4947725113691235e-18	8.2813079385253308e-01
0.44	6	0.075	1.4900407125843541e-08	8.2893236853947105e-01
0.44	8	0.075	4.8020472334759658e-13	8.2819956673923700e-01
0.44	10	0.075	1.5217346244018722e-17	8.2813266918372253e-01
0.46	6	0.075	1.2386210962838558e-07	8.2964475835722629e-01
0.46	8	0.075	4.0189993307757629e-12	8.2822160346716811e-01
0.46	10	0.075	1.2743768197230126e-16	8.2813494017384648e-01
0.48	6	0.075	8.6320006429644138e-07	8.3149445304522140e-01
0.48	8	0.075	2.8342132277211096e-11	8.2824888413951880e-01
0.48	10	0.075	8.9935764016424529e-16	8.2813765373455628e-01
0.50	6	0.075	5.1049450236983689e-06	8.3609179861032012e-01
0.50	8	0.075	1.7185985605248992e-10	8.2828394727443133e-01
0.50	10	0.075	5.4582791115679583e-15	8.2814086151074240e-01
0.52	6	0.075	2.5213414469252360e-05	8.4566159805102825e-01
0.52	8	0.075	9.1158086034370655e-10	8.2833214074724071e-01
0.52	10	0.075	2.8982313858883557e-14	8.2814462224288266e-01
0.54	6	0.075	8.4192099468662361e-05	8.5008180502785213e-01
0.54	8	0.075	4.2917822471951105e-09	8.2840444648757139e-01
0.54	10	0.075	1.3662508329893966e-13	8.2814900554821413e-01
0.56	6	0.075	2.3264658128677293e-04	8.5023264638421714e-01
0.56	8	0.075	1.8160330519782768e-08	8.2852246760041037e-01
0.56	10	0.075	5.7904227367050177e-13	8.2815409802975182e-01
0.58	6	0.075	5.9989456955800830e-04	8.5059989456952589e-01
0.58	8	0.075	6.9806520480376502e-08	8.2872670180753383e-01
0.58	10	0.075	2.2304186625613634e-12	8.2816001303808329e-01
0.60	6	0.075	1.4500894222088567e-03	8.5145008942220890e-01
0.60	8	0.075	2.4599144823780546e-07	8.2908942603262592e-01
0.60	10	0.075	7.8822152749148065e-12	8.2816690590061826e-01
0.62	6	0.075	3.2910421130410662e-03	8.5329104211304108e-01
0.62	8	0.075	8.0084634271629012e-07	8.2973337080238529e-01
0.62	10	0.075	2.5766849871291213e-11	8.2817499697370012e-01
0.64	6	0.075	6.9929596025472239e-03	8.5699295960254718e-01
0.64	8	0.075	2.4240808467707500e-06	8.3085620233284607e-01
0.64	10	0.075	7.8478040442017456e-11	8.2818460543091710e-01
0.66	6	0.075	1.3784190100957073e-02	8.6378419010095708e-01
0.66	8	0.075	6.8555956306589828e-06	8.3275675966956064e-01
0.66	10	0.075	2.2410697434241275e-10	8.2819619723385474e-01
0.68	6	0.075	2.4769948897530203e-02	8.7476994889753024e-01
0.68	8	0.075	1.8169836501960952e-05	8.3584530378075139e-01
0.68	10	0.075	6.0340436347390245e-10	8.2821045119176140e-01
0.70	6	0.075	3.9568123348322326e-02	8.8956812334832236e-01
0.70	8	0.075	4.5102910991391043e-05	8.4056279452164839e-01
0.70	10	0.075	1.5394200140592101e-09	8.2822834735417050e-01
0.72	6	0.075	5.4827142173622417e-02	9.0482714217362248e-01
0.72	8	0.075	1.0340633238870827e-04	8.4674820550446905e-01
0.72	10	0.075	3.7377764330653282e-09	8.2825128214516441e-01
0.74	6	0.075	6.5879962177428211e-02	9.1587996217742818e-01
0.74	8	0.075	2.0284337943430949e-04	8.5011775021516001e-01
0.74	10	0.075	8.6712703979904033e-09	8.2828121458944881e-01
0.76	6	0.075	7.1476442854088898e-02	9.2147644285408892e-01
0.76	8	0.075	3.5648971655100775e-04	8.5035605975139306e-01
0.76	10	0.075	1.9288188453038534e-08	8.2832084764667091e-01
0.78	6	0.075	7.3710400516168964e-02	9.2371040051616893e-01
0.78	8	0.075	6.0795417676108088e-04	8.5060795135057155e-01
0.78	10	0.075	4.1267516485305370e-08	8.2837384800265979e-01
0.80	6	0.075	7.4524214878528616e-02	9.2452421487852865e-01
0.80	8	0.075	1.0096324586761386e-03	8.5100963243452288e-01
0.80	10	0.075	8.5165560053628900e-08	8.2844510659091930e-01
0.82	6	0.075	7.4818781440899873e-02	9.2481878144089991e-01
0.82	8	0.075	1.6347736131150517e-03	8.5163477361285855e-01
0.82	10	0.075	1.6996786224977374e-07	8.2854104053396049e-01
0.84	6	0.075	7.4928275423127785e-02	9.2492827542312783e-01
0.84	8	0.075	2.5828773109064424e-03	8.5258287731090321e-01
0.84	10	0.075	3.2878836411348697e-07	8.2866993495527552e-01
0.86	6	0.075	7.4970488363360940e-02	9.2497048836336093e-01
0.86	8	0.075	3.9833833601887218e-03	8.5398338336018864e-01
0.86	10	0.075	6.1775378997173358e-07	8.2884231999711755e-01
0.88	6	0.075	7.4987395571545823e-02	9.2498739557154575e-01
0.88	8	0.075	5.9955565147325144e-03	8.5599555651473247e-01
0.88	10	0.075	1.1294807302597021e-06	8.2907137403983433e-01
0.90	6	0.075	7.4994423361793836e-02	9.2499442336179383e-01
0.90	8	0.075	8.8006797594121691e-03	8.5880067975941221e-01
0.90	10	0.075	2.0129936542920541e-06	8.2937333799233437e-01
0.92	6	0.075	7.4997449477504571e-02	9.2499744947750462e-01
0.92	8	0.075	1.2581410150444420e-02	8.6258141015044443e-01
0.92	10	0.075	3.5024282559348070e-06	8.2976791665542993e-01
0.94	6	0.075	7.4998796573463325e-02	9.2499879657346340e-01
0.94	8	0.075	1.7483235092911550e-02	8.6748323509291159e-01
0.94	10	0.075	5.9573768729206053e-06	8.3027862984904466e-01
0.96	6	0.075	7.4999415307781384e-02	9.2499941530778140e-01
0.96	8	0.075	2.3556463914792443e-02	8.7355646391479247e-01
0.96	10	0.075	9.9181820201665027e-06	8.3093305504812176e-01
0.98	6	0.075	7.4999707991226267e-02	9.2499970799122622e-01
0.98	8	0.075	3.0686630213097491e-02	8.8068663021309745e-01
0.98	10	0.075	1.6179720327048588e-05	8.3176286837012559e-01
1.00	6	0.075	7.4999850332925791e-02	9.2499985033292575e-01
1.00	8	0.075	3.8537660599914966e-02	8.8853766059991501e-01
1.00	10	0.075	2.5886957665093181e-05	8.3280352865466811e-01
0.20	6	0.100	2.4152223335465261e-33	7.7083444918208721e-01
0.20	8	0.100	7.6377852730336604e-38	7.7083344497235085e-01
0.20	10	0.100	2.4152855198628501e-42	7.7083334449777685e-01
0.22	6	0.100	2.9634882153770810e-29	7.7083680088025286e-01
0.22	8	0.100	9.3720655550647280e-34	7.7083368060967061e-01
0.22	10	0.100	2.9637292860440684e-38	7.7083336806619174e-01
0.24	6	0.100	7.7637999446155539e-26	7.7084222116949253e-01
0.24	8	0.100	2.4555950222686140e-30	7.7083422553374414e-01
0.24	10	0.100	7.7654209379610572e-35	7.7083342258768117e-01
0.26	6	0.100	6.1892471940054425e-23	7.7085296139587667e-01
0.26	8	0.100	1.9580340699232236e-27	7.7083531274614758e-01
0.26	10	0.100	6.1921086717561458e-32	7.7083353144217082e-01
0.28	6	0.100	1.9342287747158178e-20	7.7087184732748815e-01
0.28	8	0.100	6.1216320830847472e-25	7.7083724844338064e-01
0.28	10	0.100	1.9359916743103567e-29	7.7083372549269924e-01
0.30	6	0.100	2.8538951536964830e-18	7.7090198703217883e-01
0.30	8	0.100	9.0382160467220532e-23	7.7084040043745972e-01
0.30	10	0.100	2.8585659413225233e-27	7.7083404212517170e-01
0.32	6	0.100	2.2858611080281674e-16	7.7094636640315706e-01
0.32	8	0.100	7.2463783242317452e-21	7.7084518127194424e-01
0.32	10	0.100	2.2920860289362273e-25	7.7083452386418339e-01
0.34	6	0.100	1.1059728271748298e-14	7.7100747265894010e-01
0.34	8	0.100	3.5108682859129109e-19	7.7085203026352478e-01
0.34	10	0.100	1.1106781045845103e-23	7.7083521695853663e-01
0.36	6	0.100	3.5127453258335170e-13	7.7108725135218548e-01
0.36	8	0.100	1.1171614690070789e-17	7.7086139817829136e-01
0.36	10	0.100	3.5348995814290788e-22	7.7083617021594208e-01
0.38	6	0.100	7.8217384430061367e-12	7.7118822304040058e-01
0.38	8	0.100	2.4934291329217515e-16	7.7087373791973446e-01
0.38	10	0.100	7.8917577757505100e-21	7.7083743423634421e-01
0.40	6	0.100	1.2869645568620901e-10	7.7131835197953669e-01
0.40	8	0.100	4.1147101364112021e-15	7.7088950571800630e-01
0.40	10	0.100	1.3027592535710770e-19	7.7083906109072209e-01
0.42	6	0.100	1.6327551210109632e-09	7.7150741004309009e-01
0.42	8	0.100	5.2394409029563269e-14	7.7090918230928185e-01
0.42	10	0.100	1.6595688866397029e-18	7.7084110443032550e-01
0.44	6	0.100	1.6534715755200332e-08	7.7185504942955152e-01
0.44	8	0.100	5.3311460650693113e-13	7.7093333733260849e-01
0.44	10	0.100	1.6895007939047051e-17	7.7084361999004269e-01
0.46	6	0.100	1.3744007376593695e-07	7.7265553338767801e-01
0.46	8	0.100	4.4617343773859115e-12	7.7096279097023701e-01
0.46	10	0.100	1.4148698352708037e-16	7.7084666646787847e-01
0.48	6	0.100	9.5802164394086263e-07	7.7467923341589939e-01
0.48	8	0.100	3.1463585107849154e-11	7.7099898676571088e-01
0.48	10	0.100	9.9850451001482125e-16	7.7085030682438749e-01
0.50	6	0.100	5.6744811744677309e-06	7.7967963946276486e-01
0.50	8	0.100	1.9078231428068008e-10	7.7104479316495644e-01
0.50	10	0.100	6.0599931226257562e-15	7.7085461016149082e-01
0.52	6	0.100	2.8415145600371445e-05	7.9058575914617701e-01
0.52	8	0.100	1.0119167957413621e-09	7.7110611268057250e-01
0.52	10	0.100	3.2177183269877902e-14	7.7085965452339689e-01
0.54	6	0.100	1.0322561087229791e-04	8.0006115418565760e-01
0.54	8	0.100	4.7639954050606925e-09	7.7119490481552988e-01
0.54	10	0.100	1.5168538855019075e-13	7.7086553122710622e-01
0.56	6	0.100	2.8543866396932478e-04	8.0028543525922102e-01
0.56	8	0.100	2.0157672548418561e-08	7.7133451563296851e-01
0.56	10	0.100	6.4286777008810862e-13	7.7087235168504953e-01
0.58	6	0.100	7.3607118451285447e-04	8.0073607118396728e-01
0.58	8	0.100	7.7481284470230343e-08	7.7156851680252259e-01
0.58	10	0.100	2.4762560372568250e-12	7.7088025812758121e-01
0.60	6	0.100	1.7795447123373767e-03	8.0177954471233726e-01
0.60	8	0.100	2.7303073531336648e-07	7.7197449116678885e-01
0.60	10	0.100	8.7509437146893019e-12	7.7088944015633676e-01
0.62	6	0.100	4.0402721713720434e-03	8.0404027217137208e-01
0.62	8	0.100	8.8889400676773048e-07	7.7268412246114182e-01
0.62	10	0.100	2.8606517855031045e-11	7.7090015963625491e-01
0.64	6	0.100	8.5925561543273299e-03	8.0859255615432735e-01
0.64	8	0.100	2.6909369764956034e-06	7.7390998357536889e-01
0.64	10	0.100	8.7126141478564532e-11	7.7091278702819044e-01
0.66	6	0.100	1.6972932582397099e-02	8.1697293258239712e-01
0.66	8	0.100	7.6133075208861639e-06	7.7597609969604275e-01
0.66	10	0.100	2.4880088370722457e-10	7.7092785283043797e-01
0.68	6	0.100	3.0650664311421612e-02	8.3065066431142154e-01
0.68	8	0.100	2.0200666267021006e-05	7.7933916086103394e-01
0.68	10	0.100	6.6988573776726478e-10	7.7094611828559334e-01
0.70	6	0.100	4.9478263664551263e-02	8.4947826366455126e-01
0.70	8	0.100	5.0318223946597813e-05	7.8455124247137187e-01
0.70	10	0.100	1.7090102026379707e-09	7.7096866986646828e-01
0.72	6	0.100	6.9793254341747407e-02	8.6979325434174737e-01
0.72	8	0.100	1.1705839666435244e-04	7.9193046156175795e-01
0.72	10	0.100	4.1494983098575921e-09	7.7099704222928434e-01
0.74	6	0.100	8.5603073486033979e-02	8.8560307348603395e-01
0.74	8	0.100	2.4484667436964385e-04	7.9918510013692889e-01
0.74	10	0.100	9.6262973833004346e-09	7.7103337426376961e-01
0.76	6	0.100	9.4232480045195202e-02	8.9423248004519518e-01
0.76	8	0.100	4.3733985420585180e-04	8.0042950176160288e-01
0.76	10	0.100	2.1412228249847174e-08	7.7108060252814192e-01
0.78	6	0.100	9.7852753135077603e-02	8.9785275313507762e-01
0.78	8	0.100	7.4596067442043155e-04	8.0074591020930541e-01
0.78	10	0.100	4.5811274903004309e-08	7.7114269567916349e-01
0.80	6	0.100	9.9202483744039713e-02	8.9920248374403966e-01
0.80	8	0.100	1.2389135825058991e-03	8.0123891315778406e-01
0.80	10	0.100	9.4541316407638107e-08	7.7122493243057255e-01
0.82	6	0.100	9.9695483953560066e-02	8.9969548395356003e-01
0.82	8	0.100	2.0062600898877055e-03	8.0200626008540632e-01
0.82	10	0.100	1.8867674581227394e-07	7.7133422401486895e-01
0.84	6	0.100	9.9879363002104149e-02	8.9987936300210414e-01
0.84	8	0.100	3.1704145267935874e-03	8.0317041452673676e-01
0.84	10	0.100	3.6497473880525998e-07	7.7147947996776023e-01
0.86	6	0.100	9.9950345049512945e-02	8.9995034504951299e-01
0.86	8	0.100	4.8909736260992279e-03	8.0489097362609840e-01
0.86	10	0.100	6.8573807722257814e-07	7.7167201313139377e-01
0.88	6	0.100	9.9978789286284730e-02	8.9997878928628472e-01
0.88	8	0.100	7.3651187823780759e-03	8.0736511878237804e-01
0.88	10	0.100	1.2537790404739464e-06	7.7192597582414746e-01
0.90	6	0.100	9.9990615076393133e-02	8.9999061507639311e-01
0.90	8	0.100	1.0819161202797935e-02	8.1081916120279796e-01
0.90	10	0.100	2.2345418408982921e-06	7.7225881374841276e-01
0.92	6	0.100	9.9995707614768670e-02	8.9999570761476866e-01
0.92	8	0.100	1.5485389737066733e-02	8.1548538973706675e-01
0.92	10	0.100	3.8880007931567194e-06	7.7269171674882209e-01
0.94	6	0.100	9.9997974677762475e-02	8.9999797467776244e-01
0.94	8	0.100	2.1558566848166080e-02	8.2155856684816608e-01
0.94	10	0.100	6.6135411483738711e-06	7.7325003487837063e-01
0.96	6	0.100	9.9999015979458719e-02	8.9999901597945875e-01
0.96	8	0.100	2.9130203902161294e-02	8.2913020390216130e-01
0.96	10	0.100	1.1011577068882425e-05	7.7396361239088241e-01
0.98	6	0.100	9.9999508556222874e-02	8.9999950855622290e-01
0.98	8	0.100	3.8108280589610001e-02	8.3810828058961007e-01
0.98	10	0.100	1.7966036760691070e-05	7.7486696752478068e-01
1.00	6	0.100	9.9999748113588999e-02	8.9999974811358896e-01
1.00	8	0.100	4.8145943384773508e-02	8.4814594338477356e-01
1.00	10	0.100	2.8751820740767100e-05	7.7599920491032082e-01
0.20	6	0.125	2.6935098680299968e-33	7.1354308054401672e-01
0.20	8	0.125	8.5178365160729341e-38	7.1354180812395795e-01
0.20	10	0.125	2.6935830691625340e-42	7.1354168081309177e-01
0.22	6	0.125	3.3049410778885571e-29	7.1354606028224843e-01
0.22	8	0.125	1.0451944127280034e-33	7.1354210669825402e-01
0.22	10	0.125	3.3052203509362191e-38	7.1354171067653649e-01
0.24	6	0.125	8.6583011962420564e-26	7.1355292776788581e-01
0.24	8	0.125	2.7385349546520000e-30	7.1354279716410629e-01
0.24	10	0.125	8.6601789686575617e-35	7.1354177976046451e-01
0.26	6	0.125	6.9022692361986444e-23	7.1356653429934913e-01
0.26	8	0.125	2.1836415764991638e-27	7.1354417474285925e-01
0.26	10	0.125	6.9055836579961457e-32	7.1354191768935427e-01
0.28	6	0.125	2.1570209768879729e-20	7.1359045669182486e-01
0.28	8	0.125	6.8269632074627237e-25	7.1354662737567653e-01
0.28	10	0.125	2.1590625734824688e-29	7.1354216356925537e-01
0.30	6	0.125	3.1825299678430010e-18	7.1362862575836561e-01
0.30	8	0.125	1.0079565193120378e-22	7.1355062103245115e-01
0.30	10	0.125	3.1879377498480911e-27	7.1354256477086964e-01
0.32	6	0.125	2.5489807509611019e-16	7.1368481411231099e-01
0.32	8	0.125	8.0812431745666972e-21	7.1355667831488279e-01
0.32	10	0.125	2.5561853365204947e-25	7.1354317517562427e-01
0.34	6	0.125	1.2332087231264843e-14	7.1376216005003668e-01
0.34	8	0.125	3.9153354102935505e-19	7.1356535575533830e-01
0.34	10	0.125	1.2386521449339645e-23	7.1354405338396099e-01
0.36	6	0.125	3.9165751806323900e-13	7.1386308796356091e-01
0.36	8	0.125	1.2458525287937990e-17	7.1357722455753314e-01
0.36	10	0.125	3.9421926968027227e-22	7.1354526124076112e-01
0.38	6	0.125	8.7201128550155779e-12	7.1399053190059980e-01
0.38	8	0.125	2.7806272582205837e-16	7.1359285901444625e-01
0.38	10	0.125	8.8010403126062281e-21	7.1354686286826430e-01
0.40	6	0.125	1.4346121691249974e-10	7.1415322155567318e-01
0.40	8	0.125	4.5885837033220883e-15	7.1361283785414931e-01
0.40	10	0.125	1.4528600447040304e-19	7.1354892426668204e-01
0.42	6	0.125	1.8198101700720006e-09	7.1438323202731291e-01
0.42	8	0.125	5.8427381730030746e-14	7.1363776890785657e-01
0.42	10	0.125	1.8507769468089052e-18	7.1355151346322865e-01
0.44	6	0.125	1.8425676622439923e-08	7.1478722436808528e-01
0.44	8	0.125	5.9448690773134361e-13	7.1366836193111827e-01
0.44	10	0.125	1.8841531093512984e-17	7.1355470116034103e-01
0.46	6	0.125	1.5312375067725121e-07	7.1567912925178923e-01
0.46	8	0.125	4.9752343936005751e-12	7.1370560700540087e-01
0.46	10	0.125	1.5778766856502875e-16	7.1355856185041044e-01
0.48	6	0.125	1.0670823237086848e-06	7.1788034570760462e-01
0.48	8	0.125	3.5083563258785599e-11	7.1375117953372080e-01
0.48	10	0.125	1.1135382587093759e-15	7.1356317542994374e-01
0.50	6	0.125	6.3209345279038277e-06	7.2327292162262380e-01
0.50	8	0.125	2.1272391936600673e-10	7.1380830291676023e-01
0.50	10	0.125	6.7581140346149993e-15	7.1356862947029631e-01
0.52	6	0.125	3.1788556656352633e-05	7.3522306661346770e-01
0.52	8	0.125	1.1282418025526330e-09	7.1388347138538211e-01
0.52	10	0.125	3.5883878714771761e-14	7.1357502249908944e-01
0.54	6	0.125	1.2265303690780292e-04	7.4979709722545662e-01
0.54	8	0.125	5.3113324300007535e-09	7.1398967665503987e-01
0.54	10	0.125	1.6915807693761374e-13	7.1358246893028610e-01
0.56	6	0.125	3.4039473150971808e-04	7.5034036662818882e-01
0.56	8	0.125	2.2472002355726533e-08	7.1415208628833649e-01
0.56	10	0.125	7.1691538560178508e-13	7.1359110666070180e-01
0.58	6	0.125	8.7774642841386807e-04	7.5087774642397842e-01
0.58	8	0.125	8.6369512017434468e-08	7.1441745147796798e-01
0.58	10	0.125	2.7614591704696988e-12	7.1360110882592520e-01
0.60	6	0.125	2.1218372100049541e-03	7.5212183721000370e-01
0.60	8	0.125	3.0431892391069449e-07	7.1486877809215332e-01
0.60	10	0.125	9.7587528809411991e-12	7.1361270176615121e-01
0.62	6	0.125	4.8164286240731900e-03	7.5481642862407317e-01
0.62	8	0.125	9.9063119973932136e-07	7.1564674626611990e-01
0.62	10	0.125	3.1900701550652219e-11	7.1362619186575571e-01
0.64	6	0.125	1.0240132202573186e-02	7.6024013220257314e-01
0.64	8	0.125	2.9985039782875397e-06	7.1697848176152335e-01
0.64	10	0.125	9.7158076841531839e-11	7.1364200456081983e-01
0.66	6	0.125	2.0224062564709613e-02	7.7022406256470966e-01
0.66	8	0.125	8.4825641500655939e-06	7.1921129327788147e-01
0.66	10	0.125	2.7744495777834274e-10	7.1366073940805619e-01
0.68	6	0.125	3.6554859922041667e-02	7.8655485992204166e-01
0.68	8	0.125	2.2509081178095358e-05	7.2284034873944680e-01
0.68	10	0.125	7.4699782633143884e-10	7.1368324562289731e-01
0.70	6	0.125	5.9250394216602720e-02	8.0925039421660272e-01
0.70	8	0.125	5.6119109369448918e-05	7.2849197894040918e-01
0.70	10	0.125	1.9057065899154737e-09	7.1371072286828752e-01
0.72	6	0.125	8.4374921282620752e-02	8.3437492128262081e-01
0.72	8	0.125	1.3115425985179164e-04	7.3670736731214770e-01
0.72	10	0.125	4.6269914713198768e-09	7.1374485225455264e-01
0.74	6	0.125	1.0486767567314061e-01	8.5486767567314059e-01
0.74	8	0.125	2.8210282025576978e-04	7.4652772391330013e-01
0.74	10	0.125	1.0733785404665497e-08	7.1378796244287834e-01
0.76	6	0.125	1.1669196314851683e-01	8.6669196314851682e-01
0.76	8	0.125	5.2114269226299535e-04	7.5045483101572408e-01
0.76	10	0.125	2.3875069962720524e-08	7.1384323538062078e-01
0.78	6	0.125	1.2185991909412822e-01	8.7185991909412819e-01
0.78	8	0.125	8.8953391067012966e-04	7.5088910662027020e-01
0.78	10	0.125	5.1079043096076155e-08	7.1391495548507167e-01
0.80	6	0.125	1.2382656881552713e-01	8.7382656881552712e-01
0.80	8	0.125	1.4772960780636945e-03	7.5147729252925466e-01
0.80	10	0.125	1.0540903103421564e-07	7.1400880497585828e-01
0.82	6	0.125	1.2455091128499585e-01	8.7455091128499585e-01
0.82	8	0.125	2.3921077850724138e-03	7.5239210774789622e-01
0.82	10	0.125	2.1035766376021462e-07	7.1413220646228259e-01
0.84	6	0.125	1.2482193377640831e-01	8.7482193377640827e-01
0.84	8	0.125	3.7797475710621008e-03	7.5377974757059130e-01
0.84	10	0.125	4.0689682764004737e-07	7.1429471172139258e-01
0.86	6	0.125	1.2492668200242801e-01	8.7492668200242796e-01
0.86	8	0.125	5.8301595211931890e-03	7.5583015952118626e-01
0.86	10	0.125	7.6446715962637952e-07	7.1450843271318731e-01
0.88	6	0.125	1.2496867707256809e-01	8.7496867707256809e-01
0.88	8	0.125	8.7779288029301000e-03	7.5877792880292994e-01
0.88	10	0.125	1.3976486964495450e-06	7.1478850706093655e-01
0.90	6	0.125	1.2498614002777883e-01	8.7498614002777875e-01
0.90	8	0.125	1.2892462672394307e-02	7.6289246267239430e-01
0.90	10	0.125	2.4908026139876861e-06	7.1515358515749738e-01
0.92	6	0.125	1.2499366070608631e-01	8.7499366070608631e-01
0.92	8	0.125	1.8451421388313346e-02	7.6845142138831335e-01
0.92	10	0.125	4.3335971984143572e-06	7.1562631923907027e-01
0.94	6	0.125	1.2499700883041173e-01	8.7499700883041176e-01
0.94	8	0.125	2.5691518511395769e-02	7.7569151851139573e-01
0.94	10	0.125	7.3709906357966508e-06	7.1623382536734570e-01
0.96	6	0.125	1.2499854670682795e-01	8.7499854670682797e-01
0.96	8	0.125	3.4735325305655179e-02	7.8473532530565515e-01
0.96	10	0.125	1.2271864758081516e-05	7.1700807585000159e-01
0.98	6	0.125	1.2499927418835402e-01	8.7499927418835399e-01
0.98	8	0.125	4.5502744613912426e-02	7.9550274461391246e-01
0.98	10	0.125	2.0020959249099371e-05	7.1798615962052592e-01
1.00	6	0.125	1.2499962798938841e-01	8.7499962798938835e-01
1.00	8	0.125	5.7630985254727859e-02	8.0763098525472787e-01
1.00	10	0.125	3.2038832168538906e-05	7.1921031657780465e-01
0.20	6	0.150	3.0239131874682579e-33	6.5625173035654571e-01
0.20	8	0.150	9.5627009053422648e-38	6.5625017312249800e-01
0.20	10	0.150	3.0239993824374385e-42	6.5625001731311872e-01
0.22	6	0.150	3.7103360139159125e-29	6.5625537695000202e-01
0.22	8	0.150	1.1734057947264886e-33	6.5625053853140103e-01
0.22	10	0.150	3.7106648506150802e-38	6.5625005386151791e-01
0.24	6	0.150	9.7202935780462808e-26	6.5626378073945058e-01
0.24	8	0.150	3.0744621683552777e-30	6.5625138354892532e-01
0.24	10	0.150	9.7225044570364022e-35	6.5625013840987245e-01
0.26	6	0.150	7.7487738343222373e-23	6.5628042872538372e-01
0.26	8	0.150	2.4514986136667038e-27	6.5625306945575135e-01
0.26	10	0.150	7.7526757071891484e-32	6.5625030721387478e-01
0.28	6	0.150	2.4215063261032278e-20	6.5630969124085703e-01
0.28	8	0.150	7.6643768319752039e-25	6.5625607095826399e-01
0.28	10	0.150	2.4239092434816799e-29	6.5625060813275027e-01
0.30	6	0.150	3.5726298379405315e-18	6.5635636376833617e-01
0.30	8	0.150	1.1315908842691346e-22	6.5626095816283669e-01
0.30	10	0.150	3.5789925377954165e-27	6.5625109913945889e-01
0.32	6	0.150	2.8612704273052884e-16	6.5642503851764344e-01
0.32	8	0.150	9.0724236544811040e-21	6.5626837034939767e-01
0.32	10	0.150	2.8697432842143779e-25	6.5625184617372101e-01
0.34	6	0.150	1.3841939649435488e-14	6.5651952385292867e-01
0.34	8	0.150	4.3955228614797525e-19	6.5627898820996222e-01
0.34	10	0.150	1.3905919350700571e-23	6.5625292094942378e-01
0.36	6	0.150	4.3956681197513986e-13	6.5664273313147747e-01
0.36	8	0.150	1.3986315307793201e-17	6.5629351043596029e-01
0.36	10	0.150	4.4257583634439568e-22	6.5625439915179062e-01
0.38	6	0.150	9.7856016249087944e-12	6.5679803549345706e-01
0.38	8	0.150	3.1215694155559701e-16	6.5631263985082422e-01
0.38	10	0.150	9.8805973177539225e-21	6.5625635925864623e-01
0.40	6	0.150	1.6096598565405778e-10	6.5699500112975584e-01
0.40	8	0.150	5.1511074960675874e-15	6.5633708520005984e-01
0.40	10	0.150	1.6310681999820687e-19	6.5625888206080407e-01
0.42	6	0.150	2.0414708103291150e-09	6.5726821903384036e-01
0.42	8	0.150	6.5588551001389484e-14	6.5636759000071199e-01
0.42	10	0.150	2.0777885759910766e-18	6.5626205085848244e-01
0.44	6	0.150	2.0664840217782360e-08	6.5773187763600638e-01
0.44	8	0.150	6.6733082482550711e-13	6.5640501501527726e-01
0.44	10	0.150	2.1152521697069832e-17	6.5626595227147333e-01
0.46	6	0.150	1.7167040684151682e-07	6.5872071830925782e-01
0.46	8	0.150	5.5846630395790699e-12	6.5645053540395315e-01
0.46	10	0.150	1.7714031926975873e-16	6.5627067761544022e-01
0.48	6	0.150	1.1956592976301511e-06	6.6110898716088851e-01
0.48	8	0.150	3.9379340289993009e-11	6.5650608108427955e-01
0.48	10	0.150	1.2501081892100091e-15	6.5627632486623511e-01
0.50	6	0.150	7.0769013530813491e-06	6.6690443529618493e-01
0.50	8	0.150	2.3875829511157334e-10	6.5657526572673031e-01
0.50	10	0.150	7.5869236897242623e-15	6.5628300136751805e-01
0.52	6	0.150	3.5607925716709593e-05	6.7981401889887050e-01
0.52	8	0.150	1.2662422315889552e-09	6.5666523174598190e-01
0.52	10	0.150	4.0284402972757051e-14	6.5629082764851865e-01
0.54	6	0.150	1.4252143106949097e-04	6.9884240604358749e-01
0.54	8	0.150	5.9605180552756055e-09	6.5679009429621404e-01
0.54	10	0.150	1.8990097876583815e-13	6.5629994302303252e-01
0.56	6	0.150	3.9948317770684074e-04	7.0039933965215473e-01
0.56	8	0.150	2.5216168823039944e-08	6.5697698900502233e-01
0.56	10	0.150	8.0482004400017874e-13	6.5631051404693241e-01
0.58	6	0.150	1.0299741768135557e-03	7.0102997415447221e-01
0.58	8	0.150	9.6903942522789483e-08	6.5727607614694239e-01
0.58	10	0.150	3.1000262601742362e-12	6.5632274741863328e-01
0.60	6	0.150	2.4890605020134880e-03	7.0248906050200732e-01
0.60	8	0.150	3.4137696855911927e-07	6.5777612494232807e-01
0.60	10	0.150	1.0955098845681440e-11	6.5633690950072598e-01
0.62	6	0.150	5.6463868176011862e-03	7.0564638681760117e-01
0.62	8	0.150	1.1109979632519374e-06	6.5862726182674813e-01
0.62	10	0.150	3.5811023211450648e-11	6.5635335529276173e-01
0.64	6	0.150	1.1990612865185699e-02	7.1199061286518572e-01
0.64	8	0.150	3.3617285012191891e-06	6.6007159955109163e-01
0.64	10	0.150	1.0906592816846059e-10	6.5637257035321439e-01
0.66	6	0.150	2.3639491357548410e-02	7.2363949135754846e-01
0.66	8	0.150	9.5059263722291854e-06	6.6247959250611843e-01
0.66	10	0.150	3.1144385816564375e-10	6.5639522980135456e-01
0.68	6	0.150	4.2652733316627167e-02	7.4265273331662718e-01
0.68	8	0.150	2.5211612755329109e-05	6.6638206365393049e-01
0.68	10	0.150	8.3852093955431701e-10	6.5642227906961181e-01
0.70	6	0.150	6.9135770141792147e-02	7.6913577014179213e-01
0.70	8	0.150	6.2835220370650700e-05	6.7246491247064710e-01
0.70	10	0.150	2.1391485995155240e-09	6.5645504146482681e-01
0.72	6	0.150	9.8867252004372755e-02	7.9886725200437281e-01
0.72	8	0.150	1.4700531675816873e-04	6.8140698773117880e-01
0.72	10	0.150	5.1936470429409838e-09	6.5649535777506718e-01
0.74	6	0.150	1.2389741117239289e-01	8.2389741117239290e-01
0.74	8	0.150	3.1948059033717647e-04	6.9291086928421686e-01
0.74	10	0.150	1.2047963246217087e-08	6.5654576307339529e-01
0.76	6	0.150	1.3896042829782990e-01	8.3896042829782991e-01
0.76	8	0.150	6.0996097601608229e-04	7.0028386603902915e-01
0.76	10	0.150	2.6797247707513427e-08	6.5660970547019870e-01
0.78	6	0.150	1.4577158528154424e-01	8.4577158528154428e-01
0.78	8	0.150	1.0437832827058212e-03	7.0104155796775802e-01
0.78	10	0.150	5.7328487163773286e-08	6.5669181080099748e-01
0.80	6	0.150	1.4841099884394562e-01	8.4841099884394566e-01
0.80	8	0.150	1.7332439065549914e-03	7.0173322562234797e-01
0.80	10	0.150	1.1829995539689385e-07	6.5679819605190692e-01
0.82	6	0.150	1.4939056230041817e-01	8.4939056230041821e-01
0.82	8	0.150	2.8059210222172934e-03	7.0280592083201010e-01
0.82	10	0.150	2.3606973911637410e-07	6.5693683265288760e-01
0.84	6	0.150	1.4975815780708113e-01	8.4975815780708108e-01
0.84	8	0.150	4.4321372877012422e-03	7.0443213728529808e-01
0.84	10	0.150	4.5660106783209145e-07	6.5711795851996735e-01
0.86	6	0.150	1.4990039102945743e-01	8.4990039102945747e-01
0.86	8	0.150	6.8332231570150895e-03	7.0683322315697972e-01
0.86	10	0.150	8.5778135241895444e-07	6.5735453477614658e-01
0.88	6	0.150	1.4995743963144806e-01	8.4995743963144810e-01
0.88	8	0.150	1.0281553641729998e-02	7.1028155364172940e-01
0.88	10	0.150	1.5681023847199550e-06	6.5766273924495156e-01
0.90	6	0.150	1.4998116661600450e-01	8.4998116661600454e-01
0.90	8	0.150	1.5088512993523403e-02	7.1508851299352338e-01
0.90	10	0.150	2.7942590131062357e-06	6.5806248382050514e-01
0.92	6	0.150	1.4999138576364718e-01	8.4999138576364719e-01
0.92	8	0.150	2.1573434824238350e-02	7.2157343482423830e-01
0.92	10	0.150	4.8609143880234912e-06	6.5857793625834016e-01
0.94	6	0.150	1.4999593536700842e-01	8.4999593536700835e-01
0.94	8	0.150	3.0007828810232239e-02	7.3000782881023218e-01
0.94	10	0.150	8.2666076702705904e-06	6.5923801813633587e-01
0.96	6	0.150	1.4999802514343469e-01	8.4999802514343470e-01
0.96	8	0.150	4.0534814010336068e-02	7.4053481401033605e-01
0.96	10	0.150	1.3760462989219510e-05	6.6007683858627020e-01
0.98	6	0.150	1.4999901370412974e-01	8.4999901370412978e-01
0.98	8	0.150	5.3074352215326880e-02	7.5307435221532693e-01
0.98	10	0.150	2.2444859128553449e-05	6.6113400592044058e-01
1.00	6	0.150	1.4999949447914579e-01	8.4999949447914580e-01
1.00	8	0.150	6.7238985930888909e-02	7.6723898593088891e-01
1.00	10	0.150	3.5909319838894157e-05	6.6245473282804324e-01
0.20	6	0.175	3.4245375891765310e-33	5.9896040360579461e-01
0.20	8	0.175	1.0829635964860371e-37	5.9895854046717778e-01
0.20	10	0.175	3.4246409908156063e-42	5.9895835404778430e-01
0.22	6	0.175	4.2018863166666939e-29	5.9896476635270246e-01
0.22	8	0.175	1.3288665138746628e-33	5.9895897766174278e-01
0.22	10	0.175	4.2022807829361747e-38	5.9895839777645632e-01
0.24	6	0.175	1.1007959904430919e-25	5.9897481958638399e-01
0.24	8	0.175	3.4817847640293200e-30	5.9895998867563083e-01
0.24	10	0.175	1.1010611811891113e-34	5.9895849893502284e-01
0.26	6	0.175	8.7751250468147369e-23	5.9899473128192793e-01
0.26	8	0.175	2.7762827642156305e-27	5.9896200572478331e-01
0.26	10	0.175	8.7798045120999195e-32	5.9895870090154879e-01
0.28	6	0.175	2.7421639183978577e-20	5.9902971882969158e-01
0.28	8	0.175	8.6797578349284570e-25	5.9896559665392590e-01
0.28	10	0.175	2.7450449108485680e-29	5.9895906093645124e-01
0.30	6	0.175	4.0455339959491354e-18	5.9908549468557548e-01
0.30	8	0.175	1.2814985109041310e-22	5.9897144328932561e-01
0.30	10	0.175	4.0531593827771561e-27	5.9895964839919180e-01
0.32	6	0.175	3.2397936416659612e-16	5.9916751062629880e-01
0.32	8	0.175	1.0274218857745326e-20	5.9898030997489660e-01
0.32	10	0.175	3.2499420504937364e-25	5.9896054217860262e-01
0.34	6	0.175	1.5671656179324144e-14	5.9928026641309484e-01
0.34	8	0.175	4.9777317009212884e-19	5.9899301033926566e-01
0.34	10	0.175	1.5748232387479600e-23	5.9896182806927600e-01
0.36	6	0.175	4.9761088849899047e-13	5.9942717364042764e-01
0.36	8	0.175	1.5838645236782233e-17	5.9901037944454549e-01
0.36	10	0.175	5.0120936128486036e-22	5.9896359661626386e-01
0.38	6	0.175	1.1076071195006423e-11	5.9961206075048712e-01
0.38	8	0.175	3.5349193230439873e-16	5.9903325760658077e-01
0.38	10	0.175	1.1189581280583533e-20	5.9896594171029449e-01
0.40	6	0.175	1.8215850251712015e-10	5.9984543560851111e-01
0.40	8	0.175	5.8330623439238388e-15	5.9906249299140679e-01
0.40	10	0.175	1.8471479177394299e-19	5.9896896002524502e-01
0.42	6	0.175	2.3096912039092441e-09	6.0016469324244526e-01
0.42	8	0.175	7.4269569311957396e-14	5.9909897553600489e-01
0.42	10	0.175	2.3530412992900601e-18	5.9897275127151928e-01
0.44	6	0.175	2.3372318495426515e-08	6.0069231401369050e-01
0.44	8	0.175	7.5562776616945994e-13	5.9914373068239757e-01
0.44	10	0.175	2.3954586110487274e-17	5.9897741918988301e-01
0.46	6	0.175	1.9406666429567698e-07	6.0178567776499348e-01
0.46	8	0.175	6.3233041612905887e-12	5.9919813795139176e-01
0.46	10	0.175	2.0060507567486897e-16	5.9898307322288979e-01
0.48	6	0.175	1.3504960723357236e-06	6.0437556448941554e-01
0.48	8	0.175	4.4585311423509797e-11	5.9926441108415540e-01
0.48	10	0.175	1.4156949027409304e-15	5.9898983087476487e-01
0.50	6	0.175	7.9812696367630163e-06	6.1059878064366213e-01
0.50	8	0.175	2.7030437640388043e-10	5.9934660079308555e-01
0.50	10	0.175	8.5918149161345636e-15	5.9899782091398812e-01
0.52	6	0.175	4.0086646778512023e-05	6.2446163567337110e-01
0.52	8	0.175	1.4334289214918236e-09	5.9945257447792255e-01
0.52	10	0.175	4.5619735124813581e-14	5.9900718780030726e-01
0.54	6	0.175	1.6332074402835819e-04	6.4703889120533609e-01
0.54	8	0.175	6.7468225619891861e-09	5.9959769832093568e-01
0.54	10	0.175	2.1504982983623712e-13	5.9901809804450656e-01
0.56	6	0.175	4.6461632546492394e-04	6.5046409684805206e-01
0.56	8	0.175	2.8538918608500626e-08	5.9981128698271025e-01
0.56	10	0.175	9.1139392381756638e-13	5.9903074964435188e-01
0.58	6	0.175	1.1976460359268098e-03	6.5119764595605656e-01
0.58	8	0.175	1.0965380576145705e-07	6.0014725117937440e-01
0.58	10	0.175	3.5104876857312776e-12	5.9904538628218940e-01
0.60	6	0.175	2.8928140420300744e-03	6.5289281404200827e-01
0.60	8	0.175	3.8619853089709722e-07	6.0070065352597724e-01
0.60	10	0.175	1.2405444024171440e-11	5.9906231860289416e-01
0.62	6	0.175	6.5554277345664502e-03	6.5655542773456643e-01
0.62	8	0.175	1.2564292569935296e-06	6.0163183398836684e-01
0.62	10	0.175	4.0551390916513016e-11	5.9908195558409327e-01
0.64	6	0.175	1.3893734051761239e-02	6.6389373405176122e-01
0.64	8	0.175	3.7998562799947950e-06	6.0319886507235654e-01
0.64	10	0.175	1.2350088700484323e-10	5.9910484971878497e-01
0.66	6	0.175	2.7305618245479668e-02	6.7730561824547963e-01
0.66	8	0.175	1.0736973877958935e-05	6.0579620530034217e-01
0.66	10	0.175	3.5265615424700351e-10	5.9913176039802796e-01
0.68	6	0.175	4.9075808901104037e-02	6.9907580890110399e-01
0.68	8	0.175	2.8447980117204482e-05	6.0998981082201043e-01
0.68	10	0.175	9.4945607979780713e-10	5.9916374044650123e-01
0.70	6	0.175	7.9312487361812914e-02	7.2931248736181287e-01
0.70	8	0.175	7.0814687219777859e-05	6.1651835667816313e-01
0.70	10	0.175	2.4220855301526818e-09	5.9920225116306391e-01
0.72	6	0.175	1.1347604903286798e-01	7.6347604903286792e-01
0.72	8	0.175	1.6553156766416119e-04	6.2615983786111551e-01
0.72	10	0.175	5.8803942862331101e-09	5.9924931139068693e-01
0.74	6	0.175	1.4286090498321322e-01	7.9286090498321327e-01
0.74	8	0.175	3.6087875196579624e-04	6.3898315645770210e-01
0.74	10	0.175	1.3640511478739952e-08	5.9930768602814988e-01
0.76	6	0.175	1.6112618033730161e-01	8.1112618033730155e-01
0.76	8	0.175	7.0527774795141579e-04	6.4967908992092260e-01
0.76	10	0.175	3.0338016925824285e-08	5.9938111894665114e-01
0.78	6	0.175	1.6962319138616941e-01	8.1962319138616935e-01
0.78	8	0.175	1.2136368086731210e-03	6.5120546617076769e-01
0.78	10	0.175	6.4899858384861999e-08	5.9947461443655070e-01
0.80	6	0.175	1.7296912261312444e-01	8.2296912261312449e-01
0.80	8	0.175	2.0149131823149007e-03	6.5201484657482101e-01
0.80	10	0.175	1.3391510471684110e-07	5.9959477002823824e-01
0.82	6	0.175	1.7421954530107667e-01	8.2421954530107666e-01
0.82	8	0.175	3.2607226380154774e-03	6.5326072194947138e-01
0.82	10	0.175	2.6720921201161385e-07	5.9975016174185436e-01
0.84	6	0.175	1.7469005951098454e-01	8.2469005951098451e-01
0.84	8	0.175	5.1477325759367197e-03	6.5514773256726211e-01
0.84	10	0.175	5.1678188959427177e-07	5.9995178043915887e-01
0.86	6	0.175	1.7487230544507010e-01	8.2487230544507006e-01
0.86	8	0.175	7.9303128187895762e-03	6.5793031281866166e-01
0.86	10	0.175	9.7072860241033290e-07	6.0021351486185315e-01
0.88	6	0.175	1.7494543292791423e-01	8.2494543292791422e-01
0.88	8	0.175	1.1919504565702965e-02	6.6191950456570081e-01
0.88	10	0.175	1.7743377823939526e-06	6.0055267298058723e-01
0.90	6	0.175	1.7497585234239421e-01	8.2497585234239412e-01
0.90	8	0.175	1.7467721580452310e-02	6.6746772158045231e-01
0.90	10	0.175	3.1612358689472505e-06	6.0099052820984744e-01
0.92	6	0.175	1.7498895482395563e-01	8.2498895482395562e-01
0.92	8	0.175	2.4931963620529452e-02	6.7493196362052943e-01
0.92	10	0.175	5.4982170621782797e-06	6.0155287050811523e-01
0.94	6	0.175	1.7499478827732418e-01	8.2499478827732420e-01
0.94	8	0.175	3.4610602304811111e-02	6.8461060230481108e-01
0.94	10	0.175	9.3481914272942186e-06	6.0227053381872797e-01
0.96	6	0.175	1.7499746780350994e-01	8.2499746780350991e-01
0.96	8	0.175	4.6655789021453807e-02	6.9665578902145386e-01
0.96	10	0.175	1.5556418281946834e-05	6.0317985979031818e-01
0.98	6	0.175	1.7499873535115901e-01	8.2499873535115897e-01
0.98	8	0.175	6.0974698977984569e-02	7.1097469897798460e-01
0.98	10	0.175	2.5365706412054793e-05	6.0432304164799311e-01
1.00	6	0.175	1.7499935181012136e-01	8.2499935181012130e-01
1.00	8	0.175	7.7145191511136788e-02	7.2714519151113677e-01
1.00	10	0.175	4.0566321306675342e-05	6.0574826857000419e-01
0.20	6	0.200	3.9211847794239149e-33	5.4166910656900202e-01
0.20	8	0.200	1.2400239568947643e-37	5.4166691078652174e-01
0.20	10	0.200	3.9213115886328518e-42	5.4166669107994914e-01
0.22	6	0.200	4.8112473630082869e-29	5.4167424796145736e-01
0.22	8	0.200	1.5215890580635386e-33	5.4166742604407636e-01
0.22	10	0.200	4.8117311048969289e-38	5.4166674261690861e-01
0.24	6	0.200	1.2604210827863767e-25	5.4168609400884360e-01
0.24	8	0.200	3.9867360177020740e-30	5.4166861756426921e-01
0.24	10	0.200	1.2607462581962890e-34	5.4166686183842438e-01
0.26	6	0.200	1.0047386081797118e-22	5.4170955084631600e-01
0.26	8	0.200	3.1789107818510310e-27	5.4167099467825686e-01
0.26	10	0.200	1.0053122874138143e-31	5.4166709986765371e-01
0.28	6	0.200	3.1396216184644985e-20	5.4175075018578034e-01
0.28	8	0.200	9.9384948944401762e-25	5.4167522644284416e-01
0.28	10	0.200	3.1431523727757952e-29	5.4166752418775799e-01
0.30	6	0.200	4.6316364604974358e-18	5.4181638639329988e-01
0.30	8	0.200	1.4673322380909994e-22	5.4168211600280292e-01
0.30	10	0.200	4.6409767824730370e-27	5.4166821653887920e-01
0.32	6	0.200	3.7088459523224098e-16	5.4191281905754252e-01
0.32	8	0.200	1.1764003283990624e-20	5.4169256336505023e-01
0.32	10	0.200	3.7212677980201185e-25	5.4166926988809039e-01
0.34	6	0.200	1.7938463459358738e-14	5.4204526298937006e-01
0.34	8	0.200	5.6994380534759398e-19	5.4170752616547635e-01
0.34	10	0.200	1.8032109581492597e-23	5.4167078533647350e-01
0.36	6	0.200	5.6949976861368041e-13	5.4221763617390328e-01
0.36	8	0.200	1.8134713135390611e-17	5.4172798701339431e-01
0.36	10	0.200	5.7389586170863931e-22	5.4167286958058458e-01
0.38	6	0.200	1.2673762362091008e-11	5.4243425478722362e-01
0.38	8	0.200	4.0472661073665522e-16	5.4175493496921112e-01
0.38	10	0.200	1.2812287886495087e-20	5.4167563326338231e-01
0.40	6	0.200	2.0838443509485530e-10	5.4270669013244899e-01
0.40	8	0.200	6.6782943940247990e-15	5.4178936942431088e-01
0.40	10	0.200	2.1150135574824618e-19	5.4167919032551914e-01
0.42	6	0.200	2.6414230584767082e-09	5.4307553191642166e-01
0.42	8	0.200	8.5028243169272952e-14	5.4183234026087479e-01
0.42	10	0.200	2.6942587782270094e-18	5.4168365832817511e-01
0.44	6	0.200	2.6718092118872747e-08	5.4367259112652622e-01
0.44	8	0.200	8.6504710865459746e-13	5.4188505496125705e-01
0.44	10	0.200	2.7428136655637170e-17	5.4168915965872511e-01
0.46	6	0.200	2.2170313796722579e-07	5.4488043315985479e-01
0.46	8	0.200	7.2385415172916740e-12	5.4194912214147617e-01
0.46	10	0.200	2.2969258561153303e-16	5.4169582354084667e-01
0.48	6	0.200	1.5410046032528156e-06	5.4769182351594570e-01
0.48	8	0.200	5.1035071514287058e-11	5.4202707738532463e-01
0.48	10	0.200	1.6209575776839541e-15	5.4170378884906512e-01
0.50	6	0.200	9.0867548196282703e-06	5.5438042686766920e-01
0.50	8	0.200	3.0938088960170055e-10	5.4212346980401449e-01
0.50	10	0.200	9.8374661254601883e-15	5.4171320788218769e-01
0.52	6	0.200	4.5472961919343984e-05	5.6923443019823405e-01
0.52	8	0.200	1.6404826845371984e-09	5.4224699362667572e-01
0.52	10	0.200	5.2233222506978812e-14	5.4172425149537506e-01
0.54	6	0.200	1.8631334873282510e-04	5.9470457477988126e-01
0.54	8	0.200	7.7203713017427305e-09	5.4241443695782854e-01
0.54	10	0.200	2.4622275082399690e-13	5.4173711634222910e-01
0.56	6	0.200	5.3797649513323033e-04	6.0053653507251592e-01
0.56	8	0.200	3.2651461861641569e-08	5.4265757868976727e-01
0.56	10	0.200	1.0434927153150057e-12	5.4175203544573514e-01
0.58	6	0.200	1.3863232381658398e-03	6.0138632301892692e-01
0.58	8	0.200	1.2542629656129241e-07	5.4303454584630984e-01
0.58	10	0.200	4.0192411265318302e-12	5.4176929389797168e-01
0.60	6	0.200	3.3461665513956026e-03	6.0334616655133610e-01
0.60	8	0.200	4.4160473937081654e-07	5.4364742692859180e-01
0.60	10	0.200	1.4203036720700371e-11	5.4178925216553275e-01
0.62	6	0.200	7.5714881068815248e-03	6.0757148810688155e-01
0.62	8	0.200	1.4359989930181860e-06	5.4466786044470339e-01
0.62	10	0.200	4.6426480692356026e-11	5.4181238021652400e-01
0.64	6	0.200	1.6002396143102369e-02	6.1600239614310237e-01
0.64	8	0.200	4.3398635316209816e-06	5.4637133620701572e-01
0.64	10	0.200	1.4139037169279835e-10	5.4183930643677802e-01
0.66	6	0.200	3.1308336358074659e-02	6.3130833635807471e-01
0.66	8	0.200	1.2250011992421463e-05	5.4917792284488920e-01
0.66	10	0.200	4.0372847953826040e-10	5.4187088600727795e-01
0.68	6	0.200	5.5942243391470137e-02	6.5594224339147011e-01
0.68	8	0.200	3.2408024134145263e-05	5.5368951497182850e-01
0.68	10	0.200	1.0869237490209804e-09	5.4190829400490559e-01
0.70	6	0.200	8.9923601337578790e-02	6.8992360133757880e-01
0.70	8	0.200	8.0508994681549226e-05	5.6069429745598987e-01
0.70	10	0.200	2.7726669498563228e-09	5.4195314889614210e-01
0.72	6	0.200	1.2835707704129318e-01	7.2835707704129315e-01
0.72	8	0.200	1.8776145453317213e-04	5.7104816278178505e-01
0.72	10	0.200	6.7312542690337559e-09	5.4200767225238911e-01
0.74	6	0.200	1.6189008456526735e-01	7.6189008456526730e-01
0.74	8	0.200	4.0908750217918244e-04	5.8504487945253536e-01
0.74	10	0.200	1.5613426213201097e-08	5.4207489036503209e-01
0.76	6	0.200	1.8326381221610011e-01	7.8326381221610009e-01
0.76	8	0.200	8.0994064903454040e-04	5.9855504292814909e-01
0.76	10	0.200	3.4723915974498128e-08	5.4215888292210079e-01
0.78	6	0.200	1.9344636934233933e-01	7.9344636934233936e-01
0.78	8	0.200	1.4046824052642735e-03	6.0138179995064811e-01
0.78	10	0.200	7.4276971274355770e-08	5.4226508297282128e-01
0.80	6	0.200	1.9751316331018157e-01	7.9751316331018163e-01
0.80	8	0.200	2.3315359775856002e-03	6.0233135025878570e-01
0.80	10	0.200	1.5325078875274674e-07	5.4240063099594560e-01
0.82	6	0.200	1.9904258552201259e-01	7.9904258552201257e-01
0.82	8	0.200	3.7711563583891594e-03	6.0377115444896390e-01
0.82	10	0.200	3.0575924259394714e-07	5.4257478393826042e-01
0.84	6	0.200	1.9961951881016224e-01	7.9961951881016224e-01
0.84	8	0.200	5.9489648260114191e-03	6.0594896480202598e-01
0.84	10	0.200	5.9126332264129393e-07	5.4279937751981233e-01
0.86	6	0.200	1.9984320026373142e-01	7.9984320026373135e-01
0.86	8	0.200	9.1545041478853333e-03	6.0915450414753181e-01
0.86	10	0.200	1.1104658906050322e-06	5.4308933680306049e-01
0.88	6	0.200	1.9993298822595126e-01	7.9993298822595127e-01
0.88	8	0.200	1.3738535617996289e-02	6.1373853561799041e-01
0.88	10	0.200	2.0293784667393323e-06	5.4346322584323481e-01
0.90	6	0.200	1.9997034381639442e-01	7.9997034381639442e-01
0.90	8	0.200	2.0093176007674598e-02	6.2009317600767455e-01
0.90	10	0.200	3.6148101298316223e-06	5.4394382196130642e-01
0.92	6	0.200	1.9998643494926294e-01	7.9998643494926291e-01
0.92	8	0.200	2.8608013521915172e-02	6.2860801352191520e-01
0.92	10	0.200	6.2853751943449241e-06	5.4455869349196750e-01
0.94	6	0.200	1.9999359920562401e-01	7.9999359920562396e-01
0.94	8	0.200	3.9598780648013115e-02	6.3959878064801312e-01
0.94	10	0.200	1.0682981877100276e-05	5.4534075126843828e-01
0.96	6	0.200	1.9999689006204552e-01	7.9999689006204544e-01
0.96	8	0.200	5.3213666685881553e-02	6.5321366668588154e-01
0.96	10	0.200	1.7770532655354100e-05	5.4632873282305516e-01
0.98	6	0.200	1.9999844680816878e-01	7.9999844680816878e-01
0.98	8	0.200	6.9333457298874759e-02	6.6933345729887472e-01
0.98	10	0.200	2.8962055447914121e-05	5.4756756296031961e-01
1.00	6	0.200	1.9999920391801865e-01	7.9999920391801860e-01
1.00	8	0.200	8.7491284776942527e-02	6.8749128477694255e-01
1.00	10	0.200	4.6291423507188927e-05	5.4910851258917126e-01
0.20	6	0.225	4.5525882914227535e-33	4.8437784761854663e-01
0.20	8	0.225	1.4397007514707704e-37	4.8437528491890558e-01
0.20	10	0.225	4.5527480522451816e-42	4.8437502849346198e-01
0.22	6	0.225	5.5859392833917552e-29	4.8438384774117377e-01
0.22	8	0.225	1.7666042754942309e-33	4.8437588628581540e-01
0.22	10	0.225	5.5865486926798819e-38	4.8437508864372586e-01
0.24	6	0.225	1.4633503770496666e-25	4.8439767025346636e-01
0.24	8	0.225	4.6286974091042701e-30	4.8437727691055310e-01
0.24	10	0.225	1.4637599753618278e-34	4.8437522779036479e-01
0.26	6	0.225	1.1664715754267770e-22	4.8442503242216695e-01
0.26	8	0.225	3.6907826796150270e-27	4.8438005115778382e-01
0.26	10	0.225	1.1671940172775403e-31	4.8437550559982562e-01
0.28	6	0.225	3.6448363810129446e-20	4.8447306556363151e-01
0.28	8	0.225	1.1538747223226273e-24	4.8438498963536031e-01
0.28	10	0.225	3.6492808421454199e-29	4.8437600083101445e-01
0.30	6	0.225	5.3765393760345908e-18	4.8454952714026156e-01
0.30	8	0.225	1.7035821904412000e-22	4.8439302908577647e-01
0.30	10	0.225	5.3882892998907012e-27	4.8437680887888696e-01
0.32	6	0.225	4.3048665846816384e-16	4.8466174290889225e-01
0.32	8	0.225	1.3657921148952862e-20	4.8440521871622194e-01
0.32	10	0.225	4.3204791423206039e-25	4.8437803823562003e-01
0.34	6	0.225	2.0818096803532221e-14	4.8481566853415958e-01
0.34	8	0.225	6.6168928392683808e-19	4.8442267427887536e-01
0.34	10	0.225	2.0935665752456327e-23	4.8437980687918741e-01
0.36	6	0.225	6.6079173163206328e-13	4.8501573476105775e-01
0.36	8	0.225	2.1053418995694663e-17	4.8444654014201244e-01
0.36	10	0.225	6.6630381463376449e-22	4.8438223931212143e-01
0.38	6	0.225	1.4701791976311989e-11	4.8526678056797279e-01
0.38	8	0.225	4.6985123258128778e-16	4.8447796840343688e-01
0.38	10	0.225	1.4875258692514881e-20	4.8438546464490834e-01
0.40	6	0.225	2.4165636157140751e-10	4.8558160634090042e-01
0.40	8	0.225	7.7525953752220997e-15	4.8451812470862921e-01
0.40	10	0.225	2.4555525551253016e-19	4.8438961585734053e-01
0.42	6	0.225	3.0619873842934748e-09	4.8600451207250966e-01
0.42	8	0.225	9.8701431978723316e-14	4.8456823622472783e-01
0.42	10	0.225	3.1280462983352610e-18	4.8439483020766866e-01
0.44	6	0.225	3.0955579336495502e-08	4.8667802383778502e-01
0.44	8	0.225	1.0040927294559894e-12	4.8462971496125073e-01
0.44	10	0.225	3.1843987584551862e-17	4.8440125068760692e-01
0.46	6	0.225	2.5664577488033249e-07	4.8801331187618130e-01
0.46	8	0.225	8.4014317338771164e-12	4.8470443099598176e-01
0.46	10	0.225	2.6667040210246141e-16	4.8440902842905109e-01
0.48	6	0.225	1.7810610551274103e-06	4.9107257056873033e-01
0.48	8	0.225	5.9228728921641059e-11	4.8479529190465204e-01
0.48	10	0.225	1.8818956496489077e-15	4.8441832605199758e-01
0.50	6	0.225	1.0469620254224244e-05	4.9827815550271759e-01
0.50	8	0.225	3.5901308247549748e-10	4.8490742658152175e-01
0.50	10	0.225	1.1420956147957204e-14	4.8442932211018691e-01
0.52	6	0.225	5.2102779968659948e-05	5.1419498013327403e-01
0.52	8	0.225	1.9034021620944159e-09	4.8505049166603242e-01
0.52	10	0.225	6.0640189108405346e-14	4.8444221705662482e-01
0.54	6	0.225	2.1301632916755246e-04	5.4220312613913524e-01
0.54	8	0.225	8.9561996891751705e-09	4.8524292520173012e-01
0.54	10	0.225	2.8584822963281962e-13	4.8445724153143072e-01
0.56	6	0.225	6.2230808943634398e-04	5.5061909196104042e-01
0.56	8	0.225	3.7869698713961250e-08	4.8551935130727536e-01
0.56	10	0.225	1.2114048938950905e-12	4.8447466827900026e-01
0.58	6	0.225	1.6029706594099652e-03	5.5160297017473214e-01
0.58	8	0.225	1.4542719665286882e-07	4.8594273604506932e-01
0.58	10	0.225	4.6658994514185855e-12	4.8449482962705687e-01
0.60	6	0.225	3.8653349325414492e-03	5.5386533493241052e-01
0.60	8	0.225	5.1180173471830020e-07	4.8662317375363706e-01
0.60	10	0.225	1.6487796182482215e-11	4.8451814318690689e-01
0.62	6	0.225	8.7285606144663630e-03	5.5872856061446630e-01
0.62	8	0.225	1.6631953127818599e-06	4.8774505766720366e-01
0.62	10	0.225	5.3893417786126568e-11	4.8454514922438224e-01
0.64	6	0.225	1.8378554456318183e-02	5.6837855445631813e-01
0.64	8	0.225	5.0216572790572775e-06	4.8960327517161173e-01
0.64	10	0.225	1.6412570020996654e-10	4.8457656395074605e-01
0.66	6	0.225	3.5741758633892992e-02	5.8574175863389299e-01
0.66	8	0.225	1.4154105825901111e-05	4.9264580042675343e-01
0.66	10	0.225	4.6863083241701404e-10	4.8461335372629011e-01
0.68	6	0.225	6.3369090851005658e-02	6.1336909085100566e-01
0.68	8	0.225	3.7366750680898777e-05	4.9751218321015211e-01
0.68	10	0.225	1.2616032564987834e-09	4.8465683578360930e-01
0.70	6	0.225	1.0109469716293200e-01	6.5109469716293200e-01
0.70	8	0.225	9.2556489614357181e-05	5.0503855090235561e-01
0.70	10	0.225	3.2181087623707439e-09	4.8470881148818840e-01
0.72	6	0.225	1.4363579949312485e-01	6.9363579949312482e-01
0.72	8	0.225	2.1506537539393739e-04	5.1614459585777328e-01
0.72	10	0.225	7.8122242290985193e-09	4.8477173828943132e-01
0.74	6	0.225	1.8109125796367104e-01	7.3109125796367103e-01
0.74	8	0.225	4.6703370192155674e-04	5.3126809749653237e-01
0.74	10	0.225	1.8119583094427387e-08	4.8484894630955405e-01
0.76	6	0.225	2.0543680559916652e-01	7.5543680559916648e-01
0.76	8	0.225	9.2920029047227572e-04	5.4708947540471775e-01
0.76	10	0.225	4.0294383668331339e-08	4.8494490491051589e-01
0.78	6	0.225	2.1726931313698405e-01	7.6726931313698399e-01
0.78	8	0.225	1.6239287694411408e-03	5.5157265153363055e-01
0.78	10	0.225	8.6184482936391456e-08	4.8506554351359144e-01
0.80	6	0.225	2.2205426714361395e-01	7.7205426714361391e-01
0.80	8	0.225	2.6946231881044779e-03	5.5269420723295348e-01
0.80	10	0.225	1.7779857255675200e-07	4.8521862936450255e-01
0.82	6	0.225	2.2386403200281058e-01	7.7386403200281051e-01
0.82	8	0.225	4.3553573623415229e-03	5.5435535310466255e-01
0.82	10	0.225	3.5468704677252077e-07	4.8541420277413228e-01
0.84	6	0.225	2.2454827219514994e-01	7.7454827219514988e-01
0.84	8	0.225	6.8633333329236081e-03	5.5686333327957949e-01
0.84	10	0.225	6.8576267990701760e-07	4.8566506754045485e-01
0.86	6	0.225	2.2481379237900850e-01	7.7481379237900849e-01
0.86	8	0.225	1.0545751321593379e-02	5.6054575132080742e-01
0.86	10	0.225	1.2876837370148415e-06	4.8598733066649902e-01
0.88	6	0.225	2.2492041212114175e-01	7.7492041212114182e-01
0.88	8	0.225	1.5793961785175222e-02	5.6579396178516217e-01
0.88	10	0.225	2.3526554596567468e-06	4.8640098098994911e-01
0.90	6	0.225	2.2496477676195051e-01	7.7496477676195052e-01
0.90	8	0.225	2.3037435504812149e-02	5.7303743550481190e-01
0.90	10	0.225	4.1893623404215237e-06	4.8693049073465644e-01
0.92	6	0.225	2.2498388822890059e-01	7.7498388822890063e-01
0.92	8	0.225	3.2691371029531520e-02	5.8269137102953150e-01
0.92	10	0.225	7.2816800649539063e-06	4.8760541699739440e-01
0.94	6	0.225	2.2499239745096289e-01	7.7499239745096293e-01
0.94	8	0.225	4.5077065959553485e-02	5.9507706595955345e-01
0.94	10	0.225	1.2370745854795369e-05	4.8846097136266853e-01
0.96	6	0.225	2.2499630615486368e-01	7.7499630615486370e-01
0.96	8	0.225	6.0324021750836981e-02	6.1032402175083700e-01
0.96	10	0.225	2.0566742820126955e-05	4.8953851450480135e-01
0.98	6	0.225	2.2499815518502128e-01	7.7499815518502124e-01
0.98	8	0.225	7.8272718491536664e-02	6.2827271849153665e-01
0.98	10	0.225	3.3497154429262748e-05	4.9088591762870676e-01
1.00	6	0.225	2.2499905444698926e-01	7.7499905444698924e-01
1.00	8	0.225	9.8402596482190491e-02	6.4840259648219045e-01
1.00	10	0.225	5.3497952882236257e-05	4.9255771186183078e-01
0.20	6	0.250	5.3799421441746298e-33	4.2708663849610895e-01
0.20	8	0.250	1.7013469397562134e-37	4.2708366404019926e-01
0.20	10	0.250	5.3801503548892937e-42	4.2708336640592698e-01
0.22	6	0.250	6.6010360404071961e-29	4.2709360209824709e-01
0.22	8	0.250	2.0876591617376334e-33	4.2708436204392985e-01
0.22	10	0.250	6.6018302071836821e-38	4.2708343622276873e-01
0.24	6	0.250	1.7292450356741098e-25	4.2710964116344813e-01
0.24	8	0.250	5.4698867680740418e-30	4.2708597610496052e-01
0.24	10	0.250	1.7297787295114350e-34	4.2708359773096283e-01
0.26	6	0.250	1.3783743630648670e-22	4.2714137904491373e-01
0.26	8	0.250	4.3615060285204234e-27	4.2708919597624079e-01
0.26	10	0.250	1.3793153933878755e-31	4.2708392018454422e-01
0.28	6	0.250	4.3066982646556795e-20	4.2719705678331599e-01
0.28	8	0.250	1.3635589486113475e-24	4.2709492732791005e-01
0.28	10	0.250	4.3124844496134950e-29	4.2708449499573742e-01
0.30	6	0.250	6.3522409309441818e-18	4.2728559800830235e-01
0.30	8	0.250	2.0131395557849350e-22	4.2710425652775941e-01
0.30	10	0.250	6.3675257630558853e-27	4.2708543288098400e-01
0.32	6	0.250	5.0853628862979461e-16	4.2741536578337119e-01
0.32	8	0.250	1.6139445909825181e-20	4.2711839962003195e-01
0.32	10	0.250	5.1056499423571528e-25	4.2708685974984784e-01
0.34	6	0.250	2.4587740043736903e-14	4.2759308399105234e-01
0.34	8	0.250	7.8189498412788284e-19	4.2713864881043834e-01
0.34	10	0.250	2.4740297342681529e-23	4.2708891251058856e-01
0.36	6	0.250	7.8024741603016689e-13	4.2782369943895959e-01
0.36	8	0.250	2.4877326635802660e-17	4.2716632865525500e-01
0.36	10	0.250	7.8738853413082249e-22	4.2709173563457936e-01
0.38	6	0.250	1.7354036287241101e-11	4.2811261954903623e-01
0.38	8	0.250	5.5516744814031452e-16	4.2720277281804425e-01
0.38	10	0.250	1.7578407210968301e-20	4.2709547894207212e-01
0.40	6	0.250	2.8514004053273692e-10	4.2847409815606224e-01
0.40	8	0.250	9.1598514349722270e-15	4.2724933276386778e-01
0.40	10	0.250	2.9017628701238131e-19	4.2710029676953276e-01
0.42	6	0.250	3.6111557730510434e-09	4.2895683994954742e-01
0.42	8	0.250	1.1661029407393753e-13	4.2730743574498647e-01
0.42	10	0.250	3.6964340210193600e-18	4.2710634848876372e-01
0.44	6	0.250	3.6481956267454453e-08	4.2971594247436118e-01
0.44	8	0.250	1.1861865893639760e-12	4.2737872824493295e-01
0.44	10	0.250	3.7629951706514043e-17	4.2711380026288276e-01
0.46	6	0.250	3.0211987630858589e-07	4.3119575742915961e-01
0.46	8	0.250	9.9240932861968039e-12	4.2746538537138590e-01
0.46	10	0.250	3.1512053308262331e-16	4.2712282792920014e-01
0.48	6	0.250	2.0921540009675374e-06	4.3453786192947852e-01
0.48	8	0.250	6.9955110956252833e-11	4.2757075462402594e-01
0.48	10	0.250	2.2237821874973842e-15	4.2713362098870089e-01
0.50	6	0.250	1.2245864497991541e-05	4.4232940664731996e-01
0.50	8	0.250	4.2397061011149341e-10	4.2770065517063399e-01
0.50	10	0.250	1.3495626287534509e-14	4.2714638786348075e-01
0.52	6	0.250	6.0464672067303470e-05	4.5941345459013416e-01
0.52	8	0.250	2.2473969427808161e-09	4.2786589003067843e-01
0.52	10	0.250	7.1654576023008383e-14	4.2716136287289225e-01
0.54	6	0.250	2.4518057988901295e-04	4.8979860220665078e-01
0.54	8	0.250	1.0572456429111578e-08	4.2808685587746609e-01
0.54	10	0.250	3.3776177358958757e-13	4.2717881579308092e-01
0.56	6	0.250	7.2129155382809546e-04	5.0071535164947856e-01
0.56	8	0.250	4.4690533478279555e-08	4.2840153606928244e-01
0.56	10	0.250	1.4313787578539927e-12	4.2719906541258501e-01
0.58	6	0.250	1.8568836872841043e-03	5.0185688279893581e-01
0.58	8	0.250	1.7155041468578484e-07	4.2887857209980718e-01
0.58	10	0.250	5.5130171136508718e-12	4.2722249917422145e-01
0.60	6	0.250	4.4717426043849057e-03	5.0447174260414596e-01
0.60	8	0.250	6.0338167700238296e-07	4.2963737298619747e-01
0.60	10	0.250	1.9480654481962335e-11	4.2724960177775290e-01
0.62	6	0.250	1.0070600309909361e-02	5.1007060030990925e-01
0.62	8	0.250	1.9590871726899050e-06	4.3087701845080073e-01
0.62	10	0.250	6.3673922923301533e-11	4.2728099646651835e-01
0.64	6	0.250	2.1099137159946508e-02	5.2109913715994649e-01
0.64	8	0.250	5.9072506788737469e-06	4.3291440136413301e-01
0.64	10	0.250	1.9390324023770504e-10	4.2731750357446863e-01
0.66	6	0.250	4.0715071861185802e-02	5.4071507186118584e-01
0.66	8	0.250	1.6617374786555825e-05	4.3622841779903565e-01
0.66	10	0.250	5.5362940968000150e-10	4.2736022169490340e-01
0.68	6	0.250	7.1479380867018744e-02	5.7147938086701877e-01
0.68	8	0.250	4.3742817144335807e-05	4.4149866211913208e-01
0.68	10	0.250	1.4903477164410824e-09	4.2741063746825125e-01
0.70	6	0.250	1.1294280269188124e-01	6.1294280269188128e-01
0.70	8	0.250	1.0791011023896528e-04	4.4960825115316333e-01
0.70	10	0.250	3.8013516103066225e-09	4.2747077039155973e-01
0.72	6	0.250	1.5941805424147282e-01	6.5941805424147282e-01
0.72	8	0.250	2.4941897573234448e-04	4.6152903226379871e-01
0.72	10	0.250	9.2274069175711124e-09	4.2754335914836872e-01
0.74	6	0.250	2.0055207937412814e-01	7.0055207937412822e-01
0.74	8	0.250	5.3852608979571600e-04	4.7778710841836958e-01
0.74	10	0.250	2.1400051843472603e-08	4.2763209567198140e-01
0.76	6	0.250	2.2769947183252245e-01	7.2769947183252248e-01
0.76	8	0.250	1.0703247958809749e-03	4.9555598376981458e-01
0.76	10	0.250	4.7584483185534689e-08	4.2774191242212595e-01
0.78	6	0.250	2.4111708957340580e-01	7.4111708957340583e-01
0.78	8	0.250	1.8807845103113070e-03	5.0178606234662582e-01
0.78	10	0.250	1.0176416436354779e-07	4.2787932711347315e-01
0.80	6	0.250	2.4660254662642481e-01	7.4660254662642478e-01
0.80	8	0.250	3.1194622790093533e-03	5.0311869155391165e-01
0.80	10	0.250	2.0990725405685661e-07	4.2805284732344129e-01
0.82	6	0.250	2.4868786385137662e-01	7.4868786385137664e-01
0.82	8	0.250	5.0372308269447906e-03	5.0503722296347586e-01
0.82	10	0.250	4.1866192467346691e-07	4.2827343495931897e-01
0.84	6	0.250	2.4947791370340103e-01	7.4947791370340100e-01
0.84	8	0.250	7.9266869094887903e-03	5.0792668681115616e-01
0.84	10	0.250	8.0926916586478970e-07	4.2855502740103052e-01
0.86	6	0.250	2.4978474072898157e-01	7.4978474072898149e-01
0.86	8	0.250	1.2155315420503483e-02	5.1215531541905468e-01
0.86	10	0.250	1.5191726689262512e-06	4.2891510815449252e-01
0.88	6	0.250	2.4990798657082125e-01	7.4990798657082125e-01
0.88	8	0.250	1.8155200519515500e-02	5.1815520051949138e-01
0.88	10	0.250	2.7746466824503604e-06	4.2937531491804848e-01
0.90	6	0.250	2.4995927602340795e-01	7.4995927602340795e-01
0.90	8	0.250	2.6388917569961763e-02	5.2638891756996131e-01
0.90	10	0.250	4.9387305083596874e-06	4.2996206689952271e-01
0.92	6	0.250	2.4998137178051472e-01	7.4998137178051472e-01
0.92	8	0.250	3.7287411880191787e-02	5.3728741188019180e-01
0.92	10	0.250	8.5797902645644999e-06	4.3070718576723110e-01
0.94	6	0.250	2.4999120996746058e-01	7.4999120996746060e-01
0.94	8	0.250	5.1162818399446468e-02	5.5116281839944647e-01
0.94	10	0.250	1.4567007044042102e-05	4.3164847539246143e-01
0.96	6	0.250	2.4999572917868257e-01	7.4999572917868251e-01
0.96	8	0.250	6.8109605390884120e-02	5.6810960539088418e-01
0.96	10	0.250	2.4199824472251619e-05	4.3283021394090226e-01
0.98	6	0.250	2.4999786702273016e-01	7.4999786702273019e-01
0.98	8	0.250	8.7914582168858016e-02	5.8791458216885795e-01
0.98	10	0.250	3.9378596885568669e-05	4.3430349689087305e-01
1.00	6	0.250	2.4999890674963712e-01	7.4999890674963710e-01
1.00	8	0.250	1.0999684393252612e-01	6.0999684393252618e-01
1.00	10	0.250	6.2822981829792330e-05	4.3612634942494849e-01
0.20	6	0.275	6.5058046059068453e-33	3.6979549655162258e-01
0.20	8	0.275	2.0573975761339460e-37	3.6979204988808817e-01
0.20	10	0.275	6.5060881831528430e-42	3.6979170499113956e-01
0.22	6	0.275	7.9823542748501096e-29	3.6980356481540666e-01
0.22	8	0.275	2.5245529415522061e-33	3.6979285872251438e-01
0.22	10	0.275	7.9834358123534406e-38	3.6979178589470602e-01
0.24	6	0.275	2.0910529912901523e-25	3.6982214382178746e-01
0.24	8	0.275	6.6145785172834758e-30	3.6979472902354493e-01
0.24	10	0.275	2.0917796568424492e-34	3.6979197304951700e-01
0.26	6	0.275	1.6666912174982290e-22	3.6985889018931295e-01
0.26	8	0.275	5.2742198491262726e-27	3.6979845988505111e-01
0.26	10	0.275	1.6679720021179105e-31	3.6979234670515765e-01
0.28	6	0.275	5.2071063375606377e-20	3.6992330078301372e-01
0.28	8	0.275	1.6488910224824314e-24	3.6980510023051361e-01
0.28	10	0.275	5.2149763430321004e-29	3.6979301278431587e-01
0.30	6	0.275	7.6793057588574862e-18	3.7002559931431278e-01
0.30	8	0.275	2.4343659843834000e-22	3.6981590760082145e-01
0.30	10	0.275	7.7000740737671783e-27	3.6979409957149245e-01
0.32	6	0.275	6.1465827421319667e-16	3.7017527389040339e-01
0.32	8	0.275	1.9516028613974143e-20	3.6983228853593358e-01
0.32	10	0.275	6.1741091339777731e-25	3.6979575294378408e-01
0.34	6	0.275	2.9710974963963453e-14	3.7037984392265216e-01
0.34	8	0.275	9.4544907194126952e-19	3.6985573622429635e-01
0.34	10	0.275	2.9917606820964267e-23	3.6979813150628560e-01
0.36	6	0.275	9.4250544887715966e-13	3.7064477013537578e-01
0.36	8	0.275	3.0079838788594556e-17	3.6988778000273193e-01
0.36	10	0.275	9.5215837314264813e-22	3.6980140261259320e-01
0.38	6	0.275	2.0954090758460701e-11	3.7097609156945871e-01
0.38	8	0.275	6.7123130682516620e-16	3.6992995983414934e-01
0.38	10	0.275	2.1256766295137071e-20	3.6980573981297088e-01
0.40	6	0.275	3.4411203727903689e-10	3.7138983094243339e-01
0.40	8	0.275	1.1074050504712691e-14	3.6998383928676121e-01
0.40	10	0.275	3.5089442777425140e-19	3.6981132192371130e-01
0.42	6	0.275	4.3550967636309631e-09	3.7194005857805396e-01
0.42	8	0.275	1.4096695301465130e-13	3.7005107672958842e-01
0.42	10	0.275	4.4698565503207323e-18	3.6981833369097455e-01
0.44	6	0.275	4.3956202589173074e-08	3.7279698461621924e-01
0.44	8	0.275	1.4337953586015951e-12	3.7013359450453370e-01
0.44	10	0.275	4.5502939501751607e-17	3.6982696792190678e-01
0.46	6	0.275	3.6345070148539450e-07	3.7444435890330535e-01
0.46	8	0.275	1.1994128677252256e-11	3.7023393364488072e-01
0.46	10	0.275	3.8104532230023695e-16	3.6983742895754029e-01
0.48	6	0.275	2.5094117794191400e-06	3.7811649886845405e-01
0.48	8	0.275	8.4533523391174554e-11	3.7035597700868100e-01
0.48	10	0.275	2.6889651176356976e-15	3.6984993745876332e-01
0.50	6	0.275	1.4601158654990266e-05	3.8658640110704318e-01
0.50	8	0.275	5.1222615751027637e-10	3.7050638922265966e-01
0.50	10	0.275	1.6318403352750785e-14	3.6986473667571790e-01
0.52	6	0.275	7.1307268620097303e-05	4.0497890328191283e-01
0.52	8	0.275	2.7145756042095339e-09	3.7069737710896772e-01
0.52	10	0.275	8.6640071541335251e-14	3.6988210068898147e-01
0.54	6	0.275	2.8510254373453794e-04	4.3769317589198825e-01
0.54	8	0.275	1.2766302858861963e-08	3.7095172540525445e-01
0.54	10	0.275	4.0838895782729534e-13	3.6990234556536783e-01
0.56	6	0.275	8.4011631303202588e-04	4.5083088839147634e-01
0.56	8	0.275	5.3942097763716598e-08	3.7131148663392244e-01
0.56	10	0.275	1.7306324583703818e-12	3.6992584497148689e-01
0.58	6	0.275	2.1610928623716644e-03	4.5216109149058437e-01
0.58	8	0.275	2.0694640511884944e-07	3.7185212292278330e-01
0.58	10	0.275	6.6653706812932857e-12	3.6995305252794192e-01
0.60	6	0.275	5.1950569660359778e-03	4.5519505696566809e-01
0.60	8	0.275	7.2727994006092992e-07	3.7270413073537412e-01
0.60	10	0.275	2.3551620798576029e-11	3.6998453403939580e-01
0.62	6	0.275	1.1656963750043211e-02	4.6165696375004306e-01
0.62	8	0.275	2.3584771296599965e-06	3.7408385499690089e-01
0.62	10	0.275	7.6976538742940106e-11	3.7002101365234125e-01
0.64	6	0.275	2.4263345741669908e-02	4.7426334574166989e-01
0.64	8	0.275	7.0984180999153616e-06	3.7633360224498263e-01
0.64	10	0.275	2.3440027007527375e-10	3.7006343890558840e-01
0.66	6	0.275	4.6359160754594911e-02	4.9635916075459496e-01
0.66	8	0.275	1.9913031956818377e-05	3.7996699860220801e-01
0.66	10	0.275	6.6921339169767159e-10	3.7011307046614389e-01
0.68	6	0.275	8.0406680528222238e-02	5.3040668052822226e-01
0.68	8	0.275	5.2206711098369907e-05	3.8570648887906295e-01
0.68	10	0.275	1.8013616263780605e-09	3.7017160299523511e-01
0.70	6	0.275	1.2558102002220958e-01	5.7558102002220957e-01
0.70	8	0.275	1.2806394872430884e-04	3.9448080884499548e-01
0.70	10	0.275	4.5942391459209381e-09	3.7024132397416609e-01
0.72	6	0.275	1.7579606254841235e-01	6.2579606254841236e-01
0.72	8	0.275	2.9382515118815444e-04	4.0730161417746236e-01
0.72	10	0.275	1.1150918869241882e-08	3.7032531734989199e-01
0.74	6	0.275	2.2034605489769948e-01	6.7034605489769949e-01
0.74	8	0.275	6.2902999099344076e-04	4.2473660521330464e-01
0.74	10	0.275	2.5857872941565657e-08	3.7042771845529815e-01
0.76	6	0.275	2.5009841230418428e-01	7.0009841230418424e-01
0.76	8	0.275	1.2428951892437287e-03	4.4420601762623191e-01
0.76	10	0.275	5.7488346864276681e-08	3.7055402574673113e-01
0.78	6	0.275	2.6501189893909238e-01	7.1501189893909234e-01
0.78	8	0.275	2.1885253833904220e-03	4.5204167413304386e-01
0.78	10	0.275	1.2292287754820586e-07	3.7071147341487198e-01
0.80	6	0.275	2.7116711891901685e-01	7.2116711891901686e-01
0.80	8	0.275	3.6273580266590706e-03	4.5362615679236623e-01
0.80	10	0.275	2.5349668833606227e-07	3.7090946679994929e-01
0.82	6	0.275	2.7351769592072855e-01	7.2351769592072857e-01
0.82	8	0.275	5.8497949247453065e-03	4.5584978269142445e-01
0.82	10	0.275	5.0546936236382850e-07	3.7116007971023096e-01
0.84	6	0.275	2.7440989581401748e-01	7.2440989581401749e-01
0.84	8	0.275	9.1878968992672363e-03	4.5918789674640459e-01
0.84	10	0.275	9.7675450582206426e-07	3.7147860912528202e-01
0.86	6	0.275	2.7475664644804099e-01	7.2475664644804105e-01
0.86	8	0.275	1.4051795261278852e-02	4.6405179525902435e-01
0.86	10	0.275	1.8328591826272868e-06	3.7188417826690695e-01
0.88	6	0.275	2.7489596892179075e-01	7.2489596892179076e-01
0.88	8	0.275	2.0912839488262374e-02	4.7091283948822460e-01
0.88	10	0.275	3.3459576114951186e-06	3.7240037351892347e-01
0.90	6	0.275	2.7495395557093866e-01	7.2495395557093867e-01
0.90	8	0.275	3.0259303121900671e-02	4.8025930312190002e-01
0.90	10	0.275	5.9521195748471475e-06	3.7305589400976752e-01
0.92	6	0.275	2.7497893775120125e-01	7.2497893775120126e-01
0.92	8	0.275	4.2523986449121837e-02	4.9252398644912188e-01
0.92	10	0.275	1.0332837645869273e-05	3.7388518461377535e-01
0.94	6	0.275	2.7499006136455439e-01	7.2499006136455435e-01
0.94	8	0.275	5.7991835956567671e-02	5.0799183595656761e-01
0.94	10	0.275	1.7527982548678517e-05	3.7492901334666762e-01
0.96	6	0.275	2.7499517109117522e-01	7.2499517109117528e-01
0.96	8	0.275	7.6705048516896163e-02	5.2670504851689615e-01
0.96	10	0.275	2.9087904496108953e-05	3.7623494211366315e-01
0.98	6	0.275	2.7499758829347554e-01	7.2499758829347549e-01
0.98	8	0.275	9.8385389107130794e-02	5.4838538910713075e-01
0.98	10	0.275	4.7272227883967607e-05	3.7785762466547251e-01
1.00	6	0.275	2.7499876388702205e-01	7.2499876388702200e-01
1.00	8	0.275	1.2238867685523479e-01	5.7238867685523476e-01
1.00	10	0.275	7.5301495986835807e-05	3.7985884593306635e-01
0.20	6	0.300	8.1152611633455518e-33	3.1250444904683256e-01
0.20	8	0.300	2.5663887627062587e-37	3.1250044519330622e-01
0.20	10	0.300	8.1156711388693110e-42	3.1250004452221886e-01
0.22	6	0.300	9.9569443896831373e-29	3.1251382037720460e-01
0.22	8	0.300	3.1491116718480403e-33	3.1250138481374690e-01
0.22	10	0.300	9.9585078168325103e-38	3.1250013850919434e-01
0.24	6	0.300	2.6082270259979338e-25	3.1253539342916004e-01
0.24	8	0.300	8.2509559854155925e-30	3.1250355747022102e-01
0.24	10	0.300	2.6092771867261335e-34	3.1250035592928593e-01
0.26	6	0.300	2.0787698600517080e-22	3.1257803541768592e-01
0.26	8	0.300	6.5789617595374963e-27	3.1250789119901479e-01
0.26	10	0.300	2.0806198713197794e-31	3.1250079000703379e-01
0.28	6	0.300	6.4937695117607796e-20	3.1265270033966674e-01
0.28	8	0.300	2.0567704204325288e-24	3.1251560370710590e-01
0.28	10	0.300	6.5051272940288654e-29	3.1250156378622784e-01
0.30	6	0.300	9.5750704373481667e-18	3.1277109163786515e-01
0.30	8	0.300	3.0364851673051062e-22	3.1252815389571764e-01
0.30	10	0.300	9.6050028271713077e-27	3.1250282627694825e-01
0.32	6	0.300	7.6619048523172823e-16	3.1294393217044553e-01
0.32	8	0.300	2.4342420226674094e-20	3.1254717185482406e-01
0.32	10	0.300	7.7015046748973891e-25	3.1250474690709096e-01
0.34	6	0.300	3.7022094780397297e-14	3.1317956000064279e-01
0.34	8	0.300	1.1792119660907945e-18	3.1257438591024206e-01
0.34	10	0.300	3.7318677426152887e-23	3.1250750986471598e-01
0.36	6	0.300	1.1738788012726523e-12	3.1348393763861249e-01
0.36	8	0.300	3.7514907527872960e-17	3.1261156432942455e-01
0.36	10	0.300	1.1876978991861920e-21	3.1251130947697836e-01
0.38	6	0.300	2.6082756302093310e-11	3.1386382986452099e-01
0.38	8	0.300	8.3708047688242703e-16	3.1266048775726585e-01
0.38	10	0.300	2.6514934158789230e-20	3.1251634726569139e-01
0.40	6	0.300	4.2802547795802680e-10	3.1433749366149338e-01
0.40	8	0.300	1.3808893748447555e-14	3.1272296872488975e-01
0.40	10	0.300	4.3768876285368764e-19	3.1252283091602806e-01
0.42	6	0.300	5.4120650564889771e-09	3.1496574725686655e-01
0.42	8	0.300	1.7575855628255004e-13	3.1280094096804117e-01
0.42	10	0.300	5.5754117430644871e-18	3.1253097513919381e-01
0.44	6	0.300	5.4551724464644200e-08	3.1593750824425648e-01
0.44	8	0.300	1.7873965691800229e-12	3.1289666276935241e-01
0.44	10	0.300	5.6756546011927168e-17	3.1254100429129200e-01
0.46	6	0.300	4.5005884390837585e-07	3.1778460610692155e-01
0.46	8	0.300	1.4949366355085579e-11	3.1301313056275670e-01
0.46	10	0.300	4.7527484689980242e-16	3.1255315660836624e-01
0.48	6	0.300	3.0941598486240142e-06	3.2185233313512818e-01
0.48	8	0.300	1.0533826444171087e-10	3.1315490333014834e-01
0.48	10	0.300	3.3538483546900733e-15	3.1256769002305179e-01
0.50	6	0.300	1.7850873209855433e-05	3.3112646717762501e-01
0.50	8	0.300	6.3811680310577852e-10	3.1332971943749177e-01
0.50	10	0.300	2.0352798912931084e-14	3.1258488974884779e-01
0.52	6	0.300	8.5837722650169453e-05	3.5101370785216024e-01
0.52	8	0.300	3.3805866785663685e-09	3.1355156556192049e-01
0.52	10	0.300	1.0805663660397720e-13	3.1260507817160355e-01
0.54	6	0.300	3.3610010727145467e-04	3.8607164246877135e-01
0.54	8	0.300	1.5891482543967108e-08	3.1384623591946581e-01
0.54	10	0.300	5.0931970397764683e-13	3.1262862809288766e-01
0.56	6	0.300	9.8644823645623568e-04	4.0097432087838530e-01
0.56	8	0.300	6.7107560604921192e-08	3.1426086796281610e-01
0.56	10	0.300	2.1582539564947898e-12	3.1265598103528475e-01
0.58	6	0.300	2.5347100086127367e-03	4.0253470821361720e-01
0.58	8	0.300	2.5724313724255613e-07	3.1487936125035138e-01
0.58	10	0.300	8.3118983301882347e-12	3.1268767313604112e-01
0.60	6	0.300	6.0781199727380393e-03	4.0607811997225729e-01
0.60	8	0.300	9.0295736123527874e-07	3.1584576069849268e-01
0.60	10	0.300	2.9367804511592723e-11	3.1272437209037862e-01
0.62	6	0.300	1.3570718485602186e-02	4.1357071848560195e-01
0.62	8	0.300	2.9229456032387705e-06	3.1739717363234876e-01
0.62	10	0.300	9.5979794923857720e-11	3.1276692960240460e-01
0.64	6	0.300	2.8002539166230148e-02	4.2800253916623016e-01
0.64	8	0.300	8.7736779175257133e-06	3.1990577536669251e-01
0.64	10	0.300	2.9224399666023935e-10	3.1281645478143677e-01
0.66	6	0.300	5.2833656904853560e-02	4.5283365690485355e-01
0.66	8	0.300	2.4514095494420584e-05	3.2392456101974154e-01
0.66	10	0.300	8.3428142181537375e-10	3.1287441479030809e-01
0.68	6	0.300	9.0298028022821886e-02	4.9029802802282191e-01
0.68	8	0.300	6.3897434859420149e-05	3.3022154203246540e-01
0.68	10	0.300	2.2454458440503805e-09	3.1294276970669527e-01
0.70	6	0.300	1.3912068286443230e-01	5.3912068286443227e-01
0.70	8	0.300	1.5548984424578355e-04	3.3976776870850872e-01
0.70	10	0.300	5.7261248547084018e-09	3.1302414889435481e-01
0.72	6	0.300	1.9285182299175285e-01	5.9285182299175287e-01
0.72	8	0.300	3.5307983109495936e-04	3.5359844960103565e-01
0.72	10	0.300	1.3896112953888437e-08	3.1312207609892134e-01
0.74	6	0.300	2.4053551279947485e-01	6.4053551279947485e-01
0.74	8	0.300	7.4686232701774247e-04	3.7227552679651221e-01
0.74	10	0.300	3.2217990787203888e-08	3.1324124989207375e-01
0.76	6	0.300	2.7267362390718836e-01	6.7267362390718832e-01
0.76	8	0.300	1.4603270802409684e-03	3.9325926906841330e-01
0.76	10	0.300	7.1613167314707009e-08	3.1338788490790620e-01
0.78	6	0.300	2.8897329310024372e-01	6.8897329310024380e-01
0.78	8	0.300	2.5666801216617874e-03	4.0237396693327454e-01
0.78	10	0.300	1.5308537921772926e-07	3.1357011747436420e-01
0.80	6	0.300	2.9575613959962993e-01	6.9575613959962990e-01
0.80	8	0.300	4.2493229934113383e-03	4.0424773798267466e-01
0.80	10	0.300	3.1559990265446002e-07	3.1379847667384431e-01
0.82	6	0.300	2.9835678391833059e-01	6.9835678391833056e-01
0.82	8	0.300	6.8405740864760636e-03	4.0684055794454022e-01
0.82	10	0.300	6.2906072656995998e-07	3.1408641850417429e-01
0.84	6	0.300	2.9934553025997163e-01	6.9934553025997159e-01
0.84	8	0.300	1.0716163725422514e-02	4.1071616352349100e-01
0.84	10	0.300	1.2150062877873786e-06	3.1445091658282470e-01
0.86	6	0.300	2.9973005300515493e-01	6.9973005300515490e-01
0.86	8	0.300	1.6330135274828999e-02	4.1633013527184159e-01
0.86	10	0.300	2.2786146423736428e-06	3.1491309766074604e-01
0.88	6	0.300	2.9988459193559353e-01	6.9988459193559349e-01
0.88	8	0.300	2.4188523945055405e-02	4.2418852394500511e-01
0.88	10	0.300	4.1567480115084571e-06	3.1549890398531916e-01
0.90	6	0.300	2.9994891850549354e-01	6.9994891850549357e-01
0.90	8	0.300	3.4792974892554299e-02	4.3479297489255336e-01
0.90	10	0.300	7.3880012542867460e-06	3.1623975713989744e-01
0.92	6	0.300	2.9997663331854202e-01	6.9997663331854199e-01
0.92	8	0.300	4.8559092013379060e-02	4.4855909201337901e-01
0.92	10	0.300	1.2811902172192625e-05	3.1717318920352394e-01
0.94	6	0.300	2.9998897390722989e-01	6.9998897390722992e-01
0.94	8	0.300	6.5723625565380264e-02	4.6572362556538022e-01
0.94	10	0.300	2.1705299114125219e-05	3.1834339664860828e-01
0.96	6	0.300	2.9999464271102472e-01	6.9999464271102474e-01
0.96	8	0.300	8.6260070821481613e-02	4.8626007082148165e-01
0.96	10	0.300	3.5964203401942834e-05	3.1980165992001558e-01
0.98	6	0.300	2.9999732440061744e-01	6.9999732440061746e-01
0.98	8	0.300	1.0981786054210523e-01	5.0981786054210521e-01
0.98	10	0.300	5.8338457201506251e-05	3.2160655646466851e-01
1.00	6	0.300	2.9999862862866383e-01	6.9999862862866380e-01
1.00	8	0.300	1.3569178250382077e-01	5.3569178250382077e-01
1.00	10	0.300	9.2724021465193177e-05	3.2382387595671680e-01
0.20	6	0.325	1.0576819069171867e-32	2.5521354233042975e-01
0.20	8	0.325	3.3448694087108641e-37	2.5520885459917220e-01
0.20	10	0.325	1.0577464514567620e-41	2.5520838546358127e-01
0.22	6	0.325	1.2976840120699956e-28	2.5522451236902099e-01
0.22	8	0.325	4.1043445331427353e-33	2.5520995475715708e-01
0.22	10	0.325	1.2979301111684385e-37	2.5520849551099994e-01
0.24	6	0.325	3.3991157430897628e-25	2.5524975544187783e-01
0.24	8	0.325	1.0753696325244412e-29	2.5521249851596850e-01
0.24	10	0.325	3.4007682023445394e-34	2.5520875008267868e-01
0.26	6	0.325	2.7088376097734820e-22	2.5529961094585862e-01
0.26	8	0.325	8.5744519716698714e-27	2.5521757205028334e-01
0.26	10	0.325	2.7117466129290718e-31	2.5520925832910157e-01
0.28	6	0.325	8.4605124880099179e-20	2.5538678240573170e-01
0.28	8	0.325	2.6805680951969268e-24	2.5522659982812329e-01
0.28	10	0.325	8.4783504147168092e-29	2.5521016430672722e-01
0.30	6	0.325	1.2471559424854977e-17	2.5552470477830486e-01
0.30	8	0.325	3.9573021114580306e-22	2.5524128691387377e-01
0.30	10	0.325	1.2518484391220828e-26	2.5521164245695810e-01
0.32	6	0.325	9.9756266656165123e-16	2.5572547446192945e-01
0.32	8	0.325	3.1722845781910613e-20	2.5526353583573380e-01
0.32	10	0.325	1.0037552949263787e-24	2.5521389109699216e-01
0.34	6	0.325	4.8175629988910642e-14	2.5599825630289208e-01
0.34	8	0.325	1.5366400937085875e-18	2.5529536035796463e-01
0.34	10	0.325	4.8637993283952661e-23	2.5521712578532574e-01
0.36	6	0.325	1.5264618626921339e-12	2.5634948334470575e-01
0.36	8	0.325	4.8881645152320454e-17	2.5533881781231199e-01
0.36	10	0.325	1.5479305023884475e-21	2.5522157391389533e-01
0.38	6	0.325	3.3887510490368037e-11	2.5678679977583441e-01
0.38	8	0.325	1.0905830123882718e-15	2.5539598010300107e-01
0.38	10	0.325	3.4556584148594882e-20	2.5522747129146306e-01
0.40	6	0.325	5.5550845606378727e-10	2.5733142850417351e-01
0.40	8	0.325	1.7988130921230007e-14	2.5546896360622456e-01
0.40	10	0.325	5.7042550756135440e-19	2.5523506101342636e-01
0.42	6	0.325	7.0142918260824940e-09	2.5805303202923641e-01
0.42	8	0.325	2.2890921274527756e-13	2.5556004472592014e-01
0.42	10	0.325	7.2661114242656645e-18	2.5524459461447713e-01
0.44	6	0.325	7.0560935908880826e-08	2.5916456282410272e-01
0.44	8	0.325	2.3273887079523116e-12	2.5567191101275266e-01
0.44	10	0.325	7.3965752342297643e-17	2.5525633535955716e-01
0.46	6	0.325	5.8017817016411896e-07	2.6125855305461249e-01
0.46	8	0.325	1.9460335676175877e-11	2.5580815501884224e-01
0.46	10	0.325	6.1936542754690831e-16	2.5527056352130567e-01
0.48	6	0.325	3.9628870629492619e-06	2.6581682921055577e-01
0.48	8	0.325	1.3707771617570276e-10	2.5597423370380251e-01
0.48	10	0.325	4.3704935155382823e-15	2.5528758360858228e-01
0.50	6	0.325	2.2571699179546634e-05	2.7607145487216639e-01
0.50	8	0.325	8.3004234725629773e-10	2.5617931685970008e-01
0.50	10	0.325	2.6521210561503102e-14	2.5530773375896965e-01
0.52	6	0.325	1.0611818913183116e-04	2.9769660430836542e-01
0.52	8	0.325	4.3950666148806421e-09	2.5643975377400241e-01
0.52	10	0.325	1.4079902750991027e-13	2.5533139790809417e-01
0.54	6	0.325	4.0329150044559692e-04	3.3513200435651247e-01
0.54	8	0.325	2.0646398241865513e-08	2.5678529742680678e-01
0.54	10	0.325	6.6361188014863407e-13	2.5535902191967808e-01
0.56	6	0.325	1.1721903310174236e-03	3.5115876805322011e-01
0.56	8	0.325	8.7107554010948018e-08	2.5726969591810067e-01
0.56	10	0.325	2.8118856655375009e-12	2.5539113560996107e-01
0.58	6	0.325	3.0071362289855862e-03	3.5300713424683561e-01
0.58	8	0.325	3.3348177354548865e-07	2.5798766644874249e-01
0.58	10	0.325	1.0828346942831086e-11	2.5542838351441577e-01
0.60	6	0.325	7.1854829661947041e-03	3.5718548296566294e-01
0.60	8	0.325	1.1683825103537984e-06	2.5910033387866871e-01
0.60	10	0.325	3.8255591669265158e-11	2.5547156828228612e-01
0.62	6	0.325	1.5932008587151315e-02	3.6593200858715108e-01
0.62	8	0.325	3.7716435991277727e-06	2.6087040630120639e-01
0.62	10	0.325	1.2501397036207429e-10	2.5552171167595389e-01
0.64	6	0.325	3.2494060353711982e-02	3.8249406035371197e-01
0.64	8	0.325	1.1274159326619376e-05	2.6370572549969878e-01
0.64	10	0.325	3.8060306436497444e-10	2.5558013920323147e-01
0.66	6	0.325	6.0334458067422915e-02	4.1033445806742291e-01
0.66	8	0.325	3.1307962654014110e-05	2.6820392868911525e-01
0.66	10	0.325	1.0863716919516985e-09	2.5564859530904777e-01
0.68	6	0.325	1.0131533271981800e-01	4.5131533271981800e-01
0.68	8	0.325	8.0896488374309627e-05	2.7517996429989178e-01
0.68	10	0.325	2.9234592205918448e-09	2.5572939667689704e-01
0.70	6	0.325	1.5367184013410615e-01	5.0367184013410615e-01
0.70	8	0.325	1.9454776335066829e-04	2.8563914343735203e-01
0.70	10	0.325	7.4536826516446723e-09	2.5582563141756232e-01
0.72	6	0.325	2.1065893488590087e-01	5.6065893488590091e-01
0.72	8	0.325	4.3527250136651612e-04	3.0061571047664815e-01
0.72	10	0.325	1.8084356492361759e-08	2.5594141163774259e-01
0.74	6	0.325	2.6117358130333745e-01	6.1117358130333743e-01
0.74	8	0.325	9.0533104231262692e-04	3.2061042913453430e-01
0.74	10	0.325	4.1916782513568921e-08	2.5608218598130777e-01
0.76	6	0.325	2.9545933921709466e-01	6.4545933921709464e-01
0.76	8	0.325	1.7427164130393196e-03	3.4292395386610719e-01
0.76	10	0.325	9.3140231003136857e-08	2.5625511713269450e-01
0.78	6	0.325	3.1301835732430644e-01	6.6301835732430647e-01
0.78	8	0.325	3.0452319911048052e-03	3.5283143746937951e-01
0.78	10	0.325	1.9902243516026227e-07	2.5646952689186703e-01
0.80	6	0.325	3.2037683220036878e-01	6.7037683220036881e-01
0.80	8	0.325	5.0325822777305554e-03	3.5503081710993478e-01
0.80	10	0.325	4.1010046885615449e-07	2.5673740821244789e-01
0.82	6	0.325	3.2320802896671252e-01	6.7320802896671250e-01
0.82	8	0.325	8.0808643774007080e-03	3.5808084635181414e-01
0.82	10	0.325	8.1692599165199134e-07	2.5707399948758752e-01
0.84	6	0.325	3.2428598875897785e-01	6.7428598875897783e-01
0.84	8	0.325	1.2613100040953505e-02	3.6261309981449502e-01
0.84	10	0.325	1.5766870712291384e-06	2.5749841132473023e-01
0.86	6	0.325	3.2470544632868442e-01	6.7470544632868446e-01
0.86	8	0.325	1.9125732955905632e-02	3.6912573295253270e-01
0.86	10	0.325	2.9542078675372110e-06	2.5803429002010858e-01
0.88	6	0.325	3.2487406381136297e-01	6.7487406381136295e-01
0.88	8	0.325	2.8149311044675655e-02	3.7814931104461830e-01
0.88	10	0.325	5.3831602718587465e-06	2.5871049486096748e-01
0.90	6	0.325	3.2494425706328134e-01	6.7494425706328132e-01
0.90	8	0.325	4.0179355959387909e-02	3.9017935595938685e-01
0.90	10	0.325	9.5546734873488745e-06	2.5956175815228594e-01
0.92	6	0.325	3.2497450069154254e-01	6.7497450069154252e-01
0.92	8	0.325	5.5589501195960879e-02	4.0558950119596088e-01
0.92	10	0.325	1.6541656029292589e-05	2.6062928734424667e-01
0.94	6	0.325	3.2498796751622988e-01	6.7498796751622991e-01
0.94	8	0.325	7.4546052289398743e-02	4.2454605228939873e-01
0.94	10	0.325	2.7967674828371919e-05	2.6196125763407241e-01
0.96	6	0.325	3.2499415371797280e-01	6.7499415371797278e-01
0.96	8	0.325	9.6941233036110214e-02	4.4694123303611022e-01
0.96	10	0.325	4.6228657277314781e-05	2.6361313068708092e-01
0.98	6	0.325	3.2499708017870832e-01	6.7499708017870830e-01
0.98	8	0.325	1.2235154554574362e-01	4.7235154554574366e-01
0.98	10	0.325	7.4773387704161104e-05	2.6564772034397754e-01
1.00	6	0.325	3.2499850345254500e-01	6.7499850345254497e-01
1.00	8	0.325	1.5001931147953404e-01	5.0001931147953405e-01
1.00	10	0.325	1.1844416662121089e-04	2.6813490876870549e-01
0.20	6	0.350	1.4733451757175688e-32	1.9792286428615166e-01
0.20	8	0.350	4.6594595569570535e-37	1.9791728691182955e-01
0.20	10	0.350	1.4734610247732251e-41	1.9791672869601915e-01
0.22	6	0.350	1.8075991613639207e-28	1.9793591292434828e-01
0.22	8	0.350	5.7173997519197146e-33	1.9791859593632971e-01
0.22	10	0.350	1.8080407742759004e-37	1.9791685964019209e-01
0.24	6	0.350	4.7343655233980742e-25	1.9796592178199962e-01
0.24	8	0.350	1.4979894186226731e-29	1.9792162245603176e-01
0.24	10	0.350	4.7373292107574750e-34	1.9791716255038461e-01
0.26	6	0.350	3.7722916564118452e-22	1.9802512126790964e-01
0.26	8	0.350	1.1944000970167093e-26	1.9792765814908922e-01
0.26	10	0.350	3.7775036064626946e-31	1.9791776729640648e-01
0.28	6	0.350	1.1778528502441136e-19	1.9812842272245082e-01
0.28	8	0.350	3.7338505337630585e-24	1.9793839574892688e-01
0.28	10	0.350	1.1810432454337532e-28	1.9791884526749362e-01
0.30	6	0.350	1.7354587409295748e-17	1.9829136756639093e-01
0.30	8	0.350	5.5119789895015435e-22	1.9795585881786867e-01
0.30	10	0.350	1.7438294129616833e-26	1.9792060397647754e-01
0.32	6	0.350	1.3872169556562473e-15	1.9852760028170990e-01
0.32	8	0.350	4.4182226149097612e-20	1.9798230088559746e-01
0.32	10	0.350	1.3982240316521235e-24	1.9792327929351836e-01
0.34	6	0.350	6.6933440632651285e-14	1.9884707494420623e-01
0.34	8	0.350	2.1399352581231486e-18	1.9802010153156435e-01
0.34	10	0.350	6.7751632921611563e-23	1.9792712753498831e-01
0.36	6	0.350	2.1183964533024547e-12	1.9925662472283792e-01
0.36	8	0.350	6.8062866599421579e-17	1.9807168693952065e-01
0.36	10	0.350	2.1561997166546873e-21	1.9793241903392658e-01
0.38	6	0.350	4.6962467377937453e-11	1.9976505610804790e-01
0.38	8	0.350	1.5182350795018654e-15	1.9813950104764985e-01
0.38	10	0.350	4.8134846892680724e-20	1.9793943412758550e-01
0.40	6	0.350	7.6850895802764179e-10	2.0039781283597258e-01
0.40	8	0.350	2.5035658289594687e-14	1.9822605323795905e-01
0.40	10	0.350	7.9454130714268810e-19	1.9794846194430299e-01
0.42	6	0.350	9.6820055948249103e-09	2.0123682172653340e-01
0.42	8	0.350	3.1849476763050784e-13	1.9833407497646396e-01
0.42	10	0.350	1.0120581604762246e-17	1.9795980201776064e-01
0.44	6	0.350	9.7078422753614835e-08	2.0252748970427420e-01
0.44	8	0.350	3.2370036980612152e-12	1.9846684283841445e-01
0.44	10	0.350	1.0301884994597016e-16	1.9797376858630369e-01
0.46	6	0.350	7.9375580080313080e-07	2.0494245153907573e-01
0.46	8	0.350	2.7053495177398147e-11	1.9862878933772099e-01
0.46	10	0.350	8.6260482223981166e-16	1.9799069742070963e-01
0.48	6	0.350	5.3636076826150394e-06	2.1013704380578338e-01
0.48	8	0.350	1.9045566368321088e-10	1.9882665352286014e-01
0.48	10	0.350	6.0865352789979713e-15	1.9801095515470404e-01
0.50	6	0.350	2.9924298852080161e-05	2.2162795865152304e-01
0.50	8	0.350	1.1524531259327512e-09	1.9907164925853552e-01
0.50	10	0.350	3.6932020044807416e-14	1.9803495137891022e-01
0.52	6	0.350	1.3592467084482034e-04	2.4530356849906521e-01
0.52	8	0.350	6.0968391233625252e-09	1.9938346923224912e-01
0.52	10	0.350	1.9605329283005567e-13	1.9806315422320039e-01
0.54	6	0.350	4.9503359556536393e-04	2.8510796185770332e-01
0.54	8	0.350	2.8607739110001188e-08	1.9979738772409475e-01
0.54	10	0.350	9.2394774008249364e-13	1.9809611081503337e-01
0.56	6	0.350	1.4169440078575116e-03	3.0140463885036656e-01
0.56	8	0.350	1.2050844158216878e-07	2.0037620956886815e-01
0.56	10	0.350	3.9145589543734098e-12	1.9813447486660540e-01
0.58	6	0.350	3.6261588141030198e-03	3.0362615699534262e-01
0.58	8	0.350	4.6033952725334976e-07	2.0122916667910198e-01
0.58	10	0.350	1.5072711697604883e-11	1.9817904468854064e-01
0.60	6	0.350	8.6190577876701473e-03	3.0861905778717863e-01
0.60	8	0.350	1.6076815125584695e-06	2.0253972809389420e-01
0.60	10	0.350	5.3242575469851928e-11	1.9823081609598006e-01
0.62	6	0.350	1.8920300403034829e-02	3.1892030040303465e-01
0.62	8	0.350	5.1651780089319497e-06	2.0460298785036127e-01
0.62	10	0.350	1.7395897525681150e-10	1.9829105587371745e-01
0.64	6	0.350	3.7980491032711908e-02	3.3798049103271194e-01
0.64	8	0.350	1.5331820141411987e-05	2.0786972181951974e-01
0.64	10	0.350	5.2950732752240977e-10	1.9836140258039567e-01
0.66	6	0.350	6.9101029872310066e-02	3.6910102987231003e-01
0.66	8	0.350	4.2146655970826885e-05	2.1298698618497972e-01
0.66	10	0.350	1.5110338729690113e-09	1.9844400235681786e-01
0.68	6	0.350	1.1363488659602512e-01	4.1363488659602510e-01
0.68	8	0.350	1.0738420396619185e-04	2.2081336531491466e-01
0.68	10	0.350	4.0650905427692886e-09	1.9854168790960569e-01
0.70	6	0.350	1.6934244367627052e-01	4.6934244367627048e-01
0.70	8	0.350	2.5356622213645804e-04	2.3236993430767008e-01
0.70	10	0.350	1.0360926978901350e-08	1.9865820882028173e-01
0.72	6	0.350	2.2928342788831119e-01	5.2928342788831118e-01
0.72	8	0.350	5.5495543508197586e-04	2.4865084461794285e-01
0.72	10	0.350	2.5127944648745496e-08	1.9879852064567183e-01
0.74	6	0.350	2.8230550726524550e-01	5.8230550726524544e-01
0.74	8	0.350	1.1268805389037175e-03	2.7002599997361681e-01
0.74	10	0.350	5.8214712367470166e-08	1.9896913881410644e-01
0.76	6	0.350	3.1848466616632437e-01	6.1848466616632436e-01
0.76	8	0.350	2.1220346471603553e-03	2.9341242706085391e-01
0.76	10	0.350	1.2927929628558697e-07	1.9917856099680301e-01
0.78	6	0.350	3.3716186108856083e-01	6.3716186108856088e-01
0.78	8	0.350	3.6726845528425099e-03	3.0347492754287753e-01
0.78	10	0.350	2.7604859044665271e-07	1.9943775839027730e-01
0.80	6	0.350	3.4503551381543635e-01	6.4503551381543633e-01
0.80	8	0.350	6.0527987083834160e-03	3.0605116217065886e-01
0.80	10	0.350	5.6832537960862639e-07	1.9976073216155885e-01
0.82	6	0.350	3.4807398163303155e-01	6.4807398163303165e-01
0.82	8	0.350	9.6825529812815132e-03	3.0968253614996660e-01
0.82	10	0.350	1.1309094329473413e-06	2.0016512619029880e-01
0.84	6	0.350	3.4923230366412272e-01	6.4923230366412277e-01
0.84	8	0.350	1.5033585260576509e-02	3.1503358504706519e-01
0.84	10	0.350	2.1798388872196458e-06	2.0067288121493665e-01
0.86	6	0.350	3.4968325491782754e-01	6.4968325491782752e-01
0.86	8	0.350	2.2637122644018071e-02	3.2263712264079553e-01
0.86	10	0.350	4.0778029250416381e-06	2.0131090857332593e-01
0.88	6	0.350	3.4986456820624623e-01	6.4986456820624616e-01
0.88	8	0.350	3.3028621790702019e-02	3.3302862179064624e-01
0.88	10	0.350	7.4160907694636174e-06	2.0211175390470690e-01
0.90	6	0.350	3.4994005261977423e-01	6.4994005261977417e-01
0.90	8	0.350	4.6668678751752346e-02	3.4666867875175128e-01
0.90	10	0.350	1.3131762759789082e-05	2.0311421237052785e-01
0.92	6	0.350	3.4997257711147051e-01	6.4997257711147050e-01
0.92	8	0.350	6.3859800238905640e-02	3.6385980023890563e-01
0.92	10	0.350	2.2669434132152329e-05	2.0436384702512611e-01
0.94	6	0.350	3.4998705976824085e-01	6.4998705976824089e-01
0.94	8	0.350	8.4678591627776287e-02	3.8467859162777623e-01
0.94	10	0.350	3.8196562273281298e-05	2.0591335082358420e-01
0.96	6	0.350	3.4999371265286461e-01	6.4999371265286454e-01
0.96	8	0.350	1.0893179369729586e-01	4.0893179369729588e-01
0.96	10	0.350	6.2878721196266420e-05	2.0782268048524022e-01
0.98	6	0.350	3.4999685989350365e-01	6.4999685989350364e-01
0.98	8	0.350	1.3613159069243369e-01	4.3613159069243368e-01
0.98	10	0.350	1.0121636463255430e-04	2.1015887745807749e-01
1.00	6	0.350	3.4999839054511411e-01	6.4999839054511410e-01
1.00	8	0.350	1.6548297105954407e-01	4.6548297105954412e-01
1.00	10	0.350	1.5943665263060269e-04	2.1299547811356118e-01
0.20	6	0.352	1.5189738236272968e-32	1.9333962447532510e-01
0.20	8	0.352	4.8037687418999893e-37	1.9333396294282318e-01
0.20	10	0.352	1.5190961887943102e-41	1.9333339629923940e-01
0.22	6	0.352	1.8635718266941640e-28	1.9335286967487739e-01
0.22	8	0.352	5.8944722194794250e-33	1.9333529172723685e-01
0.22	10	0.352	1.8640382678548566e-37	1.9333352922044558e-01
0.24	6	0.352	4.8809201614304452e-25	1.9338332884453358e-01
0.24	8	0.352	1.5443818869302907e-29	1.9333836391507858e-01
0.24	10	0.352	4.8840503053747955e-34	1.9333383670388804e-01
0.26	6	0.352	3.8889928318959398e-22	1.9344340980328245e-01
0.26	8	0.352	1.2313881231507152e-26	1.9334449061140924e-01
0.26	10	0.352	3.8944969445777453e-31	1.9333445057947407e-01
0.28	6	0.352	1.2142523614198807e-19	1.9354822860814502e-01
0.28	8	0.352	3.8494669531760458e-24	1.9335538988363166e-01
0.28	10	0.352	1.2176210090047773e-28	1.9333554482192328e-01
0.30	6	0.352	1.7890000563816345e-17	1.9371351718255822e-01
0.30	8	0.352	5.6826229503272530e-22	1.9337311531730345e-01
0.30	10	0.352	1.7978360777843703e-26	1.9333733007183318e-01
0.32	6	0.352	1.4299112094018217e-15	1.9395305242518618e-01
0.32	8	0.352	4.5549675098570443e-20	1.9339995343827729e-01
0.32	10	0.352	1.4415260331730189e-24	1.9334004575004213e-01
0.34	6	0.352	6.8986780442144411e-14	1.9427684687341801e-01
0.34	8	0.352	2.2061405985460389e-18	1.9343831809784875e-01
0.34	10	0.352	6.9849768263445264e-23	1.9334395202540158e-01
0.36	6	0.352	2.1831158229157053e-12	1.9469176058727067e-01
0.36	8	0.352	7.0167465469785505e-17	1.9349066994236805e-01
0.36	10	0.352	2.2229693035190867e-21	1.9334932328872348e-01
0.38	6	0.352	4.8389931448750748e-11	1.9520671263203043e-01
0.38	8	0.352	1.5651479161799963e-15	1.9355948770444059e-01
0.38	10	0.352	4.9625297016592297e-20	1.9335644408514510e-01
0.40	6	0.352	7.9172125939781744e-10	1.9584756616836935e-01
0.40	8	0.352	2.5808553609870516e-14	1.9364731783899639e-01
0.40	10	0.352	8.1914120727064276e-19	1.9336560789604940e-01
0.42	6	0.352	9.9720327539810147e-09	1.9669744322694702e-01
0.42	8	0.352	3.2831621602251718e-13	1.9375693546803993e-01
0.42	10	0.352	1.0433889141127298e-17	1.9337711880229294e-01
0.44	6	0.352	9.9951030116541300e-08	1.9800486075985840e-01
0.44	8	0.352	3.3366852361916245e-12	1.9389167477389571e-01
0.44	10	0.352	1.0620758642279542e-16	1.9339129588730672e-01
0.46	6	0.352	8.1674701890629173e-07	2.0045001717042302e-01
0.46	8	0.352	2.7885178977142323e-11	1.9405605158434669e-01
0.46	10	0.352	8.8930024951808352e-16	1.9340848022363558e-01
0.48	6	0.352	5.5125465335949410e-06	2.0570420685860880e-01
0.48	8	0.352	1.9629851453744943e-10	1.9425693283308992e-01
0.48	10	0.352	6.2748581141619945e-15	1.9342904441877523e-01
0.50	6	0.352	3.0687942032172869e-05	2.1730849777561054e-01
0.50	8	0.352	1.1877171419154188e-09	1.9450573588313794e-01
0.50	10	0.352	3.8074442122204801e-14	1.9345340498625338e-01
0.52	6	0.352	1.3890525840544522e-04	2.4116384354694267e-01
0.52	8	0.352	6.2827856132439419e-09	1.9482248389662932e-01
0.52	10	0.352	2.0211603274910624e-13	1.9348203827848359e-01
0.54	6	0.352	5.0380596193006530e-04	2.8115373149701911e-01
0.54	8	0.352	2.9476493438981668e-08	1.9524299126412664e-01
0.54	10	0.352	9.5250992356539750e-13	1.9351550138948079e-01
0.56	6	0.352	1.4399574936698988e-03	2.9742784702980191e-01
0.56	8	0.352	1.2414657763927488e-07	1.9583093778475774e-01
0.56	10	0.352	4.0355214562282049e-12	1.9355446031193632e-01
0.58	6	0.352	3.6841416932032692e-03	2.9968413990274051e-01
0.58	8	0.352	4.7412160475232292e-07	1.9669693734339111e-01
0.58	10	0.352	1.5538248532482784e-11	1.9359972869041955e-01
0.60	6	0.352	8.7522521580684649e-03	3.0475225215758411e-01
0.60	8	0.352	1.6552278673410629e-06	1.9802654881726886e-01
0.60	10	0.352	5.4886123480564925e-11	1.9365232169246238e-01
0.62	6	0.352	1.9193840096506910e-02	3.1519384009650664e-01
0.62	8	0.352	5.3151640329933455e-06	2.0011782343983306e-01
0.62	10	0.352	1.7932546989429596e-10	1.9371353072911776e-01
0.64	6	0.352	3.8471621087424759e-02	3.3447162108742479e-01
0.64	8	0.352	1.5764985338714802e-05	2.0342531607828329e-01
0.64	10	0.352	5.4582989318753418e-10	1.9378502587336766e-01
0.66	6	0.352	6.9865325184122223e-02	3.6586532518412224e-01
0.66	8	0.352	4.3290271721439762e-05	2.0860015282030356e-01
0.66	10	0.352	1.5575716219558251e-09	1.9386899370457192e-01
0.68	6	0.352	1.1468227232648688e-01	4.1068227232648685e-01
0.68	8	0.352	1.1013488349098930e-04	2.1650396201887204e-01
0.68	10	0.352	4.1901583316629814e-09	1.9396831879646029e-01
0.70	6	0.352	1.7064760415402067e-01	4.6664760415402068e-01
0.70	8	0.352	2.5957224578836824e-04	2.2815774063891867e-01
0.70	10	0.352	1.0679296037404375e-08	1.9408681701394889e-01
0.72	6	0.352	2.3081050612306567e-01	5.2681050612306568e-01
0.72	8	0.352	5.6684949271960917e-04	2.4455012704818951e-01
0.72	10	0.352	2.5898915623074920e-08	1.9422952805287949e-01
0.74	6	0.352	2.8401858683704911e-01	5.8001858683704910e-01
0.74	8	0.352	1.1483521501005692e-03	2.6603703987958077e-01
0.74	10	0.352	5.9997614801494757e-08	1.9440307313202146e-01
0.76	6	0.352	3.2033780671666690e-01	6.1633780671666694e-01
0.76	8	0.352	2.1579676303249218e-03	2.8949358307931622e-01
0.76	10	0.352	1.3322994578577798e-07	1.9461608134336919e-01
0.78	6	0.352	3.3909798534970925e-01	6.3509798534970929e-01
0.78	8	0.352	3.7314661310975531e-03	2.9953663022447369e-01
0.78	10	0.352	2.8446173129206435e-07	1.9487968483399828e-01
0.80	6	0.352	3.4701001819764837e-01	6.4301001819764836e-01
0.80	8	0.352	6.1479767320659386e-03	3.0214636405279643e-01
0.80	10	0.352	5.8558926851772865e-07	1.9520807871490328e-01
0.82	6	0.352	3.5006396159274766e-01	6.4606396159274759e-01
0.82	8	0.352	9.8311217260153416e-03	3.0583110512606465e-01
0.82	10	0.352	1.1651239319365948e-06	1.9561913638495609e-01
0.84	6	0.352	3.5122828957112767e-01	6.4722828957112766e-01
0.84	8	0.352	1.5256337574340218e-02	3.1125633736352815e-01
0.84	10	0.352	2.2454598357146904e-06	1.9613506485518900e-01
0.86	6	0.352	3.5168159545623556e-01	6.4768159545623560e-01
0.86	8	0.352	2.2956994907520172e-02	3.1895699490433366e-01
0.86	10	0.352	4.1998098073950830e-06	1.9678307768671457e-01
0.88	6	0.352	3.5186385809789444e-01	6.4786385809789448e-01
0.88	8	0.352	3.3467700665620513e-02	3.2946770066556530e-01
0.88	10	0.352	7.6363185493939189e-06	1.9759605529987462e-01
0.90	6	0.352	3.5193973819358210e-01	6.4793973819358208e-01
0.90	8	0.352	4.7244715836683195e-02	3.4324471583668209e-01
0.90	10	0.352	1.3518163747311124e-05	1.9861315358926518e-01
0.92	6	0.352	3.5197243325678557e-01	6.4797243325678555e-01
0.92	8	0.352	6.4583570614127270e-02	3.6058357061412721e-01
0.92	10	0.352	2.3329093378096311e-05	1.9988031185259866e-01
0.94	6	0.352	3.5198699188217880e-01	6.4798699188217879e-01
0.94	8	0.352	8.5553113351492294e-02	3.8155311335149233e-01
0.94	10	0.352	3.9293210532378746e-05	2.0145059991973782e-01
0.96	6	0.352	3.5199367966769279e-01	6.4799367966769283e-01
0.96	8	0.352	1.0995343550649164e-01	4.0595343550649160e-01
0.96	10	0.352	6.4655189307314707e-05	2.0338433218972585e-01
0.98	6	0.352	3.5199684341940285e-01	6.4799684341940289e-01
0.98	8	0.352	1.3729226183029555e-01	4.3329226183029551e-01
0.98	10	0.352	1.0402182606474148e-04	2.0574886356880856e-01
1.00	6	0.352	3.5199838210129181e-01	6.4799838210129179e-01
1.00	8	0.352	1.6677242162575823e-01	4.6277242162575827e-01
1.00	10	0.352	1.6375757718693231e-04	2.0861796975058458e-01
0.20	6	0.354	1.5671508502307346e-32	1.8875638738080097e-01
0.20	8	0.354	4.9561382007981399e-37	1.8875063924598343e-01
0.20	10	0.354	1.5672802856685873e-41	1.8875006392968169e-01
0.22	6	0.354	1.9226700927338523e-28	1.8876983483740320e-01
0.22	8	0.354	6.0814347703877943e-33	1.8875198836448273e-01
0.22	10	0.354	1.9231634728534622e-37	1.8875019888538463e-01
0.24	6	0.354	5.0356556623311212e-25	1.8880075730063511e-01
0.24	8	0.354	1.5933654327419753e-29	1.8875510754677974e-01
0.24	10	0.354	5.0389664016315245e-34	1.8875051107499397e-01
0.26	6	0.354	4.0122037632312032e-22	1.8886174487921781e-01
0.26	8	0.354	1.2704418253194346e-26	1.8876132788658481e-01
0.26	10	0.354	4.0180248137041291e-31	1.8875113434545815e-01
0.28	6	0.354	1.2526797821562795e-19	1.8896812353042736e-01
0.28	8	0.354	3.9715393785918255e-24	1.8877239351300462e-01
0.28	10	0.354	1.2562417555308157e-28	1.8875224533204388e-01
0.30	6	0.354	1.8455185637819313e-17	1.8913581961241141e-01
0.30	8	0.354	5.8627936297118371e-22	1.8879038888716379e-01
0.30	10	0.354	1.8548591198916879e-26	1.8875405789381910e-01
0.32	6	0.354	1.4749730005568045e-15	1.8937874376019773e-01
0.32	8	0.354	4.6993441611956153e-20	1.8881763445100705e-01
0.32	10	0.354	1.4872464570167611e-24	1.8875681510509726e-01
0.34	6	0.354	7.1153571372894574e-14	1.8970696582861288e-01
0.34	8	0.354	2.2760391838438775e-18	1.8885657926169747e-01
0.34	10	0.354	7.2065079249289153e-23	1.8876078109851746e-01
0.36	6	0.354	2.2513947094923164e-12	1.9012737174758318e-01
0.36	8	0.354	7.2389395798746739e-17	1.8890971935058565e-01
0.36	10	0.354	2.2934675659968100e-21	1.8876623443971116e-01
0.38	6	0.354	4.9895463424481272e-11	1.9064899705770486e-01
0.38	8	0.354	1.6146740132177924e-15	1.8897956918360403e-01
0.38	10	0.354	5.1198972625068380e-20	1.8877346400310882e-01
0.40	6	0.354	8.1619415247852700e-10	1.9129813996431738e-01
0.40	8	0.354	2.6624457995667106e-14	1.8906871334947972e-01
0.40	10	0.354	8.4511459448677768e-19	1.8878276774930930e-01
0.42	6	0.354	1.0277663884658200e-08	1.9215915753581533e-01
0.42	8	0.354	3.3868348554208663e-13	1.8917997201024583e-01
0.42	10	0.354	1.0764687177222098e-17	1.8879445443969711e-01
0.44	6	0.354	1.0297601130249255e-07	1.9348377071313003e-01
0.44	8	0.354	3.4418976311808906e-12	1.8931673897700219e-01
0.44	10	0.354	1.0957430496451972e-16	1.8880884814790957e-01
0.46	6	0.354	8.4092716648260988e-07	1.9595994936741204e-01
0.46	8	0.354	2.8762917945098892e-11	1.8948361650963838e-01
0.46	10	0.354	9.1748539792443703e-16	1.8882629541202300e-01
0.48	6	0.354	5.6688039301396574e-06	2.0127530297952240e-01
0.48	8	0.354	2.0246412912502270e-10	1.8968760431190096e-01
0.48	10	0.354	6.4736875873796937e-15	1.8884717500503567e-01
0.50	6	0.354	3.1485454339672771e-05	2.1299547991149245e-01
0.50	8	0.354	1.2249232140463702e-09	1.8994033089935849e-01
0.50	10	0.354	3.9280581871082496e-14	1.8887191059513928e-01
0.52	6	0.354	1.4199610339414551e-04	2.3703304962414404e-01
0.52	8	0.354	6.4789322997102531e-09	1.9026216183854652e-01
0.52	10	0.354	2.0851680000597439e-13	1.8890098704437053e-01
0.54	6	0.354	5.1283192882583758e-04	2.7720731200245463e-01
0.54	8	0.354	3.0392655191201944e-08	1.9068946999980066e-01
0.54	10	0.354	9.8266394036483850e-13	1.8893497177504007e-01
0.56	6	0.354	1.4635788589204696e-03	2.9345167705698433e-01
0.56	8	0.354	1.2798181710951994e-07	1.9128683774101971e-01
0.56	10	0.354	4.1632222510665102e-12	1.8897454352127108e-01
0.58	6	0.354	3.7436144726627012e-03	2.9574361271251287e-01
0.58	8	0.354	4.8864268174690486e-07	1.9216630055066813e-01
0.58	10	0.354	1.6029703918289114e-11	1.8902053185294795e-01
0.60	6	0.354	8.8886678036224857e-03	3.0088866780314594e-01
0.60	8	0.354	1.7052852023806398e-06	1.9351555981071919e-01
0.60	10	0.354	5.6621115414648339e-11	1.8907397205144630e-01
0.62	6	0.354	1.9473256058082169e-02	3.1147325605808190e-01
0.62	8	0.354	5.4728931342857690e-06	1.9563568468411441e-01
0.62	10	0.354	1.8499031666605449e-10	1.8913618113535208e-01
0.64	6	0.354	3.8971388607523104e-02	3.3097138860752312e-01
0.64	8	0.354	1.6219768145852591e-05	1.9898505955537435e-01
0.64	10	0.354	5.6305909449214297e-10	1.8920886195415415e-01
0.66	6	0.354	7.0639701535114258e-02	3.6263970153511427e-01
0.66	8	0.354	4.4488200169380994e-05	2.0421888089350701e-01
0.66	10	0.354	1.6066915262568065e-09	1.8929424314149235e-01
0.68	6	0.354	1.1573928909074863e-01	4.0773928909074864e-01
0.68	8	0.354	1.1300735652457780e-04	2.1220171266378510e-01
0.68	10	0.354	4.3221566244682879e-09	1.8939526319032490e-01
0.70	6	0.354	1.7196064974388611e-01	4.6396064974388607e-01
0.70	8	0.354	2.6582030341797054e-04	2.2395421131906532e-01
0.70	10	0.354	1.1015280007701880e-08	1.8951580682666369e-01
0.72	6	0.354	2.3234322290160608e-01	5.2434322290160607e-01
0.72	8	0.354	5.7916930327715213e-04	2.4045910074272936e-01
0.72	10	0.354	2.6712463886997437e-08	1.8966100107717859e-01
0.74	6	0.354	2.8573509296009147e-01	5.7773509296009140e-01
0.74	8	0.354	1.1704940234705202e-03	2.6205775474579457e-01
0.74	10	0.354	6.1878755964447416e-08	1.8983757683413618e-01
0.76	6	0.354	3.2219265095285160e-01	6.1419265095285158e-01
0.76	8	0.354	2.1948819568620033e-03	2.8558150100137036e-01
0.76	10	0.354	1.3739767507807773e-07	1.9005429923567527e-01
0.78	6	0.354	3.4103482707897470e-01	6.3303482707897474e-01
0.78	8	0.354	3.7917583711282957e-03	2.9560006380887449e-01
0.78	10	0.354	2.9333558520872901e-07	1.9032246675387871e-01
0.80	6	0.354	3.4898480347685967e-01	6.4098480347685960e-01
0.80	8	0.354	6.2455287841190199e-03	2.9824394177465241e-01
0.80	10	0.354	6.0379459428461453e-07	1.9065647450918161e-01
0.82	6	0.354	3.5205405099879961e-01	6.4405405099879964e-01
0.82	8	0.354	9.9832384888985728e-03	3.0198322213853979e-01
0.82	10	0.354	1.2011946143887733e-06	1.9107443203261373e-01
0.84	6	0.354	3.5322431917040559e-01	6.4522431917040557e-01
0.84	8	0.354	1.5484089084456275e-02	3.0748408887656825e-01
0.84	10	0.354	2.3146182605782635e-06	1.9159881952111263e-01
0.86	6	0.354	3.5367995403235564e-01	6.4567995403235556e-01
0.86	8	0.354	2.3283463926119474e-02	3.1528346392297224e-01
0.86	10	0.354	4.3283426755478631e-06	1.9225715960974124e-01
0.88	6	0.354	3.5386315570380295e-01	6.4586315570380293e-01
0.88	8	0.354	3.3914896622322832e-02	3.2591489662226819e-01
0.88	10	0.354	7.8682140734613704e-06	1.9308267380432620e-01
0.90	6	0.354	3.5393942718235444e-01	6.4593942718235442e-01
0.90	8	0.354	4.7830062907781024e-02	3.3983006290777995e-01
0.90	10	0.354	1.3924799770256451e-05	1.9411488388930725e-01
0.92	6	0.354	3.5397229096433924e-01	6.4597229096433928e-01
0.92	8	0.354	6.5317334962168336e-02	3.5731733496216833e-01
0.92	10	0.354	2.4022815010188374e-05	1.9540010870501645e-01
0.94	6	0.354	3.5398692473331517e-01	6.4598692473331509e-01
0.94	8	0.354	8.6437751154424064e-02	3.7843775115442407e-01
0.94	10	0.354	4.0445536265415168e-05	1.9699179559456045e-01
0.96	6	0.354	3.5399364704071101e-01	6.4599364704071105e-01
0.96	8	0.354	1.1098481907418165e-01	4.0298481907418165e-01
0.96	10	0.354	6.6520049519322989e-05	1.9895061374223366e-01
0.98	6	0.354	3.5399682712419450e-01	6.4599682712419448e-01
0.98	8	0.354	1.3846193181409205e-01	4.3046193181409204e-01
0.98	10	0.354	1.0696359167036801e-04	2.0134422419311532e-01
1.00	6	0.354	3.5399837374916066e-01	6.4599837374916069e-01
1.00	8	0.354	1.6806989344455683e-01	4.6006989344455684e-01
1.00	10	0.354	1.6828265642177109e-04	2.0424662940260319e-01
0.20	6	0.356	1.6180858227016970e-32	1.8417315316051200e-01
0.20	8	0.356	5.1172308249959876e-37	1.8416731583714205e-01
0.20	10	0.356	1.6182229457995570e-41	1.8416673158892963e-01
0.22	6	0.356	1.9851509488234868e-28	1.8418680890050371e-01
0.22	8	0.356	6.2791007681632759e-33	1.8416868589729296e-01
0.22	10	0.356	1.9856736193618827e-37	1.8416686863993545e-01
0.24	6	0.356	5.1992443874172132e-25	1.8421820838989963e-01
0.24	8	0.356	1.6451531382204713e-29	1.8417185347747284e-01
0.24	10	0.356	5.2027514722689877e-34	1.8416718567636023e-01
0.26	6	0.356	4.1424590389613578e-22	1.8428012918004996e-01
0.26	8	0.356	1.3117310642357239e-26	1.8417817025434777e-01
0.26	10	0.356	4.1486246218120964e-31	1.8416781862244863e-01
0.28	6	0.356	1.2933014164186954e-19	1.8438811258549873e-01
0.28	8	0.356	4.1005986098255853e-24	1.8418940718845470e-01
0.28	10	0.356	1.2970734999876639e-28	1.8416894685344065e-01
0.30	6	0.356	1.9052578929775870e-17	1.8455828350449086e-01
0.30	8	0.356	6.0532741082544527e-22	1.8420768051762426e-01
0.30	10	0.356	1.9151466002463146e-26	1.8417078754284810e-01
0.32	6	0.356	1.5225954833560121e-15	1.8480468762719873e-01
0.32	8	0.356	4.8519796605851186e-20	1.8423534557185989e-01
0.32	10	0.356	1.5355841821969691e-24	1.8417358752722016e-01
0.34	6	0.356	7.3443032417425834e-14	1.8513745084751423e-01
0.34	8	0.356	2.3499343273495034e-18	1.8427488760028232e-01
0.34	10	0.356	7.4407201312021953e-23	1.8417761502074215e-01
0.36	6	0.356	2.3235209160017115e-12	1.8556348387324323e-01
0.36	8	0.356	7.4738286880021613e-17	1.8432883899255567e-01
0.36	10	0.356	2.3680010933645769e-21	1.8418315288768791e-01
0.38	6	0.356	5.1485336838135383e-11	1.8609194290401843e-01
0.38	8	0.356	1.6670276423486754e-15	1.8439975093926020e-01
0.38	10	0.356	5.2862716251310099e-20	1.8419049446022159e-01
0.40	6	0.356	8.4202816354956612e-10	1.8674957776540008e-01
0.40	8	0.356	2.7486893817490525e-14	1.8449024728570640e-01
0.40	10	0.356	8.7257437853027068e-19	1.8419994231166439e-01
0.42	6	0.356	1.0600130533424189e-08	1.8762202254018265e-01
0.42	8	0.356	3.4964121276868532e-13	1.8460319470363717e-01
0.42	10	0.356	1.1114413324415998e-17	1.8421181002510167e-01
0.44	6	0.356	1.0616520218785453e-07	1.8896430076526918e-01
0.44	8	0.356	3.5530923724709534e-12	1.8474204878490763e-01
0.44	10	0.356	1.1313363179674659e-16	1.8422642681813442e-01
0.46	6	0.356	8.6638595594603613e-07	1.9147237093727371e-01
0.46	8	0.356	2.9690463220571263e-11	1.8491150154296956e-01
0.46	10	0.356	9.4728266140187505e-16	1.8424414486807816e-01
0.48	6	0.356	5.8329005953093163e-06	1.9685052634282862e-01
0.48	8	0.356	2.0897872319151144e-10	1.8511869065024250e-01
0.48	10	0.356	6.6838866720940830e-15	1.8426534931708088e-01
0.50	6	0.356	3.2318978017558580e-05	2.0868918697122377e-01
0.50	8	0.356	1.2642285278610618e-09	1.8537546390378748e-01
0.50	10	0.356	4.0555671069141244e-14	1.8429047123450043e-01
0.52	6	0.356	1.4520289117811607e-04	2.3291149498851571e-01
0.52	8	0.356	6.6861010086485648e-09	1.8570254190553170e-01
0.52	10	0.356	2.1528333870127991e-13	1.8432000429773021e-01
0.54	6	0.356	5.2212172907015631e-04	2.7326886571043646e-01
0.54	8	0.356	3.1360020721691643e-08	1.8613687537922233e-01
0.54	10	0.356	1.0145403821750182e-12	1.8435452664303542e-01
0.56	6	0.356	1.4878329280604717e-03	2.8947615320956060e-01
0.56	8	0.356	1.3202981078828052e-07	1.8674397820675875e-01
0.56	10	0.356	4.2982138381991969e-12	1.8439473023779190e-01
0.58	6	0.356	3.8046358293443343e-03	2.9180463410144347e-01
0.58	8	0.356	5.0396072920625360e-07	1.8763734883367769e-01
0.58	10	0.356	1.6549201661751525e-11	1.8444146120854088e-01
0.60	6	0.356	9.0284217838596803e-03	2.9702842178339139e-01
0.60	8	0.356	1.7580470046446893e-06	1.8900688565346049e-01
0.60	10	0.356	5.8455038692964241e-11	1.8449577576363144e-01
0.62	6	0.356	1.9758730685576244e-02	3.0775873068557608e-01
0.62	8	0.356	5.6389463105155288e-06	1.9115673774240646e-01
0.62	10	0.356	1.9097792290653412e-10	1.8455901757700324e-01
0.64	6	0.356	3.9479998925716901e-02	3.2747999892571689e-01
0.64	8	0.356	1.6697727873118250e-05	1.9454916865877234e-01
0.64	10	0.356	5.8126902247216738e-10	1.8463292362192443e-01
0.66	6	0.356	7.1424322557107400e-02	3.5942432255710738e-01
0.66	8	0.356	4.5744140372232001e-05	1.9984344035774332e-01
0.66	10	0.356	1.6586043362257394e-09	1.8471976630977793e-01
0.68	6	0.356	1.1680603564505534e-01	4.0480603564505535e-01
0.68	8	0.356	1.1600927634923465e-04	2.0790693227037804e-01
0.68	10	0.356	4.4616502204006618e-09	1.8482254023940076e-01
0.70	6	0.356	1.7328163192273965e-01	4.6128163192273969e-01
0.70	8	0.356	2.7232406254556611e-04	2.1975968185982822e-01
0.70	10	0.356	1.1370311791107245e-08	1.8494520174061660e-01
0.72	6	0.356	2.3388160588109175e-01	5.2188160588109178e-01
0.72	8	0.356	5.9193594487146138e-04	2.3637808434612567e-01
0.72	10	0.356	2.7572045245650948e-08	1.8509296856065691e-01
0.74	6	0.356	2.8745504311444142e-01	5.7545504311444140e-01
0.74	8	0.356	1.1933348865274345e-03	2.5808840257528948e-01
0.74	10	0.356	6.3866087833260505e-08	1.8527268537923250e-01
0.76	6	0.356	3.2404921000971659e-01	6.1204921000971657e-01
0.76	8	0.356	2.2328154359347653e-03	2.8167628586135590e-01
0.76	10	0.356	1.4179999733988497e-07	1.8549325826623178e-01
0.78	6	0.356	3.4297239204159585e-01	6.3097239204159583e-01
0.78	8	0.356	3.8536204929217441e-03	2.9166527974793938e-01
0.78	10	0.356	3.0270716870084235e-07	1.8576615767407589e-01
0.80	6	0.356	3.5095987215762142e-01	6.3895987215762140e-01
0.80	8	0.356	6.3455447420748875e-03	2.9434398514655030e-01
0.80	10	0.356	6.2301661649339832e-07	1.8610598508460552e-01
0.82	6	0.356	3.5404425086984742e-01	6.4204425086984740e-01
0.82	8	0.356	1.0139030058259892e-02	2.9813901397507364e-01
0.82	10	0.356	1.2392689452134712e-06	1.8653109304390120e-01
0.84	6	0.356	3.5522039287550178e-01	6.4322039287550170e-01
0.84	8	0.356	1.5717004270469872e-02	3.0371700406572316e-01
0.84	10	0.356	2.3875930553392178e-06	1.8706424207238359e-01
0.86	6	0.356	3.5567833081804395e-01	6.4367833081804404e-01
0.86	8	0.356	2.3616723622375057e-02	3.1161672361927034e-01
0.86	10	0.356	4.4639112349055719e-06	1.8773327087333264e-01
0.88	6	0.356	3.5586246109766612e-01	6.4386246109766609e-01
0.88	8	0.356	3.4370415897074007e-02	3.2237041589701998e-01
0.88	10	0.356	8.1126782755837797e-06	1.8857174836673460e-01
0.90	6	0.356	3.5593911961875074e-01	6.4393911961875072e-01
0.90	8	0.356	4.8424917726869549e-02	3.3642491772686850e-01
0.90	10	0.356	1.4353211762324887e-05	1.8961956724934703e-01
0.92	6	0.356	3.5597215024907947e-01	6.4397215024907950e-01
0.92	8	0.356	6.6061265585293558e-02	3.5406126558529355e-01
0.92	10	0.356	2.4753149910504452e-05	1.9092342887385413e-01
0.94	6	0.356	3.5598685832870491e-01	6.4398685832870495e-01
0.94	8	0.356	8.7332643427481413e-02	3.7533264342748140e-01
0.94	10	0.356	4.1657626415944382e-05	1.9253715817881506e-01
0.96	6	0.356	3.5599361477534752e-01	6.4399361477534756e-01
0.96	8	0.356	1.1202604882219423e-01	4.0002604882219422e-01
0.96	10	0.356	6.8479637658531046e-05	1.9452177543344010e-01
0.98	6	0.356	3.5599681100959096e-01	6.4399681100959094e-01
0.98	8	0.356	1.3964067625474955e-01	4.2764067625474961e-01
0.98	10	0.356	1.1005116166570045e-04	1.9694523943775197e-01
1.00	6	0.356	3.5599836548959835e-01	6.4399836548959843e-01
1.00	8	0.356	1.6937544028927559e-01	4.5737544028927563e-01
1.00	10	0.356	1.7302566205149622e-04	1.9988176554013545e-01
0.20	6	0.358	1.6720113477887794e-32	1.7958992198588827e-01
0.20	8	0.358	5.2877823895663091e-37	1.7958399273348438e-01
0.20	10	0.358	1.6721568482788787e-41	1.7958339927870207e-01
0.22	6	0.358	2.0512996317927731e-28	1.7960379239447355e-01
0.22	8	0.358	6.4883730024113702e-33	1.7958538437910132e-01
0.22	10	0.358	2.0518542196476564e-37	1.7958353848944547e-01
0.24	6	0.358	5.3724325682458811e-25	1.7963568345754249e-01
0.24	8	0.358	1.6999815119816672e-29	1.7958860184429368e-01
0.24	10	0.358	5.3761535922779436e-34	1.7958386052172703e-01
0.26	6	0.358	4.2803519288909820e-22	1.7969856561791700e-01
0.26	8	0.358	1.3554443735373250e-26	1.7959501801832939e-01
0.26	10	0.358	4.2868928634917837e-31	1.7958450344093685e-01
0.28	6	0.358	1.3363017952701658e-19	1.7980820129917219e-01
0.28	8	0.358	4.2372337883897043e-24	1.7960643150846847e-01
0.28	10	0.358	1.3403027298597060e-28	1.7958564944645083e-01
0.30	6	0.358	1.9684883130007312e-17	1.7998091822935416e-01
0.30	8	0.358	6.2549335142799521e-22	1.7962499128330772e-01
0.30	10	0.358	1.9789738522907333e-26	1.7958751912791601e-01
0.32	6	0.358	1.5729928621276391e-15	1.8023089846658741e-01
0.32	8	0.358	5.0135699791670955e-20	1.7965308858926116e-01
0.32	10	0.358	1.5867599521191607e-24	1.7959036319935148e-01
0.34	6	0.358	7.5865382910841553e-14	1.8056832251614341e-01
0.34	8	0.358	2.4281626391975413e-18	1.7969324590984972e-01
0.34	10	0.358	7.6886829123959064e-23	1.7959445408124633e-01
0.36	6	0.358	2.3998133060849784e-12	1.8100012469520962e-01
0.36	8	0.358	7.7224824262162329e-17	1.7974803302143069e-01
0.36	10	0.358	2.4469101760536302e-21	1.7960007906769307e-01
0.38	6	0.358	5.3166497804398071e-11	1.8153558635707023e-01
0.38	8	0.358	1.7224465553003117e-15	1.7982003888729189e-01
0.38	10	0.358	5.4624122498441832e-20	1.7960753608466137e-01
0.40	6	0.358	8.6933450668417472e-10	1.8220192655798392e-01
0.40	8	0.358	2.8399768929184980e-14	1.7991192779933182e-01
0.40	10	0.358	9.0164587745693408e-19	1.7961713245966313e-01
0.42	6	0.358	1.0940793706446540e-08	1.8308610067958772e-01
0.42	8	0.358	3.6123891133014327e-13	1.8002661450197968e-01
0.42	10	0.358	1.1484663154310863e-17	1.7962918674715145e-01
0.44	6	0.358	1.0953166101484827e-07	1.8444653841998152e-01
0.44	8	0.358	3.6707701806204207e-12	1.8016761866201347e-01
0.44	10	0.358	1.1690179988586192e-16	1.7964403347183741e-01
0.46	6	0.358	8.9322206866609854e-07	1.8698741393473317e-01
0.46	8	0.358	3.0671973953049672e-11	1.8033972558966380e-01
0.46	10	0.358	9.7882787579928211e-16	1.7966203063480821e-01
0.48	6	0.358	6.0054059729272472e-06	1.9243008478438381e-01
0.48	8	0.358	2.1587135506726611e-10	1.8055021646642971e-01
0.48	10	0.358	6.9064130882304868e-15	1.7968356996399804e-01
0.50	6	0.358	3.3190830808348251e-05	2.0438991793705183e-01
0.50	8	0.358	1.3058072449589113e-09	1.8081116701508709e-01
0.50	10	0.358	4.1905515681737174e-14	1.7970909019252812e-01
0.52	6	0.358	1.4853167814175863e-04	2.2879950179662625e-01
0.52	8	0.358	6.9052018638574700e-09	1.8114366626143613e-01
0.52	10	0.358	2.2244643651366122e-13	1.7973909413927056e-01
0.54	6	0.358	5.3168612102462063e-04	2.6933855677130175e-01
0.54	8	0.358	3.2382791430515337e-08	1.8158526323397955e-01
0.54	10	0.358	1.0482841594087502e-12	1.7977417106627352e-01
0.56	6	0.358	1.5127458804840269e-03	2.8550130107011035e-01
0.56	8	0.358	1.3630786314859013e-07	1.8220243376159478e-01
0.56	10	0.358	4.4411092586708087e-12	1.7981502669980032e-01
0.58	6	0.358	3.8672674944271171e-03	2.8786726580062494e-01
0.58	8	0.358	5.2013975854770253e-07	1.8311018240809898e-01
0.58	10	0.358	1.7099098124180923e-11	1.7986252439816730e-01
0.60	6	0.358	9.1716366372338754e-03	2.9317163663677426e-01
0.60	8	0.358	1.8137265137701607e-06	1.8450066097211459e-01
0.60	10	0.358	6.0396199902161087e-11	1.7991774216642328e-01
0.62	6	0.358	2.0050453254002190e-02	3.0405045325400198e-01
0.62	8	0.358	5.8139620992998873e-06	1.8668116160980636e-01
0.62	10	0.358	1.9731536354793849e-10	1.7998205145453816e-01
0.64	6	0.358	3.9997662566679366e-02	3.2399766256667939e-01
0.64	8	0.358	1.7200571482451678e-05	1.9011787553561557e-01
0.64	10	0.358	6.0054185616799409e-10	1.8005722479993486e-01
0.66	6	0.358	7.2219353908765535e-02	3.5621935390876552e-01
0.66	8	0.358	4.7062119583559998e-05	1.9547411923837346e-01
0.66	10	0.358	1.7135437750813570e-09	1.8014558023292801e-01
0.68	6	0.358	1.1788261092879829e-01	4.0188261092879823e-01
0.68	8	0.358	1.1914891629480848e-04	2.0361995469021138e-01
0.68	10	0.358	4.6092653771837162e-09	1.8025017079163141e-01
0.70	6	0.358	1.7461060187296196e-01	4.5861060187296193e-01
0.70	8	0.358	2.7909817308693853e-04	2.1557450498734784e-01
0.70	10	0.358	1.1745979879347123e-08	1.8037502733197824e-01
0.72	6	0.358	2.3542568240543135e-01	5.1942568240543130e-01
0.72	8	0.358	6.0517180634648757e-04	2.3230740985261253e-01
0.72	10	0.358	2.8481489779376345e-08	1.8052546192621563e-01
0.74	6	0.358	2.8917845452047874e-01	5.7317845452047878e-01
0.74	8	0.358	1.2169050030426552e-03	2.5412924931692410e-01
0.74	10	0.358	6.5968420879764564e-08	1.8070843740489034e-01
0.76	6	0.358	3.2590749484985471e-01	6.0990749484985463e-01
0.76	8	0.358	2.2718077541502230e-03	2.7777804077633333e-01
0.76	10	0.358	1.4645630909798205e-07	1.8093300593482278e-01
0.78	6	0.358	3.4491068591790031e-01	6.2891068591790034e-01
0.78	8	0.358	3.9171147910512438e-03	2.8773233180028779e-01
0.78	10	0.358	3.1261745987251312e-07	1.8121081590352253e-01
0.80	6	0.358	3.5293522670914657e-01	6.3693522670914660e-01
0.80	8	0.358	6.4481189255505738e-03	2.9044658841466492e-01
0.80	10	0.358	6.4333860155417395e-07	1.8155668180817330e-01
0.82	6	0.358	3.5603456221048096e-01	6.4003456221048105e-01
0.82	8	0.358	1.0298629024793778e-02	2.9429861322565287e-01
0.82	10	0.358	1.2795099638992710e-06	1.8198920637233090e-01
0.84	6	0.358	3.5721651109429997e-01	6.4121651109430000e-01
0.84	8	0.358	1.5955254338396448e-02	2.9995525413700008e-01
0.84	10	0.358	2.4646923062537280e-06	1.8253143780216263e-01
0.86	6	0.358	3.5767672598281275e-01	6.4167672598281278e-01
0.86	8	0.358	2.3956974685156316e-02	3.0795697468209715e-01
0.86	10	0.358	4.6070779623158135e-06	1.8321153799499804e-01
0.88	6	0.358	3.5786177435217470e-01	6.4186177435217473e-01
0.88	8	0.358	3.4834470516512200e-02	3.1883447051645886e-01
0.88	10	0.358	8.3707041319574471e-06	1.8406342961068337e-01
0.90	6	0.358	3.5793881553498585e-01	6.4193881553498588e-01
0.90	8	0.358	4.9029482202310723e-02	3.3302948220230971e-01
0.90	10	0.358	1.4805095568006645e-05	1.8512738110210811e-01
0.92	6	0.358	3.5797201112575061e-01	6.4197201112575064e-01
0.92	8	0.358	6.6815537218938348e-02	3.5081553721893832e-01
0.92	10	0.358	2.5522900485035500e-05	1.8645047891223615e-01
0.94	6	0.358	3.5798679267530747e-01	6.4198679267530745e-01
0.94	8	0.358	8.8237929663927031e-02	3.7223792966392705e-01
0.94	10	0.358	4.2933961704330128e-05	1.8808692502161231e-01
0.96	6	0.358	3.5799358287498401e-01	6.4199358287498398e-01
0.96	8	0.358	1.1307722945482317e-01	3.9707722945482316e-01
0.96	10	0.358	7.0540883516523681e-05	1.9009808618386548e-01
0.98	6	0.358	3.5799679507728122e-01	6.4199679507728125e-01
0.98	8	0.358	1.4082857063719384e-01	4.2482857063719381e-01
0.98	10	0.358	1.1329489867086399e-04	1.9255220940067319e-01
1.00	6	0.358	3.5799835732347057e-01	6.4199835732347055e-01
1.00	8	0.358	1.7068911564831088e-01	4.5468911564831088e-01
1.00	10	0.358	1.7800156993070620e-04	1.9552370762751156e-01
0.20	6	0.360	1.7291862768252078e-32	1.7500669404339600e-01
0.20	8	0.360	5.4686116930376450e-37	1.7500066995370345e-01
0.20	10	0.360	1.7293409274951655e-41	1.7500006700086884e-01
0.22	6	0.360	2.1214335545765065e-28	1.7502078589607559e-01
0.22	8	0.360	6.7102561296822651e-33	1.7500208386802982e-01
0.22	10	0.360	2.1220230028558990e-37	1.7500020843973138e-01
0.24	6	0.360	5.5560505752197912e-25	1.7505318396640621e-01
0.24	8	0.360	1.7581137479907625e-29	1.7500535279640742e-01
0.24	10	0.360	5.5600052481700867e-34	1.7500053562604009e-01
0.26	6	0.360	4.4265425333125716e-22	1.7511705735856267e-01
0.26	8	0.360	1.4017915571473487e-26	1.7501187150878386e-01
0.26	10	0.360	4.4334933401325919e-31	1.7500118883408955e-01
0.28	6	0.360	1.3818862038784944e-19	1.7522839567523404e-01
0.28	8	0.360	4.3821005112260000e-24	1.7502346712397171e-01
0.28	10	0.360	1.3861369750038977e-28	1.7500235317670540e-01
0.30	6	0.360	2.0355104158406159e-17	1.7540373396013181e-01
0.30	8	0.360	6.4687389872233932e-22	1.7504232235289385e-01
0.30	10	0.360	2.0466472759360302e-26	1.7500425276758075e-01
0.32	6	0.360	1.6264032917287176e-15	1.7565739194004615e-01
0.32	8	0.360	5.1848895397949258e-20	1.7507086544793621e-01
0.32	10	0.360	1.6410194160907659e-24	1.7500714232047826e-01
0.34	6	0.360	7.8431979721515815e-14	1.7599960313753132e-01
0.34	8	0.360	2.5110986507035479e-18	1.7511165723057198e-01
0.34	10	0.360	7.9515863935907047e-23	1.7501129859456033e-01
0.36	6	0.360	2.4806260391232598e-12	1.7643732422807035e-01
0.36	8	0.360	7.9860896320163314e-17	1.7516730595190372e-01
0.36	10	0.360	2.5305734930263951e-21	1.7501701345290963e-01
0.38	6	0.360	5.4946656072750771e-11	1.7697996655509723e-01
0.38	8	0.360	1.7811952383742988e-15	1.7524043945752729e-01
0.38	10	0.360	5.6491642629980977e-20	1.7502458955967151e-01
0.40	6	0.360	8.9823651766284409e-10	1.7765523713884604e-01
0.40	8	0.360	2.9367430024147898e-14	1.7533376374905960e-01
0.40	10	0.360	9.3246854300374327e-19	1.7503433914667785e-01
0.42	6	0.360	1.1301161025250621e-08	1.7855145942469466e-01
0.42	8	0.360	3.7353164575127172e-13	1.7545024330844347e-01
0.42	10	0.360	1.1877212158771733e-17	1.7504658589866015e-01
0.44	6	0.360	1.1308982726376037e-07	1.7993057813345853e-01
0.44	8	0.360	3.7954877943717851e-12	1.7559346432705891e-01
0.44	10	0.360	1.2089687225967902e-16	1.7506166982081586e-01
0.46	6	0.360	9.2154427953952271e-07	1.8250522057967741e-01
0.46	8	0.360	3.1712073395976989e-11	1.7576830919761841e-01
0.46	10	0.360	1.0122721866258924e-15	1.7507995493434528e-01
0.48	6	0.360	6.1869439021998407e-06	1.8801420105251043e-01
0.48	8	0.360	2.2317431511542843e-10	1.7598220852408686e-01
0.48	10	0.360	7.1423324627102498e-15	1.7510183978379770e-01
0.50	6	0.360	3.4103523579839676e-05	2.0009799017206187e-01
0.50	8	0.360	1.3498528184955882e-09	1.7624747515948869e-01
0.50	10	0.360	4.3336575585259881e-14	1.7512777104626567e-01
0.52	6	0.360	1.5198892069175299e-04	2.2469740685385711e-01
0.52	8	0.360	7.1372452606475558e-09	1.7658558076137973e-01
0.52	10	0.360	2.3004034708163036e-13	1.7515826103055832e-01
0.54	6	0.360	5.4153642198090780e-04	2.6541655099936146e-01
0.54	8	0.360	3.3465628257730425e-08	1.7703469427190396e-01
0.54	10	0.360	1.0840564871795438e-12	1.7519391056503364e-01
0.56	6	0.360	1.5383453437912279e-03	2.8152714762141107e-01
0.56	8	0.360	1.4083515239889836e-07	1.7766228544052937e-01
0.56	10	0.360	4.5925904865917430e-12	1.7523543969758168e-01
0.58	6	0.360	3.9315744515187089e-03	2.8393157279357190e-01
0.58	8	0.360	5.3725061290689046e-07	1.7858491000635210e-01
0.58	10	0.360	1.7682014428576182e-11	1.7528372974146464e-01
0.60	6	0.360	9.3184406913189317e-03	2.8931844069086848e-01
0.60	8	0.360	1.8725592507062239e-06	1.7999703149435434e-01
0.60	10	0.360	6.2453838134885041e-11	1.7533988143028092e-01
0.62	6	0.360	2.0348620204248904e-02	3.0034862020424868e-01
0.62	8	0.360	5.9986436976537104e-06	1.8220914939923474e-01
0.62	10	0.360	2.0403274979077815e-10	1.7540529519064471e-01
0.64	6	0.360	4.0524595352993534e-02	3.2052459535299355e-01
0.64	8	0.360	1.7730170961598537e-05	1.8569142954169732e-01
0.64	10	0.360	6.2096897889012192e-10	1.7548178066658221e-01
0.66	6	0.360	7.3024963255695796e-02	3.5302496325569577e-01
0.66	8	0.360	4.8446529161785872e-05	1.9111122517038717e-01
0.66	10	0.360	1.7717697043039230e-09	1.7557170347743145e-01
0.68	6	0.360	1.1896911403592418e-01	3.9896911403592417e-01
0.68	8	0.360	1.2243523103712059e-04	1.9934113401272341e-01
0.68	10	0.360	4.7656982624858216e-09	1.7567817759437118e-01
0.70	6	0.360	1.7594761047149912e-01	4.5594761047149907e-01
0.70	8	0.360	2.8615835239363538e-04	2.1139905171681495e-01
0.70	10	0.360	1.2144049698654576e-08	1.7580531151752998e-01
0.72	6	0.360	2.3697547950380715e-01	5.1697547950380718e-01
0.72	8	0.360	6.1890068418271854e-04	2.2824742325725400e-01
0.72	10	0.360	2.9445053034933634e-08	1.7595851548194541e-01
0.74	6	0.360	2.9090534414020019e-01	5.7090534414020022e-01
0.74	8	0.360	1.2412362707063544e-03	2.5018056911487457e-01
0.74	10	0.360	6.8195541062563468e-08	1.7614487510223484e-01
0.76	6	0.360	3.2776751626458794e-01	6.0776751626458791e-01
0.76	8	0.360	2.3119005941805246e-03	2.7388686661162653e-01
0.76	10	0.360	1.5138814573050673e-07	1.7637359410794265e-01
0.78	6	0.360	3.4684971430358724e-01	6.2684971430358727e-01
0.78	8	0.360	3.9823068349116976e-03	2.8380127625537005e-01
0.78	10	0.360	3.2311193289854314e-07	1.7665650509564834e-01
0.80	6	0.360	3.5491086956536294e-01	6.3491086956536291e-01
0.80	8	0.360	6.5533503660980819e-03	2.8655185053112969e-01
0.80	10	0.360	6.6485289556732149e-07	1.7700864254978307e-01
0.82	6	0.360	3.5802498601122873e-01	6.3802498601122881e-01
0.82	8	0.360	1.0462174100502517e-02	2.9046215860151320e-01
0.82	10	0.360	1.3220983539476034e-06	1.7744886682227090e-01
0.84	6	0.360	3.5921267422902436e-01	6.3921267422902439e-01
0.84	8	0.360	1.6199017538043814e-02	2.9619901734019788e-01
0.84	10	0.360	2.5462571315020840e-06	1.7800052139023456e-01
0.86	6	0.360	3.5967513969383014e-01	6.3967513969383016e-01
0.86	8	0.360	2.4304424822107658e-02	3.0430442481909709e-01
0.86	10	0.360	4.7584649596052956e-06	1.7869209858648363e-01
0.88	6	0.360	3.5986109553901569e-01	6.3986109553901560e-01
0.88	8	0.360	3.5307278445476147e-02	3.1530727844542356e-01
0.88	10	0.360	8.6433884341906573e-06	1.7955788110032048e-01
0.90	6	0.360	3.5993851496283019e-01	6.3993851496283027e-01
0.90	8	0.360	4.9643962438334230e-02	3.2964396243833322e-01
0.90	10	0.360	1.5282321396706771e-05	1.8063851775382733e-01
0.92	6	0.360	3.5997187360889371e-01	6.3997187360889374e-01
0.92	8	0.360	6.7580327020757155e-02	3.4758032702075714e-01
0.92	10	0.360	2.6335151562866608e-05	1.8198148219498522e-01
0.94	6	0.360	3.5998672777998580e-01	6.3998672777998578e-01
0.94	8	0.360	8.9153750427448247e-02	3.6915375042744825e-01
0.94	10	0.360	4.4279463749698969e-05	1.8364135216777419e-01
0.96	6	0.360	3.5999355134295541e-01	6.3999355134295544e-01
0.96	8	0.360	1.1413846592878062e-01	3.9413846592878060e-01
0.96	10	0.360	7.2711379754613988e-05	1.8567983530512655e-01
0.98	6	0.360	3.5999677932893104e-01	6.3999677932893095e-01
0.98	8	0.360	1.4202569029959361e-01	4.2202569029959364e-01
0.98	10	0.360	1.1670612416996807e-04	1.8816545597328518e-01
1.00	6	0.360	3.5999834925163110e-01	6.3999834925163113e-01
1.00	8	0.360	1.7201097271322319e-01	4.5201097271322321e-01
1.00	10	0.360	1.8322668912735548e-04	1.9117280791563171e-01
0.20	6	0.362	1.7898994551163146e-32	1.7042346953629781e-01
0.20	8	0.362	5.6606324195516561e-37	1.7041734751817714e-01
0.20	10	0.362	1.7900641244535907e-41	1.7041673475746821e-01
0.22	6	0.362	2.1959069019543699e-28	1.7043779003397613e-01
0.22	8	0.362	6.9458712276013365e-33	1.7041878442743752e-01
0.22	10	0.362	2.1965345181005613e-37	1.7041687849713405e-01
0.24	6	0.362	5.7510249289663454e-25	1.7047071151069110e-01
0.24	8	0.362	1.8198435380013576e-29	1.7042210649641701e-01
0.24	10	0.362	5.7552353984852624e-34	1.7041721100559201e-01
0.26	6	0.362	4.5817673138348629e-22	1.7053560785082827e-01
0.26	8	0.362	1.4510067277632688e-26	1.7042873108570419e-01
0.26	10	0.362	4.5891667764491355e-31	1.7041787483806228e-01
0.28	6	0.362	1.4302836361661546e-19	1.7064870225068055e-01
0.28	8	0.362	4.5359303221798395e-24	1.7044051474446273e-01
0.28	10	0.362	1.4348078140430923e-28	1.7041905811574898e-01
0.30	6	0.362	2.1066594218826411e-17	1.7082674176443749e-01
0.30	8	0.362	6.6957696717941419e-22	1.7045967500010836e-01
0.30	10	0.362	2.1185087759945502e-26	1.7042098859108151e-01
0.32	6	0.362	1.6830922655582541e-15	1.7108418506880463e-01
0.32	8	0.362	5.3668024133641197e-20	1.7048867826714656e-01
0.32	10	0.362	1.6986366874343116e-24	1.7042392510751264e-01
0.34	6	0.362	8.1155477388664755e-14	1.7143131692368976e-01
0.34	8	0.362	2.5991602228159516e-18	1.7053012487495708e-01
0.34	10	0.362	8.2307585940112331e-23	1.7042814890354210e-01
0.36	6	0.362	2.5663535092795729e-12	1.7187511502248479e-01
0.36	8	0.362	8.2659765655527279e-17	1.7058666270223499e-01
0.36	10	0.362	2.6194135951747433e-21	1.7043395655912730e-01
0.38	6	0.362	5.6834391100647228e-11	1.7242512591201689e-01
0.38	8	0.362	1.8435687176649902e-15	1.7066095965336761e-01
0.38	10	0.362	5.8474706919816207e-20	1.7044165563000346e-01
0.40	6	0.362	9.2887132214295190e-10	1.7310956452987844e-01
0.40	8	0.362	3.0394725004854396e-14	1.7075576478254520e-01
0.40	10	0.362	9.6519797887242957e-19	1.7045156341189124e-01
0.42	6	0.362	1.1682906648012270e-08	1.7401817181936918e-01
0.42	8	0.362	3.8658081891259044e-13	1.7087409408548782e-01
0.42	10	0.362	1.2294041437386310e-17	1.7046400888879520e-01
0.44	6	0.362	1.1685570560014807e-07	1.7541652204845623e-01
0.44	8	0.362	3.9278658992395483e-12	1.7101960289831741e-01
0.44	10	0.362	1.2513900322410524e-16	1.7047933773094440e-01
0.46	6	0.362	9.5147275220253147e-07	1.7802594428837518e-01
0.46	8	0.362	3.2815914406417949e-11	1.7119727474764740e-01
0.46	10	0.362	1.0477842336521862e-15	1.7049792018890675e-01
0.48	6	0.362	6.3781990861198362e-06	1.8360311420003414e-01
0.48	8	0.362	2.3092358023384689e-10	1.7141469598113013e-01
0.48	10	0.362	7.3928337216784672e-15	1.7052016187021771e-01
0.50	6	0.362	3.5059780042848433e-05	1.9581374085102424e-01
0.50	8	0.362	1.3965806935585268e-09	1.7168442639692361e-01
0.50	10	0.362	4.4856057803657336e-14	1.7054651769546383e-01
0.52	6	0.362	1.5558150687684208e-04	2.2060556240826856e-01
0.52	8	0.362	7.3833558168341089e-09	1.7202833537987450e-01
0.52	10	0.362	2.3810328394114825e-13	1.7057750983637854e-01
0.54	6	0.362	5.5168454413362736e-04	2.6150301569434736e-01
0.54	8	0.362	3.4613715099209654e-08	1.7248523463910825e-01
0.54	10	0.362	1.1220372075163486e-12	1.7061375115970256e-01
0.56	6	0.362	1.5646604948030814e-03	2.7755372134974571e-01
0.56	8	0.362	1.4563298612575633e-07	1.7312362146800361e-01
0.56	10	0.362	4.7534182400839894e-12	1.7065597663850468e-01
0.58	6	0.362	3.9976251500825925e-03	2.7999762352964847e-01
0.58	8	0.362	5.5537188413896219e-07	1.7406164982372699e-01
0.58	10	0.362	1.8300874110558526e-11	1.7070508631703532e-01
0.60	6	0.362	9.4689683931255750e-03	2.8546896839268476e-01
0.60	8	0.362	1.9348059380061442e-06	1.7549615523907744e-01
0.60	10	0.362	6.4638257467119133e-11	1.7076220465764166e-01
0.62	6	0.362	2.0653435443574453e-02	2.9665343544357431e-01
0.62	8	0.362	6.1937671433230429e-06	1.7774090978070251e-01
0.62	10	0.362	2.1116365994441105e-10	1.7082876235210875e-01
0.64	6	0.362	4.1061018509852366e-02	3.1706101850985235e-01
0.64	8	0.362	1.8288583149205321e-05	1.8127009887832526e-01
0.64	10	0.362	6.4265228243716357e-10	1.7090660780567174e-01
0.66	6	0.362	7.3841320247295367e-02	3.4984132024729531e-01
0.66	8	0.362	4.9902165151651189e-05	1.8675508709342561e-01
0.66	10	0.362	1.8335718210264947e-09	1.7099815633823201e-01
0.68	6	0.362	1.2006564418533185e-01	3.9606564418533186e-01
0.68	8	0.362	1.2587792502256003e-04	1.9507084609613007e-01
0.68	10	0.362	4.9317248225697238e-09	1.7110658552348013e-01
0.70	6	0.362	1.7729270827876065e-01	4.5329270827876061e-01
0.70	8	0.362	2.9352147882632384e-04	2.0723371250272452e-01
0.70	10	0.362	1.2566488523223283e-08	1.7123608483768699e-01
0.72	6	0.362	2.3853102388914682e-01	5.1453102388914673e-01
0.72	8	0.362	6.3314788760142999e-04	2.2419848523950853e-01
0.72	10	0.362	3.0467475748591433e-08	1.7139216677040389e-01
0.74	6	0.362	2.9263572867847626e-01	5.6863572867847623e-01
0.74	8	0.362	1.2663623259386054e-03	2.4624264456105313e-01
0.74	10	0.362	7.0558346236781999e-08	1.7158204464584600e-01
0.76	6	0.362	3.2962928487492055e-01	6.0562928487492051e-01
0.76	8	0.362	2.3531377627875960e-03	2.7000286161091797e-01
0.76	10	0.362	1.5661947915957486e-07	1.7181507954556233e-01
0.78	6	0.362	3.4878948271000487e-01	6.2478948271000490e-01
0.78	8	0.362	4.0492656844619704e-03	2.7987217217740656e-01
0.78	10	0.362	3.3424118019595890e-07	1.7210329488954271e-01
0.80	6	0.362	3.5688680312496557e-01	6.3288680312496559e-01
0.80	8	0.362	6.6613430962561282e-03	2.8265987544338050e-01
0.80	10	0.362	6.8766217186955533e-07	1.7246195245571949e-01
0.82	6	0.362	3.6001552324856650e-01	6.3601552324856658e-01
0.82	8	0.362	1.0629810457516103e-02	2.8662979527396260e-01
0.82	10	0.362	1.3672348460477312e-06	1.7291017797169861e-01
0.84	6	0.362	3.6120888267624041e-01	6.3720888267624043e-01
0.84	8	0.362	1.6448479496149165e-02	2.9244847930204421e-01
0.84	10	0.362	2.6326661323580406e-06	1.7347161798920741e-01
0.86	6	0.362	3.6167357211592061e-01	6.3767357211592068e-01
0.86	8	0.362	2.4659289020270019e-02	3.0065928901731076e-01
0.86	10	0.362	4.9187618841818754e-06	1.7417510261276253e-01
0.88	6	0.362	3.6186042472887242e-01	6.3786042472887239e-01
0.88	8	0.362	3.5789063735605406e-02	3.1178906373555360e-01
0.88	10	0.362	8.9319453811235027e-06	1.7505528077451327e-01
0.90	6	0.362	3.6193821793360953e-01	6.3793821793360961e-01
0.90	8	0.362	5.0268568781252840e-02	3.2626856878125182e-01
0.90	10	0.362	1.5786956220575212e-05	1.7615318598703483e-01
0.92	6	0.362	3.6197173771284630e-01	6.3797173771284632e-01
0.92	8	0.362	6.8355814556173428e-02	3.4435581455617342e-01
0.92	10	0.362	2.7193305856487634e-05	1.7751668067308923e-01
0.94	6	0.362	3.6198666364950716e-01	6.3798666364950718e-01
0.94	8	0.362	9.0080247317892548e-02	3.6608024731789252e-01
0.94	10	0.362	4.5699548945526328e-05	1.7920071623584330e-01
0.96	6	0.362	3.6199352018255021e-01	6.3799352018255018e-01
0.96	8	0.362	1.1520986342197695e-01	3.9120986342197694e-01
0.96	10	0.362	7.4999460344735833e-05	1.8126733446217225e-01
0.98	6	0.362	3.6199676376618267e-01	6.3799676376618275e-01
0.98	8	0.362	1.4323211041211889e-01	4.1923211041211894e-01
0.98	10	0.362	1.2029722778378960e-04	1.8378532483748294e-01
1.00	6	0.362	3.6199834127492175e-01	6.3799834127492172e-01
1.00	8	0.362	1.7334106436665986e-01	4.4934106436665983e-01
1.00	10	0.362	1.8871880733858701e-04	1.8682944341664501e-01
0.20	6	0.364	1.8544741258330101e-32	1.6584024868667299e-01
0.20	8	0.364	5.8648670719411525e-37	1.6583402544917031e-01
0.20	10	0.364	1.8546497930153890e-41	1.6583340255072732e-01
0.22	6	0.364	2.2751160283397733e-28	1.6585480549498274e-01
0.22	8	0.364	7.1964728898249069e-33	1.6583548612655091e-01
0.22	10	0.364	2.2757855411793912e-37	1.6583354866858163e-01
0.24	6	0.364	5.9583924067531162e-25	1.6588826783171048e-01
0.24	8	0.364	1.8854995495229501e-29	1.6583886312197954e-01
0.24	10	0.364	5.9628836398510783e-34	1.6583388667818433e-01
0.26	6	0.364	4.7468502847495441e-22	1.6595422086047731e-01
0.26	8	0.364	1.5033518757063626e-26	1.6584559714239824e-01
0.26	10	0.364	4.7547421158637178e-31	1.6583456149235873e-01
0.28	6	0.364	1.4817502632719862e-19	1.6606912815902147e-01
0.28	8	0.364	4.6995418598489633e-24	1.6585757514505084e-01
0.28	10	0.364	1.4865744056058785e-28	1.6583576434175146e-01
0.30	6	0.364	2.1823102319032487e-17	1.6624995370958576e-01
0.30	8	0.364	6.9372331534788267e-22	1.6587705061633382e-01
0.30	10	0.364	2.1949409754341067e-26	1.6583772673962430e-01
0.32	6	0.364	1.7433565886925705e-15	1.6651129639170334e-01
0.32	8	0.364	5.5602754674134388e-20	1.6590652936161321e-01
0.32	10	0.364	1.7599185227119684e-24	1.6584071179744783e-01
0.34	6	0.364	8.4050015772957945e-14	1.6686349021475252e-01
0.34	8	0.364	2.6928148969547192e-18	1.6594865246043880e-01
0.34	10	0.364	8.5276856719028898e-23	1.6584500538278446e-01
0.36	6	0.364	2.6574361276699288e-12	1.6731353245297706e-01
0.36	8	0.364	8.5636270332931131e-17	1.6600610864245027e-01
0.36	10	0.364	2.7139033457444125e-21	1.6585090894986679e-01
0.38	6	0.364	5.8839276091676553e-11	1.6787111048589032e-01
0.38	8	0.364	1.9098970258409118e-15	1.6608160712015482e-01
0.38	10	0.364	6.0583868353266652e-20	1.6585873510931126e-01
0.40	6	0.364	9.6139178353933730e-10	1.6856496844989768e-01
0.40	8	0.364	3.1487076178324503e-14	1.6617794143028491e-01
0.40	10	0.364	1.0000083111597675e-18	1.6586880639061122e-01
0.42	6	0.364	1.2087894485350601e-08	1.6948631709642384e-01
0.42	8	0.364	4.0045509591874053e-13	1.6629818098080990e-01
0.42	10	0.364	1.2737367865859400e-17	1.6588145725706202e-01
0.44	6	0.364	1.2084707958467425e-07	1.7090448082567070e-01
0.44	8	0.364	4.0685984260992751e-12	1.6644605306001448e-01
0.44	10	0.364	1.2965074513444008e-16	1.6589703924069493e-01
0.46	6	0.364	9.8314053544559072e-07	1.7354975083516511e-01
0.46	8	0.364	3.3989256227048458e-11	1.6662664667165331e-01
0.46	10	0.364	1.0855527163686054e-15	1.6591592904485256e-01
0.48	6	0.364	6.5799244836785846e-06	1.7919708113637364e-01
0.48	8	0.364	2.3915934633439175e-10	1.6684771067516541e-01
0.48	10	0.364	7.6592471651272729e-15	1.6593853960348989e-01
0.50	6	0.364	3.6062558846677025e-05	1.9153752852405104e-01
0.50	8	0.364	1.4462314684726009e-09	1.6712206229480972e-01
0.50	10	0.364	4.6472025985672151e-14	1.6596533440144653e-01
0.52	6	0.364	1.5931679088636256e-04	2.1652433699062998e-01
0.52	8	0.364	7.6447886890332448e-09	1.6747198470125937e-01
0.52	10	0.364	2.4667800045372560e-13	1.6599684587337113e-01
0.54	6	0.364	5.6214303338545637e-04	2.5759811943063510e-01
0.54	8	0.364	3.5832832876415872e-08	1.6793695656306987e-01
0.54	10	0.364	1.1624275155917104e-12	1.6603369943122373e-01
0.56	6	0.364	1.5917221690846836e-03	2.7358105235700658e-01
0.56	8	0.364	1.5072509934152195e-07	1.6858653809601265e-01
0.56	10	0.364	4.9244434977832258e-12	1.6607664562180788e-01
0.58	6	0.364	4.0654917355484746e-03	2.7606549015417875e-01
0.58	8	0.364	5.7459097918602767e-07	1.6954053059500027e-01
0.58	10	0.364	1.8958947308578572e-11	1.6612660405472376e-01
0.60	6	0.364	9.6233606609695769e-03	2.8162336066053872e-01
0.60	8	0.364	2.0007558833448713e-06	1.7099820386425787e-01
0.60	10	0.364	6.6960982419050208e-11	1.6618472399665229e-01
0.62	6	0.364	2.0965110658230979e-02	2.9296511065823078e-01
0.62	8	0.364	6.4001907441253605e-06	1.7327666860087404e-01
0.62	10	0.364	2.1874564491567016e-10	1.6625246778999159e-01
0.64	6	0.364	4.1607158768116527e-02	3.1360715876811651e-01
0.64	8	0.364	1.8878072414958993e-05	1.7685417241901316e-01
0.64	10	0.364	6.6570569692617290e-10	1.6633172437932148e-01
0.66	6	0.364	7.4668596490195666e-02	3.4666859649019566e-01
0.66	8	0.364	5.1434274242853615e-05	1.8240605712316132e-01
0.66	10	0.364	1.8992739937976615e-09	1.6642496105221158e-01
0.68	6	0.364	1.2117230069025446e-01	3.9317230069025444e-01
0.68	8	0.364	1.2948752896690634e-04	1.9080949023443444e-01
0.68	10	0.364	5.1082123508283387e-09	1.6653542184710446e-01
0.70	6	0.364	1.7864594552736315e-01	4.5064594552736315e-01
0.70	8	0.364	3.0120569482502832e-04	2.0307889847027080e-01
0.70	10	0.364	1.3015494667767867e-08	1.6666738078241664e-01
0.72	6	0.364	2.4009234195654336e-01	5.1209234195654341e-01
0.72	8	0.364	6.4794035263278339e-04	2.2016097188041964e-01
0.72	10	0.364	3.1554053791181242e-08	1.6682645697080586e-01
0.74	6	0.364	2.9436962458426269e-01	5.6636962458426265e-01
0.74	8	0.364	1.2923186564432810e-03	2.4231576694969140e-01
0.74	10	0.364	7.3069005810253105e-08	1.6701999668864007e-01
0.76	6	0.364	3.3149281113246909e-01	6.0349281113246911e-01
0.76	8	0.364	2.3955653291797903e-03	2.6612612098796190e-01
0.76	10	0.364	1.6217706600528386e-07	1.6725752450712303e-01
0.78	6	0.364	3.5072999656442311e-01	6.2272999656442318e-01
0.78	8	0.364	4.1180641228535245e-03	2.7594508167059484e-01
0.78	10	0.364	3.4606163936649356e-07	1.6755126164682202e-01
0.80	6	0.364	3.5886302975146861e-01	6.3086302975146868e-01
0.80	8	0.364	6.7722064593486002e-03	2.7877077240428028e-01
0.80	10	0.364	7.1188088696555099e-07	1.6791670483636062e-01
0.82	6	0.364	3.6200617488492587e-01	6.3400617488492594e-01
0.82	8	0.364	1.0801690088121509e-02	2.8280167523441369e-01
0.82	10	0.364	1.4151430186986281e-06	1.6837325322928251e-01
0.84	6	0.364	3.6320513682685662e-01	6.3520513682685664e-01
0.84	8	0.364	1.6703833566050957e-02	2.8870383337586736e-01
0.84	10	0.364	2.7243405716257644e-06	1.6894486446598314e-01
0.86	6	0.364	3.6367202341156513e-01	6.3567202341156515e-01
0.86	8	0.364	2.5021789814882810e-02	2.9702178981197758e-01
0.86	10	0.364	5.0887351564166116e-06	1.6966071382701597e-01
0.88	6	0.364	3.6385976199142472e-01	6.3585976199142469e-01
0.88	8	0.364	3.6280056674353071e-02	3.0828005667430203e-01
0.88	10	0.364	9.2377223201430412e-06	1.7055582257617050e-01
0.90	6	0.364	3.6393792447820517e-01	6.3593792447820519e-01
0.90	8	0.364	5.0903515862207510e-02	3.2290351586220650e-01
0.90	10	0.364	1.6321289639248266e-05	1.7167161287466084e-01
0.92	6	0.364	3.6397160345174256e-01	6.3597160345174253e-01
0.92	8	0.364	6.9142181780239176e-02	3.4114218178023914e-01
0.92	10	0.364	2.8101124771786423e-05	1.7305633685115368e-01
0.94	6	0.364	3.6398660029054281e-01	6.3598660029054288e-01
0.94	8	0.364	9.1017562934606111e-02	3.6301756293460613e-01
0.94	10	0.364	4.7200190218563925e-05	1.7476531652488880e-01
0.96	6	0.364	3.6399348939701004e-01	6.3599348939701006e-01
0.96	8	0.364	1.1629152730112173e-01	3.8829152730112171e-01
0.96	10	0.364	7.7414290080798101e-05	1.7686091986322108e-01
0.98	6	0.364	3.6399674839065538e-01	6.3599674839065534e-01
0.98	8	0.364	1.4444790595522175e-01	4.1644790595522174e-01
0.98	10	0.364	1.2408179132278015e-04	1.7941218768178063e-01
1.00	6	0.364	3.6399833339417237e-01	6.3599833339417233e-01
1.00	8	0.364	1.7467944317010270e-01	4.4667944317010266e-01
1.00	10	0.364	1.9449735502421407e-04	1.8249401808160301e-01
0.20	6	0.366	1.9232731245955254e-32	1.6125703173774536e-01
0.20	8	0.366	6.0824634066766931e-37	1.6125070377106879e-01
0.20	10	0.366	1.9234608973451866e-41	1.6125007038308528e-01
0.22	6	0.366	2.3595058244561345e-28	1.6127183303122969e-01
0.22	8	0.366	7.4634693905432144e-33	1.6125218904118951e-01
0.22	10	0.366	2.3602214521443359e-37	1.6125021896166214e-01
0.24	6	0.366	6.1793166794725025e-25	1.6130585483603482e-01
0.24	8	0.366	1.9554507077978332e-29	1.6125562286766895e-01
0.24	10	0.366	6.1841169167537760e-34	1.6125056266331417e-01
0.26	6	0.366	4.9227162097285646e-22	1.6137290050912953e-01
0.26	8	0.366	1.5591210784739332e-26	1.6126247010960862e-01
0.26	10	0.366	4.9311498441060282e-31	1.6125124884024544e-01
0.28	6	0.366	1.5365735222936777e-19	1.6148968120308768e-01
0.28	8	0.366	4.8738540063409299e-24	1.6127464917456477e-01
0.28	10	0.366	1.5417276536278514e-28	1.6125247194032780e-01
0.30	6	0.366	2.2628833798367513e-17	1.6167338298346740e-01
0.30	8	0.366	7.1944848430103866e-22	1.6129445072513404e-01
0.30	10	0.366	2.2763733646795907e-26	1.6125446736786206e-01
0.32	6	0.366	1.8075290564918990e-15	1.6193874614651954e-01
0.32	8	0.366	5.7663938727132803e-20	1.6132442126561103e-01
0.32	10	0.366	1.8252092512965415e-24	1.6125750264984268e-01
0.34	6	0.366	8.7131440847757131e-14	1.6229615172998471e-01
0.34	8	0.366	2.7925873839312200e-18	1.6136724394689733e-01
0.34	10	0.366	8.8440358039364275e-23	1.6126186844253998e-01
0.36	6	0.366	2.7543671189394925e-12	1.6275261504712599e-01
0.36	8	0.366	8.8807061142823971e-17	1.6142564964981662e-01
0.36	10	0.366	2.8145735168766326e-21	1.6126787124228112e-01
0.38	6	0.366	6.0972023617508223e-11	1.6331797039992288e-01
0.38	8	0.366	1.9805504675364171e-15	1.6150239022384172e-01
0.38	10	0.366	6.2830972120268253e-20	1.6127582888867004e-01
0.40	6	0.366	9.9596878635738259e-10	1.6402151385314934e-01
0.40	8	0.366	3.2650566516308564e-14	1.6160030521362986e-01
0.40	10	0.366	1.0370949841674921e-18	1.6128606932615228e-01
0.42	6	0.366	1.2518205357456309e-08	1.6495598137920606e-01
0.42	8	0.366	4.1523149252391325e-13	1.6172251947222133e-01
0.42	10	0.366	1.3209679676985492e-17	1.6129893268941334e-01
0.44	6	0.366	1.2508376085233650e-07	1.6639457458803247e-01
0.44	8	0.366	4.2184635016962100e-12	1.6187283525374666e-01
0.44	10	0.366	1.3445741018994375e-16	1.6131477658247012e-01
0.46	6	0.366	1.0166952977348544e-06	1.6907681966448798e-01
0.46	8	0.366	3.5238554864172477e-11	1.6205645170358526e-01
0.46	10	0.366	1.1257894194364123e-15	1.6133398440039834e-01
0.48	6	0.366	6.7929497803870309e-06	1.7479637836155468e-01
0.48	8	0.366	2.4792665472119276e-10	1.6228128745178230e-01
0.48	10	0.366	7.9430657810234136e-15	1.6135697668578511e-01
0.50	6	0.366	3.7115078382036416e-05	1.8726973482712195e-01
0.50	8	0.366	1.4990746106202094e-09	1.6256042835795409e-01
0.50	10	0.366	4.8193529494123017e-14	1.6138422583189166e-01
0.52	6	0.366	1.6320263072067923e-04	2.1245411630306710e-01
0.52	8	0.366	7.9229487309274586e-09	1.6291658848344304e-01
0.52	10	0.366	2.5581247356460875e-13	1.6141627496607952e-01
0.54	6	0.366	5.7292511125843341e-04	2.5370203181017831e-01
0.54	8	0.366	3.7129446385527282e-08	1.6338993909089328e-01
0.54	10	0.366	1.2054531737194999e-12	1.6145376259077462e-01
0.56	6	0.366	1.6195629798179281e-03	2.6960917248242788e-01
0.56	8	0.366	1.5613800327815024e-07	1.6405114056405454e-01
0.56	10	0.366	5.1066210741757575e-12	1.6149745552482975e-01
0.58	6	0.366	4.1352502976130887e-03	2.7213524875674844e-01
0.58	8	0.366	5.9500536460616589e-07	1.6502169282315010e-01
0.58	10	0.366	1.9659902846520782e-11	1.6154829384205222e-01
0.60	6	0.366	9.7817652594241224e-03	2.7778176525900367e-01
0.60	8	0.366	2.0707309129907370e-06	1.6650336419744474e-01
0.60	10	0.366	6.9434941149498719e-11	1.6160745277240413e-01
0.62	6	0.366	2.1283865638517266e-02	2.8928386563851710e-01
0.62	8	0.366	6.6188659791098608e-06	1.6881667070976747e-01
0.62	10	0.366	2.2682082375068004e-10	1.6167642780145253e-01
0.64	6	0.366	4.2163248465299272e-02	3.1016324846529925e-01
0.64	8	0.366	1.9501136675284881e-05	1.7244396175194199e-01
0.64	10	0.366	6.9025699271268990e-10	1.6175715032764951e-01
0.66	6	0.366	7.5506965518154168e-02	3.4350696551815418e-01
0.66	8	0.366	5.3048605931105439e-05	1.7806451262030090e-01
0.66	10	0.366	1.9692393679419163e-09	1.6185214204483547e-01
0.68	6	0.366	1.2228918292662747e-01	3.9028918292662745e-01
0.68	8	0.366	1.3327548551761220e-04	1.8655749097408747e-01
0.68	10	0.366	5.2961331047274457e-09	1.6196471653051456e-01
0.70	6	0.366	1.8000737211072754e-01	4.4800737211072755e-01
0.70	8	0.366	3.0923052055952498e-04	1.9893504273374746e-01
0.70	10	0.366	1.3493531833701695e-08	1.6209923616793187e-01
0.72	6	0.366	2.4165945978162828e-01	5.0965945978162830e-01
0.72	8	0.366	6.6330676599478877e-04	2.1613527541460995e-01
0.72	10	0.366	3.2710720415900474e-08	1.6226143136382773e-01
0.74	6	0.366	2.9610704805176624e-01	5.6410704805176626e-01
0.74	8	0.366	1.3191427221533366e-03	2.3840023653317990e-01
0.74	10	0.366	7.5741148355132510e-08	1.6245878693358620e-01
0.76	6	0.366	3.3335810532037163e-01	6.0135810532037159e-01
0.76	8	0.366	2.4392317747402316e-03	2.6225673647680403e-01
0.76	10	0.366	1.6809085636150490e-07	1.6270099745113289e-01
0.78	6	0.366	3.5267126121030096e-01	6.2067126121030092e-01
0.78	8	0.366	4.1887789074623169e-03	2.7202007016709912e-01
0.78	10	0.366	3.5863644584945277e-07	1.6300048930140382e-01
0.80	6	0.366	3.6083955177325572e-01	6.2883955177325568e-01
0.80	8	0.366	6.8860554417106258e-03	2.7488465630470554e-01
0.80	10	0.366	7.3763698611396358e-07	1.6337300218837492e-01
0.82	6	0.366	3.6399694186870252e-01	6.3199694186870248e-01
0.82	8	0.366	1.0977972187421232e-02	2.7897795767704536e-01
0.82	10	0.366	1.4660725741120990e-06	1.6383821704923585e-01
0.84	6	0.366	3.6520143706612579e-01	6.3320143706612575e-01
0.84	8	0.366	1.6965281194629735e-02	2.8496528100853696e-01
0.84	10	0.366	2.8217504198384936e-06	1.6442041082504424e-01
0.86	6	0.366	3.6567049374090144e-01	6.3367049374090145e-01
0.86	8	0.366	2.5392157566351260e-02	2.9339215756350256e-01
0.86	10	0.366	5.2692386864038639e-06	1.6514911141093952e-01
0.88	6	0.366	3.6585910739534866e-01	6.3385910739534868e-01
0.88	8	0.366	3.6780493934007771e-02	3.0478049393395762e-01
0.88	10	0.366	9.5622180383303116e-06	1.6605971830829422e-01
0.90	6	0.366	3.6593763462705375e-01	6.3393763462705377e-01
0.90	8	0.366	5.1549022636064375e-02	3.1954902263606338e-01
0.90	10	0.366	1.6887863841880737e-05	1.6719404583845443e-01
0.92	6	0.366	3.6597147083951331e-01	6.3397147083951333e-01
0.92	8	0.366	6.9939613015609678e-02	3.3793961301560965e-01
0.92	10	0.366	2.9062775512902608e-05	1.6860073602123532e-01
0.94	6	0.366	3.6598653770966783e-01	6.3398653770966784e-01
0.94	8	0.366	9.1965840837315918e-02	3.5996584083731592e-01
0.94	10	0.366	4.8787988017092828e-05	1.7033547738276808e-01
0.96	6	0.366	3.6599345898953001e-01	6.3399345898953008e-01
0.96	8	0.366	1.1738356308814170e-01	3.8538356308814170e-01
0.96	10	0.366	7.9965966975513561e-05	1.7246095470813996e-01
0.98	6	0.366	3.6599673320394488e-01	6.3399673320394490e-01
0.98	8	0.366	1.4567315169744641e-01	4.1367315169744640e-01
0.98	10	0.366	1.2807472993036877e-04	1.7504644466423364e-01
1.00	6	0.366	3.6599832561020101e-01	6.3399832561020097e-01
1.00	8	0.366	1.7602616135144852e-01	4.4402616135144851e-01
1.00	10	0.366	2.0058359102337819e-04	1.7816696520480929e-01
0.20	6	0.368	1.9967050340992345e-32	1.5667381895657487e-01
0.20	8	0.368	6.3147139066038750e-37	1.5666738251064913e-01
0.20	10	0.368	1.9969061700510329e-41	1.5666673825722052e-01
0.22	6	0.368	2.4495772603612740e-28	1.5668887346848698e-01
0.22	8	0.368	7.7484465760342699e-33	1.5666889325460601e-01
0.22	10	0.368	2.4503437916951689e-37	1.5666688938470771e-01
0.24	6	0.368	6.4151080206986246e-25	1.5672347461646666e-01
0.24	8	0.368	2.0301124539967265e-29	1.5667238594712951e-01
0.24	10	0.368	6.4202493199040474e-34	1.5666723898239032e-01
0.26	6	0.368	5.1104062324273824e-22	1.5679165131924711e-01
0.26	8	0.368	1.6186454882073275e-26	1.5667935046027695e-01
0.26	10	0.368	5.1194377754859603e-31	1.5666793692923084e-01
0.28	6	0.368	1.5950769575952378e-19	1.5691036993908511e-01
0.28	8	0.368	5.0599014653554208e-24	1.5669173776492787e-01
0.28	10	0.368	1.6005951425310226e-28	1.5666918100548605e-01
0.30	6	0.368	2.3488520777978177e-17	1.5709704403392846e-01
0.30	8	0.368	7.4690509409740273e-22	1.5671187699904707e-01
0.30	10	0.368	2.3632895874569461e-26	1.5667121064560724e-01
0.32	6	0.368	1.8759839879764332e-15	1.5736655647873721e-01
0.32	8	0.368	5.9863794722383581e-20	1.5674235676082032e-01
0.32	10	0.368	1.8948966159978433e-24	1.5667429794969429e-01
0.34	6	0.368	9.0417565604242927e-14	1.5772933285632065e-01
0.34	8	0.368	2.8990684342010547e-18	1.5678590368002004e-01
0.34	10	0.368	9.1816874775208588e-23	1.5667873853326023e-01
0.36	6	0.368	2.8577005441774855e-12	1.5819240486342998e-01
0.36	8	0.368	9.2190882581757768e-17	1.5684529217293644e-01
0.36	10	0.368	2.9220217898360241e-21	1.5668484411398148e-01
0.38	6	0.368	6.3244657293765129e-11	1.5876576032515519e-01
0.38	8	0.368	2.0559458536208208e-15	1.5692331814186006e-01
0.38	10	0.368	6.5229356422923099e-20	1.5669293794642650e-01
0.40	6	0.368	1.0327939236837424e-09	1.5947927154600966e-01
0.40	8	0.368	3.3892041760597073e-14	1.5702286876951860e-01
0.40	10	0.368	1.0766780726503328e-18	1.5670335358357515e-01
0.42	6	0.368	1.2976168887436528e-08	1.6042725848358916e-01
0.42	8	0.368	4.3099666305539612e-13	1.5714712653492355e-01
0.42	10	0.368	1.3713778612555220e-17	1.5671643703687690e-01
0.44	6	0.368	1.2958788074106274e-07	1.6188693399650012e-01
0.44	8	0.368	4.3783364008347477e-12	1.5729997189948364e-01
0.44	10	0.368	1.3958749902375803e-16	1.5673255220727220e-01
0.46	6	0.368	1.0523013445908727e-06	1.6460734537669580e-01
0.46	8	0.368	3.6571069930189110e-11	1.5748671916918647e-01
0.46	10	0.368	1.1687327965086064e-15	1.5675208943766247e-01
0.48	6	0.368	7.0181911212951193e-06	1.7040130390747649e-01
0.48	8	0.368	2.5727613208837415e-10	1.5771546454359325e-01
0.48	10	0.368	8.2459704914625348e-15	1.5677547718220400e-01
0.50	6	0.368	3.8220844672617160e-05	1.8301076635516075e-01
0.50	8	0.368	1.5554128425521115e-09	1.5799957452481175e-01
0.50	10	0.368	5.0030756297562075e-14	1.5680319711262447e-01
0.52	6	0.368	1.6724742935924906e-04	2.0839530415881966e-01
0.52	8	0.368	8.2194130822775148e-09	1.5836221230824560e-01
0.52	10	0.368	2.6556071356156514e-13	1.5683580351178830e-01
0.54	6	0.368	5.8404472021774388e-04	2.4981492317458143e-01
0.54	8	0.368	3.8510806545655538e-08	1.5884426893979045e-01
0.54	10	0.368	1.2513683171963373e-12	1.5687394856039169e-01
0.56	6	0.368	1.6482174469606649e-03	2.6563811543487670e-01
0.56	8	0.368	1.6190139517830228e-07	1.5951754420226813e-01
0.56	10	0.368	5.3010256926669272e-12	1.5691841610281734e-01
0.58	6	0.368	4.2069811383921045e-03	2.6820697963935686e-01
0.58	8	0.368	6.1672402450957435e-07	1.6050529018597512e-01
0.58	10	0.368	2.0407869889403285e-11	1.5697016764746291e-01
0.60	6	0.368	9.9443371990005254e-03	2.7394433719859085e-01
0.60	8	0.368	2.1450899607740395e-06	1.6201183997849486e-01
0.60	10	0.368	7.2074682282327268e-11	1.5703040563895404e-01
0.62	6	0.368	2.1609928616528551e-02	2.8560992861652840e-01
0.62	8	0.368	6.8508501416650727e-06	1.6436118202607025e-01
0.62	10	0.368	2.3543658835330501e-10	1.5710066031728412e-01
0.64	6	0.368	4.2729525644009621e-02	3.0672952564400963e-01
0.64	8	0.368	2.0160537317842248e-05	1.6803980346819133e-01
0.64	10	0.368	7.1644991207427373e-10	1.5718290760029027e-01
0.66	6	0.368	7.6356602758241313e-02	3.4035660275824131e-01
0.66	8	0.368	5.4751471850645448e-05	1.7373085848135433e-01
0.66	10	0.368	2.0438764032810494e-09	1.5727972621621814e-01
0.68	6	0.368	1.2341639030044338e-01	3.8741639030044339e-01
0.68	8	0.368	1.3725424533306347e-04	1.8231530009526431e-01
0.68	10	0.368	5.4965804031913867e-09	1.5739450258975915e-01
0.70	6	0.368	1.8137703757153559e-01	4.4537703757153563e-01
0.70	8	0.368	3.1761697937846201e-04	1.9480260180816186e-01
0.70	10	0.368	1.4003369692248317e-08	1.5753169157375096e-01
0.72	6	0.368	2.4323240311889915e-01	5.0723240311889917e-01
0.72	8	0.368	6.7927769971644271e-04	2.1212180501818073e-01
0.72	10	0.368	3.3944143384277605e-08	1.5769713987082962e-01
0.74	6	0.368	2.9784801502156666e-01	5.6184801502156667e-01
0.74	8	0.368	1.3468740852775574e-03	2.3449636277809027e-01
0.74	10	0.368	7.8590082997200345e-08	1.5789847679668334e-01
0.76	6	0.368	3.3522517755417564e-01	5.9922517755417570e-01
0.76	8	0.368	2.4841881552928671e-03	2.5839479583723307e-01
0.76	10	0.368	1.7439447573977274e-07	1.5814557384581729e-01
0.78	6	0.368	3.5461328190754920e-01	6.1861328190754916e-01
0.78	8	0.368	4.2614910409945325e-03	2.6809720673945386e-01
0.78	10	0.368	3.7203643710061601e-07	1.5845107034302824e-01
0.80	6	0.368	3.6281637148363016e-01	6.2681637148363012e-01
0.80	8	0.368	7.0030110291715757e-03	2.7100164803042143e-01
0.80	10	0.368	7.6507390934918944e-07	1.5883095737590039e-01
0.82	6	0.368	3.6598782513426442e-01	6.2998782513426432e-01
0.82	8	0.368	1.1158823560134260e-02	2.7515880940560800e-01
0.82	10	0.368	1.5203031849491883e-06	1.5930520633218345e-01
0.84	6	0.368	3.6719778377364654e-01	6.3119778377364655e-01
0.84	8	0.368	1.7233032307262853e-02	2.8123303212541911e-01
0.84	10	0.368	2.9254214412102337e-06	1.5989842184540196e-01
0.86	6	0.368	3.6766898326172431e-01	6.3166898326172427e-01
0.86	8	0.368	2.5770630745319649e-02	2.8977063074252990e-01
0.86	10	0.368	5.4612264160903069e-06	1.6064049185540469e-01
0.88	6	0.368	3.6785846100831693e-01	6.3185846100831689e-01
0.88	8	0.368	3.7290618720275309e-02	3.0129061872022611e-01
0.88	10	0.368	9.9071040899450155e-06	1.6156719975424763e-01
0.90	6	0.368	3.6793734841014758e-01	6.3193734841014759e-01
0.90	8	0.368	5.2205312416064506e-02	3.1620531241606359e-01
0.90	10	0.368	1.7489508428948968e-05	1.6272075499064523e-01
0.92	6	0.368	3.6797133988988584e-01	6.3197133988988585e-01
0.92	8	0.368	7.0748294926434072e-02	3.3474829492643410e-01
0.92	10	0.368	3.0082885618944849e-05	1.6415018879219559e-01
0.94	6	0.368	3.6798647591336148e-01	6.3198647591336143e-01
0.94	8	0.368	9.2925225504496584e-02	3.5692522550449662e-01
0.94	10	0.368	5.0470252137408157e-05	1.6591155087382412e-01
0.96	6	0.368	3.6799342896325860e-01	6.3199342896325861e-01
0.96	8	0.368	1.1848607642541274e-01	3.8248607642541271e-01
0.96	10	0.368	8.2665639696461203e-05	1.6806783193069202e-01
0.98	6	0.368	3.6799671820762364e-01	6.3199671820762360e-01
0.98	8	0.368	1.4690792217277834e-01	4.1090792217277833e-01
0.98	10	0.368	1.3229245303493769e-04	1.7068852715374971e-01
1.00	6	0.368	3.6799831792381354e-01	6.3199831792381356e-01
1.00	8	0.368	1.7738127079242899e-01	4.4138127079242895e-01
1.00	10	0.368	2.0700081287849487e-04	1.7384875008160949e-01
0.20	6	0.370	2.0752315106272524e-32	1.5209061063718346e-01
0.20	8	0.370	6.5630789618793270e-37	1.5208406169739253e-01
0.20	10	0.370	2.0754474430351002e-41	1.5208340617608193e-01
0.22	6	0.370	2.5458963643188848e-28	1.5210592771580714e-01
0.22	8	0.370	8.0531963057645442e-33	1.5208559885846096e-01
0.22	10	0.370	2.5467192565526058e-37	1.5208355994689191e-01
0.24	6	0.370	6.6672467650557662e-25	1.5214112947638592e-01
0.24	8	0.370	2.1099541950535570e-29	1.5208915259557709e-01
0.24	10	0.370	6.6727656548224960e-34	1.5208391565898399e-01
0.26	6	0.370	5.3110964768530237e-22	1.5221047826632128e-01
0.26	8	0.370	1.6822992687135821e-26	1.5209623871507555e-01
0.26	10	0.370	5.3207898453192521e-31	1.5208462581162166e-01
0.28	6	0.370	1.6576259800018376e-19	1.5233120377401754e-01
0.28	8	0.370	5.2588533054641082e-24	1.5210884194204330e-01
0.28	10	0.370	1.6635470121793743e-28	1.5208589164072833e-01
0.30	6	0.370	2.4407505925008817e-17	1.5252095273011371e-01
0.30	8	0.370	7.7626557719665801e-22	1.5212933127907838e-01
0.30	10	0.370	2.4562361139834910e-26	1.5208795675981981e-01
0.32	6	0.370	1.9491438002512097e-15	1.5279475168283843e-01
0.32	8	0.370	6.2216126433088992e-20	1.5216033890865174e-01
0.32	10	0.370	1.9694187257784420e-24	1.5209109801077386e-01
0.34	6	0.370	9.3928479760392328e-14	1.5316306798129337e-01
0.34	8	0.370	3.0129253936014254e-18	1.5220463644161430e-01
0.34	10	0.370	9.5427631696918457e-23	1.5209561615086620e-01
0.36	6	0.370	2.9680608138846933e-12	1.5363294792665019e-01
0.36	8	0.370	9.5808907165649746e-17	1.5226504330609633e-01
0.36	10	0.370	3.0369234685978718e-21	1.5210182831096208e-01
0.38	6	0.370	6.5670715061995633e-11	1.5421454003589641e-01
0.38	8	0.370	2.1365539171234373e-15	1.5234440096849569e-01
0.38	10	0.370	6.7794091504731726e-20	1.5211006335963587e-01
0.40	6	0.370	1.0720826739733265e-09	1.5493831889574747e-01
0.40	8	0.370	3.5219231846707772e-14	1.5244564599508856e-01
0.40	10	0.370	1.1190062243951697e-18	1.5212066066563851e-01
0.42	6	0.370	1.3464401112756144e-08	1.5590025083785616e-01
0.42	8	0.370	4.4784843146166929e-13	1.5257202083541088e-01
0.42	10	0.370	1.4252830094950355e-17	1.5213397233718201e-01
0.44	6	0.370	1.3438423294876432e-07	1.5738170147954963e-01
0.44	8	0.370	4.5492049366830655e-12	1.5272748765173363e-01
0.44	10	0.370	1.4507321081053446e-16	1.5215036881334432e-01
0.46	6	0.370	1.0901419733280021e-06	1.6014153941536108e-01
0.46	8	0.370	3.7994991526972297e-11	1.5291748132184674e-01
0.46	10	0.370	1.2146522354441874e-15	1.5217024765987461e-01
0.48	6	0.370	7.2566623268485587e-06	1.6601217951583974e-01
0.48	8	0.370	2.6726486870158059e-10	1.5315028400957517e-01
0.48	10	0.370	8.5698601967783283e-15	1.5219404556837340e-01
0.50	6	0.370	3.9383682796879426e-05	1.7876105671516473e-01
0.50	8	0.370	1.6155873424197580e-09	1.5343955574256024e-01
0.50	10	0.370	5.1995214903288533e-14	1.5222225388776575e-01
0.52	6	0.370	1.7146017978844554e-04	2.0434832347562734e-01
0.52	8	0.370	8.5359579199182801e-09	1.5380892833448381e-01
0.52	10	0.370	2.7598372754920039e-13	1.5225543855583359e-01
0.54	6	0.370	5.9551657275150772e-04	2.4593696427115680e-01
0.54	8	0.370	3.9985071292440927e-08	1.5430004148042495e-01
0.54	10	0.370	1.3004599820663870e-12	1.5229426606664057e-01
0.56	6	0.370	1.6777221377371832e-03	2.6166791693673525e-01
0.56	8	0.370	1.6804864174734468e-07	1.5498587570352207e-01
0.56	10	0.370	5.5088711048417886e-12	1.5233953810492268e-01
0.58	6	0.370	4.2807690622545559e-03	2.6428076760625224e-01
0.58	8	0.370	6.3986917525292467e-07	1.5599149115156122e-01
0.58	10	0.370	2.1207511271942449e-11	1.5239223866360405e-01
0.60	6	0.370	1.0111239162320339e-02	2.7011123916192170e-01
0.60	8	0.370	2.2242344415720731e-06	1.5752385384972026e-01
0.60	10	0.370	7.4896632731922392e-11	1.5245359875614556e-01
0.62	6	0.370	2.1943536616840790e-02	2.8194353661684063e-01
0.62	8	0.370	7.0973210519149921e-06	1.5991049187809220e-01
0.62	10	0.370	2.4464644125732781e-10	1.5252518512013999e-01
0.64	6	0.370	4.3306234147345468e-02	3.0330623414734542e-01
0.64	8	0.370	2.0859333720990574e-05	1.6364206173052703e-01
0.64	10	0.370	7.4444670263845700e-10	1.5260902042591801e-01
0.66	6	0.370	7.7217685493171928e-02	3.3721768549317194e-01
0.66	8	0.370	5.6549813418993745e-05	1.6940552967861275e-01
0.66	10	0.370	2.1236460472561867e-09	1.5270774327427414e-01
0.68	6	0.370	1.2455402221409677e-01	3.8455402221409679e-01
0.68	8	0.370	1.4143737502377807e-04	1.7808339877428814e-01
0.68	10	0.370	5.7107877430494428e-09	1.5282481650363355e-01
0.70	6	0.370	1.8275499109005339e-01	4.4275499109005340e-01
0.70	8	0.370	3.2638773642909390e-04	1.9068205712062036e-01
0.70	10	0.370	1.4548132054053020e-08	1.5296479185186257e-01
0.72	6	0.370	2.4481119740000520e-01	5.0481119740000513e-01
0.72	8	0.370	6.9588575753386337e-04	2.0812098763352560e-01
0.72	10	0.370	3.5261840175746324e-08	1.5313363768193214e-01
0.74	6	0.370	2.9959254118169593e-01	5.5959254118169599e-01
0.74	8	0.370	1.3755545502269306e-03	2.3060446462011885e-01
0.74	10	0.370	8.1633061821295305e-08	1.5333913417881731e-01
0.76	6	0.370	3.3709403778270514e-01	5.9709403778270509e-01
0.76	8	0.370	2.5304882772164334e-03	2.5454038231203902e-01
0.76	10	0.370	1.8112579575775504e-07	1.5359133711210848e-01
0.78	6	0.370	3.5655606383278826e-01	6.1655606383278827e-01
0.78	8	0.370	4.3362860645073491e-03	2.6417656443915710e-01
0.78	10	0.370	3.8634134029371449e-07	1.5390310695989662e-01
0.80	6	0.370	3.6479349114086390e-01	6.2479349114086391e-01
0.80	8	0.370	7.1232005897867885e-03	2.6712187484523642e-01
0.80	10	0.370	7.9435296074898889e-07	1.5429069500044010e-01
0.82	6	0.370	3.6797882560196016e-01	6.2797882560196017e-01
0.82	8	0.370	1.1344419053150336e-02	2.7134440526598141e-01
0.82	10	0.370	1.5781490297813475e-06	1.5477437204620303e-01
0.84	6	0.370	3.6919417732336429e-01	6.2919417732336436e-01
0.84	8	0.370	1.7507305711544362e-02	2.7750730553409597e-01
0.84	10	0.370	3.0359435309073436e-06	1.5537907896957104e-01
0.86	6	0.370	3.6966749212948569e-01	6.2966749212948570e-01
0.86	8	0.370	2.6157456225739516e-02	2.8615745622301092e-01
0.86	10	0.370	5.6657670395719950e-06	1.5613507112346511e-01
0.88	6	0.370	3.6985782289699859e-01	6.2985782289699865e-01
0.88	8	0.370	3.7810680919920465e-02	2.9781068091987217e-01
0.88	10	0.370	1.0274249754043605e-05	1.5707852110691439e-01
0.90	6	0.370	3.6993706585703429e-01	6.2993706585703435e-01
0.90	8	0.370	5.2872612903805120e-02	3.1287261290380419e-01
0.90	10	0.370	1.8129381019840233e-05	1.5825203580494085e-01
0.92	6	0.370	3.6997121061638411e-01	6.2997121061638406e-01
0.92	8	0.370	7.1568416487960307e-02	3.3156841648796032e-01
0.92	10	0.370	3.1166606305448921e-05	1.5970503396057270e-01
0.94	6	0.370	3.6998641490800688e-01	6.2998641490800689e-01
0.94	8	0.370	9.3895862289167714e-02	3.5389586228916770e-01
0.94	10	0.370	5.2255096318204952e-05	1.6149391979027847e-01
0.96	6	0.370	3.6999339932129749e-01	6.2999339932129750e-01
0.96	8	0.370	1.1959917303980480e-01	3.7959917303980478e-01
0.96	10	0.370	8.5525642604680180e-05	1.6368197727555406e-01
0.98	6	0.370	3.6999670340324098e-01	6.2999670340324099e-01
0.98	8	0.370	1.4815229165754112e-01	4.0815229165754113e-01
0.98	10	0.370	1.3675304831748923e-04	1.6633890078587923e-01
1.00	6	0.370	3.6999831033580410e-01	6.2999831033580411e-01
1.00	8	0.370	1.7874482301587752e-01	4.3874482301587747e-01
1.00	10	0.370	2.1377459563281086e-04	1.6953987294978606e-01
0.20	6	0.372	2.1593760491082166e-32	1.4750740710420004e-01
0.20	8	0.372	6.8292146030018082e-37	1.4750074136385044e-01
0.20	10	0.372	2.1596084179385172e-41	1.4750007414292557e-01
0.22	6	0.372	2.6491049641393321e-28	1.4752299677677300e-01
0.22	8	0.372	8.3797504783723620e-33	1.4750230595395980e-01
0.22	10	0.372	2.6499904612905582e-37	1.4750023065834386e-01
0.24	6	0.372	6.9374113681867235e-25	1.4755882195812822e-01
0.24	8	0.372	2.1955082162998110e-29	1.4750592307271562e-01
0.24	10	0.372	6.9433496386559643e-34	1.4750059271912108e-01
0.26	6	0.372	5.5261202916692298e-22	1.4762938683966947e-01
0.26	8	0.372	1.7505066980837547e-26	1.4751313544885819e-01
0.26	10	0.372	5.5365485926270630e-31	1.4750131554517185e-01
0.28	6	0.372	1.7246347517747470e-19	1.4775219307907833e-01
0.28	8	0.372	5.4720351430632431e-24	1.4752596283848562e-01
0.28	10	0.372	1.7310029864729545e-28	1.4750260396033463e-01
0.30	6	0.372	2.5391842535743453e-17	1.4794512655000872e-01
0.30	8	0.372	8.0772544818201258e-22	1.4754681559742677e-01
0.30	10	0.372	2.5558326172067295e-26	1.4750470591692619e-01
0.32	6	0.372	2.0274868578150572e-15	1.4822335848231438e-01
0.32	8	0.372	6.4736584466608002e-20	1.4757837108792243e-01
0.32	10	0.372	2.0492723736073610e-24	1.4750790317951701e-01
0.34	6	0.372	9.7686919168164437e-14	1.4859739487871285e-01
0.34	8	0.372	3.1349148272372055e-18	1.4762344750823422e-01
0.34	10	0.372	9.9296696381469256e-23	1.4751250184289441e-01
0.36	6	0.372	3.0861540210810089e-12	1.4907429473133341e-01
0.36	8	0.372	9.9685135170202274e-17	1.4768491087587587e-01
0.36	10	0.372	3.1600442965767126e-21	1.4751882465684113e-01
0.38	6	0.372	6.8265491013877650e-11	1.4966437505131414e-01
0.38	8	0.372	2.2229081783650384e-15	1.4776564983760393e-01
0.38	10	0.372	7.0542265595337986e-20	1.4752720631739807e-01
0.40	6	0.372	1.1140781732321477e-09	1.5039874064813424e-01
0.40	8	0.372	3.6640896011433408e-14	1.4786865221604018e-01
0.40	10	0.372	1.1643613764745689e-18	1.4753799223139913e-01
0.42	6	0.372	1.3985849034262870e-08	1.5137507054158239e-01
0.42	8	0.372	4.6589762028983549e-13	1.4799722295718112e-01
0.42	10	0.372	1.4830423241700082e-17	1.4755154083997662e-01
0.44	6	0.372	1.3950067781766803e-07	1.5287903264298452e-01
0.44	8	0.372	4.7321878370934571e-12	1.4815540969770716e-01
0.44	10	0.372	1.5095105341872521e-16	1.4756822937956549e-01
0.46	6	0.372	1.1304222318409251e-06	1.5567963198900636e-01
0.46	8	0.372	3.9519591656369069e-11	1.4834877373351327e-01
0.46	10	0.372	1.2638531597178476e-15	1.4758846293476213e-01
0.48	6	0.372	7.5094878561024392e-06	1.6162935308696691e-01
0.48	8	0.372	2.7795746554366199e-10	1.4858579224641089e-01
0.48	10	0.372	8.9168877071043914e-15	1.4761268678594963e-01
0.50	6	0.372	4.0607772352554321e-05	1.7452106877891843e-01
0.50	8	0.372	1.6799839389621464e-09	1.4888043263622452e-01
0.50	10	0.372	5.4099951922513627e-14	1.4764140238988049e-01
0.52	6	0.372	1.7585051429200817e-04	2.0031361732525649e-01
0.52	8	0.372	8.8745902841382263e-09	1.4925681617351255e-01
0.52	10	0.372	2.8715067149996071e-13	1.4767518787945297e-01
0.54	6	0.372	6.0735620459263133e-04	2.4206832586716076e-01
0.54	8	0.372	4.1561449162243879e-08	1.4975736187825173e-01
0.54	10	0.372	1.3530535184013359e-12	1.4771472474991235e-01
0.56	6	0.372	1.7081158196268671e-03	2.5769861488052842e-01
0.56	8	0.372	1.7461735199427407e-07	1.5045627459567490e-01
0.56	10	0.372	5.7315329455338826e-12	1.4776083340959426e-01
0.58	6	0.372	4.3567036893613891e-03	2.6035670227747043e-01
0.58	8	0.372	6.6457829048524800e-07	1.5148048083985194e-01
0.58	10	0.372	2.2064111139503035e-11	1.4781452147463889e-01
0.60	6	0.372	1.0282641958668225e-02	2.6628264195828100e-01
0.60	8	0.372	2.3086145677739889e-06	1.5303964963543759e-01
0.60	10	0.372	7.7919405785821284e-11	1.4787704999616710e-01
0.62	6	0.372	2.2284935820325882e-02	2.7828493582032571e-01
0.62	8	0.372	7.3595942367417320e-06	1.5546491566403664e-01
0.62	10	0.372	2.5451099644742077e-10	1.4795002409957891e-01
0.64	6	0.372	4.3893623710687689e-02	2.9989362371068767e-01
0.64	8	0.372	2.1600923192455987e-05	1.5925113116316564e-01
0.64	10	0.372	7.7443114294010998e-10	1.4803551562737782e-01
0.66	6	0.372	7.8090392819628596e-02	3.3409039281962860e-01
0.66	8	0.372	5.8451279140449037e-05	1.6508899408056529e-01
0.66	10	0.372	2.2090702982679018e-09	1.4813622612438709e-01
0.68	6	0.372	1.2570217803172365e-01	3.8170217803172368e-01
0.68	8	0.372	1.4583967862393101e-04	1.7386229994544911e-01
0.68	10	0.372	5.9401516100768707e-09	1.4825569869565200e-01
0.70	6	0.372	1.8414128147232853e-01	4.4014128147232856e-01
0.70	8	0.372	3.3556725199331922e-04	1.8657391662836872e-01
0.70	10	0.372	1.5131354316565318e-08	1.4839858672243894e-01
0.72	6	0.372	2.4639586773199321e-01	5.0239586773199318e-01
0.72	8	0.372	7.1316573419398402e-04	2.0413326883193156e-01
0.72	10	0.372	3.6672315293945768e-08	1.4857098599069829e-01
0.74	6	0.372	3.0134064196867716e-01	5.5734064196867716e-01
0.74	8	0.372	1.4052283142745152e-03	2.2672487071647646e-01
0.74	10	0.372	8.4889592344245271e-08	1.4878083436814285e-01
0.76	6	0.372	3.3896469578890737e-01	5.9496469578890743e-01
0.76	8	0.372	2.5781888888812749e-03	2.5069357403253667e-01
0.76	10	0.372	1.8832761302118823e-07	1.4903837972507789e-01
0.78	6	0.372	3.5849961207960102e-01	6.1449961207960102e-01
0.78	8	0.372	4.4132543743758473e-03	2.6025822066337717e-01
0.78	10	0.372	4.0164118342312207e-07	1.4935671237146245e-01
0.80	6	0.372	3.6677091296824599e-01	6.2277091296824594e-01
0.80	8	0.372	7.2467582849867328e-03	2.6324547080260363e-01
0.80	10	0.372	8.2565611905827486e-07	1.4975235299574141e-01
0.82	6	0.372	3.6996994417812690e-01	6.2596994417812690e-01
0.82	8	0.372	1.1534942015551029e-02	2.6753492860620065e-01
0.82	10	0.372	1.6399641634949551e-06	1.5024588110955789e-01
0.84	6	0.372	3.7119061808357301e-01	6.2719061808357290e-01
0.84	8	0.372	1.7788329520522807e-02	2.7378832934760400e-01
0.84	10	0.372	3.1539805652033302e-06	1.5086258249098336e-01
0.86	6	0.372	3.7166602049729502e-01	6.2766602049729503e-01
0.86	8	0.372	2.6552889585763483e-02	2.8255288958309810e-01
0.86	10	0.372	5.8840613483863903e-06	1.5163308714623733e-01
0.88	6	0.372	3.7185719312705945e-01	6.2785719312705945e-01
0.88	8	0.372	3.8340937246916000e-02	2.9434093724686872e-01
0.88	10	0.372	1.0665751350266751e-05	1.5259396176018264e-01
0.90	6	0.372	3.7193678699681715e-01	6.2793678699681721e-01
0.90	8	0.372	5.3551156214108712e-02	3.0955115621410778e-01
0.90	10	0.372	1.8811014775601603e-05	1.5378821217160676e-01
0.92	6	0.372	3.7197108303232879e-01	6.2797108303232874e-01
0.92	8	0.372	7.2400168951650398e-02	3.2840016895165042e-01
0.92	10	0.372	3.2319686274667316e-05	1.5526564177717525e-01
0.94	6	0.372	3.7198635469989122e-01	6.2798635469989128e-01
0.94	8	0.372	9.4877897372067227e-02	3.5087789737206726e-01
0.94	10	0.372	5.4151547925271727e-05	1.5708300105901979e-01
0.96	6	0.372	3.7199337006670186e-01	6.2799337006670186e-01
0.96	8	0.372	1.2072295870554167e-01	3.7672295870554168e-01
0.96	10	0.372	8.8559651455738547e-05	1.5930385275740397e-01
0.98	6	0.372	3.7199668879232278e-01	6.2799668879232273e-01
0.98	8	0.372	1.4940633414685126e-01	4.0540633414685129e-01
0.98	10	0.372	1.4147649248810975e-04	1.6199806887434381e-01
1.00	6	0.372	3.7199830284695495e-01	6.2799830284695490e-01
1.00	8	0.372	1.8011686917285080e-01	4.3611686917285081e-01
1.00	10	0.372	2.2093306351018778e-04	1.6524087224858452e-01
0.20	6	0.374	2.2497345245950242e-32	1.4292420871713016e-01
0.20	8	0.374	7.1150058552507306e-37	1.4291742154607312e-01
0.20	10	0.374	2.2499852143540758e-41	1.4291674216135744e-01
0.22	6	0.374	2.7599336048150365e-28	1.4294008176267245e-01
0.22	8	0.374	8.7304219544111136e-33	1.4291901465318499e-01
0.22	10	0.374	2.7608888815836403e-37	1.4291690153028141e-01
0.24	6	0.374	7.2275121479868119e-25	1.4297655487621302e-01
0.24	8	0.374	2.2873804004818850e-29	1.4292269766615359e-01
0.24	10	0.374	7.2339178124256630e-34	1.4291727019162515e-01
0.26	6	0.374	5.7569949922038427e-22	1.4304838311358137e-01
0.26	8	0.374	1.8237507106435187e-26	1.4293004129821604e-01
0.26	10	0.374	5.7682421999637966e-31	1.4291800619384298e-01
0.28	6	0.374	1.7965744605026635e-19	1.4317334932221468e-01
0.28	8	0.374	5.7009558195367182e-24	1.4294310170836605e-01
0.28	10	0.374	1.8034408265664416e-28	1.4291931809086714e-01
0.30	6	0.374	2.6448414738186993e-17	1.4336958479938791e-01
0.30	8	0.374	8.4150723565229746e-22	1.4296433220409760e-01
0.30	10	0.374	2.6627844521144527e-26	1.4292145834553519e-01
0.32	6	0.374	2.1115568921741343e-15	1.4365240635600335e-01
0.32	8	0.374	6.7442980678833294e-20	1.4299645703896816e-01
0.32	10	0.374	2.1350230400834029e-24	1.4292471383958089e-01
0.34	6	0.374	1.0171870866352554e-13	1.4403235515732973e-01
0.34	8	0.374	3.2658976961319787e-18	1.4304234271980235e-01
0.34	10	0.374	1.0345146377284698e-22	1.4292939621569639e-01
0.36	6	0.374	3.2127815102981927e-12	1.4451650082659542e-01
0.36	8	0.374	1.0384687511080759e-16	1.4310490354249034e-01
0.36	10	0.374	3.2922558703517888e-21	1.4293583406368557e-01
0.38	6	0.374	7.1046324475716275e-11	1.4511533737954346e-01
0.38	8	0.374	2.3156155979185510e-15	1.4318707706615569e-01
0.38	10	0.374	7.3493328785529636e-20	1.4294436813647868e-01
0.40	6	0.374	1.1590557156047592e-09	1.4586062987433634e-01
0.40	8	0.374	3.8166997106920750e-14	1.4329190438352590e-01
0.40	10	0.374	1.2130644267770505e-18	1.4295535011799809e-01
0.42	6	0.374	1.4543843626085007e-08	1.4685184058910933e-01
0.42	8	0.374	4.8527024688569675e-13	1.4342275566463708e-01
0.42	10	0.374	1.5450643032763855e-17	1.4296914503636277e-01
0.44	6	0.374	1.4496862141072493e-07	1.4837909789214851e-01
0.44	8	0.374	4.9285567991996421e-12	1.4358376810589776e-01
0.44	10	0.374	1.5726257707616695e-16	1.4298613720456593e-01
0.46	6	0.374	1.1733721634224911e-06	1.5122187426649469e-01
0.46	8	0.374	4.1155405821036134e-11	1.4378063575168831e-01
0.46	10	0.374	1.3166831620996008e-15	1.4300673954536935e-01
0.48	6	0.374	7.7779178360185259e-06	1.5725320143946089e-01
0.48	8	0.374	2.8942728923691821e-10	1.4402204058622728e-01
0.48	10	0.374	9.2895029412116906e-15	1.4303140630763575e-01
0.50	6	0.374	4.1897687559839564e-05	1.7029129715709121e-01
0.50	8	0.374	1.7490405279816016e-09	1.4432227229058825e-01
0.50	10	0.374	5.6359813613656401e-14	1.4306064952216277e-01
0.52	6	0.374	1.8042875845256107e-04	1.9629165004163920e-01
0.52	8	0.374	9.2375861283155340e-09	1.4470596391141816e-01
0.52	10	0.374	2.9914023501984657e-13	1.4309506010272852e-01
0.54	6	0.374	6.1958003251778664e-04	2.3820917830566263e-01
0.54	8	0.374	4.3250370637465110e-08	1.4521634642360678e-01
0.54	10	0.374	1.4095190961820117e-12	1.4313533529253261e-01
0.56	6	0.374	1.7394396271560285e-03	2.5373024949958728e-01
0.56	8	0.374	1.8165005910640017e-07	1.4592889495202799e-01
0.56	10	0.374	5.9705761964725808e-12	1.4318231518332725e-01
0.58	6	0.374	4.4348797951415620e-03	2.5643487842831164e-01
0.58	8	0.374	6.9100650315590447e-07	1.4697246317537774e-01
0.58	10	0.374	2.2983680241096836e-11	1.4323703225250056e-01
0.60	6	0.374	1.0458725008948842e-02	2.6245872500857320e-01
0.60	8	0.374	2.3987368043138072e-06	1.4855949496122228e-01
0.60	10	0.374	8.1164171154530966e-11	1.4330077918595402e-01
0.62	6	0.374	2.2634381941246097e-02	2.7463438194124595e-01
0.62	8	0.374	7.6391430642857743e-06	1.5102479788328818e-01
0.62	10	0.374	2.6509918115340892e-10	1.4337520155150643e-01
0.64	6	0.374	4.4491950049301954e-02	2.9649195004930196e-01
0.64	8	0.374	2.2389087320836866e-05	1.5486744010959647e-01
0.64	10	0.374	8.0661217433367483e-10	1.4346242299183654e-01
0.66	6	0.374	7.8974905602425441e-02	3.3097490560242543e-01
0.66	8	0.374	6.0464313161891766e-05	1.6078175558832980e-01
0.66	10	0.374	2.3007424810800013e-09	1.4356521132727681e-01
0.68	6	0.374	1.2686095704354208e-01	3.7886095704354211e-01
0.68	8	0.374	1.5047733452271616e-04	1.6965255088234563e-01
0.68	10	0.374	6.1862588372633936e-09	1.4368719410049818e-01
0.70	6	0.374	1.8553595713826926e-01	4.3753595713826932e-01
0.70	8	0.374	3.4518195128282477e-04	1.8247871655068243e-01
0.70	10	0.374	1.5757052322020675e-08	1.4383313147397350e-01
0.72	6	0.374	2.4798643889551714e-01	4.9998643889551714e-01
0.72	8	0.374	7.3115478891741460e-04	2.0015911371467088e-01
0.72	10	0.374	3.8185224725260817e-08	1.4400925285737351e-01
0.74	6	0.374	3.0309233256852258e-01	5.5509233256852253e-01
0.74	8	0.374	1.4359421298867927e-03	2.2285791969400798e-01
0.74	10	0.374	8.8381811442928476e-08	1.4422366109972237e-01
0.76	6	0.374	3.4083716119067992e-01	5.9283716119067986e-01
0.76	8	0.374	2.6273498890724452e-03	2.4685444336873294e-01
0.76	10	0.374	1.9604846062917309e-07	1.4448680450598952e-01
0.78	6	0.374	3.6044393165878097e-01	6.1244393165878097e-01
0.78	8	0.374	4.4924915654488296e-03	2.5634225755187684e-01
0.78	10	0.374	4.1803797980213801e-07	1.4481201238954500e-01
0.80	6	0.374	3.6874863915413003e-01	6.2074863915413003e-01
0.80	8	0.374	7.3738255115059440e-03	2.5937257718802775e-01
0.80	10	0.374	8.5918938736150784e-07	1.4521608449211926e-01
0.82	6	0.374	3.7196118175509796e-01	6.2396118175509796e-01
0.82	8	0.374	1.1730584787917624e-02	2.6373057176576814e-01
0.82	10	0.374	1.7061489049921721e-06	1.4571991858581473e-01
0.84	6	0.374	3.7318710641691599e-01	6.2518710641691599e-01
0.84	8	0.374	1.8076341596204474e-02	2.7007634142793668e-01
0.84	10	0.374	3.2802820896032123e-06	1.4634915409624266e-01
0.86	6	0.374	3.7366456851591950e-01	6.2566456851591956e-01
0.86	8	0.374	2.6957195416228555e-02	2.7895719541362829e-01
0.86	10	0.374	6.1174627548839378e-06	1.4713480271271487e-01
0.88	6	0.374	3.7385657176316167e-01	6.2585657176316167e-01
0.88	8	0.374	3.8881651386489240e-02	2.9088165138644295e-01
0.88	10	0.374	1.1083966809641369e-05	1.4811382952690014e-01
0.90	6	0.374	3.7393651185815485e-01	6.2593651185815480e-01
0.90	8	0.374	5.4241178894314332e-02	3.0624117889431340e-01
0.90	10	0.374	1.9538374220280152e-05	1.4932963990186282e-01
0.92	6	0.374	3.7397095715083678e-01	6.2597095715083684e-01
0.92	8	0.374	7.3243745805599933e-02	3.2524374580559995e-01
0.92	10	0.374	3.3548558019839264e-05	1.5083241767344946e-01
0.94	6	0.374	3.7398629529520583e-01	6.2598629529520589e-01
0.94	8	0.374	9.5871477712152334e-02	3.4787147771215238e-01
0.94	10	0.374	5.6169675531549478e-05	1.5267924960431067e-01
0.96	6	0.374	3.7399334120248018e-01	6.2599334120248018e-01
0.96	8	0.374	1.2185753920587750e-01	3.7385753920587750e-01
0.96	10	0.374	9.1782863427379774e-05	1.5493396055686603e-01
0.98	6	0.374	3.7399667437637168e-01	6.2599667437637163e-01
0.98	8	0.374	1.5067012333064228e-01	4.0267012333064228e-01
0.98	10	0.374	1.4648489336906411e-04	1.5766657622551827e-01
1.00	6	0.374	3.7399829545803603e-01	6.2599829545803598e-01
1.00	8	0.374	1.8149746002961314e-01	4.3349746002961315e-01
1.00	10	0.374	2.2850719964790969e-04	1.6095232823375588e-01
0.20	6	0.376	2.3469879412811195e-32	1.3834101587538222e-01
0.20	8	0.376	7.4226070789742917e-37	1.3833410228411414e-01
0.20	10	0.376	2.3472591273173405e-41	1.3833341023538401e-01
0.22	6	0.376	2.8792171704361747e-28	1.3835718390800364e-01
0.22	8	0.376	9.1078540497964714e-33	1.3833572508066394e-01
0.22	10	0.376	2.8802505083538802e-37	1.3833357257516815e-01
0.24	6	0.376	7.5397320843779388e-25	1.3839433135643769e-01
0.24	8	0.376	2.3862631915629018e-29	1.3833947669542587e-01
0.24	10	0.376	7.5466605559768802e-34	1.3833394810852032e-01
0.26	6	0.376	6.0054541889049242e-22	1.3846747383097172e-01
0.26	8	0.376	1.9025832275023039e-26	1.3834695697037155e-01
0.26	10	0.376	6.0176171964783977e-31	1.3833469782869895e-01
0.28	6	0.376	1.8739833172804723e-19	1.3859468522383692e-01
0.28	8	0.376	5.9473396628915562e-24	1.3836025994482717e-01
0.28	10	0.376	1.8814065544867590e-28	1.3833603417294044e-01
0.30	6	0.376	2.7585082653788821e-17	1.3879434886861242e-01
0.30	8	0.376	8.7786523684983583e-22	1.3838188359821849e-01
0.30	10	0.376	2.7778977485361624e-26	1.3833821429963550e-01
0.32	6	0.376	2.2019743675248670e-15	1.3908192792014970e-01
0.32	8	0.376	7.0355668336890818e-20	1.3841460091553756e-01
0.32	10	0.376	2.2273169919398662e-24	1.3834153041720798e-01
0.34	6	0.376	1.0605329581634186e-13	1.3946799478509467e-01
0.34	8	0.376	3.4068577046539800e-18	1.3846132856031504e-01
0.34	10	0.376	1.0792324220580297e-22	1.3834629994291298e-01
0.36	6	0.376	3.3488562095460425e-12	1.3995962749824359e-01
0.36	8	0.376	1.0832532448349773e-16	1.3852503091893853e-01
0.36	10	0.376	3.4345542804975559e-21	1.3835285754475221e-01
0.38	6	0.376	7.4032947381861070e-11	1.4056750638439056e-01
0.38	8	0.376	2.4153694489446411e-15	1.3860869632294615e-01
0.38	10	0.376	7.6669508885548603e-20	1.3836155027969424e-01
0.40	6	0.376	1.2073281501578886e-09	1.4132408907209532e-01
0.40	8	0.376	3.9808912156083132e-14	1.3871542130548409e-01
0.40	10	0.376	1.2654820924970127e-18	1.3837273636630143e-01
0.42	6	0.376	1.5142163220688485e-08	1.4233069628880338e-01
0.42	8	0.376	5.0611017502955439e-13	1.3884864421309009e-01
0.42	10	0.376	1.6118157577089700e-17	1.3838678769365736e-01
0.44	6	0.376	1.5082358582495708e-07	1.4388208430537416e-01
0.44	8	0.376	5.1397631029027182e-12	1.3901259623551226e-01
0.44	10	0.376	1.6405526148526873e-16	1.3840409595276190e-01
0.46	6	0.376	1.2192506389102551e-06	1.4676854089304064e-01
0.46	8	0.376	4.2914452012869717e-11	1.3921311103617409e-01
0.46	10	0.376	1.3735394206900635e-15	1.3842508224986919e-01
0.48	6	0.376	8.0633455423509111e-06	1.5288413342744378e-01
0.48	8	0.376	3.0175798400823114e-10	1.3945908599855725e-01
0.48	10	0.376	9.6905051523255381e-15	1.3845021021371004e-01
0.50	6	0.376	4.3258442697727440e-05	1.6607227091904506e-01
0.50	8	0.376	1.8232559979173666e-09	1.3976514916806448e-01
0.50	10	0.376	5.8791762046000113e-14	1.3848000295518453e-01
0.52	6	0.376	1.8520599036365987e-04	1.9228290839001699e-01
0.52	8	0.376	9.6275360435926346e-09	1.4015646930773187e-01
0.52	10	0.376	3.1204231510118351e-13	1.3851506480579800e-01
0.54	6	0.376	6.3220541721504826e-04	2.3435969099566278e-01
0.54	8	0.376	4.5063693648271919e-08	1.4067712408838454e-01
0.54	10	0.376	1.4702795677466669e-12	1.3855610956964631e-01
0.56	6	0.376	1.7717372439544988e-03	2.4976286355419100e-01
0.56	8	0.376	1.8919503604136389e-07	1.4140390738650310e-01
0.56	10	0.376	6.2277883707299195e-12	1.3860399806770374e-01
0.58	6	0.376	4.5153976781755088e-03	2.5251539635722475e-01
0.58	8	0.376	7.1932946774024231e-07	1.4246766338588140e-01
0.58	10	0.376	2.3973083129127277e-11	1.3865978898821618e-01
0.60	6	0.376	1.0639676863212582e-02	2.5863967686284878e-01
0.60	8	0.376	2.4951727049301035e-06	1.4408368427337540e-01
0.60	10	0.376	8.4655101901893767e-11	1.3872480839303861e-01
0.62	6	0.376	2.2992140617717170e-02	2.7099214061771698e-01
0.62	8	0.376	7.9376224306626553e-06	1.4659051560010553e-01
0.62	10	0.376	2.7648968689659619e-10	1.3880074453145411e-01
0.64	6	0.376	4.5101474941110359e-02	2.9310147494111038e-01
0.64	8	0.376	2.3228045942286571e-05	1.5049145431342473e-01
0.64	10	0.376	8.4122828459860059e-10	1.3888977570767586e-01
0.66	6	0.376	7.9871406424363134e-02	3.2787140642436313e-01
0.66	8	0.376	6.2598256971974691e-05	1.5648435762866533e-01
0.66	10	0.376	2.3993396435454683e-09	1.3899473963961553e-01
0.68	6	0.376	1.2803045842920213e-01	3.7603045842920213e-01
0.68	8	0.376	1.5536805009067761e-04	1.6545473602091595e-01
0.68	10	0.376	6.4509195936979427e-09	1.3911935283298330e-01
0.70	6	0.376	1.8693906610961178e-01	4.3493906610961180e-01
0.70	8	0.376	3.5526041265971682e-04	1.7839702322206974e-01
0.70	10	0.376	1.6429805333566699e-08	1.3926848779010090e-01
0.72	6	0.376	2.4958293534301318e-01	4.9758293534301318e-01
0.72	8	0.376	7.4989263440168889e-04	1.9619900785306879e-01
0.72	10	0.376	3.9811573960086745e-08	1.3944851422799467e-01
0.74	6	0.376	3.0484762791769421e-01	5.5284762791769426e-01
0.74	8	0.376	1.4677454797583211e-03	2.1900396039104880e-01
0.74	10	0.376	9.2134935156978512e-08	1.3966770780563276e-01
0.76	6	0.376	3.4271144344167759e-01	5.9071144344167759e-01
0.76	8	0.376	2.6780345542785954e-03	2.4302305622050108e-01
0.76	10	0.376	2.0434358318393671e-07	1.3993672614487529e-01
0.78	6	0.376	3.6238902749857593e-01	6.1038902749857593e-01
0.78	8	0.376	4.5740988028720522e-03	2.5242876241645062e-01
0.78	10	0.376	4.3564774902081075e-07	1.4026914725496534e-01
0.80	6	0.376	3.7072667185198083e-01	6.1872667185198083e-01
0.80	8	0.376	7.5045513766652467e-03	2.5550334299485089e-01
0.80	10	0.376	8.9518680472127535e-07	1.4068206000501593e-01
0.82	6	0.376	3.7395253921121091e-01	6.2195253921121085e-01
0.82	8	0.376	1.1931549222856736e-02	2.5993153659618445e-01
0.82	10	0.376	1.7771574709229841e-06	1.4119669025355353e-01
0.84	6	0.376	3.7518364268038784e-01	6.2318364268038784e-01
0.84	8	0.376	1.8371590014056995e-02	2.6637158985054865e-01
0.84	10	0.376	3.4156972512148339e-06	1.4183903983107665e-01
0.86	6	0.376	3.7566313633378412e-01	6.2366313633378412e-01
0.86	8	0.376	2.7370647636417479e-02	2.7537064763388402e-01
0.86	10	0.376	6.3675016818898446e-06	1.4264050882760676e-01
0.88	6	0.376	3.7585595886896422e-01	6.2385595886896428e-01
0.88	8	0.376	3.9433094136394974e-02	2.8743309413634971e-01
0.88	10	0.376	1.1531556610638811e-05	1.4363846436059824e-01
0.90	6	0.376	3.7593624046926161e-01	6.2393624046926155e-01
0.90	8	0.376	5.4942921937502498e-02	3.0294292193750155e-01
0.90	10	0.376	2.0315921063220744e-05	1.4487671075958911e-01
0.92	6	0.376	3.7597083298482203e-01	6.2397083298482203e-01
0.92	8	0.376	7.4099342730055071e-02	3.2209934273005508e-01
0.92	10	0.376	3.4860439098183962e-05	1.4640580652352284e-01
0.94	6	0.376	3.7598623670004583e-01	6.2398623670004583e-01
0.94	8	0.376	9.6876750994379549e-02	3.4487675099437959e-01
0.94	10	0.376	5.8320737793001102e-05	1.4828316273742143e-01
0.96	6	0.376	3.7599331273159442e-01	6.2399331273159442e-01
0.96	8	0.376	1.2300302029359635e-01	3.7100302029359633e-01
0.96	10	0.376	9.5212205875140770e-05	1.5057284741687588e-01
0.98	6	0.376	3.7599666015686700e-01	6.2399666015686694e-01
0.98	8	0.376	1.5194373256926977e-01	3.9994373256926979e-01
0.98	10	0.376	1.5180276863183270e-04	1.5334501340993545e-01
1.00	6	0.376	3.7599828816980574e-01	6.2399828816980574e-01
1.00	8	0.376	1.8288664595449100e-01	4.3088664595449100e-01
1.00	10	0.376	2.3653119995934062e-04	1.5667486699190411e-01
0.20	6	0.378	2.4519179432365891e-32	1.3375782902421363e-01
0.20	8	0.378	7.7544910497260897e-37	1.3375078362262705e-01
0.20	10	0.378	2.4522121487866368e-41	1.3375007836947192e-01
0.22	6	0.378	3.0079138890357309e-28	1.3377430458881653e-01
0.22	8	0.378	9.5150807518026188e-33	1.3375243737522424e-01
0.22	10	0.378	3.0090348934740501e-37	1.3375024380689915e-01
0.24	6	0.378	7.8765764475837600e-25	1.3381215488210682e-01
0.24	8	0.378	2.4929513668608826e-29	1.3375626051675174e-01
0.24	10	0.378	7.8840919889713770e-34	1.3375062650550881e-01
0.26	6	0.378	6.2734871009173960e-22	1.3388666650223674e-01
0.26	8	0.378	1.9876377246551007e-26	1.3376388325370020e-01
0.26	10	0.378	6.2866782461075928e-31	1.3375139052896495e-01
0.28	6	0.378	1.9574787097553711e-19	1.3401621494062724e-01
0.28	8	0.378	6.2131657352160851e-24	1.3377743910073792e-01
0.28	10	0.378	1.9655268916408002e-28	1.3375275236331652e-01
0.30	6	0.378	2.8810858726341494e-17	1.3421944253530416e-01
0.30	8	0.378	9.1709130138357170e-22	1.3379947256507693e-01
0.30	10	0.378	2.9020977735688573e-26	1.3375497406237860e-01
0.32	6	0.378	2.2994502739165641e-15	1.3451195937785551e-01
0.32	8	0.378	7.3498004509728005e-20	1.3383280734615269e-01
0.32	10	0.378	2.3268960013262037e-24	1.3375835338757289e-01
0.34	6	0.378	1.1072439791001794e-13	1.3490436470464204e-01
0.34	8	0.378	3.5589236126747238e-18	1.3388041225323893e-01
0.34	10	0.378	1.1274796636155148e-22	1.3376321377549996e-01
0.36	6	0.378	3.4954223981725814e-12	1.3540374256812188e-01
0.36	8	0.378	1.1315627583853107e-16	1.3394530371179078e-01
0.36	10	0.378	3.5880827894468404e-21	1.3376989622956037e-01
0.38	6	0.378	7.7247903983985754e-11	1.3602096979940190e-01
0.38	8	0.378	2.5229649629141746e-15	1.3403052282787353e-01
0.38	10	0.378	8.0096317329477992e-20	1.3377875437766215e-01
0.40	6	0.378	1.2592523869373792e-09	1.3678923145197186e-01
0.40	8	0.378	4.1579688175882140e-14	1.3413922391980393e-01
0.40	10	0.378	1.3220352533563833e-18	1.3379015325123203e-01
0.42	6	0.378	1.5785109690096619e-08	1.3781178691632101e-01
0.42	8	0.378	5.2858233512309913e-13	1.3427491671473557e-01
0.42	10	0.378	1.6838324265246429e-17	1.3380447189651148e-01
0.44	6	0.378	1.5710589140676230e-07	1.3938819780591061e-01
0.44	8	0.378	5.3674699115394053e-12	1.3444193121976217e-01
0.44	10	0.378	1.7138359485758500e-16	1.3382210970881134e-01
0.46	6	0.378	1.2683499019802912e-06	1.4231993288327524e-01
0.46	8	0.378	4.4810496301206918e-11	1.3464624819259657e-01
0.46	10	0.378	1.4348777186514726e-15	1.3384349635231860e-01
0.48	6	0.378	8.3673278002317605e-06	1.4852259347021171e-01
0.48	8	0.378	3.1504530367418435e-10	1.3489699191873697e-01
0.48	10	0.378	1.0123106441714403e-14	1.3386910528256396e-01
0.50	6	0.378	4.4695543684235394e-05	1.6186455658548646e-01
0.50	8	0.378	1.9032010315503007e-09	1.3520914619136601e-01
0.50	10	0.378	6.1415259554305137e-14	1.3389947124137219e-01
0.52	6	0.378	1.9019410560895805e-04	1.8828790279933991e-01
0.52	8	0.378	1.0047400507192009e-08	1.3560844120775548e-01
0.52	10	0.378	3.2596005113461820e-13	1.3393521267230726e-01
0.54	6	0.378	6.4525073177703631e-04	2.3052003182813036e-01
0.54	8	0.378	4.7014951349843165e-08	1.3613983835611809e-01
0.54	10	0.378	1.5358200257504988e-12	1.3397706082784108e-01
0.56	6	0.378	1.8050551017164162e-03	2.4579650253480884e-01
0.56	8	0.378	1.9730727604627341e-07	1.3688150139080038e-01
0.56	10	0.378	6.5052198457466821e-12	1.3402589840089796e-01
0.58	6	0.378	4.5983635592193048e-03	2.4859836228483165e-01
0.58	8	0.378	7.4974678735881225e-07	1.3796633091365235e-01
0.58	10	0.378	2.5040192726032621e-11	1.3408281176597364e-01
0.60	6	0.378	1.0825695753064236e-02	2.5482569575271247e-01
0.60	8	0.378	2.5985694323394854e-06	1.3961254233168252e-01
0.60	10	0.378	8.8419917387549537e-11	1.3414916226437584e-01
0.62	6	0.378	2.3358487815560731e-02	2.6735848781556060e-01
0.62	8	0.378	8.2568967362570937e-06	1.4216248241285812e-01
0.62	10	0.378	2.8877273169461161e-10	1.3422668327353143e-01
0.64	6	0.378	4.5722466303948085e-02	2.8972246630394810e-01
0.64	8	0.378	2.4122520182849913e-05	1.4612368108655227e-01
0.64	10	0.378	8.7855282949955937e-10	1.3431761088282967e-01
0.66	6	0.378	8.0780079531625748e-02	3.2478007953162574e-01
0.66	8	0.378	6.4863466494065428e-05	1.5219738704986335e-01
0.66	10	0.378	2.5056375988002793e-09	1.3442485665564397e-01
0.68	6	0.378	1.2921078122015500e-01	3.7321078122015500e-01
0.68	8	0.378	1.6053123659429987e-04	1.6126948004853825e-01
0.68	10	0.378	6.7362073904595410e-09	1.3455223098212066e-01
0.70	6	0.378	1.8835065599778467e-01	4.3235065599778466e-01
0.70	8	0.378	3.6583357650268053e-04	1.7432943507446377e-01
0.70	10	0.378	1.7154856590855354e-08	1.3470472473099465e-01
0.72	6	0.378	2.5118538119684347e-01	4.9518538119684352e-01
0.72	8	0.378	7.6942174288960558e-04	1.9225345826775903e-01
0.72	10	0.378	4.1563957761877930e-08	1.3488885514356144e-01
0.74	6	0.378	3.0660654270402599e-01	5.5060654270402598e-01
0.74	8	0.378	1.5006907656862551e-03	2.1516335209071397e-01
0.74	10	0.378	9.6177802749467814e-08	1.3511307909705872e-01
0.76	6	0.378	3.4458755183210066e-01	5.8858755183210065e-01
0.76	8	0.378	2.7303097869741107e-03	2.3919947124618623e-01
0.76	10	0.378	2.1327611460217438e-07	1.3538827300340556e-01
0.78	6	0.378	3.6433490444492622e-01	6.0833490444492633e-01
0.78	8	0.378	4.6581832253205753e-03	2.4851782820539708e-01
0.78	10	0.378	4.5460295443254942e-07	1.3572827380841374e-01
0.80	6	0.378	3.7270501318042049e-01	6.1670501318042048e-01
0.80	8	0.378	7.6390932098110136e-03	2.5163792543621638e-01
0.80	10	0.378	9.3391527541792849e-07	1.3615047001569591e-01
0.82	6	0.378	3.7594401741081496e-01	6.1994401741081495e-01
0.82	8	0.378	1.2138047238788401e-02	2.5613803501474103e-01
0.82	10	0.378	1.8535071441105056e-06	1.3667642562740362e-01
0.84	6	0.378	3.7718022722533495e-01	6.2118022722533506e-01
0.84	8	0.378	1.8674333549226724e-02	2.6267433339057306e-01
0.84	10	0.378	3.5611914860670254e-06	1.3733251357445500e-01
0.86	6	0.378	3.7766172409697196e-01	6.2166172409697196e-01
0.86	8	0.378	2.7793529816700878e-02	2.7179352981423577e-01
0.86	10	0.378	6.6359146797194307e-06	1.3815052862750590e-01
0.88	6	0.378	3.7785535450712271e-01	6.2185535450712270e-01
0.88	8	0.378	3.9995543544680059e-02	2.8399554354463591e-01
0.88	10	0.378	1.2011532461974362e-05	1.3916824267449920e-01
0.90	6	0.378	3.7793597285790703e-01	6.2193597285790703e-01
0.90	8	0.378	5.5656630789143444e-02	2.9965663078914251e-01
0.90	10	0.378	2.1148692127069292e-05	1.4042985711390479e-01
0.92	6	0.378	3.7797071054699477e-01	6.2197071054699482e-01
0.92	8	0.378	7.4967157547818922e-02	3.1896715754781890e-01
0.92	10	0.378	3.6263451409710496e-05	1.4198629753212358e-01
0.94	6	0.378	3.7798617892041037e-01	6.2198617892041030e-01
0.94	8	0.378	9.7893865574721919e-02	3.4189386557472190e-01
0.94	10	0.378	6.0617357758052335e-05	1.4389528515668715e-01
0.96	6	0.378	3.7799328465695964e-01	6.2199328465695969e-01
0.96	8	0.378	1.2415950765034134e-01	3.6815950765034133e-01
0.96	10	0.378	9.8866579119966471e-05	1.4622110961331242e-01
0.98	6	0.378	3.7799664613526462e-01	6.2199664613526462e-01
0.98	8	0.378	1.5322723486870982e-01	3.9722723486870981e-01
0.98	10	0.378	1.5745736756188558e-04	1.4903402155276563e-01
1.00	6	0.378	3.7799828098301036e-01	6.2199828098301035e-01
1.00	8	0.378	1.8428447690460684e-01	4.2828447690460686e-01
1.00	10	0.378	2.4504287828199791e-04	1.5240916490293011e-01
0.20	6	0.380	2.5654258048809148e-32	1.2917464866180434e-01
0.20	8	0.380	8.1135090508671404e-37	1.2916746561157555e-01
0.20	10	0.380	2.5657459718424495e-41	1.2916674656861907e-01
0.22	6	0.380	3.1471285995680650e-28	1.2919144534452795e-01
0.22	8	0.380	9.9556004456824914e-33	1.2916915169220053e-01
0.22	10	0.380	3.1483484689416810e-37	1.2916691524102183e-01
0.24	6	0.380	8.2409335474762060e-25	1.2923002934899575e-01
0.24	8	0.380	2.6083613476848849e-29	1.2917304952869521e-01
0.24	10	0.380	8.2491110685653991e-34	1.2916730542253849e-01
0.26	6	0.380	6.5633866657396056e-22	1.2930596952270540e-01
0.26	8	0.380	2.0796446202978431e-26	1.2918082103024586e-01
0.26	10	0.380	6.5777368632194067e-31	1.2916808438328706e-01
0.28	6	0.380	2.0477720671833390e-19	1.2943795428367469e-01
0.28	8	0.380	6.5007158814107927e-24	1.2919464091330685e-01
0.28	10	0.380	2.0565244881246103e-28	1.2916947283739688e-01
0.30	6	0.380	3.0136123243042838e-17	1.2964489232295795e-01
0.30	8	0.380	9.5952191135510524e-22	1.2921710222016189e-01
0.30	10	0.380	3.0364514137476090e-26	1.2917173795057890e-01
0.32	6	0.380	2.4048029693767985e-15	1.2994254105052308e-01
0.32	8	0.380	7.6896916029721464e-20	1.2925108150705525e-01
0.32	10	0.380	2.4346153672315500e-24	1.2917518328233146e-01
0.34	6	0.380	1.1577079092939194e-13	1.3034152155949674e-01
0.34	8	0.380	3.7233965404824511e-18	1.2929960187488285e-01
0.34	10	0.380	1.1796707015236840e-22	1.2918013855365407e-01
0.36	6	0.380	3.6536797760888335e-12	1.3084892133542317e-01
0.36	8	0.380	1.1838098063874527e-16	1.2936573388844211e-01
0.36	10	0.380	3.7541595956910948e-21	1.2918695138182087e-01
0.38	6	0.380	8.0717060917220827e-11	1.3147582492005794e-01
0.38	8	0.380	2.6393184655075377e-15	1.2945257358858780e-01
0.38	10	0.380	8.3803168525842222e-20	1.2919598225467024e-01
0.40	6	0.380	1.3152372847869262e-09	1.3225618244675677e-01
0.40	8	0.380	4.3494354940710721e-14	1.2956333561860561e-01
0.40	10	0.380	1.3832091652955441e-18	1.2920760331784567e-01
0.42	6	0.380	1.6477600505779644e-08	1.3329527764898150e-01
0.42	8	0.380	5.5287665909554730e-13	1.2970160457300020e-01
0.42	10	0.380	1.7617319713230888e-17	1.2922220109581553e-01
0.44	6	0.380	1.6386147700099942e-07	1.3489766569009190e-01
0.44	8	0.380	5.6135917164483785e-12	1.2987181453935376e-01
0.44	10	0.380	1.7931039469362371e-16	1.2924018304238136e-01
0.46	6	0.380	1.3210009847259732e-06	1.3787638095947119e-01
0.46	8	0.380	4.6859376901413321e-11	1.3008010152408617e-01
0.46	10	0.380	1.5012234837850561e-15	1.2926198778681483e-01
0.48	6	0.380	8.6916088751975959e-06	1.4416906555881603e-01
0.48	8	0.380	3.2939934475205039e-10	1.3033582923059869e-01
0.48	10	0.380	1.0591009487483534e-14	1.2928809909839764e-01
0.50	6	0.380	4.6215046748995480e-05	1.5766876142420438e-01
0.50	8	0.380	1.9895312556729042e-09	1.3065435602710115e-01
0.50	10	0.380	6.4252739183136757e-14	1.2931906395119758e-01
0.52	6	0.380	1.9540588862905188e-04	1.8430716865997276e-01
0.52	8	0.380	1.0500577025146526e-08	1.3106200121485126e-01
0.52	10	0.380	3.4101231472987527e-13	1.2935551566011042e-01
0.54	6	0.380	6.5873543645224178e-04	2.2669036650855667e-01
0.54	8	0.380	4.9119652554330079e-08	1.3160464938373667e-01
0.54	10	0.380	1.6066994952660138e-12	1.2939820389776219e-01
0.56	6	0.380	1.8394425979069320e-03	2.4183121488426096e-01
0.56	8	0.380	2.0604967782739686e-07	1.3236188808437485e-01
0.56	10	0.380	6.8052331921185342e-12	1.2944803448143347e-01
0.58	6	0.380	4.6838900143975045e-03	2.4468388878712108e-01
0.58	8	0.380	7.8248613821668959e-07	1.3346874282153756e-01
0.58	10	0.380	2.6194079319511509e-11	1.2950612308960885e-01
0.60	6	0.380	1.1016990181425346e-02	2.5101699018108581e-01
0.60	8	0.380	2.7096623420316261e-06	1.3514642826411483e-01
0.60	10	0.380	9.2490546954633817e-11	1.2957386843017102e-01
0.62	6	0.380	2.3733710245485130e-02	2.6373371024548503e-01
0.62	8	0.380	8.5990730656824837e-06	1.3774115301624637e-01
0.62	10	0.380	3.0205221341825541e-10	1.2965305168999280e-01
0.64	6	0.380	4.6355198266571147e-02	2.8635519826657113e-01
0.64	8	0.380	2.5077806357546057e-05	1.4176467404013210e-01
0.64	10	0.380	9.1890053284062516e-10	1.2974597016313053e-01
0.66	6	0.380	8.1701110774575050e-02	3.2170111077457508e-01
0.66	8	0.380	6.7271447258357439e-05	1.4792147847338954e-01
0.66	10	0.380	2.6205292893222034e-09	1.2985561357283271e-01
0.68	6	0.380	1.3040202426105429e-01	3.7040202426105429e-01
0.68	8	0.380	1.6598820741242106e-04	1.5709745128594604e-01
0.68	10	0.380	7.0445078910361364e-09	1.2998589155886114e-01
0.70	6	0.380	1.8977077399167783e-01	4.2977077399167785e-01
0.70	8	0.380	3.7693497722645849e-04	1.7027658475621629e-01
0.70	10	0.380	1.7938235903067939e-08	1.3014191990454185e-01
0.72	6	0.380	2.5279380024741105e-01	4.9279380024741104e-01
0.72	8	0.380	7.8978757098622989e-04	1.8832299444699893e-01
0.72	10	0.380	4.3456852211776556e-08	1.3033037118237092e-01
0.74	6	0.380	3.0836909136761070e-01	5.4836909136761069e-01
0.74	8	0.380	1.5348335125385465e-03	2.1133646474296092e-01
0.74	10	0.380	1.0054353863186370e-07	1.3055989253061820e-01
0.76	6	0.380	3.4646549548946404e-01	5.8646549548946403e-01
0.76	8	0.380	2.7842463873069281e-03	2.3538373902523949e-01
0.76	10	0.380	2.2291850908867038e-07	1.3084158926053749e-01
0.78	6	0.380	3.6628156726169953e-01	6.0628156726169957e-01
0.78	8	0.380	4.7448583826757568e-03	2.4460955400579745e-01
0.78	10	0.380	4.7505545953034216e-07	1.3118956806901805e-01
0.80	6	0.380	3.7468366522327351e-01	6.1468366522327345e-01
0.80	8	0.380	7.7776171129665421e-03	2.4777649049626468e-01
0.80	10	0.380	9.7568041416525118e-07	1.3162152802870467e-01
0.82	6	0.380	3.7793561720427865e-01	6.1793561720427870e-01
0.82	8	0.380	1.2350301409158363e-02	2.5235028959373818e-01
0.82	10	0.380	1.9357893432950027e-06	1.3215938152557524e-01
0.84	6	0.380	3.7917686039745740e-01	6.1917686039745745e-01
0.84	8	0.380	1.8984842185150497e-02	2.5898484203143329e-01
0.84	10	0.380	3.7178666072589538e-06	1.3282988112501476e-01
0.86	6	0.380	3.7966033194922455e-01	6.1966033194922454e-01
0.86	8	0.380	2.8226135507567605e-02	2.6822613550517216e-01
0.86	10	0.380	6.9246793540837066e-06	1.3366522196595262e-01
0.88	6	0.380	3.7985475873928942e-01	6.1985475873928941e-01
0.88	8	0.380	4.0569285043135520e-02	2.8056928504309242e-01
0.88	10	0.380	1.2527315460367771e-05	1.3470358237139568e-01
0.90	6	0.380	3.7993570905141660e-01	6.1993570905141659e-01
0.90	8	0.380	5.6382555346636498e-02	2.9638255534663566e-01
0.90	10	0.380	2.2042391996528895e-05	1.3598955732525039e-01
0.92	6	0.380	3.7997058984986204e-01	6.1997058984986209e-01
0.92	8	0.380	7.5847390169341430e-02	3.1584739016934144e-01
0.92	10	0.380	3.7766762225561277e-05	1.3757442985587004e-01
0.94	6	0.380	3.7998612196220272e-01	6.1998612196220271e-01
0.94	8	0.380	9.8922970422383252e-02	3.3892297042238329e-01
0.94	10	0.380	6.3073727665038614e-05	1.3951621465637595e-01
0.96	6	0.380	3.7999325698144454e-01	6.1999325698144447e-01
0.96	8	0.380	1.2532710684478346e-01	3.6532710684478348e-01
0.96	10	0.380	1.0276713968045389e-04	1.4187939858580564e-01
0.98	6	0.380	3.7999663231299757e-01	6.1999663231299751e-01
0.98	8	0.380	1.5452070285536476e-01	3.9452070285536472e-01
0.98	10	0.380	1.6347904346831769e-04	1.4473429771428159e-01
1.00	6	0.380	3.7999827389838420e-01	6.1999827389838413e-01
1.00	8	0.380	1.8569100241250036e-01	4.2569100241250035e-01
1.00	10	0.380	2.5408413125295443e-04	1.4815595360550962e-01
0.20	6	0.382	2.6885558393238722e-32	1.2459147534772014e-01
0.20	8	0.382	8.5029649480658630e-37	1.2458414830708306e-01
0.20	10	0.382	2.6889054167112997e-41	1.2458341483843938e-01
0.22	6	0.382	3.2981414296451521e-28	1.2460860790401813e-01
0.22	8	0.382	1.0433466794818153e-32	1.2458586820607540e-01
0.22	10	0.382	3.2994732918505765e-37	1.2458358689500061e-01
0.24	6	0.382	8.6361495984538328e-25	1.2464795913107672e-01
0.24	8	0.382	2.7335550024777119e-29	1.2458984417893747e-01
0.24	10	0.382	8.6450769028873324e-34	1.2458398490448218e-01
0.26	6	0.382	6.8778088093862943e-22	1.2472539231298557e-01
0.26	8	0.382	2.1794502413049107e-26	1.2459777129069471e-01
0.26	10	0.382	6.8934714628953859e-31	1.2458477949123956e-01
0.28	6	0.382	2.1456871644068814e-19	1.2485992097881553e-01
0.28	8	0.382	6.8126339509197043e-24	1.2461186733352594e-01
0.28	10	0.382	2.1552366953190880e-28	1.2458619579220408e-01
0.30	6	0.382	3.1572889507080403e-17	1.2507072792820048e-01
0.30	8	0.382	1.0055469070586508e-21	1.2463477606183902e-01
0.30	10	0.382	3.1821948877108867e-26	1.2458850632009821e-01
0.32	6	0.382	2.5189788798534004e-15	1.2537371800967792e-01
0.32	8	0.382	8.0583596899570963e-20	1.2466942920942713e-01
0.32	10	0.382	2.5514661292916537e-24	1.2459202069865377e-01
0.34	6	0.382	1.2123727794411552e-13	1.2577952855549607e-01
0.34	8	0.382	3.9017836087000260e-18	1.2471890648990751e-01
0.34	10	0.382	1.2362856264625927e-22	1.2459707522108153e-01
0.36	6	0.382	3.8250129562419451e-12	1.2629524769097233e-01
0.36	8	0.382	1.2404721325899843e-16	1.2478633487694471e-01
0.36	10	0.382	3.9343120552000916e-21	1.2460402442088626e-01
0.38	6	0.382	8.4470230920308157e-11	1.2693218001253509e-01
0.38	8	0.382	2.7654909378037392e-15	1.2487486768312053e-01
0.38	10	0.382	8.7824143224446653e-20	1.2461323595962606e-01
0.40	6	0.382	1.3757532719931602e-09	1.2772508149152431e-01
0.40	8	0.382	4.5570309904208434e-14	1.2498778263538603e-01
0.40	10	0.382	1.4495660485299377e-18	1.2462508942448866e-01
0.42	6	0.382	1.7225280629998543e-08	1.2878135183963577e-01
0.42	8	0.382	5.7921292046110759e-13	1.2512874300094806e-01
0.42	10	0.382	1.8462299904552638e-17	1.2463997916720317e-01
0.44	6	0.382	1.7114289149851747e-07	1.3041073958275567e-01
0.44	8	0.382	5.8803428215049252e-12	1.2530229270684237e-01
0.44	10	0.382	1.8790843538452869e-16	1.2465832108562662e-01
0.46	6	0.382	1.3775801909103526e-06	1.3343824941749977e-01
0.46	8	0.382	4.9079402169435189e-11	1.2551473192814011e-01
0.46	10	0.382	1.5731853914151284e-15	1.2468056321817197e-01
0.48	6	0.382	9.0381485534661343e-06	1.3982407781566958e-01
0.48	8	0.382	3.4494728598050933e-10	1.2577567743865192e-01
0.48	10	0.382	1.1098503311009418e-14	1.2470720018006774e-01
0.50	6	0.382	4.7823625309930279e-05	1.5348553708256824e-01
0.50	8	0.382	2.0830033500168987e-09	1.2610088261586386e-01
0.50	10	0.382	6.7330184226611320e-14	1.2473879183614299e-01
0.52	6	0.382	2.0085509116822019e-04	1.8034126768847461e-01
0.52	8	0.382	1.0990982233028379e-08	1.2651728568101020e-01
0.52	10	0.382	3.5733677644823349e-13	1.2477598720557581e-01
0.54	6	0.382	6.7268016037539693e-04	2.2287085779540686e-01
0.54	8	0.382	5.1395648183509562e-08	1.2707173656799603e-01
0.54	10	0.382	1.6835653323891289e-12	1.2481955544866431e-01
0.56	6	0.382	1.8749523342871078e-03	2.3786705224084823e-01
0.56	8	0.382	2.1549448628449730e-07	1.2784530346538991e-01
0.56	10	0.382	7.1305639077908124e-12	1.2487042688408558e-01
0.58	6	0.382	4.7720964459217188e-03	2.4077209526616764e-01
0.58	8	0.382	8.1780825999623539e-07	1.2897520779470847e-01
0.58	10	0.382	2.7445243194971408e-11	1.2492974827381782e-01
0.60	6	0.382	1.1213779552284553e-02	2.4721377955195728e-01
0.60	8	0.382	2.8292901088498039e-06	1.3068574029148305e-01
0.60	10	0.382	9.6903946601425691e-11	1.2499895798799981e-01
0.62	6	0.382	2.4118105793438437e-02	2.6011810579343830e-01
0.62	8	0.382	8.9665407104139434e-06	1.3332702846141045e-01
0.62	10	0.382	3.1644835851392077e-10	1.2507988797042541e-01
0.64	6	0.382	4.6999951232632398e-02	2.8299995123263239e-01
0.64	8	0.382	2.6099862907206480e-05	1.3741503846697922e-01
0.64	10	0.382	9.6263547818166182e-10	1.2517490047428481e-01
0.66	6	0.382	8.2634687543798963e-02	3.1863468754379898e-01
0.66	8	0.382	6.9835010866847364e-05	1.4365731916168697e-01
0.66	10	0.382	2.7450473527970266e-09	1.2528706811091347e-01
0.68	6	0.382	1.3160428617020248e-01	3.6760428617020247e-01
0.68	8	0.382	1.7176240306174389e-04	1.5293936539122763e-01
0.68	10	0.382	7.3785788494768223e-09	1.2542040563379744e-01
0.70	6	0.382	1.9119946684532410e-01	4.2719946684532412e-01
0.70	8	0.382	3.8860100128886759e-04	1.6623914139573162e-01
0.70	10	0.382	1.8786910066475922e-08	1.2558016087203397e-01
0.72	6	0.382	2.5440821595124846e-01	4.9040821595124845e-01
0.72	8	0.382	8.1103880508399571e-04	1.8440816940350413e-01
0.72	10	0.382	4.5506972675657611e-08	1.2577317019022999e-01
0.74	6	0.382	3.1013528810165131e-01	5.4613528810165135e-01
0.74	8	0.382	1.5702325887011748e-03	2.0752367917236644e-01
0.74	10	0.382	1.0527036269887045e-07	1.2600828072511977e-01
0.76	6	0.382	3.4834528337934750e-01	5.8434528337934755e-01
0.76	8	0.382	2.8399193509323394e-03	2.3157590115179313e-01
0.76	10	0.382	2.3335429029511092e-07	1.2629683747991027e-01
0.78	6	0.382	3.6822902063091961e-01	6.0422902063091966e-01
0.78	8	0.382	4.8342447115106227e-03	2.4070404558665859e-01
0.78	10	0.382	4.9718013502482211e-07	1.2665322831314774e-01
0.80	6	0.382	3.7666263002961081e-01	6.1266263002961086e-01
0.80	8	0.382	7.9202985540241001e-03	2.4391921352388532e-01
0.80	10	0.382	1.0208336619357163e-06	1.2709547421221851e-01
0.82	6	0.382	3.7992733942799706e-01	6.1592733942799704e-01
0.82	8	0.382	1.2568545589354427e-02	2.4856853418740618e-01
0.82	10	0.382	2.0246830629876786e-06	1.2764584630259407e-01
0.84	6	0.382	3.8117354253680968e-01	6.1717354253680967e-01
0.84	8	0.382	1.9303397645197687e-02	2.5530339749648512e-01
0.84	10	0.382	3.8869851160365249e-06	1.2833148502886488e-01
0.86	6	0.382	3.8165896003194194e-01	6.1765896003194187e-01
0.86	8	0.382	2.8668768574442661e-02	2.6466876857211807e-01
0.86	10	0.382	7.2360564766085984e-06	1.2918499080340953e-01
0.88	6	0.382	3.8185417162611340e-01	6.1785417162611334e-01
0.88	8	0.382	4.1154611575560947e-02	2.7715461157551896e-01
0.88	10	0.382	1.3082805897360487e-05	1.3024494872294803e-01
0.90	6	0.382	3.8193544907667099e-01	6.1793544907667097e-01
0.90	8	0.382	5.7120949951186412e-02	2.9312094995118559e-01
0.90	10	0.382	2.3003503653557834e-05	1.3155634200103788e-01
0.92	6	0.382	3.8197047090572728e-01	6.1797047090572721e-01
0.92	8	0.382	7.6740242532286645e-02	3.1274024253228661e-01
0.92	10	0.382	3.9380751601727490e-05	1.3317079908639912e-01
0.94	6	0.382	3.8198606583123013e-01	6.1798606583123006e-01
0.94	8	0.382	9.9964215059175424e-02	3.3596421505917540e-01
0.94	10	0.382	6.5705850426349914e-05	1.3514660866054201e-01
0.96	6	0.382	3.8199322970787086e-01	6.1799322970787085e-01
0.96	8	0.382	1.2650592328964202e-01	3.6250592328964204e-01
0.96	10	0.382	1.0693763172833987e-04	1.3754842732877751e-01
0.98	6	0.382	3.8199661869147494e-01	6.1799661869147504e-01
0.98	8	0.382	1.5582420875049025e-01	3.9182420875049023e-01
0.98	10	0.382	1.6990168586499007e-04	1.4044660094170061e-01
1.00	6	0.382	3.8199826691664979e-01	6.1799826691664972e-01
1.00	8	0.382	1.8710627157264609e-01	4.2310627157264608e-01
1.00	10	0.382	2.6370147288939922e-04	1.4391602552737440e-01
0.20	6	0.384	2.8225244613354400e-32	1.2000830971310192e-01
0.20	8	0.384	8.9267071605361043e-37	1.2000083177245556e-01
0.20	10	0.384	2.8229075167179147e-41	1.2000008318526538e-01
0.22	6	0.384	3.4624433981369822e-28	1.2002579421704367e-01
0.22	8	0.384	1.0953401577076847e-32	1.2000258711365878e-01
0.22	10	0.384	3.4639027343659709e-37	1.2000025878853489e-01
0.24	6	0.384	9.0661216462134710e-25	1.2006594915960125e-01
0.24	8	0.384	2.8697692001688467e-29	1.2000664497243063e-01
0.24	10	0.384	9.0759022606650867e-34	1.2000066500195548e-01
0.26	6	0.384	7.2198459917162919e-22	1.2014494548769733e-01
0.26	8	0.384	2.2880403706894179e-26	1.2001473515240148e-01
0.26	10	0.384	7.2370019194298175e-31	1.2000147596513944e-01
0.28	6	0.384	2.2521828215933596e-19	1.2028213497922889e-01
0.28	8	0.384	7.1519993187924738e-24	1.2002912056161186e-01
0.28	10	0.384	2.2626388738214869e-28	1.2000292144997213e-01
0.30	6	0.384	3.3135132413934988e-17	1.2049698273286936e-01
0.30	8	0.384	1.0556203184582182e-21	1.2005249803474098e-01
0.30	10	0.384	3.3407681537156216e-26	1.2000527957232868e-01
0.32	6	0.384	2.6430781188388526e-15	1.2080554083250872e-01
0.32	8	0.384	8.4594373875009917e-20	1.2008785700432342e-01
0.32	10	0.384	2.6786026476014979e-24	1.2000886631009915e-01
0.34	6	0.384	1.2717588587407313e-13	1.2121845648842006e-01
0.34	8	0.384	4.0958396814117318e-18	1.2013833631429274e-01
0.34	10	0.384	1.2978836386429251e-22	1.2001402484217608e-01
0.36	6	0.384	4.0110278467961087e-12	1.2174281544360627e-01
0.36	8	0.384	1.3021059090294971e-16	1.2020712180622908e-01
0.36	10	0.384	4.1303191671951680e-21	1.2002111694757306e-01
0.38	6	0.384	8.8541940574288643e-11	1.2239015598742431e-01
0.38	8	0.384	2.9027172335247347e-15	1.2029742659948876e-01
0.38	10	0.384	9.2198936195463653e-20	1.2003051780331268e-01
0.40	6	0.384	1.4413441556396289e-09	1.2319608413388294e-01
0.40	8	0.384	4.7827795296481112e-14	1.2041259451002362e-01
0.40	10	0.384	1.5217607141388982e-18	1.2004261479474791e-01
0.42	6	0.384	1.8034659345740174e-08	1.2427021370287142e-01
0.42	8	0.384	6.0784672980383657e-13	1.2055637164375134e-01
0.42	10	0.384	1.9381598974812045e-17	1.2005781048147152e-01
0.44	6	0.384	1.7901049932426528e-07	1.2592769890770489e-01
0.44	8	0.384	6.1702973570068080e-12	1.2073341808818877e-01
0.44	10	0.384	1.9726246839378520e-16	1.2007652962644917e-01
0.46	6	0.384	1.4385168963499323e-06	1.2900594062109316e-01
0.46	8	0.384	5.1491842775103840e-11	1.2095020797309435e-01
0.46	10	0.384	1.6514722466583420e-15	1.2009923016310828e-01
0.48	6	0.384	9.4091552708245343e-06	1.3548820769719525e-01
0.48	8	0.384	3.6183677207641524e-10	1.2121662607454457e-01
0.48	10	0.384	1.1650582116757276e-14	1.2012641813619940e-01
0.50	6	0.384	4.9528646359659789e-05	1.4931558359422056e-01
0.50	8	0.384	2.1844949139823171e-09	1.2154884300671934e-01
0.50	10	0.384	7.0677847297577807e-14	1.2015866702491604e-01
0.52	6	0.384	2.0655651857353046e-04	1.7639078936083485e-01
0.52	8	0.384	1.1523152945530559e-08	1.2197444808958129e-01
0.52	10	0.384	3.7509371023966530e-13	1.2019664246963466e-01
0.54	6	0.384	6.8710679110078714e-04	2.1906166463247939e-01
0.54	8	0.384	5.3863581088614185e-08	1.2254130160863211e-01
0.54	10	0.384	1.7671710828715590e-12	1.2024113429506895e-01
0.56	6	0.384	1.9116403785923268e-03	2.3390406970475858e-01
0.56	8	0.384	2.2572505455133920e-07	1.2333201227303738e-01
0.56	10	0.384	7.4843957289363052e-12	1.2029309884060049e-01
0.58	6	0.384	4.8631095940600815e-03	2.3686310846210190e-01
0.58	8	0.384	8.5601302842847837e-07	1.2448607086351703e-01
0.58	10	0.384	2.8805903019695011e-11	1.2035371591585432e-01
0.60	6	0.384	1.1416294843240218e-02	2.4341629484292537e-01
0.60	8	0.384	2.9584130048078357e-06	1.2623092125425944e-01
0.60	10	0.384	1.0170311102878934e-10	1.2042446608682113e-01
0.62	6	0.384	2.4511983963867105e-02	2.5651198396386693e-01
0.62	8	0.384	9.3620184609876802e-06	1.2892066224024251e-01
0.62	10	0.384	3.3210100304745386e-10	1.2050723530492805e-01
0.64	6	0.384	4.7657011936790644e-02	2.7965701193679060e-01
0.64	8	0.384	2.7195413055091026e-05	1.3307543747992923e-01
0.64	10	0.384	1.0101810034911931e-09	1.2060445491776864e-01
0.66	6	0.384	8.3580998701276818e-02	3.1558099870127682e-01
0.66	8	0.384	7.2568456608118639e-05	1.3940565447118067e-01
0.66	10	0.384	2.8803920444101492e-09	1.2071928562188279e-01
0.68	6	0.384	1.3281766529905958e-01	3.6481766529905957e-01
0.68	8	0.384	1.7787964711930241e-04	1.4879598941781727e-01
0.68	10	0.384	7.7416242214927051e-09	1.2085585371138037e-01
0.70	6	0.384	1.9263678086550215e-01	4.2463678086550216e-01
0.70	8	0.384	4.0087117438967682e-04	1.6221781301746394e-01
0.70	10	0.384	1.9708968682427709e-08	1.2101954684567996e-01
0.72	6	0.384	2.5602865142908249e-01	4.8802865142908247e-01
0.72	8	0.384	8.3322762945002701e-04	1.8050956076875832e-01
0.72	10	0.384	4.7733715530456264e-08	1.2121737436853183e-01
0.74	6	0.384	3.1190514685327847e-01	5.4390514685327851e-01
0.74	8	0.384	1.6069504445376610e-03	2.0372538726810299e-01
0.74	10	0.384	1.1040258891995221e-07	1.2145839391325593e-01
0.76	6	0.384	3.5022692430612817e-01	5.8222692430612821e-01
0.76	8	0.384	2.8974081961108374e-03	2.2777598925659803e-01
0.76	10	0.384	2.4468020328561510e-07	1.2175420169950263e-01
0.78	6	0.384	3.7017726915299204e-01	6.0217726915299197e-01
0.78	8	0.384	4.9264700521143802e-03	2.3680141598630305e-01
0.78	10	0.384	5.2117928767216217e-07	1.2211947877079644e-01
0.80	6	0.384	3.7864190961379379e-01	6.1064190961379383e-01
0.80	8	0.384	8.0673230061039068e-03	2.4006627987264922e-01
0.80	10	0.384	1.0697810016755229e-06	1.2257257975522852e-01
0.82	6	0.384	3.8191918490439902e-01	6.1391918490439901e-01
0.82	8	0.384	1.2793025583725576e-02	2.4479301459893041e-01
0.82	10	0.384	2.1209712871313018e-06	1.2313614489619176e-01
0.84	6	0.384	3.8317027397780212e-01	6.1517027397780211e-01
0.84	8	0.384	1.9630293947917939e-02	2.5163029380426444e-01
0.84	10	0.384	4.0699997892455718e-06	1.2383771030961178e-01
0.86	6	0.384	3.8365760848418284e-01	6.1565760848418283e-01
0.86	8	0.384	2.9121743537571913e-02	2.6112174353531914e-01
0.86	10	0.384	7.5726410255176085e-06	1.2471028557028624e-01
0.88	6	0.384	3.8385359322724044e-01	6.1585359322724043e-01
0.88	8	0.384	4.1751823719889065e-02	2.7375182371984824e-01
0.88	10	0.384	1.3682467466196820e-05	1.2579286126810540e-01
0.90	6	0.384	3.8393519296010648e-01	6.1593519296010646e-01
0.90	8	0.384	5.7872073371442907e-02	2.8987207337144205e-01
0.90	10	0.384	2.4039421198894337e-05	1.2713080128582405e-01
0.92	6	0.384	3.8397035372669069e-01	6.1597035372669062e-01
0.92	8	0.384	7.7645918535374253e-02	3.0964591853537426e-01
0.92	10	0.384	4.1117211945772977e-05	1.2877606474929790e-01
0.94	6	0.384	3.8398601053320375e-01	6.1598601053320379e-01
0.94	8	0.384	1.0101774949602775e-01	3.3301774949602775e-01
0.94	10	0.384	6.8531825432135022e-05	1.3078719171930578e-01
0.96	6	0.384	3.8399320283901400e-01	6.1599320283901404e-01
0.96	8	0.384	1.2769606219757107e-01	3.5969606219757105e-01
0.96	10	0.384	1.1140477623433238e-04	1.3322897765935948e-01
0.98	6	0.384	3.8399660527208312e-01	6.1599660527208322e-01
0.98	8	0.384	1.5713782434425930e-01	3.8913782434425936e-01
0.98	10	0.384	1.7676322338659129e-04	1.3617175908566317e-01
1.00	6	0.384	3.8399826003851745e-01	6.1599826003851743e-01
1.00	8	0.384	1.8853033302787628e-01	4.2053033302787624e-01
1.00	10	0.384	2.7394665068828874e-04	1.3969024004970085e-01
0.20	6	0.386	2.9687565511074028e-32	1.1542515247301442e-01
0.20	8	0.386	9.3892437400217647e-37	1.1541751607942151e-01
0.20	10	0.386	2.9691779122017446e-41	1.1541675161627220e-01
0.22	6	0.386	3.6417809577311308e-28	1.1544300649230081e-01
0.22	8	0.386	1.1520935870111644e-32	1.1541930863794157e-01
0.22	10	0.386	3.6433861409158307e-37	1.1541693094394515e-01
0.24	6	0.386	9.5354138072383320e-25	1.1548400501888313e-01
0.24	8	0.386	3.0184527877939010e-29	1.1542345248127989e-01
0.24	10	0.386	9.5461705752098274e-34	1.1541734577230831e-01
0.26	6	0.386	7.5931191691262803e-22	1.1556464105966939e-01
0.26	8	0.386	2.4065697094434704e-26	1.1543171388123487e-01
0.26	10	0.386	7.6119828573476942e-31	1.1541817393224631e-01
0.28	6	0.386	2.3683812712036517e-19	1.1570461884321383e-01
0.28	8	0.386	7.5224188667628787e-24	1.1544640308994990e-01
0.28	10	0.386	2.3798735572025374e-28	1.1541965006249787e-01
0.30	6	0.386	3.4839198683313433e-17	1.1592369442166331e-01
0.30	8	0.386	1.1102739148156236e-21	1.1547027260656008e-01
0.30	10	0.386	3.5138579611344627e-26	1.1542205816205006e-01
0.32	6	0.386	2.7783864336435501e-15	1.1623806651098258e-01
0.32	8	0.386	8.8971789088447917e-20	1.1550637230975014e-01
0.32	10	0.386	2.8173771106517735e-24	1.1542572087979611e-01
0.34	6	0.386	1.3364735540748578e-13	1.1665838497735939e-01
0.34	8	0.386	4.3076195641302846e-18	1.1555790291261875e-01
0.34	10	0.386	1.3651197609361373e-22	1.1543098862283709e-01
0.36	6	0.386	4.2135968570352046e-12	1.1719172990840586e-01
0.36	8	0.386	1.3693622358586129e-16	1.1562811179677261e-01
0.36	10	0.386	4.3442647294259317e-21	1.1543823077545501e-01
0.38	6	0.386	9.2972381980509953e-11	1.1784988839976519e-01
0.38	8	0.386	3.0524425876118363e-15	1.1572027464642395e-01
0.38	10	0.386	9.6974041848371753e-20	1.1544783040353511e-01
0.40	6	0.386	1.5126417166562190e-09	1.1866936454966234e-01
0.40	8	0.386	5.0290493974010907e-14	1.1583780465092977e-01
0.40	10	0.386	1.6005601130201278e-18	1.1546018308040040e-01
0.42	6	0.386	1.8913278676889983e-08	1.1976209150503107e-01
0.42	8	0.386	6.3907701769875768e-13	1.1598453533094813e-01
0.42	10	0.386	2.0384977874757486e-17	1.1547569998990910e-01
0.44	6	0.386	1.8753395493597631e-07	1.2144885498240308e-01
0.44	8	0.386	6.4864641216139234e-12	1.1616524989536642e-01
0.44	10	0.386	2.0747174911638901e-16	1.1549481522150018e-01
0.46	6	0.386	1.5043029837077996e-06	1.2457990024751991e-01
0.46	8	0.386	5.4121544854003226e-11	1.1638660719841913e-01
0.46	10	0.386	1.7369140986520321e-15	1.1551799713709267e-01
0.48	6	0.386	9.8071253517110662e-06	1.3116208794629403e-01
0.48	8	0.386	3.8024012378460322e-10	1.1665877639527120e-01
0.48	10	0.386	1.2253093903190579e-14	1.1554576385315785e-01
0.50	6	0.386	5.1338257897995367e-05	1.4515965380149812e-01
0.50	8	0.386	2.2950291435503919e-09	1.1699836957023459e-01
0.50	10	0.386	7.4331149396095112e-14	1.1557870326127058e-01
0.52	6	0.386	2.1252612480868961e-04	1.7245635241504892e-01
0.52	8	0.386	1.2102371398418249e-08	1.1743366192447496e-01
0.52	10	0.386	3.9447074934699292e-13	1.1561749863607573e-01
0.54	6	0.386	7.0203857288302497e-04	2.1526294116162761e-01
0.54	8	0.386	5.6547441936250638e-08	1.1801357218514044e-01
0.54	10	0.386	1.8583988022316379e-12	1.1566296176866137e-01
0.56	6	0.386	1.9495665520004146e-03	2.2994232613036097e-01
0.56	8	0.386	2.3683801289691285e-07	1.1882231260034963e-01
0.56	10	0.386	7.8704547307387377e-12	1.1571607670159889e-01
0.58	6	0.386	4.9570640944948440e-03	2.3295706301046898e-01
0.58	8	0.386	8.9744688931754939e-07	1.2000171900373745e-01
0.58	10	0.386	3.0290356066668216e-11	1.1577805846808446e-01
0.60	6	0.386	1.1624779323814916e-02	2.3962477932351250e-01
0.60	8	0.386	3.0981351058438132e-06	1.2178246510418722e-01
0.60	10	0.386	1.0693833733042124e-10	1.1585043263621983e-01
0.62	6	0.386	2.4915666335485684e-02	2.5291566633548557e-01
0.62	8	0.386	9.7886114663249850e-06	1.2452266734655899e-01
0.62	10	0.386	3.4917368773852868e-10	1.1593514276279486e-01
0.64	6	0.386	4.8326673492066090e-02	2.7632667349206608e-01
0.64	8	0.386	2.8372066495796691e-05	1.2874659902953484e-01
0.64	10	0.386	1.0620320438681539e-09	1.1603469385982261e-01
0.66	6	0.386	8.4540234506528339e-02	3.1254023450652835e-01
0.66	8	0.386	7.5487782864241875e-05	1.3516729396937763e-01
0.66	10	0.386	3.0279660445545991e-09	1.1615234043961005e-01
0.68	6	0.386	1.3404225969083211e-01	3.6204225969083209e-01
0.68	8	0.386	1.8436843781306919e-04	1.4466814626111266e-01
0.68	10	0.386	8.1373864765018679e-09	1.1629232740081179e-01
0.70	6	0.386	1.9408276189926865e-01	4.2208276189926863e-01
0.70	8	0.386	4.1378848148515741e-04	1.5821334911769735e-01
0.70	10	0.386	2.0713855382562510e-08	1.1646019075194852e-01
0.72	6	0.386	2.5765512946387797e-01	4.8565512946387795e-01
0.72	8	0.386	8.5641001924523794e-04	1.7662777192314860e-01
0.72	10	0.386	5.0159707169415142e-08	1.1666312281043967e-01
0.74	6	0.386	3.1367868132433580e-01	5.4167868132433583e-01
0.74	8	0.386	1.6450533705609713e-03	1.9994199215208364e-01
0.74	10	0.386	1.1599186461824732e-07	1.1691040303694714e-01
0.76	6	0.386	3.5211042691369504e-01	5.8011042691369508e-01
0.76	8	0.386	2.9567973236234476e-03	2.2398402395549116e-01
0.76	10	0.386	2.5700888036693908e-07	1.1721389117246038e-01
0.78	6	0.386	3.7212631734692386e-01	6.0012631734692390e-01
0.78	8	0.386	5.0216702111975115e-03	2.3290178614775478e-01
0.78	10	0.386	5.4728813463221309e-07	1.1758857408941524e-01
0.80	6	0.386	3.8062150595551680e-01	6.0862150595551678e-01
0.80	8	0.386	8.2188866370297708e-03	2.3621788559086682e-01
0.80	10	0.386	1.1229937030753692e-06	1.1805315211175024e-01
0.82	6	0.386	3.8391115444195439e-01	6.1191115444195443e-01
0.82	8	0.386	1.3023999855220028e-02	2.4102398929009486e-01
0.82	10	0.386	2.2255611598413974e-06	1.1863064487643149e-01
0.84	6	0.386	3.8516705504920223e-01	6.1316705504920221e-01
0.84	8	0.386	1.9965837986393335e-02	2.4796583784783957e-01
0.84	10	0.386	4.2685899026685107e-06	1.1934899130218336e-01
0.86	6	0.386	3.8565627744266501e-01	6.1365627744266504e-01
0.86	8	0.386	2.9585385916119221e-02	2.5758538591393898e-01
0.86	10	0.386	7.9374243976051211e-06	1.2024161271191787e-01
0.88	6	0.386	3.8585302360131324e-01	6.1385302360131322e-01
0.88	8	0.386	4.2361229803140117e-02	2.7036122980310046e-01
0.88	10	0.386	1.4331429371045385e-05	1.2134790193942967e-01
0.90	6	0.386	3.8593494072771511e-01	6.1393494072771515e-01
0.90	8	0.386	5.8636188778309284e-02	2.8663618877830843e-01
0.90	10	0.386	2.5158609835491972e-05	1.2271359338670922e-01
0.92	6	0.386	3.8597023832464900e-01	6.1397023832464903e-01
0.92	8	0.386	7.8564623966296349e-02	3.0656462396629636e-01
0.92	10	0.386	4.2989586947228326e-05	1.2439095900386536e-01
0.94	6	0.386	3.8598595607373892e-01	6.1398595607373896e-01
0.94	8	0.386	1.0208372416660416e-01	3.3008372416660414e-01
0.94	10	0.386	7.1572188111374715e-05	1.2643876413045441e-01
0.96	6	0.386	3.8599317637760255e-01	6.1399317637760253e-01
0.96	8	0.386	1.2889762853592907e-01	3.5689762853592905e-01
0.96	10	0.386	1.1619872936514566e-04	1.2892190849824997e-01
0.98	6	0.386	3.8599659205618492e-01	6.1399659205618495e-01
0.98	8	0.386	1.5846162096947872e-01	3.8646162096947873e-01
0.98	10	0.386	1.8410621064269718e-04	1.3191067648811924e-01
1.00	6	0.386	3.8599825326468584e-01	6.1399825326468582e-01
1.00	8	0.386	1.8996323495571835e-01	4.1796323495571835e-01
1.00	10	0.386	2.8487735725589853e-04	1.3547953038314303e-01
0.20	6	0.388	3.1289313325449498e-32	1.1084200444151991e-01
0.20	8	0.388	9.8958875655778517e-37	1.1083420130964526e-01
0.20	10	0.388	3.1293967687785120e-41	1.1083342013962887e-01
0.22	6	0.388	3.8382121870012591e-28	1.1086024724387762e-01
0.22	8	0.388	1.2142588182800455e-32	1.1083603303279999e-01
0.22	10	0.388	3.8399851721882642e-37	1.1083360338664384e-01
0.24	6	0.388	1.0049403879478984e-24	1.1090213306313633e-01
0.24	8	0.388	3.1813132436540304e-29	1.1084026735680642e-01
0.24	10	0.388	1.0061283568088001e-33	1.1083402728083475e-01
0.26	6	0.388	8.0018937398794678e-22	1.1098449268879801e-01
0.26	8	0.388	2.5363990458138129e-26	1.1084870891824113e-01
0.26	10	0.388	8.0227213559937574e-31	1.1083487353744716e-01
0.28	6	0.388	2.4956038989649438e-19	1.1112739819392255e-01
0.28	8	0.388	7.9281430187849409e-24	1.1086371775550093e-01
0.28	10	0.388	2.5082872474322490e-28	1.1083638191645258e-01
0.30	6	0.388	3.6704323214912790e-17	1.1135090573222586e-01
0.30	8	0.388	1.1701342957333779e-21	1.1088810486174028e-01
0.30	10	0.388	3.7034521671585224e-26	1.1083884260702094e-01
0.32	6	0.388	2.9264153610817815e-15	1.1167135955306168e-01
0.32	8	0.388	9.3765965391204657e-20	1.1092498356565512e-01
0.32	10	0.388	2.9693830720972132e-24	1.1084258527653089e-01
0.34	6	0.388	1.4072301054912166e-13	1.1209940395465808e-01
0.34	8	0.388	4.5395438162703583e-18	1.1097761943857813e-01
0.34	10	0.388	1.4387659243589277e-22	1.1084796793588017e-01
0.36	6	0.388	4.4349155020172278e-12	1.1264210982057006e-01
0.36	8	0.388	1.4430079376457372e-16	1.1104932431478939e-01
0.36	10	0.388	4.5786043970814049e-21	1.1085536796905690e-01
0.38	6	0.388	9.7808601351100892e-11	1.1331152985382233e-01
0.38	8	0.388	3.2163686109893812e-15	1.1114343945360568e-01
0.38	10	0.388	1.0220424989744861e-19	1.1086517674021985e-01
0.40	6	0.388	1.5903838793547945e-09	1.1414511855981985e-01
0.40	8	0.388	5.2986279666968300e-14	1.1126345101938265e-01
0.40	10	0.388	1.6868679954976362e-18	1.1087779843823724e-01
0.42	6	0.388	1.9869922135984469e-08	1.1525724137374001e-01
0.42	8	0.388	6.7325544992433085e-13	1.1141328499185502e-01
0.42	10	0.388	2.1483938016697554e-17	1.1089365332842635e-01
0.44	6	0.388	1.9679401801435699e-07	1.1697455587357249e-01
0.44	8	0.388	6.8323806669337168e-12	1.1159785539390253e-01
0.44	10	0.388	2.1865322378048240e-16	1.1091318533408165e-01
0.46	6	0.388	1.5755043179485819e-06	1.2016062343613340e-01
0.46	8	0.388	5.6997699949279851e-11	1.1182401769612006e-01
0.46	10	0.388	1.8304888669509288e-15	1.1093687383355531e-01
0.48	6	0.388	1.0234889676022620e-05	1.2684641342163952e-01
0.48	8	0.388	4.0035961702485691e-10	1.1210224344748969e-01
0.48	10	0.388	1.2912927844440009e-14	1.1096524972446987e-01
0.50	6	0.388	5.3261489221764028e-05	1.4101855823953549e-01
0.50	8	0.388	2.4158057183936526e-09	1.1244961268580635e-01
0.50	10	0.388	7.8331813343953011e-14	1.1099891619431831e-01
0.52	6	0.388	2.1878111714571235e-04	1.6853860642327204e-01
0.52	8	0.388	1.2734821635425072e-08	1.1289512414720131e-01
0.52	10	0.388	4.1568888076515420e-13	1.1103857527576996e-01
0.54	6	0.388	7.1750021479162094e-04	2.1147483560054456e-01
0.54	8	0.388	5.9475261125146685e-08	1.1348880639676287e-01
0.54	10	0.388	1.9582871818824599e-12	1.1108506217253906e-01
0.56	6	0.388	1.9887947453702038e-03	2.2598188444733613e-01
0.56	8	0.388	2.4894595675525863e-07	1.1431654143404563e-01
0.56	10	0.388	8.2931278725136209e-12	1.1113939050100070e-01
0.58	6	0.388	5.0541030856665987e-03	2.2905410204957308e-01
0.58	8	0.388	9.4251201751350319e-07	1.1552258781027494e-01
0.58	10	0.388	3.1915431859112269e-11	1.1120281293796144e-01
0.60	6	0.388	1.1839489322700580e-02	2.3583948932241067e-01
0.60	8	0.388	3.2497314284116632e-06	1.1734092456169178e-01
0.60	10	0.388	1.1266881576235416e-10	1.1127690317393672e-01
0.62	6	0.388	2.5329487029016429e-02	2.4932948702901631e-01
0.62	8	0.388	1.0249879937934003e-05	1.2013372449931477e-01
0.62	10	0.388	3.6785881038073674e-10	1.1136366636783199e-01
0.64	6	0.388	4.9009235427502636e-02	2.7300923542750261e-01
0.64	8	0.388	2.9638464226048990e-05	1.2442932394711452e-01
0.64	10	0.388	1.1187706520781443e-09	1.1146568626468105e-01
0.66	6	0.388	8.5512586537619700e-02	3.0951258653761976e-01
0.66	8	0.388	7.8610933913584251e-05	1.3094311830617897e-01
0.66	10	0.388	3.1894181966673855e-09	1.1158631753251301e-01
0.68	6	0.388	1.3527816703816295e-01	3.5927816703816290e-01
0.68	8	0.388	1.9126028085671593e-04	1.4055671953109039e-01
0.68	10	0.388	8.5702624905018499e-09	1.1172993146208485e-01
0.70	6	0.388	1.9553745532142869e-01	4.1953745532142872e-01
0.70	8	0.388	4.2739972371713637e-04	1.5422654340697947e-01
0.70	10	0.388	2.1812657806014022e-08	1.1190222175715829e-01
0.72	6	0.388	2.5928767249886209e-01	4.8328767249886212e-01
0.72	8	0.388	8.8064606098318151e-04	1.7276343315955431e-01
0.72	10	0.388	5.2811491592043740e-08	1.1211057460254348e-01
0.74	6	0.388	3.1545590497213272e-01	5.3945590497213269e-01
0.74	8	0.388	1.6846117772064432e-03	1.9617390832066295e-01
0.74	10	0.388	1.2209872006304003e-07	1.1236450352736370e-01
0.76	6	0.388	3.5399579968614564e-01	5.7799579968614567e-01
0.76	8	0.388	3.0181764135604706e-03	2.2020001372363029e-01
0.76	10	0.388	2.7047216784749457e-07	1.1267614492573952e-01
0.78	6	0.388	3.7407616965054036e-01	5.9807616965054045e-01
0.78	8	0.388	5.1199895748784635e-03	2.2900528560628902e-01
0.78	10	0.388	5.7578161867377096e-07	1.1306080475807331e-01
0.80	6	0.388	3.8260142099984901e-01	6.0660142099984904e-01
0.80	8	0.388	8.3751970532222521e-03	2.3237423816606986e-01
0.80	10	0.388	1.1810216604212909e-06	1.1353754134985627e-01
0.82	6	0.388	3.8590324883518107e-01	6.0990324883518099e-01
0.82	8	0.388	1.3261740280272079e-02	2.3726173013617427e-01
0.82	10	0.388	2.3395089375769513e-06	1.1412976373610728e-01
0.84	6	0.388	3.8716388607413532e-01	6.1116388607413530e-01
0.84	8	0.388	2.0310350132095489e-02	2.4431034999866846e-01
0.84	10	0.388	4.4847058578696716e-06	1.1486581984457914e-01
0.86	6	0.388	3.8765496704176533e-01	6.1165496704176536e-01
0.86	8	0.388	3.0060032575472972e-02	2.5406003257336590e-01
0.86	10	0.388	8.3338706856379304e-06	1.1577954367639937e-01
0.88	6	0.388	3.8785246280597141e-01	6.1185246280597139e-01
0.88	8	0.388	4.2983146008091992e-02	2.6698314600805351e-01
0.88	10	0.388	1.5035610825724778e-05	1.1691072467530968e-01
0.90	6	0.388	3.8793469240504425e-01	6.1193469240504428e-01
0.90	8	0.388	5.9413563710308114e-02	2.8341356371030729e-01
0.90	10	0.388	2.6370799684818337e-05	1.1830545457902887e-01
0.92	6	0.388	3.8797012471129555e-01	6.1197012471129564e-01
0.92	8	0.388	7.9496566423514284e-02	3.0349656642351430e-01
0.92	10	0.388	4.5013258931543766e-05	1.2001629676664685e-01
0.94	6	0.388	3.8798590245835479e-01	6.1198590245835482e-01
0.94	8	0.388	1.0316228985800864e-01	3.2716228985800860e-01
0.94	10	0.388	7.4850314969163317e-05	1.2210221187972238e-01
0.96	6	0.388	3.8799315032631848e-01	6.1199315032631851e-01
0.96	8	0.388	1.3011072698045145e-01	3.5411072698045148e-01
0.96	10	0.388	1.2135362429692035e-04	1.2462816532227600e-01
0.98	6	0.388	3.8799657904511980e-01	6.1199657904511973e-01
0.98	8	0.388	1.5979566947497553e-01	3.8379566947497556e-01
0.98	10	0.388	1.9197851494906062e-04	1.2766434266368890e-01
1.00	6	0.388	3.8799824659584153e-01	6.1199824659584157e-01
1.00	8	0.388	1.9140502505465634e-01	4.1540502505465632e-01
1.00	10	0.388	2.9655805410833439e-04	1.3128491124192396e-01
0.20	6	0.390	3.3050407761929930e-32	1.0625886655021964e-01
0.20	8	0.390	1.0452941183806329e-36	1.0625088755658928e-01
0.20	10	0.390	3.3055572338339813e-41	1.0625008876468459e-01
0.22	6	0.390	4.0541783157836374e-28	1.0627751934838064e-01
0.22	8	0.390	1.2826091223275183e-32	1.0625276058878241e-01
0.22	10	0.390	4.0561455340951475e-37	1.0625027614571496e-01
0.24	6	0.390	1.0614469917805189e-24	1.0632034056008882e-01
0.24	8	0.390	3.3603760671990962e-29	1.0625709034438589e-01
0.24	10	0.390	1.0627649181632376e-33	1.0625070960226211e-01
0.26	6	0.390	8.4512270318087786e-22	1.0640451598764551e-01
0.26	8	0.390	2.6791425699835684e-26	1.0626572191243996e-01
0.26	10	0.390	8.4743267928344951e-31	1.0625157494655973e-01
0.28	6	0.390	2.6354166750541296e-19	1.0655050228302797e-01
0.28	8	0.390	8.3742134368226261e-24	1.0628106780424998e-01
0.28	10	0.390	2.6494772567544559e-28	1.0625311733991660e-01
0.30	6	0.390	3.8753284725088311e-17	1.0677866537276086e-01
0.30	8	0.390	1.2359446426687366e-21	1.0630600061666612e-01
0.30	10	0.390	3.9119088829647732e-26	1.0625563349977729e-01
0.32	6	0.390	3.0889531389306664e-15	1.0710549332619548e-01
0.32	8	0.390	9.9036343666227561e-20	1.0634370042441167e-01
0.32	10	0.390	3.1365108727585843e-24	1.0625946049453712e-01
0.34	6	0.390	1.4848712446757030e-13	1.0754161547840338e-01
0.34	8	0.390	4.7944824703357156e-18	1.0639750093042927e-01
0.34	10	0.390	1.5197378089755138e-22	1.0626496435229284e-01
0.36	6	0.390	4.6775738696167736e-12	1.0809408965743733e-01
0.36	8	0.390	1.5239520082186213e-16	1.0647078160710022e-01
0.36	10	0.390	4.8362510424868954e-21	1.0627253089083190e-01
0.38	6	0.390	1.0310599550521370e-10	1.0877525291369985e-01
0.38	8	0.390	3.3965117496615121e-15	1.0656695258550478e-01
0.38	10	0.390	1.0795454910385020e-19	1.0628256022318065e-01
0.40	6	0.390	1.6754375076783032e-09	1.0962356727149027e-01
0.40	8	0.390	5.5948169949268070e-14	1.0668957696885455e-01
0.40	10	0.390	1.7817562969304436e-18	1.0629546562454208e-01
0.42	6	0.390	2.0914875381193561e-08	1.1075595187437745e-01
0.42	8	0.390	7.1079837744972803e-13	1.0684267877783460e-01
0.42	10	0.390	2.2692120435364007e-17	1.0631167694561140e-01
0.44	6	0.390	2.0688480342869123e-07	1.1250519218589550e-01
0.44	8	0.390	7.2122325957643083e-12	1.0703131138278532e-01
0.44	10	0.390	2.3094558482137131e-16	1.0633164850373021e-01
0.46	6	0.390	1.6527747863225706e-06	1.1574866202713592e-01
0.46	8	0.390	6.0154820100410948e-11	1.0726254004814845e-01
0.46	10	0.390	1.9333562196565826e-15	1.0635587134427828e-01
0.48	6	0.390	1.0695669416757449e-05	1.2254194895527812e-01
0.48	8	0.390	4.2243415830763627e-10	1.0754715859505762e-01
0.48	10	0.390	1.3638252669064942e-14	1.0638488993298979e-01
0.50	6	0.390	5.5308366211196533e-05	1.3689317053272140e-01
0.50	8	0.390	2.5482397804921511e-09	1.0790274402803865e-01
0.50	10	0.390	8.2729305425887320e-14	1.0641932373564625e-01
0.52	6	0.390	2.2534007161025048e-04	1.6463823343297437e-01
0.52	8	0.390	1.3427786349144854e-08	1.0835905943923960e-01
0.52	10	0.390	4.3901006806151926e-13	1.0645989479482687e-01
0.54	6	0.390	7.3351800991285272e-04	2.0769748896833140e-01
0.54	8	0.390	6.2679976661844581e-08	1.0896729815860501e-01
0.54	10	0.390	2.0680673062338518e-12	1.0650746334033438e-01
0.56	6	0.390	2.0293932676266921e-03	2.2202281201399160e-01
0.56	8	0.390	2.6218080251289828e-07	1.0981508134705403e-01
0.56	10	0.390	8.7576136587219163e-12	1.0656307465106238e-01
0.58	6	0.390	5.1543788712204962e-03	2.2515437788292450e-01
0.58	8	0.390	9.9167767781930362e-07	1.1104916949187819e-01
0.58	10	0.390	3.3701068500470786e-11	1.0662802175040829e-01
0.60	6	0.390	1.2060695047274649e-02	2.3206069504699720e-01
0.60	8	0.390	3.4146812934491599e-06	1.1290692018884904e-01
0.60	10	0.390	1.1896464982340325e-10	1.0670392993523889e-01
0.62	6	0.390	2.5753793186189380e-02	2.4575379318618926e-01
0.62	8	0.390	1.0749922602829173e-05	1.1575459175335517e-01
0.62	10	0.390	3.8838416525002852e-10	1.0679287042450711e-01
0.64	6	0.390	4.9705003715144323e-02	2.6970500371514433e-01
0.64	8	0.390	3.1004451639371907e-05	1.2012449518627909e-01
0.64	10	0.390	1.1810856842132259e-09	1.0689751133943022e-01
0.66	6	0.390	8.6498247606906678e-02	3.0649824760690669e-01
0.66	8	0.390	8.1958088913473416e-05	1.2673408694223706e-01
0.66	10	0.390	3.3666989384889608e-09	1.0702131454292292e-01
0.68	6	0.390	1.3652548463994477e-01	3.5652548463994477e-01
0.68	8	0.390	1.9859007005287193e-04	1.3646265889094988e-01
0.68	10	0.390	9.0454502803331991e-09	1.0716878633049655e-01
0.70	6	0.390	1.9700090602195344e-01	4.1700090602195344e-01
0.70	8	0.390	4.4175591689279243e-04	1.5025823672522076e-01
0.70	10	0.390	2.3018474307926447e-08	1.0734578838211474e-01
0.72	6	0.390	2.6092630263553329e-01	4.8092630263553326e-01
0.72	8	0.390	9.0600030320035427e-04	1.6891720287715614e-01
0.72	10	0.390	5.5720398669259412e-08	1.0755991264603072e-01
0.74	6	0.390	3.1723683101016714e-01	5.3723683101016706e-01
0.74	8	0.390	1.7257004983083999e-03	1.9242156175461711e-01
0.74	10	0.390	1.2879452174947367e-07	1.0782091995420114e-01
0.76	6	0.390	3.5588305094846578e-01	5.7588305094846581e-01
0.76	8	0.390	3.0816408636196832e-03	2.1642395369619538e-01
0.76	10	0.390	2.8522531033678131e-07	1.0814123735383309e-01
0.78	6	0.390	3.7602683042069607e-01	5.9602683042069604e-01
0.78	8	0.390	5.2215817770678010e-03	2.2511205323378833e-01
0.78	10	0.390	6.0698295755647765e-07	1.0853650374217115e-01
0.80	6	0.390	3.8458165665727595e-01	6.0458165665727592e-01
0.80	8	0.390	8.5364741026902214e-03	2.2853555732859326e-01
0.80	10	0.390	1.2445100713583260e-06	1.0902614788634289e-01
0.82	6	0.390	3.8789546886465154e-01	6.0789546886465151e-01
0.82	8	0.390	1.3506532951675755e-02	2.3350652322881374e-01
0.82	10	0.390	2.4640510736355137e-06	1.0963397772832165e-01
0.84	6	0.390	3.8916076737008626e-01	6.0916076737008629e-01
0.84	8	0.390	2.0664164863527991e-02	2.4066416473524108e-01
0.84	10	0.390	4.7206245289608617e-06	1.1038875514989700e-01
0.86	6	0.390	3.8965367741352003e-01	6.0965367741352006e-01
0.86	8	0.390	3.0546032076594582e-02	2.5054603207456111e-01
0.86	10	0.390	8.7660107859463349e-06	1.1132472567287315e-01
0.88	6	0.390	3.8985191089785132e-01	6.0985191089785129e-01
0.88	8	0.390	4.3617896470466572e-02	2.6361789647042932e-01
0.88	10	0.390	1.5801873729265188e-05	1.1248206683829444e-01
0.90	6	0.390	3.8993444801719690e-01	6.0993444801719687e-01
0.90	8	0.390	6.0204470028875155e-02	2.8020447002887439e-01
0.90	10	0.390	2.7687221828119717e-05	1.1390721099263970e-01
0.92	6	0.390	3.8997001289812050e-01	6.0997001289812047e-01
0.92	8	0.390	8.0441955231746687e-02	3.0044195523174672e-01
0.92	10	0.390	4.7205896079577177e-05	1.1565298752804018e-01
0.94	6	0.390	3.8998584969247463e-01	6.0998584969247471e-01
0.94	8	0.390	1.0425359763856562e-01	3.2425359763856559e-01
0.94	10	0.390	7.8392908713670830e-05	1.1777851812957357e-01
0.96	6	0.390	3.8999312468779712e-01	6.0999312468779709e-01
0.96	8	0.390	1.3133546186784828e-01	3.5133546186784831e-01
0.96	10	0.390	1.2690821385925296e-04	1.2034879097387106e-01
0.98	6	0.390	3.8999656624020396e-01	6.0999656624020393e-01
0.98	8	0.390	1.6114004019867101e-01	3.8114004019867098e-01
0.98	10	0.390	2.0043412222369979e-04	1.2343384211374638e-01
1.00	6	0.390	3.8999824003265920e-01	6.0999824003265923e-01
1.00	8	0.390	1.9285575053032591e-01	4.1285575053032592e-01
1.00	10	0.390	3.0906092743380814e-04	1.2710748741180092e-01
0.20	6	0.392	3.4994646688440071e-32	1.0167573987125164e-01
0.20	8	0.392	1.1067934408602556e-36	1.0166757492782352e-01
0.20	10	0.392	3.5000405787781505e-41	1.0166675750219997e-01
0.22	6	0.392	4.2925956522165107e-28	1.0169482611577380e-01
0.22	8	0.392	1.3580683390896587e-32	1.0166949164028792e-01
0.22	10	0.392	4.2947891808766027e-37	1.0166694925463270e-01
0.24	6	0.392	1.1238229969260361e-24	1.0173863586897228e-01
0.24	8	0.392	3.5580611180221394e-29	1.0167392230185357e-01
0.24	10	0.392	1.1252923153849247e-33	1.0166739282259747e-01
0.26	6	0.392	8.9471577235431732e-22	1.0182472889979792e-01
0.26	8	0.392	2.8367286887445373e-26	1.0168275476149860e-01
0.26	10	0.392	8.9729034562290311e-31	1.0166827835042981e-01
0.28	6	0.392	2.7896884558436971e-19	1.0197396468742216e-01
0.28	8	0.392	8.8666528410427690e-24	1.0169845697112263e-01
0.28	10	0.392	2.8053519190077038e-28	1.0166985671048459e-01
0.30	6	0.392	4.1013246120187873e-17	1.0220702915351028e-01
0.30	8	0.392	1.3085926702374192e-21	1.0172396656245786e-01
0.30	10	0.392	4.1420453540578071e-26	1.0167243152226721e-01
0.32	6	0.392	3.2681298565844032e-15	1.0254055170907939e-01
0.32	8	0.392	1.0485391484672756e-19	1.0176253398686086e-01
0.32	10	0.392	3.3210188783834929e-24	1.0167634767804243e-01
0.34	6	0.392	1.5703994081676749e-13	1.0298513595390417e-01
0.34	8	0.392	5.0758625578972073e-18	1.0181756467693370e-01
0.34	10	0.392	1.6091293432890164e-22	1.0168197968000019e-01
0.36	6	0.392	4.9446476601230959e-12	1.0354782247636647e-01
0.36	8	0.392	1.6132795615987079e-16	1.0189250923943760e-01
0.36	10	0.392	5.1206844656370268e-21	1.0168972225942248e-01
0.38	6	0.392	1.0893021243122492e-10	1.0424125365130120e-01
0.38	8	0.392	3.5952782967598815e-15	1.0199085030077866e-01
0.38	10	0.392	1.1430257396358733e-19	1.0169998477615649e-01
0.40	6	0.392	1.7688272462391397e-09	1.0510496150230930e-01
0.40	8	0.392	5.9215548215743391e-14	1.0211623228277664e-01
0.40	10	0.392	1.8865054714898369e-18	1.0171319011224930e-01
0.42	6	0.392	2.2060254283878862e-08	1.0625854954287467e-01
0.42	8	0.392	7.5220214663583988e-13	1.0227278344923899e-01
0.42	10	0.392	2.4025818703497359e-17	1.0172977826151772e-01
0.44	6	0.392	2.1791659056686764e-07	1.0804120400233123e-01
0.44	8	0.392	7.6310062429082507e-12	1.0246570602267027e-01
0.44	10	0.392	2.4451448137667621e-16	1.0175021455649648e-01
0.46	6	0.392	1.7368735834652918e-06	1.1134463312357873e-01
0.46	8	0.392	6.3633984116002119e-11	1.0270228971875760e-01
0.46	10	0.392	2.0469010952124564e-15	1.0177500243268342e-01
0.48	6	0.392	1.1193142907881876e-05	1.1824953841968039e-01
0.48	8	0.392	4.4674780217367328e-10	1.0299367263785900e-01
0.48	10	0.392	1.4438822843533983e-14	1.0180470080082460e-01
0.50	6	0.392	5.7490044143940294e-05	1.3278443335911347e-01
0.50	8	0.392	2.6940115597443021e-09	1.0335796061626523e-01
0.50	10	0.392	8.7582686719137478e-14	1.0183994650227045e-01
0.52	6	0.392	2.3222306038270620e-04	1.6075594967550202e-01
0.52	8	0.392	1.4189896770980603e-08	1.0382572541600014e-01
0.52	10	0.392	4.6474703810610329e-13	1.0188148299061875e-01
0.54	6	0.392	7.5011996709022078e-04	2.0393103363934403e-01
0.54	8	0.392	6.6200531733893318e-08	1.0444938380482292e-01
0.54	10	0.392	2.1892085470730724e-12	1.0193019733016397e-01
0.56	6	0.392	2.0714352301235113e-03	2.1806518100655692e-01
0.56	8	0.392	2.7669800967930053e-07	1.0531836863431993e-01
0.56	10	0.392	9.2701154466886291e-12	1.0198716880540140e-01
0.58	6	0.392	5.2580536432493864e-03	2.2125805270248361e-01
0.58	8	0.392	1.0454944191716522e-06	1.0658202250141602e-01
0.58	10	0.392	3.5671051839248962e-11	1.0205373381917719e-01
0.60	6	0.392	1.2288681458908438e-02	2.2828868145864342e-01
0.60	8	0.392	3.5947096127159480e-06	1.0848115118988788e-01
0.60	10	0.392	1.2590944580662966e-10	1.0213157318212236e-01
0.62	6	0.392	2.6188945459102300e-02	2.4218894545910219e-01
0.62	8	0.392	1.1293478630770170e-05	1.1138611577334379e-01
0.62	10	0.392	4.1102132101496750e-10	1.0222282916711978e-01
0.64	6	0.392	5.0414290785279960e-02	2.6641429078527995e-01
0.64	8	0.392	3.2481286298676582e-05	1.1583308846857768e-01
0.64	10	0.392	1.2497980015990174e-09	1.0233026058025696e-01
0.66	6	0.392	8.7497411671402958e-02	3.0349741167140298e-01
0.66	8	0.392	8.5552001298854196e-05	1.2254124685151760e-01
0.66	10	0.392	3.5621312036197299e-09	1.0245744432447473e-01
0.68	6	0.392	1.3778430935728253e-01	3.5378430935728250e-01
0.68	8	0.392	2.0639652330691871e-04	1.3238698590425127e-01
0.68	10	0.392	9.5691364880171953e-09	1.0260903125708844e-01
0.70	6	0.392	1.9847315839335361e-01	4.1447315839335358e-01
0.70	8	0.392	4.5691273675855983e-04	1.4630932013422007e-01
0.70	10	0.392	2.4346881890327188e-08	1.0279106237423195e-01
0.72	6	0.392	2.6257104163165512e-01	4.7857104163165509e-01
0.72	8	0.392	9.3254214040135338e-04	1.6508976880121576e-01
0.72	10	0.392	5.8923650286946473e-08	1.0301134840153972e-01
0.74	6	0.392	3.1902147240881812e-01	5.3502147240881803e-01
0.74	8	0.392	1.7683991206264385e-03	1.8868538999137832e-01
0.74	10	0.392	1.3616395590917777e-07	1.0327991178807004e-01
0.76	6	0.392	3.5777218886719186e-01	5.7377218886719195e-01
0.76	8	0.392	3.1472922742198837e-03	2.1265582439822833e-01
0.76	10	0.392	3.0145225813046872e-07	1.0360948513341882e-01
0.78	6	0.392	3.7797830393348208e-01	5.9397830393348205e-01
0.78	8	0.392	5.3266104289425359e-03	2.2122223804508512e-01
0.78	10	0.392	6.4127445663043602e-07	1.0401605465610397e-01
0.80	6	0.392	3.8656221480373981e-01	6.0256221480373973e-01
0.80	8	0.392	8.7029507422125372e-03	2.2470207591934580e-01
0.80	10	0.392	1.3142204574548019e-06	1.0451943197196124e-01
0.82	6	0.392	3.8988781529700012e-01	6.0588781529700009e-01
0.82	8	0.392	1.3758679032281351e-02	2.2975866972973072e-01
0.82	10	0.392	2.6006432323941010e-06	1.0514383264553381e-01
0.84	6	0.392	3.9115769924890020e-01	6.0715769924890028e-01
0.84	8	0.392	2.1027631419786374e-02	2.3702763129663962e-01
0.84	10	0.392	4.9790183901658483e-06	1.0591843577015013e-01
0.86	6	0.392	3.9165240868762485e-01	6.0765240868762482e-01
0.86	8	0.392	3.1043745026061144e-02	2.4704374502410145e-01
0.86	10	0.392	9.2385592711200958e-06	1.0687789461387454e-01
0.88	6	0.392	3.9185136793258629e-01	6.0785136793258632e-01
0.88	8	0.392	4.4265813365344395e-02	2.6026581336530835e-01
0.88	10	0.392	1.6638211034465990e-05	1.0806276283883114e-01
0.90	6	0.392	3.9193420758883157e-01	6.0793420758883165e-01
0.90	8	0.392	6.1009183862937626e-02	2.7700918386293688e-01
0.90	10	0.392	2.9120897356634843e-05	1.0951979254806116e-01
0.92	6	0.392	3.9196990289641015e-01	6.0796990289641017e-01
0.92	8	0.392	8.1401001350966951e-02	2.9740100135096692e-01
0.92	10	0.392	4.9587874039291042e-05	1.1130204918801016e-01
0.94	6	0.392	3.9198579778142573e-01	6.0798579778142570e-01
0.94	8	0.392	1.0535779878266849e-01	3.2135779878266846e-01
0.94	10	0.392	8.2230581774689557e-05	1.1346877652988789e-01
0.96	6	0.392	3.9199309946462718e-01	6.0799309946462721e-01
0.96	8	0.392	1.3257193714735221e-01	3.4857193714735218e-01
0.96	10	0.392	1.3290663548887812e-04	1.1608493804336388e-01
0.98	6	0.392	3.9199655364273051e-01	6.0799655364273042e-01
0.98	8	0.392	1.6249480294036095e-01	3.7849480294036092e-01
0.98	10	0.392	2.0953408543845998e-04	1.1922036543158075e-01
1.00	6	0.392	3.9199823357580149e-01	6.0799823357580152e-01
1.00	8	0.392	1.9431545808165276e-01	4.1031545808165276e-01
1.00	10	0.392	3.2246699937854448e-04	1.2294846331741974e-01
0.20	6	0.394	3.7150681234340821e-32	9.7092625646073641e-02
0.20	8	0.394	1.1749932961365296e-36	9.7084263547916619e-02
0.20	10	0.394	3.7157138087401960e-41	9.7083426364636155e-02
0.22	6	0.394	4.5569749751212741e-28	9.7112171378014658e-02
0.22	8	0.394	1.4417487417543691e-32	9.7086226574551113e-02
0.22	10	0.394	4.5594340866761814e-37	9.7083622752161189e-02
0.24	6	0.394	1.1929853351222279e-24	9.7157028663098735e-02
0.24	8	0.394	3.7772817757124328e-29	9.7090764222540191e-02
0.24	10	0.394	1.1946322822684459e-33	9.7084077041439246e-02
0.26	6	0.394	9.4969516660453231e-22	9.7245152172477825e-02
0.26	8	0.394	3.0114790158520078e-26	9.7099809662633513e-02
0.26	10	0.394	9.5258007468165094e-31	9.7084983970059935e-02
0.28	6	0.394	2.9606665788336098e-19	9.7397824177896955e-02
0.28	8	0.394	9.4127115376819729e-24	9.7115889579976536e-02
0.28	10	0.394	2.9782088025520708e-28	9.7086600465411024e-02
0.30	6	0.394	4.3516842708517000e-17	9.7636061393920934e-02
0.30	8	0.394	1.3891469221165853e-21	9.7142010443582394e-02
0.30	10	0.394	4.3972534116596233e-26	9.7089237464168421e-02
0.32	6	0.394	3.4665016693392350e-15	9.7976631139405190e-02
0.32	8	0.394	1.1130411760046277e-19	9.7181497097433567e-02
0.32	10	0.394	3.5256260119061471e-24	9.7093248151989678e-02
0.34	6	0.394	1.6650157033917551e-13	9.8430098878599076e-02
0.34	8	0.394	5.3878076570035040e-18	9.7237830674639189e-02
0.34	10	0.394	1.7082575146799066e-22	9.7099016012380246e-02
0.36	6	0.394	5.2398152796429836e-12	9.9003483410527268e-02
0.36	8	0.394	1.7122958737259576e-16	9.7314536768707535e-02
0.36	10	0.394	5.4360938877697235e-21	9.7106945222569421e-02
0.38	6	0.394	1.1535958766042332e-10	9.9709756004374192e-02
0.38	8	0.394	3.8155616422322655e-15	9.7415174500024751e-02
0.38	10	0.394	1.2134178229841066e-19	9.7117454941970466e-02
0.40	6	0.394	1.8717723383636028e-09	1.0058958719592261e-01
0.40	8	0.394	6.2835746734331201e-14	9.7543474468912039e-02
0.40	10	0.394	2.0026568706322029e-18	9.7130978237537094e-02
0.42	6	0.394	2.3320421370565802e-08	1.0176540562019130e-01
0.42	8	0.394	7.9806291473175793e-13	9.7703676104382811e-02
0.42	10	0.394	2.5504644948770199e-17	9.7147965866336172e-02
0.44	6	0.394	2.3001935858120533e-07	1.0358308925539451e-01
0.44	8	0.394	8.0946860529261581e-12	9.7901141113880139e-02
0.44	10	0.394	2.5955928421703011e-16	9.7168894868037467e-02
0.46	6	0.394	1.8286866327852082e-06	1.0694922926812254e-01
0.46	8	0.394	6.7484446312996449e-11	9.8143400033901304e-02
0.46	10	0.394	2.1727901992452091e-15	9.7194281875768507e-02
0.48	6	0.394	1.1731526236872334e-05	1.1397011522141393e-01
0.48	8	0.394	4.7364072524858406e-10	9.8441959692615474e-02
0.48	10	0.394	1.5326375963520048e-14	9.7224701227201032e-02
0.50	6	0.394	5.9818961036324660e-05	1.2869336504347709e-01
0.50	8	0.394	2.8551301583357644e-09	9.8815489845275634e-02
0.50	10	0.394	9.2963015373034660e-14	9.7260808371013530e-02
0.52	6	0.394	2.3945179249860028e-04	1.5689250733918964e-01
0.52	8	0.394	1.5031452843168819e-08	9.9295419085136200e-02
0.52	10	0.394	4.9327597692414902e-13	9.7303369747863633e-02
0.54	6	0.394	7.6733595688956732e-04	2.0017559170331167e-01
0.54	8	0.394	7.0083275083695297e-08	9.9935450228227266e-02
0.54	10	0.394	2.3234780812315201e-12	9.7353301293704772e-02
0.56	6	0.394	2.1149989713370224e-03	2.1410906884878164e-01
0.56	8	0.394	2.9268193755499651e-07	1.0082690326919133e-01
0.56	10	0.394	9.8380920407280409e-12	9.7411718940309824e-02
0.58	6	0.394	5.3653002726781690e-03	2.1736529937904567e-01
0.58	8	0.394	1.1046119454353610e-06	1.0212178320420319e-01
0.58	10	0.394	3.7853973248840947e-11	9.7480005889884966e-02
0.60	6	0.394	1.2523749207766751e-02	2.2452374920751403e-01
0.60	8	0.394	3.7918383296108860e-06	1.0406440833106874e-01
0.60	10	0.394	1.3360366640195763e-10	9.7559902870453769e-02
0.62	6	0.394	2.6635318508822645e-02	2.3863531850882250e-01
0.62	8	0.394	1.1886052847504216e-05	1.0702924510908940e-01
0.62	10	0.394	4.3609646339907102e-10	9.7653628829234618e-02
0.64	6	0.394	5.1137415528858088e-02	2.6313741552885805e-01
0.64	8	0.394	3.4081888457727040e-05	1.1155618457789460e-01
0.64	10	0.394	1.3258930608695120e-09	9.7764040340995312e-02
0.66	6	0.394	8.8510273737671799e-02	3.0051027373767181e-01
0.66	8	0.394	8.9418398624235037e-05	1.1836574233123198e-01
0.66	10	0.394	3.7785020188977074e-09	9.7894838127423819e-02
0.68	6	0.394	1.3905473756863190e-01	3.5105473756863192e-01
0.68	8	0.394	2.1472268301043712e-04	1.2833080043502898e-01
0.68	10	0.394	1.0148738301336470e-08	9.8050828249901120e-02
0.70	6	0.394	1.9995425631801800e-01	4.1195425631801802e-01
0.70	8	0.394	4.7293101699628540e-04	1.4238073819062719e-01
0.70	10	0.394	2.5816539113123994e-08	9.8238243563316771e-02
0.72	6	0.394	2.6422191089923963e-01	4.7622191089923965e-01
0.72	8	0.394	9.6034623366482593e-04	1.6128184922338368e-01
0.72	10	0.394	6.2465783014952493e-08	9.8465127831156102e-02
0.74	6	0.394	3.2080984189601036e-01	5.3280984189601033e-01
0.74	8	0.394	1.8127923420453607e-03	1.8496584215264811e-01
0.74	10	0.394	1.4430821569233544e-07	9.8741780601464393e-02
0.76	6	0.394	3.5966322145105728e-01	5.7166322145105730e-01
0.76	8	0.394	3.2152389865094991e-03	2.0889559040888689e-01
0.76	10	0.394	3.1937246026244915e-07	9.9081255838607288e-02
0.78	6	0.394	3.7993059438442889e-01	5.9193059438442885e-01
0.78	8	0.394	5.4352499158497698e-03	2.1733600007208256e-01
0.78	10	0.394	6.7911130372866191e-07	9.9499901906135321e-02
0.80	6	0.394	3.8854309728067887e-01	6.0054309728067889e-01
0.80	8	0.394	8.8748739742441404e-03	2.2087404082729881e-01
0.80	10	0.394	1.3910573795803452e-06	1.0001792540542863e-01
0.82	6	0.394	3.9188028888492921e-01	6.0388028888492928e-01
0.82	8	0.394	1.4018495662436039e-02	2.2601848677816125e-01
0.82	10	0.394	2.7510096474520542e-06	1.0065995705214395e-01
0.84	6	0.394	3.9315468201678389e-01	6.0515468201678391e-01
0.84	8	0.394	2.1401114478989711e-02	2.3340111436096986e-01
0.84	10	0.394	5.2630425043889349e-06	1.0145559418069469e-01
0.86	6	0.394	3.9365116099143527e-01	6.0565116099143534e-01
0.86	8	0.394	3.1553544425254952e-02	2.4355354442336913e-01
0.86	10	0.394	9.7570605487804635e-06	1.0243989076686875e-01
0.88	6	0.394	3.9385083396480669e-01	6.0585083396480666e-01
0.88	8	0.394	4.4927236981428441e-02	2.5692723698139358e-01
0.88	10	0.394	1.7553980641746676e-05	1.0365376046452167e-01
0.90	6	0.394	3.9393397114416262e-01	6.0593397114416259e-01
0.90	8	0.394	6.1827985542120968e-02	2.7382798554212029e-01
0.90	10	0.394	3.0686993376602992e-05	1.0514424949803697e-01
0.92	6	0.394	3.9396979471724791e-01	6.0596979471724788e-01
0.92	8	0.394	8.2373917278737330e-02	2.9437391727873730e-01
0.92	10	0.394	5.2182790472164934e-05	1.0696462430642288e-01
0.94	6	0.394	3.9398574673043929e-01	6.0598574673043926e-01
0.94	8	0.394	1.0647504469269577e-01	3.1847504469269577e-01
0.94	10	0.394	8.6398561234543995e-05	1.0917420667594113e-01
0.96	6	0.394	3.9399307465935074e-01	6.0599307465935071e-01
0.96	8	0.394	1.3382025633124506e-01	3.4582025633124508e-01
0.96	10	0.394	1.3939932507062294e-04	1.1183788307533518e-01
0.98	6	0.394	3.9399654125396899e-01	6.0599654125396896e-01
0.98	8	0.394	1.6386002693422189e-01	3.7586002693422188e-01
0.98	10	0.394	2.1934764404969931e-04	1.1502522187790838e-01
1.00	6	0.394	3.9399822722591926e-01	6.0599822722591923e-01
1.00	8	0.394	1.9578419388694493e-01	4.0778419388694492e-01
1.00	10	0.394	3.3686742292928163e-04	1.1880915370419859e-01
0.20	6	0.396	3.9553296904395004e-32	9.2509525321841299e-02
0.20	8	0.396	1.2509943994413468e-36	9.2500953562090191e-02
0.20	10	0.396	3.9560579129983230e-41	9.2500095366520305e-02
0.22	6	0.396	4.8515783747666879e-28	9.2529559601048236e-02
0.22	8	0.396	1.5350007859131717e-32	9.2502965842999038e-02
0.22	10	0.396	4.8543516144973435e-37	9.2500296683491856e-02
0.24	6	0.396	1.2700469442896267e-24	9.2575530210913456e-02
0.24	8	0.396	4.0215752206392411e-29	9.2507617264387193e-02
0.24	10	0.396	1.2719039435029846e-33	9.2500762374899168e-02
0.26	6	0.396	1.0109424526607250e-21	9.2665809952606926e-02
0.26	8	0.396	3.2062121469060613e-26	9.2516889176937914e-02
0.26	10	0.396	1.0141941916377629e-30	9.2501692063092236e-02
0.28	6	0.396	3.1510759860209456e-19	9.2822125812584977e-02
0.28	8	0.396	1.0021191264322416e-23	9.2533370669939413e-02
0.28	10	0.396	3.1708374728864677e-28	9.2503349114433586e-02
0.30	6	0.396	4.6303607046379316e-17	9.3065836688989698e-02
0.30	8	0.396	1.4789044419887014e-21	9.2560141283451511e-02
0.30	10	0.396	4.6816511596176930e-26	9.2506052246040207e-02
0.32	6	0.396	3.6871608477519440e-15	9.3413843175572858e-02
0.32	8	0.396	1.1849064314818695e-19	9.2600604716739504e-02
0.32	10	0.396	3.7536333245683695e-24	9.2510163460865852e-02
0.34	6	0.396	1.7701707027632124e-13	9.3876658263614660e-02
0.34	8	0.396	5.7353210579338697e-18	9.2658322204860297e-02
0.34	10	0.396	1.8187212401686056e-22	9.2516075789578545e-02
0.36	6	0.396	5.5675100197961458e-12	9.4461274011981289e-02
0.36	8	0.396	1.8225841614736544e-16	9.2736898590647598e-02
0.36	10	0.396	5.7875651456969241e-21	9.2524203449248527e-02
0.38	6	0.396	1.2248829918893905e-10	9.5181017173937427e-02
0.38	8	0.396	4.0608697732222334e-15	9.2839973919957658e-02
0.38	10	0.396	1.2918562937508374e-19	9.2534976015411344e-02
0.40	6	0.396	1.9857340851719041e-09	9.6077772103041623e-02
0.40	8	0.396	6.6866120407980030e-14	9.2971370389168584e-02
0.40	10	0.396	2.1320815418287996e-18	9.2548837385052346e-02
0.42	6	0.396	2.4712519307540524e-08	9.7276944309228897e-02
0.42	8	0.396	8.4910258074783489e-13	9.3135446355276999e-02
0.42	10	0.396	2.7152404562538257e-17	9.2566249771408454e-02
0.44	6	0.396	2.4334727245397337e-07	9.9131413889356923e-02
0.44	8	0.396	8.6105125360864538e-12	9.3337734961478860e-02
0.44	10	0.396	2.7632196917425414e-16	9.2587702696014407e-02
0.46	6	0.396	1.9292533207997710e-06	1.0256323060149657e-01
0.46	8	0.396	7.1765735567348941e-11	9.3586025926112190e-02
0.46	10	0.396	2.3130461812069220e-15	9.2613726896130788e-02
0.48	6	0.396	1.2315670847836095e-05	1.0970471448241075e-01
0.48	8	0.396	5.0352351524888508e-10	9.3892222065795783e-02
0.48	10	0.396	1.6315154395009516e-14	9.2644913241750032e-02
0.50	6	0.396	6.2309015072291819e-05	1.2462106684461005e-01
0.50	8	0.396	3.0340163804664888e-09	9.4275595790222239e-02
0.50	10	0.396	9.8956499214921072e-14	9.2681937179140306e-02
0.52	6	0.396	2.4704976934984820e-04	1.5304869640262556e-01
0.52	8	0.396	1.5964837537586439e-08	9.4768484913675843e-02
0.52	10	0.396	5.2505318604423320e-13	9.2725589918603066e-02
0.54	6	0.396	7.8519787375459522e-04	1.9643127310692959e-01
0.54	8	0.396	7.4383764775537547e-08	9.5425944992731340e-02
0.54	10	0.396	2.4730189473855326e-12	9.2776818575287454e-02
0.56	6	0.396	2.1601685268505645e-03	2.1015455868675892e-01
0.56	8	0.396	3.1035270220961512e-07	9.6341261174426374e-02
0.56	10	0.396	1.0470586205286398e-11	9.2836778722899221e-02
0.58	6	0.396	5.4763031738627541e-03	2.1347630232684062e-01
0.58	8	0.396	1.1698018003713202e-06	9.7669180103087269e-02
0.58	10	0.396	4.0284484582494047e-11	9.2906904240193558e-02
0.60	6	0.396	1.2766215630967699e-02	2.2076621563072724e-01
0.60	8	0.396	4.0084509789954429e-06	9.9657589474889507e-02
0.60	10	0.396	1.4216902216588037e-10	9.2989000761552865e-02
0.62	6	0.396	2.7093301511868815e-02	2.3509330151186869e-01
0.62	8	0.396	1.2534070491475152e-05	1.0268504588887228e-01
0.62	10	0.396	4.6400458296880404e-10	9.3085370265993103e-02
0.64	6	0.396	5.1874703285923286e-02	2.5987470328592327e-01
0.64	8	0.396	3.5821144537650350e-05	1.0729498359496134e-01
0.64	10	0.396	1.4105635204615183e-09	9.3198975088835456e-02
0.66	6	0.396	8.9537029761147649e-02	2.9753702976114760e-01
0.66	8	0.396	9.3586455090251421e-05	1.1420882606997938e-01
0.66	10	0.396	4.0191821232692230e-09	9.3333649636168428e-02
0.68	6	0.396	1.4033686512414414e-01	3.4833686512414413e-01
0.68	8	0.396	2.2361649130465855e-04	1.2429528764668461e-01
0.68	10	0.396	1.0793218961390517e-08	9.3494367067700229e-02
0.70	6	0.396	2.0144424315552692e-01	4.0944424315552691e-01
0.70	8	0.396	4.8987730664044806e-04	1.3847349239999052e-01
0.70	10	0.396	2.7449971112867380e-08	9.3687566008277656e-02
0.72	6	0.396	2.6587893150252051e-01	4.7387893150252053e-01
0.72	8	0.396	9.8949297165270666e-04	1.5749419425569397e-01
0.72	10	0.396	6.6400496786604556e-08	9.3921538907975027e-02
0.74	6	0.396	3.2260195195785046e-01	5.3060195195785043e-01
0.74	8	0.396	1.8589703613910585e-03	1.8126337891954886e-01
0.74	10	0.396	1.5334913263531837e-07	9.4206879147407191e-02
0.76	6	0.396	3.6155615655162127e-01	5.6955615655162128e-01
0.76	8	0.396	3.2855966802434354e-03	2.0514319896878111e-01
0.76	10	0.396	3.3924964412552340e-07	9.4556978766329430e-02
0.78	6	0.396	3.8188370588870479e-01	5.8988370588870487e-01
0.78	8	0.396	5.5476862687036058e-03	2.1345351131213811e-01
0.78	10	0.396	7.2103933473839994e-07	9.4988563379684615e-02
0.80	6	0.396	3.9052430589506698e-01	5.9852430589506700e-01
0.80	8	0.396	9.0525058595562723e-03	2.1705171400269965e-01
0.80	10	0.396	1.4761026966808169e-06	9.5522246108420694e-02
0.82	6	0.396	3.9387289036721601e-01	6.0187289036721603e-01
0.82	8	0.396	1.4286316924156099e-02	2.2228630845503750e-01
0.82	10	0.396	2.9172060987308731e-06	9.6183078640874983e-02
0.84	6	0.396	3.9515171597430643e-01	6.0315171597430650e-01
0.84	8	0.396	2.1784994861323948e-02	2.2978499474840494e-01
0.84	10	0.396	5.5764448623432499e-06	9.7001074669498116e-02
0.86	6	0.396	3.9564993444996688e-01	6.0364993444996684e-01
0.86	8	0.396	3.2075816016936168e-02	2.4007581601512404e-01
0.86	10	0.396	1.0328072996226902e-05	9.8011677785519016e-02
0.88	6	0.396	3.9585030904813989e-01	6.0385030904813985e-01
0.88	8	0.396	4.5602515781685400e-02	2.5360251578165172e-01
0.88	10	0.396	1.8560197777774459e-05	9.9256140544097718e-02
0.90	6	0.396	3.9593373870695964e-01	6.0393373870695966e-01
0.90	8	0.396	6.2661159517917356e-02	2.7066115951791664e-01
0.90	10	0.396	3.2403264122371673e-05	1.0078177213830181e-01
0.92	6	0.396	3.9596968837151347e-01	6.0396968837151344e-01
0.92	8	0.396	8.3360916945716887e-02	2.9136091694571686e-01
0.92	10	0.396	5.5018096332803395e-05	1.0264199924855003e-01
0.94	6	0.396	3.9598569654465060e-01	6.0398569654465062e-01
0.94	8	0.396	1.0760548681800274e-01	3.1560548681800271e-01
0.94	10	0.396	9.0937544252884934e-05	1.0489617210083453e-01
0.96	6	0.396	3.9599305027446308e-01	6.0399305027446315e-01
0.96	8	0.396	1.3508052244439331e-01	3.4308052244439330e-01
0.96	10	0.396	1.4644411265314554e-04	1.0760904289068396e-01
0.98	6	0.396	3.9599652907516575e-01	6.0399652907516577e-01
0.98	8	0.396	1.6523578082106347e-01	3.7323578082106346e-01
0.98	10	0.396	2.2995354900821690e-04	1.1084985362845275e-01
1.00	6	0.396	3.9599822098365128e-01	6.0399822098365130e-01
1.00	8	0.396	1.9726200358994825e-01	4.0526200358994824e-01
1.00	10	0.396	3.5236499385321525e-04	1.1469099555884062e-01
0.20	6	0.398	4.2245117840086546e-32	8.7926440597880393e-02
0.20	8	0.398	1.3361455591032982e-36	8.7917645140887804e-02
0.20	10	0.398	4.2253384877923782e-41	8.7916764524912927e-02
0.22	6	0.398	5.1816278672342099e-28	8.7946996027832000e-02
0.22	8	0.398	1.6394792938417661e-32	8.7919709975760957e-02
0.22	10	0.398	5.1847758776414389e-37	8.7916971101696550e-02
0.24	6	0.398	1.3563711240205128e-24	8.7994153734673480e-02
0.24	8	0.398	4.2952757484191870e-29	8.7924482787141961e-02
0.24	10	0.398	1.3584786674940149e-33	8.7917448959335454e-02
0.26	6	0.398	1.0795370522588454e-21	8.8086730546507258e-02
0.26	8	0.398	3.4243817033114435e-26	8.7933996311549523e-02
0.26	10	0.398	1.0832261412922853e-30	8.7918402932090772e-02
0.28	6	0.398	3.3642507989039088e-19	8.8246922327621991e-02
0.28	8	0.398	1.0702875925545808e-23	8.7950906156747194e-02
0.28	10	0.398	3.3866562035405424e-28	8.7920103256156762e-02
0.30	6	0.398	4.9421857225493115e-17	8.8496442148988594e-02
0.30	8	0.398	1.5794541668015855e-21	8.7978369672415901e-02
0.30	10	0.398	5.0002847680578966e-26	8.7922876948901760e-02
0.32	6	0.398	3.9338813049744280e-15	8.8852317733000979e-02
0.32	8	0.398	1.2654049347816358e-19	8.8019874396968692e-02
0.32	10	0.398	4.0090857207928665e-24	8.7927095418304776e-02
0.34	6	0.398	1.8876314297445867e-13	8.9324992939615266e-02
0.34	8	0.398	6.1245291680354715e-18	8.8079066569402648e-02
0.34	10	0.398	1.9424796782454759e-22	8.7933161876830729e-02
0.36	6	0.398	5.9331200863588067e-12	8.9921427697521025e-02
0.36	8	0.398	1.9460823212982588e-16	8.8159635019902205e-02
0.36	10	0.398	6.1813296891596232e-21	8.7941501247356585e-02
0.38	6	0.398	1.3043049780936964e-10	9.0655334368917623e-02
0.38	8	0.398	4.3354944900770123e-15	8.8265305653824094e-02
0.38	10	0.398	1.3797311969372186e-19	8.7952554212947648e-02
0.40	6	0.398	2.1124776657680740e-09	9.1569894093978685e-02
0.40	8	0.398	7.1376796499453919e-14	8.8399998333092561e-02
0.40	10	0.398	2.2770717251179264e-18	8.7966776224457310e-02
0.42	6	0.398	2.6257161103444597e-08	9.2793652977625207e-02
0.42	8	0.398	9.0620312904456494e-13	8.8568199093773226e-02
0.42	10	0.398	2.8998259342017087e-17	8.7984641729770136e-02
0.44	6	0.398	2.5808442687656343e-07	9.4686824281110485e-02
0.44	8	0.398	9.1873234189013941e-12	8.8775626015497058e-02
0.44	10	0.398	2.9509892801590127e-16	8.8006653604549998e-02
0.46	6	0.398	2.0398001117454394e-06	9.8187519467437770e-02
0.46	8	0.398	7.6550426294630099e-11	8.9030348688960356e-02
0.46	10	0.398	2.4701462364286066e-15	8.8033357713655377e-02
0.48	6	0.398	1.2951182339586562e-05	1.0545448722310773e-01
0.48	8	0.398	5.3689599049037552e-10	8.9344696432681558e-02
0.48	10	0.398	1.7422598525874933e-14	8.8065362711112843e-02
0.50	6	0.398	6.4975770351856436e-05	1.2056873100729693e-01
0.50	8	0.398	3.2336114996410384e-09	8.9738587184035462e-02
0.50	10	0.398	1.0566868435268886e-13	8.8103365619319904e-02
0.52	6	0.398	2.5504245666554834e-04	1.4922534652179431e-01
0.52	8	0.398	1.7005058802054956e-08	9.0245324996468548e-02
0.52	10	0.398	5.6063720510545438e-13	8.8148184446576378e-02
0.54	6	0.398	8.0373981665273853e-04	1.9269817354902360e-01
0.54	8	0.398	7.9169115491145986e-08	9.0921389002915895e-02
0.54	10	0.398	2.6404536786815711e-12	8.8200800116793834e-02
0.56	6	0.398	2.2070341502861625e-03	2.0620173991459589e-01
0.56	8	0.398	3.2997503863535157e-07	9.1862109460587302e-02
0.56	10	0.398	1.1178660612445597e-11	8.8262411260745008e-02
0.58	6	0.398	5.5912592512941880e-03	2.0959125845023777e-01
0.58	8	0.398	1.2419864172048669e-06	9.3225051293845229e-02
0.58	10	0.398	4.3004962598935459e-11	8.8334506855222733e-02
0.60	6	0.398	1.3016415818129144e-02	2.1701641581790074e-01
0.60	8	0.398	4.2473743388023105e-06	9.5261718357441391e-02
0.60	10	0.398	1.5175429189230777e-10	8.8418963125404371e-02
0.62	6	0.398	2.7563298672932220e-02	2.3156329867293207e-01
0.62	8	0.398	1.3245069710463084e-05	9.8354720445815086e-02
0.62	10	0.398	4.9522826387537256e-10	8.8518172312593027e-02
0.64	6	0.398	5.2626485818875551e-02	2.5662648581887554e-01
0.64	8	0.398	3.7716276529701260e-05	1.0305082141925165e-01
0.64	10	0.398	1.5052656074554857e-09	8.8635211574998207e-02
0.66	6	0.398	9.0577876539807728e-02	2.9457787653980771e-01
0.66	8	0.398	9.8089351738110645e-05	1.1007187164414026e-01
0.66	10	0.398	4.2882840257482503e-09	8.8774060141030134e-02
0.68	6	0.398	1.4163078729924880e-01	3.4563078729924879e-01
0.68	8	0.398	2.3313145255944858e-04	1.2028172564571474e-01
0.68	10	0.398	1.1513504033696549e-08	8.8939871613152435e-02
0.70	6	0.398	2.0294316172994908e-01	4.0694316172994910e-01
0.70	8	0.398	5.0782449448038267e-04	1.3458864484941163e-01
0.70	10	0.398	2.9274603435280674e-08	8.9139305857446435e-02
0.72	6	0.398	2.6754212415591966e-01	4.7154212415591967e-01
0.72	8	0.398	1.0200689761593394e-03	1.5372758708978321e-01
0.72	10	0.398	7.0793084068019410e-08	8.9380921201123814e-02
0.74	6	0.398	3.2439781483923680e-01	5.2839781483923676e-01
0.74	8	0.398	1.9070293031709844e-03	1.7757847244637900e-01
0.74	10	0.398	1.6343459060281249e-07	8.9675622915107084e-02
0.76	6	0.398	3.6345100186388307e-01	5.6745100186388309e-01
0.76	8	0.398	3.3584890395325822e-03	2.0139857854342710e-01
0.76	10	0.398	3.6140328240358265e-07	9.0037158663213046e-02
0.78	6	0.398	3.8383764248131041e-01	5.8783764248131043e-01
0.78	8	0.398	5.6641181177520938e-03	2.0957495675797996e-01
0.78	10	0.398	7.6771814482081541e-07	9.0482646456976859e-02
0.80	6	0.398	3.9250584241945097e-01	5.9650584241945093e-01
0.80	8	0.398	9.2361246121289500e-03	2.1323537355252276e-01
0.80	10	0.398	1.5706599224545388e-06	9.1033116405089903e-02
0.82	6	0.398	3.9586562046871859e-01	5.9986562046871861e-01
0.82	8	0.398	1.4562494865059891e-02	2.1856248680692619e-01
0.82	10	0.398	3.1017009988787356e-06	9.1714044597521069e-02
0.84	6	0.398	3.9714880141640074e-01	6.0114880141640070e-01
0.84	8	0.398	2.2179670256183486e-02	2.2617967014832668e-01
0.84	10	0.398	5.9237075305226241e-06	9.2555855422800981e-02
0.86	6	0.398	3.9764872918589489e-01	6.0164872918589496e-01
0.86	8	0.398	3.2610958627197172e-02	2.3661095862545839e-01
0.86	10	0.398	1.0959402753927478e-05	9.3594365981816446e-02
0.88	6	0.398	3.9784979323521025e-01	6.0184979323521026e-01
0.88	8	0.398	4.6292006448798981e-02	2.5029200644876654e-01
0.88	10	0.398	1.9669903074665176e-05	9.4871140741145457e-02
0.90	6	0.398	3.9793351030054802e-01	6.0193351030054798e-01
0.90	8	0.398	6.3508994272143030e-02	2.6750899427214236e-01
0.90	10	0.398	3.4290600967584486e-05	9.6433714387206104e-02
0.92	6	0.398	3.9796958386988335e-01	6.0196958386988331e-01
0.92	8	0.398	8.4362215604191687e-02	2.8836221560419167e-01
0.92	10	0.398	5.8125874595790420e-05	9.8335626810209131e-02
0.94	6	0.398	3.9798564722909902e-01	6.0198564722909897e-01
0.94	8	0.398	1.0874927657100257e-01	3.1274927657100260e-01
0.94	10	0.398	9.5894740879733174e-05	1.0063620126251160e-01
0.96	6	0.398	3.9799302631241318e-01	6.0199302631241314e-01
0.96	8	0.398	1.3635283797282680e-01	3.4035283797282678e-01
0.96	10	0.398	1.5410754110044229e-04	1.0339999336156122e-01
0.98	6	0.398	3.9799651710754391e-01	6.0199651710754387e-01
0.98	8	0.398	1.6662213262034867e-01	3.7062213262034871e-01
0.98	10	0.398	2.4144163552694751e-04	1.0669585191862989e-01
1.00	6	0.398	3.9799821484962455e-01	6.0199821484962457e-01
1.00	8	0.398	1.9874893228587648e-01	4.0274893228587644e-01
1.00	10	0.398	3.6907591957500361e-04	1.1059556139996918e-01
0.20	6	0.400	4.5278905162835453e-32	8.3343373485753311e-02
0.20	8	0.400	1.4321164378624826e-36	8.3334338486210496e-02
0.20	10	0.400	4.5288358535831710e-41	8.3333433860011616e-02
0.22	6	0.400	5.5535866830826152e-28	8.3364486863137854e-02
0.22	8	0.400	1.7572327144778607e-32	8.3336459600424337e-02
0.22	10	0.400	5.5571861028950339e-37	8.3333646069605666e-02
0.24	6	0.400	1.4536447995892203e-24	8.3412914873547003e-02
0.24	8	0.400	4.6037485030401592e-29	8.3341362400435159e-02
0.24	10	0.400	1.4560540454058070e-33	8.3334136956178570e-02
0.26	6	0.400	1.1568139885285369e-21	8.3507947399372853e-02
0.26	8	0.400	3.6702624852931865e-26	8.3351134625842455e-02
0.26	10	0.400	1.1610294715896291e-30	8.3335116935248726e-02
0.28	6	0.400	3.6043113251478041e-19	8.3672275925948836e-02
0.28	8	0.400	1.1471112364580993e-23	8.3368503041201109e-02
0.28	10	0.400	3.6298963517734311e-28	8.3336863599229982e-02
0.30	6	0.400	5.2931232630704771e-17	8.3927980270981514e-02
0.30	8	0.400	1.6927623830104593e-21	8.3396708139721762e-02
0.30	10	0.400	5.3594006172119507e-26	8.3339712852465081e-02
0.32	6	0.400	4.2113135525967451e-15	8.4292207216770609e-02
0.32	8	0.400	1.3561079777655725e-19	8.3439326895557234e-02
0.32	10	0.400	4.2969900569701974e-24	8.3344046171201350e-02
0.34	6	0.400	2.0195708255261061e-13	8.4775312032076347e-02
0.34	8	0.400	6.5630093725694151e-18	8.3500096039601068e-02
0.34	10	0.400	2.0819578334836886e-22	8.3350277665691128e-02
0.36	6	0.400	6.3432547822098540e-12	8.5384216646312405e-02
0.36	8	0.400	2.0851862304232421e-16	8.3582793682118225e-02
0.36	10	0.400	6.6251003350833734e-21	8.3358843715800754e-02
0.38	6	0.400	1.3932577915775758e-10	8.6133053316353084e-02
0.38	8	0.400	4.6447390113278044e-15	8.3691237109352015e-02
0.38	10	0.400	1.4787629250212335e-19	8.3370196892034232e-02
0.40	6	0.400	2.2541535853182530e-09	8.7066391596373041e-02
0.40	8	0.400	7.6454369365453428e-14	8.3829450685805496e-02
0.40	10	0.400	2.4404642046330322e-18	8.3384805016069527e-02
0.42	6	0.400	2.7979332650484383e-08	8.8316094871280365e-02
0.42	8	0.400	9.7045271640279517e-13	8.4002058047959793e-02
0.42	10	0.400	3.1078295364027984e-17	8.3403155650290481e-02
0.44	6	0.400	2.7445227186044805e-07	9.0250062532927028e-02
0.44	8	0.400	9.8360107088194266e-12	8.4214977547609288e-02
0.44	10	0.400	3.1625688629421990e-16	8.3425766012604222e-02
0.46	6	0.400	2.1617831496852183e-06	9.3823098056705689e-02
0.46	8	0.400	8.1927843396052032e-11	8.4476582079634946e-02
0.46	10	0.400	2.6471549665785457e-15	8.3453198258280417e-02
0.48	6	0.400	1.3644565817040946e-05	1.0122071692660604e-01
0.48	8	0.400	5.7437229755559316e-10	8.4799661756986805e-02
0.48	10	0.400	1.8670280641370902e-14	8.3486080251945427e-02
0.50	6	0.400	6.7836695995012741e-05	1.1653764965321096e-01
0.50	8	0.400	3.4575218280076436e-09	8.5204827615897677e-02
0.50	10	0.400	1.1323009587882437e-13	8.3525132396226873e-02
0.52	6	0.400	2.6345747484874174e-04	1.4542332896255503e-01
0.52	8	0.400	1.8170466770254549e-08	8.5726411999491131e-02
0.52	10	0.400	6.0071859292500486e-13	8.3571201820736310e-02
0.54	6	0.400	8.2299829091220938e-04	1.8897637209795845e-01
0.54	8	0.400	8.4521087185900747e-08	8.6422392521524324e-02
0.54	10	0.400	2.8290237496577921e-12	8.3625306274544772e-02
0.56	6	0.400	2.2556928916504905e-03	2.0225070875736215e-01
0.56	8	0.400	3.5186987347347517e-07	8.7390225502584726e-02
0.56	10	0.400	1.1975984138407901e-11	8.3688691365717396e-02
0.58	6	0.400	5.7103789372157706e-03	2.0571037818136359e-01
0.58	8	0.400	1.3222766694290808e-06	8.8790366032396748e-02
0.58	10	0.400	4.6067745993346760e-11	8.3762906243762911e-02
0.60	6	0.400	1.3274703748466302e-02	2.1327470374824983e-01
0.60	8	0.400	4.5119825481078112e-06	9.0877967412558644e-02
0.60	10	0.400	1.6254313935731902e-10	8.3849904241914824e-02
0.62	6	0.400	2.8045729741892556e-02	2.2804572974189247e-01
0.62	8	0.400	1.4027942615232122e-05	9.4039629516320541e-02
0.62	10	0.400	5.3036289370258974e-10	8.3952176135978551e-02
0.64	6	0.400	5.3393101269307734e-02	2.5339310126930775e-01
0.64	8	0.400	3.9787293893583322e-05	9.8825188992204854e-02
0.64	10	0.400	1.6117946626200732e-09	8.4072924239716296e-02
0.66	6	0.400	9.1633011602124892e-02	2.9163301160212490e-01
0.66	8	0.400	1.0296494269622842e-04	1.0595638763294282e-01
0.66	10	0.400	4.5908735489649338e-09	8.4216285239311989e-02
0.68	6	0.400	1.4293659874750980e-01	3.4293659874750981e-01
0.68	8	0.400	2.4332739754736625e-04	1.1629149381500614e-01
0.68	10	0.400	1.2323037602471823e-08	8.4387608210580473e-02
0.70	6	0.400	2.0445105431713206e-01	4.0445105431713207e-01
0.70	8	0.400	5.2685250897951171e-04	1.3072732201226778e-01
0.70	10	0.400	3.1324140522213581e-08	8.4593791511940727e-02
0.72	6	0.400	2.6921150922200959e-01	4.6921150922200960e-01
0.72	8	0.400	1.0521676567726240e-03	1.4998284525098818e-01
0.72	10	0.400	7.5723660679844586e-08	8.4843678241813630e-02
0.74	6	0.400	3.2619744254444327e-01	5.2619744254444334e-01
0.74	8	0.400	1.9570716809706470e-03	1.7391160620279131e-01
0.74	10	0.400	1.7474570428524740e-07	8.5148504990944257e-02
0.76	6	0.400	3.6534776492687909e-01	5.6534776492687910e-01
0.76	8	0.400	3.4340484956593849e-03	1.9766163736140782e-01
0.76	10	0.400	3.8622374099060407e-07	8.5522393303055486e-02
0.78	6	0.400	3.8579240811726812e-01	5.8579240811726807e-01
0.78	8	0.400	5.7847577375017946e-03	2.0570053551731401e-01
0.78	10	0.400	8.1995148283869471e-07	8.5982868401356702e-02
0.80	6	0.400	3.9448770859198856e-01	5.9448770859198852e-01
0.80	8	0.400	9.4260257833551960e-03	2.0942531492521452e-01
0.80	10	0.400	1.6763122530124213e-06	8.6551386142692061e-02
0.82	6	0.400	3.9785847990038264e-01	5.9785847990038266e-01
0.82	8	0.400	1.4847400585100886e-02	2.1484739293276658e-01
0.82	10	0.400	3.3074808154263342e-06	8.7253847151467626e-02
0.84	6	0.400	3.9914593863236431e-01	5.9914593863236432e-01
0.84	8	0.400	2.2585555972598099e-02	2.2258555586975270e-01
0.84	10	0.400	6.3102288463072620e-06	8.8121075977237701e-02
0.86	6	0.400	3.9964754531955538e-01	5.9964754531955533e-01
0.86	8	0.400	3.3159384500541088e-02	2.3315938449887522e-01
0.86	10	0.400	1.1660403031522718e-05	8.9189240951278323e-02
0.88	6	0.400	3.9984928657763918e-01	5.9984928657763925e-01
0.88	8	0.400	4.6996073913776436e-02	2.4699607391374517e-01
0.88	10	0.400	2.0898629406836267e-05	9.0500184486256754e-02
0.90	6	0.400	3.9993328594780869e-01	5.9993328594780859e-01
0.90	8	0.400	6.4371782212007234e-02	2.6437178221200652e-01
0.90	10	0.400	3.6373722727407515e-05	9.2101622104467248e-02
0.92	6	0.400	3.9996948122283049e-01	5.9996948122283045e-01
0.92	8	0.400	8.5378029709490114e-02	2.8537802970949011e-01
0.92	10	0.400	6.1543806290323072e-05	9.4047153033576511e-02
0.94	6	0.400	3.9998559878872764e-01	5.9998559878872770e-01
0.94	8	0.400	1.0990656524036037e-01	3.0990656524036031e-01
0.94	10	0.400	1.0132515125651988e-04	9.6396012070974105e-02
0.96	6	0.400	3.9999300277560290e-01	5.9999300277560286e-01
0.96	8	0.400	1.3763730481139724e-01	3.3763730481139720e-01
0.96	10	0.400	1.6246645892226564e-04	9.9212491026651417e-02
0.98	6	0.400	3.9999650535230324e-01	5.9999650535230320e-01
0.98	8	0.400	1.6801914970200366e-01	3.6801914970200367e-01
0.98	10	0.400	2.5391469507388945e-04	1.0256497533344129e-01
1.00	6	0.400	3.9999820882445386e-01	5.9999820882445387e-01
1.00	8	0.400	2.0024502450742615e-01	4.0024502450742611e-01
1.00	10	0.400	3.8713189248855591e-04	1.0652457407487780e-01
0.20	6	0.402	4.8720703450079993e-32	7.8760326387905186e-02
0.20	8	0.402	1.5409971723490761e-36	7.8751033839220788e-02
0.20	10	0.402	4.8731601172834259e-41	7.8750103395941809e-02
0.22	6	0.402	5.9755442864190505e-28	7.8782039515427574e-02
0.22	8	0.402	1.8908253294038654e-32	7.8753215466595930e-02
0.22	10	0.402	5.9796932239186247e-37	7.8750321662268294e-02
0.24	6	0.402	1.5639787616802884e-24	7.8831832289233378e-02
0.24	8	0.402	4.9537094676034578e-29	7.8758258026731573e-02
0.24	10	0.402	1.5667551780411705e-33	7.8750826558251164e-02
0.26	6	0.402	1.2444428311432538e-21	7.8929500374176773e-02
0.26	8	0.402	3.9492053017663283e-26	7.8768308370448681e-02
0.26	10	0.402	1.2492985889977222e-30	7.8751834500408707e-02
0.28	6	0.402	3.8764057190770517e-19	7.9098260607031234e-02
0.28	8	0.402	1.2342605277582521e-23	7.8786169681993118e-02
0.28	10	0.402	3.9058547867579615e-28	7.8753630990080051e-02
0.30	6	0.402	5.6906148988609445e-17	7.9360572665266998e-02
0.30	8	0.402	1.8212896638772905e-21	7.8815171640111939e-02
0.30	10	0.402	5.7668178794194763e-26	7.8756561485198051e-02
0.32	6	0.402	4.5252496190700900e-15	7.9733691861256520e-02
0.32	8	0.402	1.4589813654531374e-19	7.8858986977512702e-02
0.32	10	0.402	4.6236137211409099e-24	7.8761018283657891e-02
0.34	6	0.402	2.1686889127008297e-13	8.0227862003190514e-02
0.34	8	0.402	7.0602382804056535e-18	7.8921449096166274e-02
0.34	10	0.402	2.2401911226007203e-22	7.8767427206563406e-02
0.36	6	0.402	6.8061035320674569e-12	8.0849960632906226e-02
0.36	8	0.402	2.2428908800935290e-16	7.9006431330979829e-02
0.36	10	0.402	7.1285308597851635e-21	7.8776236943599059e-02
0.38	6	0.402	1.4934652813147668e-10	8.1614579113331642e-02
0.38	8	0.402	4.9952286525658221e-15	7.9117848561906789e-02
0.38	10	0.402	1.5911046722028775e-19	7.8787912838175822e-02
0.40	6	0.402	2.4134063198354001e-09	8.2567776832553105e-02
0.40	8	0.402	8.2206937919327367e-14	7.9259837403680214e-02
0.40	10	0.402	2.6258091184451108e-18	7.8802936010890626e-02
0.42	6	0.402	2.9909586671521336e-08	8.3844925100572690e-02
0.42	8	0.402	1.0432084168820388e-12	7.9437170411154182e-02
0.42	10	0.402	3.3437668319801628e-17	7.8821808139661581e-02
0.44	6	0.402	2.9271931276557070e-07	8.5821985448746987e-02
0.44	8	0.402	1.0570141832258743e-11	7.9655983732876343e-02
0.44	10	0.402	3.4025467958506489e-16	7.8845061911605327e-02
0.46	6	0.402	2.2969427092998609e-06	8.9471109850885577e-02
0.46	8	0.402	8.8009085677313836e-11	7.9924980246254093e-02
0.46	10	0.402	2.8479060943632446e-15	7.8873277102767939e-02
0.48	6	0.402	1.4403404696947395e-05	9.7004838941857865e-02
0.48	8	0.402	6.1671484158635766e-10	8.0257449560675556e-02
0.48	10	0.402	2.0085181826067801e-14	7.8907102425848086e-02
0.50	6	0.402	7.0911444599476998e-05	1.1252922458780114e-01
0.50	8	0.402	3.7102134332142100e-09	8.0674748716775810e-02
0.50	10	0.402	1.2180394780979465e-13	7.8947283740583407e-02
0.52	6	0.402	2.7232480976675685e-04	1.4164355856719768e-01
0.52	8	0.402	1.9483715052448203e-08	8.1212305811204810e-02
0.52	10	0.402	6.4616061652589298e-13	7.8994699978543664e-02
0.54	6	0.402	8.4301243443336393e-04	1.8526592849621953e-01
0.54	8	0.402	9.0540198424973839e-08	8.1929675617881517e-02
0.54	10	0.402	3.0427800038535417e-12	7.9050409199381153e-02
0.56	6	0.402	2.3062492405018379e-03	1.9830156891868583e-01
0.56	8	0.402	3.7642960700716441e-07	8.2926521027736011e-02
0.56	10	0.402	1.2879632028071797e-11	7.9115708521001665e-02
0.58	6	0.402	5.8338873299896947e-03	2.0183388661846893e-01
0.58	8	0.402	1.4120209022855899e-06	8.4366251576980897e-02
0.58	10	0.402	4.9538186259950992e-11	7.9192213131195316e-02
0.60	6	0.402	1.3541453503716293e-02	2.0954145350351150e-01
0.60	8	0.402	4.8063310361949789e-06	8.6507685675989668e-02
0.60	10	0.402	1.7476476456895140e-10	7.9281960994368891e-02
0.62	6	0.402	2.8541030532835198e-02	2.2454103053283508e-01
0.62	8	0.402	1.4893239277397163e-05	8.9741318806041706e-02
0.62	10	0.402	5.7015097884045322e-10	7.9387550945996976e-02
0.64	6	0.402	5.4174894097133129e-02	2.5017489409713312e-01
0.64	8	0.402	4.2057549225107682e-05	9.4619754714833082e-02
0.64	10	0.402	1.7323878400243699e-09	7.9512322306299330e-02
0.66	6	0.402	9.2702633089246797e-02	2.8870263308924682e-01
0.66	8	0.402	1.0825655008668141e-04	1.0186403356349906e-01
0.66	10	0.402	4.9332569623624916e-09	7.9660583627518780e-02
0.68	6	0.402	1.4425439345279129e-01	3.4025439345279129e-01
0.68	8	0.402	2.5427136630507902e-04	1.1232608187785126e-01
0.68	10	0.402	1.3238535762377651e-08	7.9837896456970023e-02
0.70	6	0.402	2.0596796263199618e-01	4.0196796263199619e-01
0.70	8	0.402	5.4704910332266940e-04	1.2689071871326307e-01
0.70	10	0.402	3.3640428813395204e-08	8.0051416926230926e-02
0.72	6	0.402	2.7088710670947247e-01	4.6688710670947248e-01
0.72	8	0.402	1.0858898197006585e-03	1.4626082183481676e-01
0.72	10	0.402	8.1291519951499400e-08	8.0310293664599991e-02
0.74	6	0.402	3.2800084683767827e-01	5.2400084683767834e-01
0.74	8	0.402	2.0092069037279904e-03	1.7026327473279990e-01
0.74	10	0.402	1.8750646001995164e-07	8.0626115385090111e-02
0.76	6	0.402	3.6724645312426485e-01	5.6324645312426480e-01
0.76	8	0.402	3.5124170575220725e-03	1.9393226195282870e-01
0.76	10	0.402	4.1419253770259945e-07	8.1013396234336885e-02
0.78	6	0.402	3.8774800667180825e-01	5.8374800667180826e-01
0.78	8	0.402	5.9098321926091086e-03	2.0183046203128427e-01
0.78	10	0.402	8.7872769741851161e-07	8.1490082582855797e-02
0.80	6	0.402	3.9646990611648475e-01	5.9246990611648476e-01
0.80	8	0.402	9.6225235431890814e-03	2.0562185219235890e-01
0.80	10	0.402	1.7949993286222978e-06	8.2078062200527907e-02
0.82	6	0.402	3.9985146935924720e-01	5.9585146935924727e-01
0.82	8	0.402	1.5141425389108948e-02	2.1114141813641679e-01
0.82	10	0.402	3.5381885666857982e-06	8.2803655893095102e-02
0.84	6	0.402	4.0114312790586021e-01	5.9714312790586022e-01
0.84	8	0.402	2.3003085711781876e-02	2.1900308561388543e-01
0.84	10	0.402	6.7425608689332223e-06	8.3698071585214764e-02
0.86	6	0.402	4.0164638296894445e-01	5.9764638296894446e-01
0.86	8	0.402	3.3721519625548459e-02	2.2972151962395479e-01
0.86	10	0.402	1.2442360649831107e-05	8.4797798995715157e-02
0.88	6	0.402	4.0184878912604532e-01	5.9784878912604533e-01
0.88	8	0.402	4.7715091365955448e-02	2.4371509136592534e-01
0.88	10	0.402	2.2264998627346447e-05	8.6144916332082350e-02
0.90	6	0.402	4.0193306567117815e-01	5.9793306567117810e-01
0.90	8	0.402	6.5249819551116667e-02	2.6124981955111609e-01
0.90	10	0.402	3.8682047970165573e-05	8.7787267233302615e-02
0.92	6	0.402	4.0196938044062464e-01	5.9796938044062464e-01
0.92	8	0.402	8.6408576794160169e-02	2.8240857679416015e-01
0.92	10	0.402	6.5316375860574119e-05	8.9778449078008679e-02
0.94	6	0.402	4.0198555122838397e-01	5.9798555122838393e-01
0.94	8	0.402	1.1107750390133098e-01	3.0707750390133093e-01
0.94	10	0.402	1.0729313731357699e-04	9.2177540600134389e-02
0.96	6	0.402	4.0199297966638781e-01	5.9799297966638787e-01
0.96	8	0.402	1.3893402421055637e-01	3.3493402421055635e-01
0.96	10	0.402	1.7160995137544213e-04	9.5048497988333341e-02
0.98	6	0.402	4.0199649381062014e-01	5.9799649381062014e-01
0.98	8	0.402	1.6942689875804012e-01	3.6542689875804013e-01
0.98	10	0.402	2.6749070941892714e-04	9.8459170511575517e-02
1.00	6	0.402	4.0199820290874233e-01	5.9799820290874239e-01
1.00	8	0.402	2.0175032421078648e-01	3.9775032421078649e-01
1.00	10	0.402	4.0668252419438880e-04	1.0247992319805466e-01
0.20	6	0.404	5.2654220616481724e-32	7.4177302202117684e-02
0.20	8	0.404	1.6654370553305416e-36	7.4167731490841715e-02
0.20	10	0.404	5.2666897805444057e-41	7.4166773161807295e-02
0.22	6	0.404	6.4577522086372778e-28	7.4199662917968950e-02
0.22	8	0.404	2.0435073746506608e-32	7.4169978478526341e-02
0.22	10	0.404	6.4625780692344543e-37	7.4166997970219792e-02
0.24	6	0.404	1.6900471049858979e-24	7.4250928469256308e-02
0.24	8	0.404	5.3536708988918893e-29	7.4175171984942098e-02
0.24	10	0.404	1.6932756795921845e-33	7.4167517998162832e-02
0.26	6	0.404	1.3445374134394047e-21	7.4351437445083920e-02
0.26	8	0.404	4.2679916653192203e-26	7.4185522671873186e-02
0.26	10	0.404	1.3501811788064585e-30	7.4168556143687711e-02
0.28	6	0.404	4.1870453287589128e-19	7.4524965243021324e-02
0.28	8	0.404	1.3338523457784121e-23	7.4203916157895081e-02
0.28	10	0.404	4.2212452910895883e-28	7.4170406449748594e-02
0.30	6	0.404	6.1440582062334879e-17	7.4794364956383433e-02
0.30	8	0.404	1.9681535607096663e-21	7.4233778199503983e-02
0.30	10	0.404	6.2324471703903828e-26	7.4173424690820888e-02
0.32	6	0.404	4.8829887343204448e-15	7.5176986719136682e-02
0.32	8	0.404	1.5765150860055701e-19	7.4278884479321211e-02
0.32	10	0.404	4.9969002518667192e-24	7.4178014848478774e-02
0.34	6	0.404	2.3383794148757395e-13	7.5682935822539349e-02
0.34	8	0.404	7.6282147328895816e-18	7.4343172071855201e-02
0.34	10	0.404	2.4210265961022466e-22	7.4184615384707331e-02
0.36	6	0.404	7.3319273588076543e-12	7.6319038475792952e-02
0.36	8	0.404	2.4229863797874510e-16	7.4430616253183993e-02
0.36	10	0.404	7.7038556518825466e-21	7.4193688274265743e-02
0.38	6	0.404	1.6070791772989927e-10	7.7100390225748550e-02
0.38	8	0.404	5.3953418513340232e-15	7.4545236530138739e-02
0.38	10	0.404	1.7194850126230823e-19	7.4205712646073327e-02
0.40	6	0.404	2.5935212131136627e-09	7.8074652790372748e-02
0.40	8	0.404	8.8771085318645542e-14	7.4691290604762803e-02
0.40	10	0.404	2.8376048453605717e-18	7.4221183981678332e-02
0.42	6	0.404	3.2085642179788658e-08	7.9380910939554392e-02
0.42	8	0.404	1.1261830160299927e-12	7.4873712949246746e-02
0.42	10	0.404	3.6133588055630132e-17	7.4240619221863494e-02
0.44	6	0.404	3.1321392453194313e-07	8.1403588279100436e-02
0.44	8	0.404	1.1406817085399560e-11	7.5098877665336544e-02
0.44	10	0.404	3.6767354133802595e-16	7.4264567818013605e-02
0.46	6	0.404	2.4473734211278635e-06	8.5132865849397554e-02
0.46	8	0.404	9.4933942523778948e-11	7.5375848161972847e-02
0.46	10	0.404	3.0772551358164536e-15	7.4293628700842565e-02
0.48	6	0.404	1.5236581907414638e-05	9.2808463279533834e-02
0.48	8	0.404	6.6488085094292959e-10	7.5718457413270865e-02
0.48	10	0.404	2.1701466899367017e-14	7.4328473325630640e-02
0.50	6	0.404	7.4222177201673848e-05	1.0854497810088710e-01
0.50	8	0.404	3.9972782310491800e-09	7.6148867417962757e-02
0.50	10	0.404	1.3159685593264314e-13	7.4369875419435627e-02
0.52	6	0.404	2.8167704633982909e-04	1.3788699574058222e-01
0.52	8	0.404	2.0973067185641941e-08	7.6703675213165234e-02
0.52	10	0.404	6.9805576127026469e-13	7.4418748833851953e-02
0.54	6	0.404	8.6382427203993649e-04	1.8156688011306601e-01
0.54	8	0.404	9.7351276500308843e-08	7.7444094549105155e-02
0.54	10	0.404	3.2868469759834767e-12	7.4476195999104447e-02
0.56	6	0.404	2.3588158424383506e-03	1.9435443230146068e-01
0.56	8	0.404	4.0413853862826044e-07	7.8472072813458860e-02
0.56	10	0.404	1.3911195807389099e-11	7.4543570825346933e-02
0.58	6	0.404	5.9620254442031423e-03	1.9796202477603561e-01
0.58	8	0.404	1.5128696523657509e-06	7.9954026853147106e-02
0.58	10	0.404	5.3498876108341493e-11	7.4622561371250951e-02
0.60	6	0.404	1.3817060561239464e-02	2.0581706056104615e-01
0.60	8	0.404	5.1353304058340715e-06	8.2152433105968939e-02
0.60	10	0.404	1.8870865157264844e-10	7.4715298981723258e-02
0.62	6	0.404	2.9049653442395955e-02	2.2104965344239585e-01
0.62	8	0.404	1.5853553962362305e-05	8.5461550916489132e-02
0.62	10	0.404	6.1552960096450802e-10	7.4824501597107157e-02
0.64	6	0.404	5.4972215000676332e-02	2.4697221500067634e-01
0.64	8	0.404	4.4554425146403285e-05	9.0436390645906778e-02
0.64	10	0.404	1.8698659283562777e-09	7.4953659223224903e-02
0.66	6	0.404	9.3786939631362920e-02	2.8578693963136292e-01
0.66	8	0.404	1.1401391544636230e-04	9.7796637917293955e-02
0.66	10	0.404	5.3233767866754902e-09	7.5107268797684243e-02
0.68	6	0.404	1.4558426468077273e-01	3.3758426468077274e-01
0.68	8	0.404	2.6603862960969881e-04	1.0838709972710539e-01
0.68	10	0.404	1.4281023015777012e-08	7.5291123640205682e-02
0.70	6	0.404	2.0749392781584142e-01	3.9949392781584148e-01
0.70	8	0.404	5.6851073639989022e-04	1.2308010223549570e-01
0.70	10	0.404	3.6276012520660304e-08	7.5512659245546773e-02
0.72	6	0.404	2.7256893627105960e-01	4.6456893627105961e-01
0.72	8	0.404	1.1213443363494863e-03	1.4256240671080686e-01
0.72	10	0.404	8.7621086225302329e-08	7.5781352546415007e-02
0.74	6	0.404	3.2980803924361940e-01	5.2180803924361940e-01
0.74	8	0.404	2.0635518296786321e-03	1.6663398331740720e-01
0.74	10	0.404	2.0199684578135600e-07	7.6109166472886874e-02
0.76	6	0.404	3.6914707368488187e-01	5.6114707368488193e-01
0.76	8	0.404	3.5937472418438418e-03	1.9021031572238087e-01
0.76	10	0.404	4.4590980193088849e-07	7.6511026556933065e-02
0.78	6	0.404	3.8970444194055071e-01	5.8170444194055071e-01
0.78	8	0.404	6.0395845956916433e-03	1.9796496740208355e-01
0.78	10	0.404	9.4527424968784406e-07	7.7005312562684461e-02
0.80	6	0.404	3.9845243666242780e-01	5.9045243666242775e-01
0.80	8	0.404	9.8259520664715425e-03	2.0182531943549489e-01
0.80	10	0.404	1.9291200044467277e-06	7.7614346516160254e-02
0.82	6	0.404	4.0184458952845087e-01	5.9384458952845087e-01
0.82	8	0.404	1.5444982008065811e-02	2.0744497514793395e-01
0.82	10	0.404	3.7983078115578870e-06	7.8364859000725928e-02
0.84	6	0.404	4.0314036951491850e-01	5.9514036951491844e-01
0.84	8	0.404	2.3432712360233039e-02	2.1543271226721197e-01
0.84	10	0.404	7.2287220336745649e-06	7.9288416553300364e-02
0.86	6	0.404	4.0364524224971909e-01	5.9564524224971915e-01
0.86	8	0.404	3.4297804048298262e-02	2.2629780404677605e-01
0.86	10	0.404	1.3318999889445433e-05	8.0421791229570189e-02
0.88	6	0.404	4.0384830093004426e-01	5.9584830093004426e-01
0.88	8	0.404	4.8449440242567809e-02	2.4044944024253892e-01
0.88	10	0.404	2.3791490632492441e-05	8.1807245372067447e-02
0.90	6	0.404	4.0393284949264852e-01	5.9593284949264846e-01
0.90	8	0.404	6.6143406175742908e-02	2.5814340617574233e-01
0.90	10	0.404	4.1250805174361917e-05	8.3492689117724714e-02
0.92	6	0.404	4.0396928153333200e-01	5.9596928153333206e-01
0.92	8	0.404	8.7454075334802830e-02	2.7945407533480282e-01
0.92	10	0.404	6.9496384104488911e-05	8.5531649194205375e-02
0.94	6	0.404	4.0398550455281917e-01	5.9598550455281918e-01
0.94	8	0.404	1.1226224332328080e-01	3.0426224332328083e-01
0.94	10	0.404	1.1387436611591001e-04	8.7982974740795181e-02
0.96	6	0.404	4.0399295698707682e-01	5.9599295698707677e-01
0.96	8	0.404	1.4024309672229654e-01	3.3224309672229657e-01
0.96	10	0.404	1.8164169013502987e-04	9.0910210588703258e-02
0.98	6	0.404	4.0399648248364778e-01	5.9599648248364778e-01
0.98	8	0.404	1.7084544577401456e-01	3.6284544577401451e-01
0.98	10	0.404	2.8230552340890677e-04	9.4380595548407983e-02
1.00	6	0.404	4.0399819710308105e-01	5.9599819710308100e-01
1.00	8	0.404	2.0326487476165661e-01	3.9526487476165667e-01
1.00	10	0.404	4.2789820768992099e-04	9.8463683359218415e-02
0.20	6	0.406	5.7187038680621248e-32	6.9594304462460205e-02
0.20	8	0.406	1.8088412101499316e-36	6.9584431795927465e-02
0.20	10	0.406	5.7201937654259642e-41	6.9583443193108011e-02
0.22	6	0.406	7.0133836925558731e-28	6.9617367961958748e-02
0.22	8	0.406	2.2194562958777565e-32	6.9586749739141127e-02
0.22	10	0.406	7.0190546080511735e-37	6.9583675103892115e-02
0.24	6	0.406	1.8352848022111878e-24	6.9670230809352529e-02
0.24	8	0.406	5.8145729775446001e-29	6.9592107103255446e-02
0.24	10	0.406	1.8390776448092677e-33	6.9584211559640827e-02
0.26	6	0.406	1.4598111327217080e-21	6.9773816974854574e-02
0.26	8	0.406	4.6353367135699307e-26	6.9602783781577915e-02
0.26	10	0.406	1.4664376343661415e-30	6.9585282494613779e-02
0.28	6	0.406	4.5445785473643481e-19	6.9952497702911828e-02
0.28	8	0.406	1.4486068032135226e-23	6.9621754756257440e-02
0.28	10	0.406	4.5846968922557407e-28	6.9587191223608347e-02
0.30	6	0.406	6.6654809832334004e-17	7.0229533325143631e-02
0.30	8	0.406	2.1373591652306314e-21	6.9652549785378270e-02
0.30	10	0.406	6.7690260382331910e-26	6.9590304718045420e-02
0.32	6	0.406	5.2938509681573216e-15	7.0622350941200618e-02
0.32	8	0.406	1.7119069896186052e-19	6.9699055742049446e-02
0.32	10	0.406	5.4270586903450226e-24	6.9595039637625575e-02
0.34	6	0.406	2.5329627952004920e-13	7.1140885075963639e-02
0.34	8	0.406	8.2823417156153930e-18	6.9765321362068505e-02
0.34	10	0.406	2.6294082527940326e-22	6.9601848157724369e-02
0.36	6	0.406	7.9337427679011700e-12	7.1791903074283236e-02
0.36	8	0.406	2.6303351659346029e-16	6.9855431501272311e-02
0.36	10	0.406	8.3667965963708314e-21	6.9611206662502423e-02
0.38	6	0.406	1.7368173676144959e-10	7.2591056776775145e-02
0.38	8	0.406	5.8558190544601485e-15	6.9973518308110688e-02
0.38	10	0.406	1.8674100184905571e-19	6.9623609233771644e-02
0.40	6	0.406	2.7986260636386940e-09	7.3587735239587296e-02
0.40	8	0.406	9.6321724199581688e-14	7.0123970724308496e-02
0.40	10	0.406	3.0816309246490226e-18	6.9639566939240463e-02
0.42	6	0.406	3.4554556850004152e-08	7.4924957876966472e-02
0.42	8	0.406	1.2215672108949665e-12	7.0311900180548004e-02
0.42	10	0.406	3.9239547877531547e-17	6.9659613308443585e-02
0.44	6	0.406	3.3634148729436735e-07	7.6996034701017221e-02
0.44	8	0.406	1.2367874045885816e-11	7.0543942080129485e-02
0.44	10	0.406	3.9926001198029395e-16	6.9684316057864834e-02
0.46	6	0.406	2.6156157178101203e-06	8.0809876860251942e-02
0.46	8	0.406	1.0288058078825764e-10	7.0829555559763405e-02
0.46	10	0.406	3.3414372527105645e-15	6.9714295056822251e-02
0.48	6	0.406	1.6154555129393874e-05	8.8633401469719666e-02
0.48	8	0.406	7.2008734763293947e-10	7.1183166901949813e-02
0.48	10	0.406	2.3562997263673756e-14	6.9750246714567837e-02
0.50	6	0.406	7.7793943264588256e-05	1.0458656483625141e-01
0.50	8	0.406	4.3258034722517883e-09	7.1627808847779362e-02
0.50	10	0.406	1.4287399759384579e-13	6.9792975447753355e-02
0.52	6	0.406	2.9154962754864483e-04	1.3415464843753389e-01
0.52	8	0.406	2.2674199419515483e-08	7.2201326440459165e-02
0.52	10	0.406	7.5780565545525240e-13	6.9843433687741166e-02
0.54	6	0.406	8.8547900244117378e-04	1.7787923850188406e-01
0.54	8	0.406	1.0511105395127940e-07	7.2966676185133514e-02
0.54	10	0.406	3.5677964921530858e-12	6.9902773007270089e-02
0.56	6	0.406	2.4135142986827069e-03	1.9040941981140300e-01
0.56	8	0.406	4.3560052730578299e-07	7.4028162195977895e-02
0.56	10	0.406	1.5098350847270050e-11	6.9972410319758246e-02
0.58	6	0.406	6.0950515847966623e-03	1.9409505095890564e-01
0.58	8	0.406	1.6268620776556198e-06	7.5555245019472264e-02
0.58	10	0.406	5.8055615807198572e-11	7.0054114582601440e-02
0.60	6	0.406	1.4101943171672156e-02	2.0210194317149005e-01
0.60	8	0.406	5.5049744368839820e-06	7.7814023058897105e-02
0.60	10	0.406	2.0474535424118900e-10	7.0150120780690856e-02
0.62	6	0.406	2.9572067964336823e-02	2.1757206796433673e-01
0.62	8	0.406	1.6924019680000633e-05	8.1202343875046185e-02
0.62	10	0.406	6.6769721101731351e-10	7.0263278865729861e-02
0.64	6	0.406	5.5785420816366796e-02	2.4378542081636681e-01
0.64	8	0.406	4.7310188023948109e-05	8.6277203175256653e-02
0.64	10	0.406	2.0278326266710591e-09	7.0397245427384375e-02
0.66	6	0.406	9.4886130218235248e-02	2.8288613021823528e-01
0.66	8	0.406	1.2029434203593120e-04	9.3756218447174439e-02
0.66	10	0.406	5.7713668052612470e-09	7.0556724836175005e-02
0.68	6	0.406	1.4692630492985612e-01	3.3492630492985609e-01
0.68	8	0.406	2.7871387241162773e-04	1.0447628804284141e-01
0.68	10	0.406	1.5477281896794310e-08	7.0747764185529416e-02
0.70	6	0.406	2.0902899042367692e-01	3.9702899042367695e-01
0.70	8	0.406	5.9134356185600631e-04	1.1929681654300263e-01
0.70	10	0.406	3.9297697452437241e-08	7.0978102535926749e-02
0.72	6	0.406	2.7425701720155271e-01	4.6225701720155271e-01
0.72	8	0.406	1.1586488778259068e-03	1.3888852767597140e-01
0.72	10	0.406	9.4870185515073772e-08	7.1257570013259511e-02
0.74	6	0.406	3.3161903104792489e-01	5.1961903104792484e-01
0.74	8	0.406	2.1202313734330009e-03	1.6302424752580161e-01
0.74	10	0.406	2.1857100900708618e-07	7.1598526931967069e-02
0.76	6	0.406	3.7104963368330934e-01	5.5904963368330940e-01
0.76	8	0.406	3.6782031170876019e-03	1.8649563760209059e-01
0.76	10	0.406	4.8213204355190358e-07	7.2016328385795844e-02
0.78	6	0.406	3.9166171763968211e-01	5.7966171763968211e-01
0.78	8	0.406	6.1742754892942708e-03	1.9410430084128830e-01
0.78	10	0.406	1.0211322101655147e-06	7.2529796902038743e-02
0.80	6	0.406	4.0043530186502413e-01	5.8843530186502413e-01
0.80	8	0.406	1.0036667033293381e-02	1.9803607224693942e-01
0.80	10	0.406	2.0816717401555719e-06	7.3161685591445147e-02
0.82	6	0.406	4.0383784107723752e-01	5.9183784107723758e-01
0.82	8	0.406	1.5758505891894502e-02	2.0375849941636778e-01
0.82	10	0.406	4.0934100286338271e-06	7.3939116307835590e-02
0.84	6	0.406	4.0513766373193644e-01	5.9313766373193644e-01
0.84	8	0.406	2.3874908801340609e-02	2.1187490871311068e-01
0.84	10	0.406	7.7786133549106548e-06	7.4893979316083173e-02
0.86	6	0.406	4.0564412327519689e-01	5.9364412327519689e-01
0.86	8	0.406	3.4888692170389764e-02	2.2288869216893797e-01
0.86	10	0.406	1.4307145713748136e-05	7.6063278844117801e-02
0.88	6	0.406	4.0584782203824887e-01	5.9384782203824882e-01
0.88	8	0.406	4.9199510195927998e-02	2.3719951019590027e-01
0.88	10	0.406	2.5505443078643949e-05	7.7489398823482714e-02
0.90	6	0.406	4.0593263743376767e-01	5.9393263743376767e-01
0.90	8	0.406	6.7052845495690294e-02	2.5505284549568974e-01
0.90	10	0.406	4.4122455996301532e-05	7.9220244679175031e-02
0.92	6	0.406	4.0596918451081559e-01	5.9396918451081560e-01
0.92	8	0.406	8.8514744611474641e-02	2.7651474461147463e-01
0.92	10	0.406	7.4146858712994041e-05	8.1309196067798600e-02
0.94	6	0.406	4.0598545876668868e-01	5.9398545876668873e-01
0.94	8	0.406	1.1346093387444292e-01	3.0146093387444295e-01
0.94	10	0.406	1.2115822419911822e-04	8.3814793674523408e-02
0.96	6	0.406	4.0599293473993198e-01	5.9399293473993198e-01
0.96	8	0.406	1.4156462214530016e-01	3.2956462214530019e-01
0.96	10	0.406	1.9268280224079632e-04	8.6800092413933508e-02
0.98	6	0.406	4.0599647137251610e-01	5.9399647137251610e-01
0.98	8	0.406	1.7227485600034817e-01	3.6027485600034814e-01
0.98	10	0.406	2.9851604992499624e-04	9.0331646388350145e-02
1.00	6	0.406	4.0599819140804905e-01	5.9399819140804910e-01
1.00	8	0.406	2.0478871892127951e-01	3.9278871892127948e-01
1.00	10	0.406	4.5097348675695697e-04	9.4478134209202383e-02
0.20	6	0.408	6.2459605385098115e-32	6.5011337532904917e-02
0.20	8	0.408	1.9756553588913978e-36	6.5001135192733039e-02
0.20	10	0.408	6.2477320661950328e-41	6.5000113533688134e-02
0.22	6	0.408	7.6596331660042628e-28	6.5035168091172726e-02
0.22	8	0.408	2.4241260561310769e-32	6.5003530610533183e-02
0.22	10	0.408	7.6663750764121810e-37	6.5000353199673511e-02
0.24	6	0.408	2.0041734870241856e-24	6.5089773097836839e-02
0.24	8	0.408	6.3506983016035690e-29	6.5009066874135810e-02
0.24	10	0.408	2.0086811855227115e-33	6.5000907593097623e-02
0.26	6	0.408	1.5938013196845854e-21	6.5196710831340474e-02
0.26	8	0.408	5.0626172391904783e-26	6.5020099418070645e-02
0.26	10	0.408	1.6016718949847599e-30	6.5002014330661731e-02
0.28	6	0.408	4.9598740544529075e-19	6.5380990476631970e-02
0.28	8	0.408	1.5820742136723415e-23	6.5039700643648168e-02
0.28	10	0.408	5.0074753813907227e-28	6.5003986849665810e-02
0.30	6	0.408	7.2705105621587260e-17	6.5666293386649519e-02
0.30	8	0.408	2.3341326772091075e-21	6.5071513500983794e-02
0.30	10	0.408	7.3931838160359348e-26	6.5007204343856498e-02
0.32	6	0.408	5.7699128092300917e-15	6.6070100295656312e-02
0.32	8	0.408	1.8693283835025415e-19	6.5119545575972035e-02
0.32	10	0.408	5.9274168058332073e-24	6.5012097308888572e-02
0.34	6	0.408	2.7580183813099295e-13	6.6602136200693163e-02
0.34	8	0.408	9.0427006068550008e-18	6.5187966452089380e-02
0.34	10	0.408	2.8717900661969315e-22	6.5019132881742089e-02
0.36	6	0.408	8.6282907881315922e-12	6.7269101450736987e-02
0.36	8	0.408	2.8712721207897725e-16	6.5280979315136406e-02
0.36	10	0.408	9.1378757511342185e-21	6.5028803164043247e-02
0.38	6	0.408	1.8861584707831038e-10	6.8087264775890777e-02
0.38	8	0.408	6.3906404013026657e-15	6.5402838155290244e-02
0.38	10	0.408	2.0394557747192132e-19	6.5041618548631830e-02
0.40	6	0.408	3.0339723234144175e-09	6.9107881666935794e-02
0.40	8	0.408	1.0508626400789135e-13	6.5558074910207972e-02
0.40	10	0.408	3.3654297820159772e-18	6.5058107115819760e-02
0.42	6	0.408	3.7375722317351555e-08	7.0478143437242777e-02
0.42	8	0.408	1.3322050809128827e-12	6.5751995516472400e-02
0.42	10	0.408	4.2851442793378451e-17	6.5078820530411016e-02
0.44	6	0.408	3.6260760594621853e-07	7.2600695037256968e-02
0.44	8	0.408	1.3481612397851738e-11	6.5991523934566088e-02
0.44	10	0.408	4.3598799439194318e-16	6.5104346529886559e-02
0.46	6	0.408	2.8047761473355417e-06	7.6503893534316150e-02
0.46	8	0.408	1.1207937049100999e-10	6.6286555845231493e-02
0.46	10	0.408	3.6485845969379817e-15	6.5135328017235511e-02
0.48	6	0.408	1.7169701347049384e-05	8.4481698289052137e-02
0.48	8	0.408	7.8390347912662988e-10	6.6652167947915661e-02
0.48	10	0.408	2.5726962143882599e-14	6.5172488962797717e-02
0.50	6	0.408	8.1655125852606091e-05	1.0065578479848751e-01
0.50	8	0.408	4.7048939411780450e-09	6.7112337163378499e-02
0.50	10	0.408	1.5598100729987101e-13	6.5216667811129447e-02
0.52	6	0.408	3.0198114178961834e-04	1.3044757412866101e-01
0.52	8	0.408	2.4632730471816711e-08	6.7706241345006676e-02
0.52	10	0.408	8.2723643540691385e-13	6.5268859912599966e-02
0.54	6	0.408	9.0802532313333912e-04	1.7420298551448557e-01
0.54	8	0.408	1.1401873004305282e-07	6.8498663488056610e-02
0.54	10	0.408	3.8941865318576686e-12	6.5330271647890195e-02
0.56	6	0.408	2.4704760600279332e-03	1.8646666225468667e-01
0.56	8	0.408	4.7157698826774470e-07	6.9596326458728611e-02
0.56	10	0.408	1.6477115314346090e-11	6.5402390309047889e-02
0.58	6	0.408	6.2332428589450956e-03	1.9023324227416222e-01
0.58	8	0.408	1.7565428436402984e-06	7.1171747748604325e-02
0.58	10	0.408	6.3346001748397105e-11	6.5487075275074538e-02
0.60	6	0.408	1.4396543825466701e-02	1.9839654382529556e-01
0.60	8	0.408	5.9226422299653216e-06	7.3494575195171996e-02
0.60	10	0.408	2.2335637831968893e-10	6.5586677311114977e-02
0.62	6	0.408	3.0108761196790325e-02	2.1410876119679023e-01
0.62	8	0.408	1.8122946623005829e-05	7.6966017825975716e-02
0.62	10	0.408	7.2820950066588893e-10	6.5704193588925194e-02
0.64	6	0.408	5.6614874396647225e-02	2.4061487439664719e-01
0.64	8	0.408	5.0363054916333517e-05	8.2144568990498781e-02
0.64	10	0.408	2.2109600151437038e-09	6.5843465896217354e-02
0.66	6	0.408	9.6000404063887643e-02	2.8000040406388765e-01
0.66	8	0.408	1.2716407049720763e-04	8.9745005065773598e-02
0.66	10	0.408	6.2903452499839325e-09	6.6009428128344858e-02
0.68	6	0.408	1.4828060588150829e-01	3.3228060588150832e-01
0.68	8	0.408	2.9239256651327432e-04	1.0059552970493514e-01
0.68	10	0.408	1.6861918648781097e-08	6.6208406321125665e-02
0.70	6	0.408	2.1057319041158415e-01	3.9457319041158417e-01
0.70	8	0.408	6.1566453878306691e-04	1.1554228658206528e-01
0.70	10	0.408	4.2791611318886043e-08	6.6448470226688455e-02
0.72	6	0.408	2.7595136843572954e-01	4.5995136843572954e-01
0.72	8	0.408	1.1979307221906476e-03	1.3524015153683761e-01
0.72	10	0.408	1.0324173834026402e-07	6.6739830181804419e-02
0.74	6	0.408	3.3343383329772280e-01	5.1743383329772286e-01
0.74	8	0.408	2.1793791724319632e-03	1.5943459263797191e-01
0.74	10	0.408	2.3768279382507832e-07	6.7095267671684597e-02
0.76	6	0.408	3.7295414004040084e-01	5.5695414004040078e-01
0.76	8	0.408	3.7659614770798192e-03	1.8278804084196917e-01
0.76	10	0.408	5.2382494053577641e-07	6.7530583860326260e-02
0.78	6	0.408	3.9361983740612944e-01	5.7761983740612943e-01
0.78	8	0.408	6.3141843656779858e-03	1.9024873125193059e-01
0.78	10	0.408	1.1082596141154270e-06	6.8065048794563071e-02
0.80	6	0.408	4.0241850332523299e-01	5.8641850332523304e-01
0.80	8	0.408	1.0255047252899167e-02	1.9425448935411729e-01
0.80	10	0.408	2.2564423313595914e-06	6.8721835649131605e-02
0.82	6	0.408	4.0583122466096244e-01	5.8983122466096238e-01
0.82	8	0.408	1.6082456576317298e-02	2.0008245047662282e-01
0.82	10	0.408	4.4304915437429467e-06	6.9528428256706271e-02
0.84	6	0.408	4.0713501082368025e-01	5.9113501082368025e-01
0.84	8	0.408	2.4330168742910819e-02	2.0833016865937790e-01
0.84	10	0.408	8.4045789752939243e-06	7.0516992975576634e-02
0.86	6	0.408	4.0764302615635645e-01	5.9164302615635644e-01
0.86	8	0.408	3.5494653028072060e-02	2.1949465302668963e-01
0.86	10	0.408	1.5427605867041913e-05	7.1724702788596342e-02
0.88	6	0.408	4.0784735249826926e-01	5.9184735249826925e-01
0.88	8	0.408	4.9965699036230896e-02	2.3396569903620432e-01
0.88	10	0.408	2.7440362654850186e-05	7.3193988466593515e-02
0.90	6	0.408	4.0793242951563896e-01	5.9193242951563896e-01
0.90	8	0.408	6.7978444279116257e-02	2.5197844427911570e-01
0.90	10	0.408	4.7348533818170638e-05	7.4972669545324347e-02
0.92	6	0.408	4.0796908938273480e-01	5.9196908938273474e-01
0.92	8	0.408	8.9590804559591911e-02	2.7359080455959189e-01
0.92	10	0.408	7.9343481720627529e-05	7.7113895050468007e-02
0.94	6	0.408	4.0798541387455167e-01	5.9198541387455172e-01
0.94	8	0.408	1.1467372542396399e-01	2.9867372542396398e-01
0.94	10	0.408	1.2925083113317869e-04	7.9675814177264936e-02
0.96	6	0.408	4.0799291292716894e-01	5.9199291292716893e-01
0.96	8	0.408	1.4289869946934608e-01	3.2689869946934608e-01
0.96	10	0.408	2.0487538462665329e-04	8.2720912218418471e-02
0.98	6	0.408	4.0799646047833160e-01	5.9199646047833154e-01
0.98	8	0.408	1.7371519392353349e-01	3.5771519392353346e-01
0.98	10	0.408	3.1630412064452735e-04	8.6314986485708123e-02
1.00	6	0.408	4.0799818582421360e-01	5.9199818582421360e-01
1.00	8	0.408	2.0632189883250504e-01	3.9032189883250507e-01
1.00	10	0.408	4.7613102575116929e-04	9.0525782495763943e-02
0.20	6	0.410	6.8658559964389302e-32	6.0428406878667386e-02
0.20	8	0.410	2.1717879119888970e-36	6.0417842230206048e-02
0.20	10	0.410	6.8679907333022119e-41	6.0416784238466727e-02
0.22	6	0.410	8.4193451705007199e-28	6.0453080134860476e-02
0.22	8	0.410	2.6647648709357962e-32	6.0420322798755526e-02
0.22	10	0.410	8.4274680364244520e-37	6.0417032428403045e-02
0.24	6	0.410	2.2026645538300958e-24	6.0509597592015053e-02
0.24	8	0.410	6.9810272258373382e-29	6.0426055671555713e-02
0.24	10	0.410	2.2080935893135810e-33	6.0417606537453344e-02
0.26	6	0.410	1.7512009600031675e-21	6.0620208736498794e-02
0.26	8	0.410	5.5649505200957825e-26	6.0437479246229948e-02
0.26	10	0.410	1.7606735949065925e-30	6.0418752625663839e-02
0.28	6	0.410	5.4473286555451580e-19	6.0810608492747283e-02
0.28	8	0.410	1.7389713360181233e-23	6.0457772805120255e-02
0.28	10	0.410	5.5045527235656700e-28	6.0420795254301350e-02
0.30	6	0.410	7.9797988273923457e-17	6.1104912463770540e-02
0.30	8	0.410	2.5654153663605364e-21	6.0490703256761078e-02
0.30	10	0.410	8.1270198421866731e-26	6.0424127046303185e-02
0.32	6	0.410	6.3270837418307540e-15	6.1520624361596478e-02
0.32	8	0.410	2.0543170904219669e-19	6.0540410007682149e-02
0.32	10	0.410	6.5156855806485952e-24	6.0429193695530958e-02
0.34	6	0.410	3.0208677788856810e-13	6.2067212628028119e-02
0.34	8	0.410	9.9359352924613054e-18	6.0611194144878318e-02
0.34	10	0.410	3.1567480348826206e-22	6.0436478768492070e-02
0.36	6	0.410	9.4374381471307895e-12	6.2751301904635556e-02
0.36	8	0.410	3.1541954876560819e-16	6.0707387288126767e-02
0.36	10	0.410	1.0044360309780311e-20	6.0446491621960315e-02
0.38	6	0.410	2.0596209519922436e-10	6.3589848719123473e-02
0.38	8	0.410	7.0183199242492088e-15	6.0833375915302197e-02
0.38	10	0.410	2.2417017175683430e-19	6.0459760556270996e-02
0.40	6	0.410	3.3063345143550279e-09	6.4636129851279978e-02
0.40	8	0.410	1.1536546058304008e-13	6.0993848693451390e-02
0.40	10	0.410	3.6990202148173089e-18	6.0476832342390513e-02
0.42	6	0.410	4.0625063206662465e-08	6.6041761645537156e-02
0.42	8	0.410	1.4618516851347118e-12	6.1194326722458434e-02
0.42	10	0.410	4.7096628763502865e-17	6.0498278603341088e-02
0.44	6	0.410	3.9265003098854316e-07	6.8219195488029322e-02
0.44	8	0.410	1.4785318198004908e-11	6.1442054606495808e-02
0.44	10	0.410	4.7915060796348960e-16	6.0524709174166962e-02
0.46	6	0.410	3.0186874218800329e-06	7.2216956362993287e-02
0.46	8	0.410	1.2283303967525815e-10	6.1747412232677309e-02
0.46	10	0.410	4.0094917630251870e-15	6.0556792479337478e-02
0.48	6	0.410	1.8296750833674398e-05	8.0355669329019372e-02
0.48	8	0.410	8.5838445028133060e-10	6.2126192287268241e-02
0.48	10	0.410	2.8269248610440232e-14	6.0595283158822649e-02
0.50	6	0.410	8.5837964095120562e-05	9.6754597551718252e-02
0.50	8	0.410	5.1464246139764092e-09	6.2603397756129053e-02
0.50	10	0.410	1.7137633733759889e-13	6.0641057679140319e-02
0.52	6	0.410	3.1301364185080510e-04	1.2676688171649200e-01
0.52	8	0.410	2.6907837867720353e-08	6.3219629168073804e-02
0.52	10	0.410	9.0876912635163319e-13	6.0695159513747189e-02
0.54	6	0.410	9.3151579961431546e-04	1.7053806892027265e-01
0.54	8	0.410	1.2433090933403765e-07	6.4041576406119988e-02
0.54	10	0.410	4.2773563751012797e-12	6.0758856654140873e-02
0.56	6	0.410	2.5298434281531917e-03	1.8252630134263068e-01
0.56	8	0.410	5.1303990777753667e-07	6.5178426431967015e-02
0.56	10	0.410	1.8095180012839950e-11	6.0833715626706850e-02
0.58	6	0.410	6.3768968410403155e-03	1.8637689629611320e-01
0.58	8	0.410	1.9051223642969185e-06	6.6805735070817954e-02
0.58	10	0.410	6.9552070611042132e-11	6.0921697649910976e-02
0.60	6	0.410	1.4701330812533726e-02	1.9470133081237320e-01
0.60	8	0.410	6.3975031373189740e-06	6.9196581807681720e-02
0.60	10	0.410	2.4517810685126455e-10	6.1025283780763454e-02
0.62	6	0.410	3.0660238338100755e-02	2.1066023833810069e-01
0.62	8	0.410	1.9472653428759271e-05	7.2755251835204260e-02
0.62	10	0.410	7.9912006737892254e-10	6.1147636498318197e-02
0.64	6	0.410	5.7460944464689870e-02	2.3746094446468988e-01
0.64	8	0.410	5.3758534500496939e-05	7.8041177292921343e-02
0.64	10	0.410	2.4254064530002253e-09	6.1292804755019900e-02
0.66	6	0.410	9.7129960465466708e-02	2.7712996046546673e-01
0.66	8	0.410	1.3469994032994388e-04	8.5765465567846477e-02
0.66	10	0.410	6.8975727077738403e-09	6.1465977745741335e-02
0.68	6	0.410	1.4964725835008655e-01	3.2964725835008651e-01
0.68	8	0.410	3.0718256431324791e-04	9.6746861982269255e-02
0.68	10	0.410	1.8480368470568752e-08	6.1673789321945553e-02
0.70	6	0.410	2.1212656712412281e-01	3.9212656712412280e-01
0.70	8	0.410	6.4160267920614197e-04	1.1181802261208154e-01
0.70	10	0.410	4.6870535132592933e-08	6.1924670257931219e-02
0.72	6	0.410	2.7765200854633526e-01	4.5765200854633520e-01
0.72	8	0.410	1.2393276420087772e-03	1.3161828509550824e-01
0.72	10	0.410	1.1300061504756876e-07	6.2229240072698616e-02
0.74	6	0.410	3.3525245680207827e-01	5.1525245680207832e-01
0.74	8	0.410	2.2411383199551151e-03	1.5586555291917217e-01
0.74	10	0.410	2.5992233021444830e-07	6.2600724985223621e-02
0.76	6	0.410	3.7486059952380635e-01	5.5486059952380640e-01
0.76	8	0.410	3.8572131626966166e-03	1.7908731201262215e-01
0.76	10	0.410	5.7223842698696327e-07	6.3055385395488689e-02
0.78	6	0.410	3.9557880479772928e-01	5.7557880479772927e-01
0.78	8	0.410	6.4596113397008652e-03	1.8639854895893229e-01
0.78	10	0.410	1.2091772366291630e-06	6.3612936476464779e-02
0.80	6	0.410	4.0440204260979967e-01	5.8440204260979967e-01
0.80	8	0.410	1.0481496421287243e-02	1.9048097437754799e-01
0.80	10	0.410	2.4582776856331081e-06	6.4296949382241037e-02
0.82	6	0.410	4.0782474092109738e-01	5.8782474092109738e-01
0.82	8	0.410	1.6417319126014945e-02	1.9641731339262120e-01
0.82	10	0.410	4.8184388350713319e-06	6.5135226376068917e-02
0.84	6	0.410	4.0913241105128551e-01	5.8913241105128555e-01
0.84	8	0.410	2.4799007557402806e-02	2.0479900747846344e-01
0.84	10	0.410	9.1221705694208483e-06	6.6160146373596670e-02
0.86	6	0.410	4.0964195100183770e-01	5.8964195100183769e-01
0.86	8	0.410	3.6116170548629291e-02	2.1611617054731500e-01
0.86	10	0.410	1.6706356961149837e-05	6.7408972172905715e-02
0.88	6	0.410	4.0984689235671257e-01	5.8984689235671262e-01
0.88	8	0.410	5.0748412647865823e-02	2.3074841264784041e-01
0.88	10	0.410	2.9637661160928802e-05	6.8924093386078952e-02
0.90	6	0.410	4.0993222575892141e-01	5.8993222575892135e-01
0.90	8	0.410	6.8920512470676154e-02	2.4892051247067559e-01
0.90	10	0.410	5.0992037209089470e-05	7.0753152717550061e-02
0.92	6	0.410	4.0996899615854582e-01	5.8996899615854581e-01
0.92	8	0.410	9.0682475614292865e-02	2.7068247561429287e-01
0.92	10	0.410	8.5177692674062139e-05	7.2948979078039849e-02
0.94	6	0.410	4.0998536988087159e-01	5.8998536988087158e-01
0.94	8	0.410	1.1590076724131192e-01	2.9590076724131187e-01
0.94	10	0.410	1.3827881812225685e-04	7.5569244885108022e-02
0.96	6	0.410	4.0999289155095653e-01	5.8999289155095658e-01
0.96	8	0.410	1.4424542681902586e-01	3.2424542681902591e-01
0.96	10	0.410	2.1838682246539350e-04	7.8675787379122397e-02
0.98	6	0.410	4.0999644980217764e-01	5.8999644980217758e-01
0.98	8	0.410	1.7516652323725321e-01	3.5516652323725317e-01
0.98	10	0.410	3.3588112018041711e-04	8.2333579974304127e-02
1.00	6	0.410	4.0999818035212998e-01	5.8999818035212992e-01
1.00	8	0.410	2.0786445600589337e-01	3.8786445600589342e-01
1.00	10	0.410	5.0362628862666171e-04	8.6609386060923083e-02
0.20	6	0.412	7.6037014590313255e-32	5.5845519455237295e-02
0.20	8	0.412	2.4052524789842118e-36	5.5834553607127517e-02
0.20	10	0.412	7.6063140372518113e-41	5.5833455377354332e-02
0.22	6	0.412	9.3234926285571284e-28	5.5871125501121326e-02
0.22	8	0.412	2.9512032824934125e-32	5.5837128475418128e-02
0.22	10	0.412	9.3334318835797192e-37	5.5833713007553139e-02
0.24	6	0.412	2.4388223264968139e-24	5.5929757988949377e-02
0.24	8	0.412	7.7313007231696295e-29	5.5843079062471802e-02
0.24	10	0.412	2.4454625932200545e-33	5.5834308951432730e-02
0.26	6	0.412	1.9383621467819434e-21	5.6044424471543432e-02
0.26	8	0.412	6.1628360450351689e-26	5.5854935564375818e-02
0.26	10	0.412	1.9499388801667072e-30	5.5835498619236215e-02
0.28	6	0.412	6.0263928027486095e-19	5.6241560223313294e-02
0.28	8	0.412	1.9256929037060217e-23	5.5875995389898236e-02
0.28	10	0.412	6.0962348567655249e-28	5.5837618889563762e-02
0.30	6	0.412	8.8211707824499051e-17	5.6545726913719958e-02
0.30	8	0.412	2.8406146696703047e-21	5.5910162163141167e-02
0.30	10	0.412	9.0005056221303397e-26	5.5841077252268230e-02
0.32	6	0.412	6.9867210770330916e-15	5.6974410620810413e-02
0.32	8	0.412	2.2743746783585908e-19	5.5961720208582311e-02
0.32	10	0.412	7.2158836980602461e-24	5.5846336221568760e-02
0.34	6	0.412	3.3312953746359613e-13	5.7536765568561327e-02
0.34	8	0.412	1.0998112008873810e-17	5.6035114598577997e-02
0.34	10	0.412	3.4959115928546887e-22	5.5853897540552519e-02
0.36	6	0.412	1.0390249864678851e-11	5.8239331481550624e-02
0.36	8	0.412	3.4904625562585247e-16	5.6134817157978315e-02
0.36	10	0.412	1.1123221976169675e-20	5.5864289650336664e-02
0.38	6	0.412	2.2631722454837815e-10	5.9099836215891662e-02
0.38	8	0.412	7.7638637007488120e-15	5.6265359281073422e-02
0.38	10	0.412	2.4823898534230618e-19	5.5878060657707090e-02
0.40	6	0.412	3.6245891043569066e-09	6.0173750108966667e-02
0.40	8	0.412	1.2756488962479423e-13	5.6431602564349793e-02
0.40	10	0.412	4.0959825074358788e-18	5.5895778021898712e-02
0.42	6	0.412	4.4401032532344748e-08	6.1617382297520486e-02
0.42	8	0.412	1.6155607974475475e-12	5.6639307834418326e-02
0.42	10	0.412	5.2147696171608343e-17	5.5918035498971529e-02
0.44	6	0.412	4.2728323938081161e-07	6.3853482262029401e-02
0.44	8	0.412	1.6329049672082002e-11	5.6896078462225094e-02
0.44	10	0.412	5.3049978580384214e-16	5.5945467507774134e-02
0.46	6	0.412	3.2621238577684305e-06	6.7951458594722111e-02
0.46	8	0.412	1.3554676419041683e-10	5.7212834601913891e-02
0.46	10	0.412	4.4387785370291098e-15	5.5978770985993964e-02
0.48	6	0.412	1.9553337257057863e-05	7.6257945568231469e-02
0.48	8	0.412	9.4627031674500899e-10	5.7606160475384367e-02
0.48	10	0.412	3.1292594045642834e-14	5.6018734997721573e-02
0.50	6	0.412	9.0379167332609381e-05	9.2885137641858281e-02
0.50	8	0.412	5.6661495451816884e-09	5.8102176091878323e-02
0.50	10	0.412	1.8968035116776315e-13	5.6066278872688731e-02
0.52	6	0.412	3.2469299916574354e-04	1.2311373336771492e-01
0.52	8	0.412	2.9577535267172551e-08	5.8742997955371093e-02
0.52	10	0.412	1.0056779033543109e-12	5.6122500530505166e-02
0.54	6	0.412	9.5600728656325472e-04	1.6688439747422704e-01
0.54	8	0.412	1.3638313661422555e-07	5.9597294603920187e-02
0.54	10	0.412	4.7326306473262382e-12	5.6188737847914255e-02
0.56	6	0.412	2.5917706793648883e-03	1.7858849081845962e-01
0.56	8	0.412	5.6124708381831528e-07	6.0776736497829109e-02
0.56	10	0.412	2.0016944380915259e-11	5.6266647353021636e-02
0.58	6	0.412	6.5263334079331894e-03	1.8252633290153342e-01
0.58	8	0.412	2.0766997413793197e-06	6.2459856086170350e-02
0.58	10	0.412	7.6919393795518022e-11	5.6358305959256748e-02
0.60	6	0.412	1.5016799878977407e-02	1.9101679987882722e-01
0.60	8	0.412	6.9410660143885392e-06	6.4922991527109605e-02
0.60	10	0.412	2.7106801406556211e-10	5.6466342557628488e-02
0.62	6	0.412	3.1227023166636440e-02	2.0722702316663638e-01
0.62	8	0.412	2.1000559190250760e-05	6.8573153253671290e-02
0.62	10	0.412	8.8319198922791913e-10	5.6594106662801333e-02
0.64	6	0.412	5.8324005444501725e-02	2.3432400544450169e-01
0.64	8	0.412	5.7551121836664535e-05	7.3970079363927896e-02
0.64	10	0.412	2.6794434512153569e-09	5.6745880531846281e-02
0.66	6	0.412	9.8274998656307344e-02	2.7427499865630733e-01
0.66	8	0.412	1.4299140199805193e-04	8.1820334433182457e-02
0.66	10	0.412	7.6161833388557346e-09	5.6927138901906517e-02
0.68	6	0.412	1.5102635223219563e-01	3.2702635223219562e-01
0.68	8	0.412	3.2320595058204252e-04	9.2932489445205671e-02
0.68	10	0.412	2.0393370673047835e-08	5.7144856610361269e-02
0.70	6	0.412	2.1368915928179030e-01	3.8968915928179032e-01
0.70	8	0.412	6.6930044920660177e-04	1.0812562450167004e-01
0.70	10	0.412	5.1684767029272232e-08	5.7407859161996033e-02
0.72	6	0.412	2.7935895574206254e-01	4.5535895574206253e-01
0.72	8	0.412	1.2829888805454171e-03	1.2802397601117751e-01
0.72	10	0.412	1.2449846437695120e-07	5.7727205660049657e-02
0.74	6	0.412	3.3707491213244001e-01	5.1307491213244005e-01
0.74	8	0.412	2.3056621729575502e-03	1.5231767072389799e-01
0.74	10	0.412	2.8606954870419637e-07	5.8116588906117414e-02
0.76	6	0.412	3.7676901874848073e-01	5.5276901874848072e-01
0.76	8	0.412	3.9521645526297729e-03	1.7539321031270932e-01
0.76	10	0.412	6.2901559303333102e-07	5.8592735733078528e-02
0.78	6	0.412	3.9753862329339290e-01	5.7353862329339289e-01
0.78	8	0.412	6.6108789918469281e-03	1.8255406760433421e-01
0.78	10	0.412	1.3271779371696301e-06	5.9175793193174731e-02
0.80	6	0.412	4.0638592125128858e-01	5.8238592125128863e-01
0.80	8	0.412	1.0716445023308091e-02	1.8671595773328872e-01
0.80	10	0.412	2.6934620375554198e-06	5.9889692864660581e-02
0.82	6	0.412	4.0981839048523688e-01	5.8581839048523687e-01
0.82	8	0.412	1.6763605655881232e-02	1.9276360027856029e-01
0.82	10	0.412	5.2686807927863793e-06	6.0762493205662273e-02
0.84	6	0.412	4.1112986467025836e-01	5.8712986467025829e-01
0.84	8	0.412	2.5281963130954443e-02	2.0128196305649651e-01
0.84	10	0.412	9.9512036193200728e-06	6.1826702615308475e-02
0.86	6	0.412	4.1164089791794151e-01	5.8764089791794150e-01
0.86	8	0.412	3.6753743779792340e-02	2.1275374377854478e-01
0.86	10	0.412	1.8176157710341199e-05	6.3119577082167325e-02
0.88	6	0.412	4.1184644165918344e-01	5.8784644165918343e-01
0.88	8	0.412	5.1548064877084271e-02	2.2754806487706000e-01
0.88	10	0.412	3.2148976346835700e-05	6.4683363409479014e-02
0.90	6	0.412	4.1193202618382957e-01	5.8793202618382956e-01
0.90	8	0.412	6.9879362992391350e-02	2.4587936299239080e-01
0.90	10	0.412	5.5130570332283722e-05	6.6565427942936212e-02
0.92	6	0.412	4.1196890484750143e-01	5.8796890484750142e-01
0.92	8	0.412	9.1789978547236889e-02	2.6778997854723685e-01
0.92	10	0.412	9.1760679618029445e-05	6.8818186370116857e-02
0.94	6	0.412	4.1198532679001576e-01	5.8798532679001581e-01
0.94	8	0.412	1.1714220789312257e-01	2.9314220789312256e-01
0.94	10	0.412	1.4839408610559936e-04	7.1498749751430349e-02
0.96	6	0.412	4.1199287061341699e-01	5.8799287061341698e-01
0.96	8	0.412	1.4560490139682478e-01	3.2160490139682479e-01
0.96	10	0.412	2.3341510898602450e-04	7.4668233466455139e-02
0.98	6	0.412	4.1199643934511410e-01	5.8799643934511414e-01
0.98	8	0.412	1.7662890681343862e-01	3.5262890681343867e-01
0.98	10	0.412	3.5749356912002570e-04	7.8390728504241114e-02
1.00	6	0.412	4.1199817499234137e-01	5.8799817499234142e-01
1.00	8	0.412	2.0941643130586940e-01	3.8541643130586944e-01
1.00	10	0.412	5.3375305300781589e-04	8.2731979716884285e-02
0.20	6	0.414	8.4946378756258657e-32	5.1262684280905225e-02
0.20	8	0.414	2.6871762467525215e-36	5.1251270229732818e-02
0.20	10	0.414	8.4978938760324638e-41	5.1250127041018716e-02
0.22	6	0.414	1.0415063882071489e-27	5.1289331931853019e-02
0.22	8	0.414	3.2970909352539892e-32	5.1253950456683191e-02
0.22	10	0.414	1.0427448298609674e-36	5.1250395219164725e-02
0.24	6	0.414	2.7238318352119093e-24	5.1350323786873681e-02
0.24	8	0.414	8.6372574344366567e-29	5.1260144265250045e-02
0.24	10	0.414	2.7321016580222911e-33	5.1251015559638916e-02
0.26	6	0.414	2.1640834398968275e-21	5.1469504958082973e-02
0.26	8	0.414	6.8847311910638341e-26	5.1272484315152113e-02
0.26	10	0.414	2.1784877829568615e-30	5.1252253918982096e-02
0.28	6	0.414	6.7239488946284870e-19	5.1674113853111672e-02
0.28	8	0.414	2.1511138661416831e-23	5.1294399690135821e-02
0.28	10	0.414	6.8107162800374863e-28	5.1254460935271404e-02
0.30	6	0.414	9.8329588321965429e-17	5.1989167178440224e-02
0.30	8	0.414	3.1727814680061798e-21	5.1329946045894789e-02
0.30	10	0.414	1.0055254439186216e-25	5.1258060702157757e-02
0.32	6	0.414	7.7781208366775673e-15	5.2432078994329688e-02
0.32	8	0.414	2.5399017505388105e-19	5.1383568259156284e-02
0.32	10	0.414	8.0613572865637548e-24	5.1263534512938205e-02
0.34	6	0.414	3.7026515080575083e-13	5.3011617753038982e-02
0.34	8	0.414	1.2279192513042532e-17	5.1459870171031957e-02
0.34	10	0.414	3.9054249103974305e-22	5.1271404395503220e-02
0.36	6	0.414	1.1526134813240300e-11	5.3734228752362431e-02
0.36	8	0.414	3.8957883284883984e-16	5.1563477660079432e-02
0.36	10	0.414	1.2425779134388910e-20	5.1282220081382918e-02
0.38	6	0.414	2.5048431699973781e-10	5.4618510270816926e-02
0.38	8	0.414	8.6618210969146323e-15	5.1699081689361576e-02
0.38	10	0.414	2.7729585864222221e-19	5.1296551773670346e-02
0.40	6	0.414	4.0005726004378085e-09	5.5722317305336430e-02
0.40	8	0.414	1.4224385661551779e-13	5.1871736102002790e-02
0.40	10	0.414	4.5751596595807447e-18	5.1314990030739249e-02
0.42	6	0.414	4.8833348003260206e-08	5.7206931166050946e-02
0.42	8	0.414	1.8002853998496064e-12	5.2087470985308068e-02
0.42	10	0.414	5.8244055432261604e-17	5.1338153372620328e-02
0.44	6	0.414	4.6756178409239271e-07	5.9505906129630325e-02
0.44	8	0.414	1.8181475348554433e-11	5.2354294227828196e-02
0.44	10	0.414	5.9246494652507783e-16	5.1366703821345450e-02
0.46	6	0.414	3.5410950760774881e-06	6.3710226032993839e-02
0.46	8	0.414	1.5077432013292642e-10	5.2683732677627562e-02
0.46	10	0.414	4.9567102343657456e-15	5.1401370478393708e-02
0.48	6	0.414	2.0960699472505645e-05	7.2191526327679459e-02
0.48	8	0.414	1.0512888176482251e-09	5.3093249336766950e-02
0.48	10	0.414	3.4939340326416828e-14	5.1442981434499317e-02
0.50	6	0.414	9.5320638025359381e-05	8.9049731238300123e-02
0.50	8	0.414	6.2853763807790297e-09	5.3610181434098673e-02
0.50	10	0.414	2.1175206354669557e-13	5.1492504839337851e-02
0.52	6	0.414	3.3706929743223651e-04	1.1948934622025550e-01
0.52	8	0.414	3.2746553121550639e-08	5.4278254897476758e-02
0.52	10	0.414	1.1224933839745806e-12	5.1551100856953608e-02
0.54	6	0.414	9.8156141020453998e-04	1.6324183537453937e-01
0.54	8	0.414	1.5062160152766396e-07	5.5168171655521188e-02
0.54	10	0.414	5.2811972409947308e-12	5.1620187462775920e-02
0.56	6	0.414	2.6564253282253722e-03	1.7465339772356800e-01
0.56	8	0.414	6.1785092785499391e-07	5.6394065978794948e-02
0.56	10	0.414	2.2331359533049480e-11	5.1701524466565923e-02
0.58	6	0.414	6.6818967636069057e-03	1.7868189629433837e-01
0.58	8	0.414	2.2765779318791546e-06	5.8137327927086098e-02
0.58	10	0.414	8.5786762364184191e-11	5.1797321520128690e-02
0.60	6	0.414	1.5343475984561206e-02	1.8734347598442105e-01
0.60	8	0.414	7.5679338423614592e-06	6.0677315646541691e-02
0.60	10	0.414	3.0220738239089292e-10	5.1910376821378973e-02
0.62	6	0.414	3.1809658499345569e-02	2.0380965849934551e-01
0.62	8	0.414	2.2740631341791735e-05	6.4423342687732713e-02
0.62	10	0.414	9.8422517656816811e-10	5.2044253310869884e-02
0.64	6	0.414	5.9204437265000069e-02	2.3120443726500003e-01
0.64	8	0.414	6.1806452322687427e-05	6.9934746725345762e-02
0.64	10	0.414	2.9844224615869610e-09	5.2203497925552893e-02
0.66	6	0.414	9.9435717653257358e-02	2.7143571765325736e-01
0.66	8	0.414	1.5214295958799586e-04	7.7912644913279913e-02
0.66	10	0.414	8.4778443288571071e-09	5.2393906606489050e-02
0.68	6	0.414	1.5241797645562885e-01	3.2441797645562886e-01
0.68	8	0.414	3.4060119500392268e-04	8.9154797499559707e-02
0.68	10	0.414	2.2683810259990505e-08	5.2622833239674628e-02
0.70	6	0.414	2.1526100496854531e-01	3.8726100496854526e-01
0.70	8	0.414	6.9891534232761042e-04	1.0446678590748994e-01
0.70	10	0.414	5.7438633769245883e-08	5.2899535052067355e-02
0.72	6	0.414	2.8107222786554226e-01	4.5307222786554230e-01
0.72	8	0.414	1.3290762258463631e-03	1.2445831350412064e-01
0.72	10	0.414	1.3821118366222033e-07	5.3235541396012200e-02
0.74	6	0.414	3.3890120962306636e-01	5.1090120962306640e-01
0.74	8	0.414	2.3731152443252374e-03	1.4879149540384090e-01
0.74	10	0.414	3.1717426409538045e-07	5.3645029215900260e-02
0.76	6	0.414	3.7867940417717688e-01	5.5067940417717687e-01
0.76	8	0.414	4.0510392472569677e-03	1.7170546729619363e-01
0.76	10	0.414	6.9635404097372298e-07	5.4145188896299219e-02
0.78	6	0.414	3.9949929629326780e-01	5.7149929629326779e-01
0.78	8	0.414	6.7683344004461736e-03	1.7871562622577034e-01
0.78	10	0.414	1.4666332924103529e-06	5.4756569868821964e-02
0.80	6	0.414	4.0837014074811556e-01	5.8037014074811555e-01
0.80	8	0.414	1.0960352390686314e-02	1.8295989869125603e-01
0.80	10	0.414	2.9702675912508361e-06	5.5503405124334791e-02
0.82	6	0.414	4.1181217396710273e-01	5.8381217396710272e-01
0.82	8	0.414	1.7121856931586479e-02	1.8912185189947947e-01
0.82	10	0.414	5.7961178203235108e-06	5.6413922887120854e-02
0.84	6	0.414	4.1312737193047616e-01	5.8512737193047615e-01
0.84	8	0.414	2.5779596716474892e-02	1.9777959664637845e-01
0.84	10	0.414	1.0917237627495887e-05	5.7520654516889758e-02
0.86	6	0.414	4.1363986700863048e-01	5.8563986700863047e-01
0.86	8	0.414	3.7407887087555346e-02	2.0940788708637303e-01
0.86	10	0.414	1.9878769596090480e-05	5.8860733308761633e-02
0.88	6	0.414	4.1384600045028369e-01	5.8584600045028368e-01
0.88	8	0.414	5.2365077388800432e-02	2.2436507738877726e-01
0.88	10	0.414	3.5039305386355379e-05	6.0476148801241796e-02
0.90	6	0.414	4.1393183081013385e-01	5.8593183081013389e-01
0.90	8	0.414	7.0855311526672904e-02	2.4285531152667239e-01
0.90	10	0.414	5.9860495846301667e-05	6.2413885603150303e-02
0.92	6	0.414	4.1396881545865105e-01	5.8596881545865098e-01
0.92	8	0.414	9.2913534295846770e-02	2.6491353429584674e-01
0.92	10	0.414	9.9228541787051941e-05	6.4725853279332779e-02
0.94	6	0.414	4.1398528460625550e-01	5.8598528460625554e-01
0.94	8	0.414	1.1839819513757492e-01	2.9039819513757492e-01
0.94	10	0.414	1.5977982037414015e-04	6.7468521957353325e-02
0.96	6	0.414	4.1399285011662595e-01	5.8599285011662594e-01
0.96	8	0.414	1.4697721942562555e-01	3.1897721942562557e-01
0.96	10	0.414	2.5019541238808141e-04	7.0702220419603501e-02
0.98	6	0.414	4.1399642910817780e-01	5.8599642910817784e-01
0.98	8	0.414	1.7810240667329474e-01	3.5010240667329473e-01
0.98	10	0.414	3.8142985326283270e-04	7.4490111757446145e-02
1.00	6	0.414	4.1399816974537929e-01	5.8599816974537933e-01
1.00	8	0.414	2.1097786493694060e-01	3.8297786493694058e-01
1.00	10	0.414	5.6684990274128517e-04	7.8896902776005848e-02
0.20	6	0.416	9.5888095060224810e-32	4.6679913305220228e-02
0.20	8	0.416	3.0334396366352459e-36	4.6667993299148960e-02
0.20	10	0.416	9.5929559776662715e-41	4.6666799349634573e-02
0.22	6	0.416	1.1755378383931506e-27	4.6707736162490680e-02
0.22	8	0.416	3.7219075075652910e-32	4.6670792474859162e-02
0.22	10	0.416	1.1771145763589758e-36	4.6667079437063608e-02
0.24	6	0.416	3.0736343089046310e-24	4.6771386882306476e-02
0.24	8	0.416	9.7498962918479781e-29	4.6677260845106969e-02
0.24	10	0.416	3.0841571073956802e-33	4.6667727322469439e-02
0.26	6	0.416	2.4408847427807961e-21	4.6895643943950099e-02
0.26	8	0.416	7.7712375981717233e-26	4.6690146618455497e-02
0.26	10	0.416	2.4591932739823490e-30	4.6669020655576293e-02
0.28	6	0.416	7.5781477258192038e-19	4.7108621504070365e-02
0.28	8	0.416	2.4278927464302390e-23	4.6713027139538871e-02
0.28	10	0.416	7.6882336364639811e-28	4.6671325605662152e-02
0.30	6	0.416	1.1069352020890263e-16	4.7435795008426158e-02
0.30	8	0.416	3.5805214092084375e-21	4.6750128767775304e-02
0.30	10	0.416	1.1350650041152312e-25	4.6675085003189509e-02
0.32	6	0.416	8.7424854154708023e-15	4.7894432661910021e-02
0.32	8	0.416	2.8657148171513187e-19	4.6806075862320072e-02
0.32	10	0.416	9.0996889287847727e-24	4.6680801324585762e-02
0.34	6	0.416	4.1535944183952696e-13	4.8492827139933373e-02
0.34	8	0.416	1.3850278111587253e-17	4.6885648763935271e-02
0.34	10	0.416	4.4083220681235882e-22	4.6689019468170674e-02
0.36	6	0.416	1.2899761656751726e-11	4.9237319918876810e-02
0.36	8	0.416	4.3925061111698127e-16	4.6993643875782434e-02
0.36	10	0.416	1.4025240536507086e-20	4.6700313159598161e-02
0.38	6	0.416	2.7956763961854362e-10	5.0147498118273251e-02
0.38	8	0.416	9.7612037401884339e-15	4.7134929189285059e-02
0.38	10	0.416	3.1297222474690820e-19	4.6715277503992667e-02
0.40	6	0.416	4.4503862396343028e-09	5.1283812070895593e-02
0.40	8	0.416	1.6019399005379751e-13	4.7314774105857341e-02
0.40	10	0.416	5.1634201479519059e-18	4.6734529115466723e-02
0.42	6	0.416	5.4096014862361035e-08	5.2812800359395909e-02
0.42	8	0.416	2.0258386902301385e-12	4.7539513922455451e-02
0.42	10	0.416	6.5726975511911292e-17	4.6758714512799761e-02
0.44	6	0.416	5.1487204733743417e-07	5.5179335360004828e-02
0.44	8	0.416	2.0439169564745541e-11	4.7817616544528964e-02
0.44	10	0.416	6.6850774874666697e-16	4.6788527049410777e-02
0.46	6	0.416	3.8632518704950552e-06	5.9496619064067252e-02
0.46	8	0.416	1.6929109591089831e-10	4.8161294789877240e-02
0.46	10	0.416	5.5921488175091908e-15	4.6824732521428353e-02
0.48	6	0.416	2.2544582647421392e-05	6.8159842221250100e-02
0.48	8	0.416	1.1786305474242806e-09	4.8588991181993751e-02
0.48	10	0.416	3.9412093487988783e-14	4.6868203786764588e-02
0.50	6	0.416	1.0071032362423806e-04	8.5250913937643835e-02
0.50	8	0.416	7.0335666063134017e-09	4.9129368733172946e-02
0.50	10	0.416	2.3881332134793597e-13	4.6919965272969794e-02
0.52	6	0.416	3.5019727016421620e-04	1.1589499391587388e-01
0.52	8	0.416	3.6558415377426849e-08	4.9827850215897702e-02
0.52	10	0.416	1.2656544436206871e-12	4.6981249174081009e-02
0.54	6	0.416	1.0082451230022734e-03	1.5961019604904786e-01
0.54	8	0.416	1.6765092218798475e-07	5.0757195407821948e-02
0.54	10	0.416	5.9531380363519326e-12	4.7053566386786365e-02
0.56	6	0.416	2.7239895513681070e-03	1.7072120382355691e-01
0.56	8	0.416	6.8505907170761046e-07	5.2033925100771199e-02
0.56	10	0.416	2.5164563541437779e-11	4.7138796651465975e-02
0.58	6	0.416	6.8439576746934351e-03	1.7484395724110080e-01
0.58	8	0.416	2.5117170941643595e-06	5.3842093322225545e-02
0.58	10	0.416	9.6633907544421903e-11	4.7239303648648395e-02
0.60	6	0.416	1.5681915164028191e-02	1.8368191516389770e-01
0.60	8	0.416	8.2968547544206985e-06	5.6463764026663213e-02
0.60	10	0.416	3.4026599613132277e-10	4.7358081537571886e-02
0.62	6	0.416	3.2408706623182758e-02	2.0040870662318272e-01
0.62	8	0.416	2.4735323801576155e-05	6.0310058347804008e-02
0.62	10	0.416	1.1075795666462168e-09	4.7498939118626876e-02
0.64	6	0.416	6.0102625136649122e-02	2.2810262513664914e-01
0.64	8	0.416	6.6604054170496852e-05	6.5939139251881634e-02
0.64	10	0.416	3.3563140369866362e-09	4.7666725990993558e-02
0.66	6	0.416	1.0061231609833836e-01	2.6861231609833830e-01
0.66	8	0.416	1.6227714227594746e-04	7.4045764518901588e-02
0.66	10	0.416	9.5269696288587915e-09	4.7867601488851677e-02
0.68	6	0.416	1.5382221892794604e-01	3.2182221892794605e-01
0.68	8	0.416	3.5952565457076209e-04	8.5416366374772124e-02
0.68	10	0.416	2.5467494928769503e-08	4.8109341962973062e-02
0.70	6	0.416	2.1684214161940502e-01	3.8484214161940500e-01
0.70	8	0.416	7.3062164579266293e-04	1.0084329823166674e-01
0.70	10	0.416	6.4416316563101409e-08	4.8401675953275915e-02
0.72	6	0.416	2.8279184239134614e-01	4.5079184239134618e-01
0.72	8	0.416	1.3777651929388040e-03	1.2092242886433860e-01
0.72	10	0.416	1.5479703002951027e-07	4.8756631635465564e-02
0.74	6	0.416	3.4073135937143256e-01	5.0873135937143266e-01
0.74	8	0.416	2.4436741907163714e-03	1.4528758199059419e-01
0.74	10	0.416	3.5467912695889461e-07	4.9188878970566223e-02
0.76	6	0.416	3.8059176212092588e-01	5.4859176212092586e-01
0.76	8	0.416	4.1540799730124282e-03	1.6802378715961439e-01
0.76	10	0.416	7.7725070628717749e-07	4.9716052509047856e-02
0.78	6	0.416	4.0146082711889469e-01	5.6946082711889467e-01
0.78	8	0.416	6.9323513843352943e-03	1.7488359153888106e-01
0.78	10	0.416	1.6334525687986259e-06	5.0359050474208973e-02
0.80	6	0.416	4.1035470256457873e-01	5.7835470256457877e-01
0.80	8	0.416	1.1213708927967270e-02	1.7921328760142236e-01
0.80	10	0.416	3.2997647067635619e-06	5.1142318818101343e-02
0.82	6	0.416	4.1380609196655010e-01	5.8180609196655009e-01
0.82	8	0.416	1.7492644049914692e-02	1.8549263935159932e-01
0.82	10	0.416	6.4204681848642281e-06	5.2094138398108759e-02
0.84	6	0.416	4.1512493307618864e-01	5.8312493307618862e-01
0.84	8	0.416	2.6292493785175831e-02	1.9429249371931376e-01
0.84	10	0.416	1.2053681338347693e-05	5.3246929945282802e-02
0.86	6	0.416	4.1563885837552861e-01	5.8363885837552865e-01
0.86	8	0.416	3.8079130317369911e-02	2.0607913031625127e-01
0.86	10	0.416	2.1868051853996064e-05	5.4637568833421503e-02
0.88	6	0.416	4.1584556877361240e-01	5.8384556877361238e-01
0.88	8	0.416	5.3199879490255293e-02	2.2119987949023323e-01
0.88	10	0.416	3.8391278169462581e-05	5.6307663136643982e-02
0.90	6	0.416	4.1593163965716012e-01	5.8393163965716011e-01
0.90	8	0.416	7.1848676280972537e-02	2.3984867628097206e-01
0.90	10	0.416	6.5302469053248545e-05	5.8303709588051117e-02
0.92	6	0.416	4.1596872800084062e-01	5.8396872800084054e-01
0.92	8	0.416	9.4053363785027863e-02	2.6205336378502786e-01
0.92	10	0.416	1.0774900409824479e-04	6.0677024840128289e-02
0.94	6	0.416	4.1598524333376624e-01	5.8398524333376622e-01
0.94	8	0.416	1.1966887581639411e-01	2.8766887581639417e-01
0.94	10	0.416	1.7265811812475982e-04	6.3483369442728435e-02
0.96	6	0.416	4.1599283006261240e-01	5.8399283006261238e-01
0.96	8	0.416	1.4836247609069619e-01	3.1636247609069623e-01
0.96	10	0.416	2.6900819251662552e-04	6.6782235593913122e-02
0.98	6	0.416	4.1599641909238205e-01	5.8399641909238198e-01
0.98	8	0.416	1.7958708395832043e-01	3.4758708395832044e-01
0.98	10	0.416	4.0802833107234137e-04	7.0635831411446290e-02
1.00	6	0.416	4.1599816461176298e-01	5.8399816461176302e-01
1.00	8	0.416	2.1254879642998958e-01	3.8054879642998957e-01
1.00	10	0.416	6.0330785930412783e-04	7.5107827805055968e-02
0.20	6	0.418	1.0960131292565251e-31	4.2097222773936051e-02
0.20	8	0.418	3.4674557102309470e-36	4.2084724448880728e-02
0.20	10	0.418	1.0965551349627110e-40	4.2083472466642062e-02
0.22	6	0.418	1.3434782653333787e-27	4.2126388097983761e-02
0.22	8	0.418	4.2543712477167680e-32	4.2087659605408910e-02
0.22	10	0.418	1.3455386677170493e-36	4.2083766169657151e-02
0.24	6	0.418	3.5116929386376369e-24	4.2193071904085666e-02
0.24	8	0.418	1.1144395340770396e-28	4.2094441807241811e-02
0.24	10	0.418	3.5254341363857245e-33	4.2084445546052777e-02
0.26	6	0.418	2.7871572620536547e-21	4.2323103348546935e-02
0.26	8	0.418	8.8821938977477932e-26	4.2107951179859375e-02
0.26	10	0.418	2.8110341037835633e-30	4.2085801726610209e-02
0.28	6	0.418	8.6448488588666151e-19	4.2545556755294117e-02
0.28	8	0.418	2.7746786760812645e-23	4.2131934020817316e-02
0.28	10	0.418	8.7881059630788517e-28	4.2088218631511180e-02
0.30	6	0.418	1.2609316932899042e-16	4.2886360565800488e-02
0.30	8	0.418	4.0912286820886530e-21	4.2170810572500779e-02
0.30	10	0.418	1.2974233746646717e-25	4.2092160499166871e-02
0.32	6	0.418	9.9394838659869490e-15	4.3362535134846461e-02
0.32	8	0.418	3.2736094318839894e-19	4.2229407981591707e-02
0.32	10	0.418	1.0401016510183072e-23	4.2098153997595845e-02
0.34	6	0.418	4.7109406328032938e-13	4.3981782388050984e-02
0.34	8	0.418	1.5815828386809474e-17	4.2312704661969867e-02
0.34	10	0.418	5.0385512787560421e-22	4.2106770128315187e-02
0.36	6	0.418	1.4589004936808945e-11	4.4750331533369291e-02
0.36	8	0.418	5.0133713867412815e-16	4.2425687365934918e-02
0.36	10	0.418	1.6029483110061548e-20	4.2118609988511059e-02
0.38	6	0.418	3.1512373780782988e-10	4.5688901099466384e-02
0.38	8	0.418	1.1133736912593970e-14	4.2573422159722554e-02
0.38	10	0.418	3.5767149625331474e-19	4.2134297088875977e-02
0.40	6	0.418	4.9964376497774473e-09	4.6860766219925638e-02
0.40	8	0.418	1.8257055999788022e-13	4.2761422508725271e-02
0.40	10	0.418	5.9003338955405909e-18	4.2154477794492225e-02
0.42	6	0.418	6.0427240012608045e-08	4.8438002973093343e-02
0.42	8	0.418	2.3064918713033360e-12	4.2996373271508716e-02
0.42	10	0.418	7.5098853314953268e-17	4.2179830677145820e-02
0.44	6	0.418	5.7106796325199830e-07	5.0877308695085104e-02
0.44	8	0.418	2.3241971756184663e-11	4.3287270464677639e-02
0.44	10	0.418	7.6372176004145779e-16	4.2211085116225261e-02
0.46	6	0.418	4.2384553028420761e-06	5.5314664172322267e-02
0.46	8	0.418	1.9221379311550718e-10	4.3647108076787990e-02
0.46	10	0.418	6.3875371787076819e-15	4.2249049339876707e-02
0.48	6	0.418	2.4336402805185408e-05	6.4166829944182491e-02
0.48	8	0.418	1.3357203083333973e-09	4.4095423938685541e-02
0.48	10	0.418	4.5008581066123456e-14	4.2294648280529229e-02
0.50	6	0.418	1.0660322117838276e-04	8.1491449595470514e-02
0.50	8	0.418	7.9525039169722812e-09	4.4662320726451953e-02
0.50	10	0.418	2.7265806476645596e-13	4.2348972174067315e-02
0.52	6	0.418	3.6413678728478151e-04	1.1233200789983167e-01
0.52	8	0.418	4.1214495523788853e-08	4.5394988217357414e-02
0.52	10	0.418	1.4446049767193316e-12	4.2413337775105579e-02
0.54	6	0.418	1.0361313442059624e-03	1.5598923521051927e-01
0.54	8	0.418	1.8830807348716626e-07	4.6368217435183615e-02
0.54	10	0.418	6.7925193179257303e-12	4.2489365321044491e-02
0.56	6	0.418	2.7946617951489622e-03	1.6679210721766452e-01
0.56	8	0.418	7.6587689512324116e-07	4.7700755173730090e-02
0.56	10	0.418	2.8701057661060807e-11	4.2579075753635384e-02
0.58	6	0.418	7.0129159407256664e-03	1.7101291554130346e-01
0.58	8	0.418	2.7913990905697283e-06	4.9579031369105207e-02
0.58	10	0.418	1.1016126757996680e-10	4.2685013848563283e-02
0.60	6	0.418	1.6032706494690400e-02	1.8003270649456918e-01
0.60	8	0.418	9.1522072292098186e-06	5.2287419812352527e-02
0.60	10	0.418	3.8767654959007207e-10	4.2810403330528095e-02
0.62	6	0.418	3.3024749692842602e-02	1.9702474969284253e-01
0.62	8	0.418	2.7038196781679372e-05	5.6238284375002938e-02
0.62	10	0.418	1.2610434330534984e-09	4.2959339221722681e-02
0.64	6	0.418	6.1018959299272958e-02	2.2501895929927299e-01
0.64	8	0.418	7.2040883905449330e-05	6.1987784640062819e-02
0.64	10	0.418	3.8182499913921957e-09	4.3137020118996540e-02
0.66	6	0.418	1.0180499209484228e-01	2.6580499209484232e-01
0.66	8	0.418	1.7353812479345914e-04	7.0223433875790400e-02
0.66	10	0.418	1.0827638710756572e-08	4.3350018645315229e-02
0.68	6	0.418	1.5523916648474542e-01	3.1923916648474543e-01
0.68	8	0.418	3.8015848173502591e-04	8.1719985311876603e-02
0.68	10	0.418	2.8910723851573200e-08	4.3606582382377322e-02
0.70	6	0.418	2.1843260600812719e-01	3.8243260600812723e-01
0.70	8	0.418	7.6461242200685710e-04	9.7257054228386458e-02
0.70	10	0.418	7.3023588966954026e-08	4.3916951445787375e-02
0.72	6	0.418	2.8451781642400403e-01	4.4851781642400401e-01
0.72	8	0.418	1.4292463255039794e-03	1.1741749572180404e-01
0.72	10	0.418	1.7518956655860527e-07	4.4293674778088168e-02
0.74	6	0.418	3.4256537123861869e-01	5.0656537123861867e-01
0.74	8	0.418	2.5175289090584928e-03	1.4180648961959666e-01
0.74	10	0.418	4.0061388862634842e-07	4.4751908061366315e-02
0.76	6	0.418	3.8250609873950320e-01	5.4650609873950329e-01
0.76	8	0.418	4.2615507384115448e-03	1.6434784775796502e-01
0.76	10	0.418	8.7588323183309216e-07	4.5309684088926362e-02
0.78	6	0.418	4.0342321901336098e-01	5.6742321901336101e-01
0.78	8	0.418	7.1033329796476542e-03	1.7105836044684541e-01
0.78	10	0.418	1.8357862440274675e-06	4.5988160967320862e-02
0.80	6	0.418	4.1233960813088971e-01	5.7633960813088969e-01
0.80	8	0.418	1.1477038518885036e-02	1.7547664830038362e-01
0.80	10	0.418	3.6970415522868518e-06	4.6811869449917415e-02
0.82	6	0.418	4.1580014506957236e-01	5.7980014506957234e-01
0.82	8	0.418	1.7876570198388037e-02	1.8187656582194797e-01
0.82	10	0.418	7.1682549882186855e-06	4.7808988230772127e-02
0.84	6	0.418	4.1712254834601853e-01	5.8112254834601851e-01
0.84	8	0.418	2.6821264869897995e-02	1.9082126480813677e-01
0.84	10	0.418	1.3404833569736027e-05	4.9011664704243771e-02
0.86	6	0.418	4.1763787211792175e-01	5.8163787211792173e-01
0.86	8	0.418	3.8768018913276095e-02	2.0276801891221943e-01
0.86	10	0.418	2.4214330106023604e-05	5.0456364745349140e-02
0.88	6	0.418	4.1784514667176598e-01	5.8184514667176601e-01
0.88	8	0.418	5.4052907919244671e-02	2.1805290791922366e-01
0.88	10	0.418	4.2311043274868730e-05	5.2184187751548552e-02
0.90	6	0.418	4.1793145274378996e-01	5.8193145274378999e-01
0.90	8	0.418	7.2859777733582015e-02	2.3685977773358155e-01
0.90	10	0.418	7.1608866514218352e-05	5.4241044150754439e-02
0.92	6	0.418	4.1796864248271282e-01	5.8196864248271285e-01
0.92	8	0.418	9.5209687741427823e-02	2.5920968774142783e-01
0.92	10	0.418	1.1753019114021389e-04	5.6677585526792675e-02
0.94	6	0.418	4.1798520297662728e-01	5.8198520297662726e-01
0.94	8	0.418	1.2095439574459323e-01	2.8495439574459325e-01
0.94	10	0.418	1.8729968414282763e-04	5.9548812899285992e-02
0.96	6	0.418	4.1799281045335862e-01	5.8199281045335860e-01
0.96	8	0.418	1.4976076548122585e-01	3.1376076548122589e-01
0.96	10	0.418	2.9018923539269047e-04	6.2913353534854166e-02
0.98	6	0.418	4.1799640929871690e-01	5.8199640929871688e-01
0.98	8	0.418	1.8108299890135249e-01	3.4508299890135247e-01
0.98	10	0.418	4.3768708686976613e-04	6.6832457941657250e-02
1.00	6	0.418	4.1799815959200010e-01	5.8199815959200007e-01
1.00	8	0.418	2.1412926462865345e-01	3.7812926462865343e-01
1.00	10	0.418	6.4357932648047061e-04	7.1368789884643360e-02
0.20	6	0.420	1.2721900855844475e-31	3.7514635466847281e-02
0.20	8	0.420	4.0251211496793679e-36	3.7501465970340916e-02
0.20	10	0.420	1.2729217109763232e-40	3.7500146621317385e-02
0.22	6	0.420	1.5591681203608935e-27	3.7545357650829718e-02
0.22	8	0.420	4.9385101355790154e-32	3.7504558967320731e-02
0.22	10	0.420	1.5619483049673629e-36	3.7500456130139886e-02
0.24	6	0.420	4.0739049943369103e-24	3.7615553088046094e-02
0.24	8	0.420	1.2935994641620268e-28	3.7511705389258763e-02
0.24	10	0.420	4.0924308444020708e-33	3.7501172062589107e-02
0.26	6	0.420	3.2309688089277899e-21	3.7752247936928843e-02
0.26	8	0.420	1.0309301943298947e-25	3.7525938237523412e-02
0.26	10	0.420	3.2631076891773274e-30	3.7502601196574878e-02
0.28	6	0.420	1.0008955638468993e-18	3.7985575086035471e-02
0.28	8	0.420	3.2200376936974960e-23	3.7551199172792503e-02
0.28	10	0.420	1.0201274336169193e-27	3.7505148050879220e-02
0.30	6	0.420	1.4572171743913683e-16	3.8341893367776873e-02
0.30	8	0.420	4.7468327788056485e-21	3.7592131725251665e-02
0.30	10	0.420	1.5060203278603755e-25	3.7509301696825127e-02
0.32	6	0.420	1.1458585535644631e-14	3.8837831350659283e-02
0.32	8	0.420	3.7969079566531631e-19	3.7653795089378037e-02
0.32	10	0.420	1.2072846149338822e-23	3.7515616848213446e-02
0.34	6	0.420	5.4145276807773457e-13	3.9480350757998668e-02
0.34	8	0.420	1.8335292712644649e-17	3.7741392435004094e-02
0.34	10	0.420	5.8481388985347058e-22	3.7524694746672332e-02
0.36	6	0.420	1.6708302362447482e-11	4.0275562690227702e-02
0.36	8	0.420	5.8082760105369990e-16	3.7860125031295828e-02
0.36	10	0.420	1.8603791872184308e-20	3.7537168178009062e-02
0.38	6	0.420	3.5941102691329132e-10	4.1245489984128345e-02
0.38	8	0.420	1.2888368068510808e-14	3.8015282697755927e-02
0.38	10	0.420	4.1507495305514169e-19	3.7553693534222707e-02
0.40	6	0.420	5.6707426419731641e-09	4.2456476900426920e-02
0.40	8	0.420	2.1112225366467570e-13	3.8212658322378676e-02
0.40	10	0.420	6.8464856003556471e-18	3.7574951656094278e-02
0.42	6	0.420	6.8160774078803761e-08	4.4086394242089363e-02
0.42	8	0.420	2.6637528489229784e-12	3.8459341849449102e-02
0.42	10	0.420	8.7128514136564739e-17	3.7601658368075545e-02
0.44	6	0.420	6.3867652832861448e-07	4.6604245684722559e-02
0.44	8	0.420	2.6799493684126261e-11	3.8764941917630608e-02
0.44	10	0.420	8.8589693384667443e-16	3.7634585127566768e-02
0.46	6	0.420	4.6795871818222336e-06	5.1169224829464829e-02
0.46	8	0.420	2.2120502419112132e-10	3.9143348444973261e-02
0.46	10	0.420	7.4077374501322419e-15	3.7674590036502718e-02
0.48	6	0.420	2.6374761265473841e-05	6.0217020928791408e-02
0.48	8	0.420	1.5335195715271281e-09	3.9615325831318708e-02
0.48	10	0.420	5.2183383430642161e-14	3.7722659632854261e-02
0.50	6	0.420	1.1306256248186548e-04	7.7774349944829277e-02
0.50	8	0.420	9.1032254355862327e-09	4.0212528082501517e-02
0.50	10	0.420	3.1602235137165786e-13	3.7779962440086315e-02
0.52	6	0.420	3.7895339647661403e-04	1.0880177841893761e-01
0.52	8	0.420	4.7005101887256284e-08	4.0983944757769307e-02
0.52	10	0.420	1.6737296279773184e-12	3.7847916208869993e-02
0.54	6	0.420	1.0652997026997552e-03	1.5237864312563160e-01
0.54	8	0.420	2.1378017720043474e-07	4.2006288049341908e-02
0.54	10	0.420	7.8663559440359237e-12	3.7928272036914942e-02
0.56	6	0.420	2.8686585947499191e-03	1.6286632415918234e-01
0.56	8	0.420	8.6448307475130208e-07	4.3400252605287855e-02
0.56	10	0.420	3.3220896009117886e-11	3.8023219846404714e-02
0.58	6	0.420	7.1892031257542229e-03	1.6718920275895563e-01
0.58	8	0.420	3.1282215958486530e-06	4.5354242208653396e-02
0.58	10	0.420	1.2742961097498723e-10	3.8135520613182990e-02
0.60	6	0.420	1.6396474171752873e-02	1.7639647417164053e-01
0.60	8	0.420	1.0166131099666786e-05	4.8154465126564107e-02
0.60	10	0.420	4.4811303066719739e-10	3.8268670721767227e-02
0.62	6	0.420	3.3658390087504715e-02	1.9365839008750466e-01
0.62	8	0.420	2.9717492929264508e-05	5.2213908620893860e-02
0.62	10	0.420	1.4563396642626523e-09	3.8427102275186732e-02
0.64	6	0.420	6.1953834739696637e-02	2.2195383473969663e-01
0.64	8	0.420	7.8235889031118240e-05	5.8085870542404036e-02
0.64	10	0.420	4.4049067233307661e-09	3.8616419683537399e-02
0.66	6	0.420	1.0301394303798950e-01	2.6301394303798947e-01
0.66	8	0.420	1.8609614278776915e-04	6.6449808672751104e-02
0.66	10	0.420	1.2475438329629426e-08	3.8843667402676453e-02
0.68	6	0.420	1.5666890483768764e-01	3.1666890483768761e-01
0.68	8	0.420	4.0270400130207654e-04	7.8068666583144861e-02
0.68	10	0.420	3.3260088524490235e-08	3.9117617121636361e-02
0.70	6	0.420	2.2003243423498753e-01	3.8003243423498750e-01
0.70	8	0.420	8.0110172975671407e-04	9.3710051100925895e-02
0.70	10	0.420	8.3857853101559322e-08	3.9449056955726224e-02
0.72	6	0.420	2.8625016669603770e-01	4.4625016669603773e-01
0.72	8	0.420	1.4837266296329414e-03	1.1394473002965357e-01
0.72	10	0.420	2.0075163573773126e-07	3.9851063323977157e-02
0.74	6	0.420	3.4440325484967943e-01	5.0440325484967952e-01
0.74	8	0.420	2.5948837570790480e-03	1.3834877965681017e-01
0.74	10	0.420	4.5791242208624913e-07	4.0339241446033382e-02
0.76	6	0.420	3.8442242004188137e-01	5.4442242004188146e-01
0.76	8	0.420	4.3737392770390555e-03	1.6067730254853690e-01
0.76	10	0.420	9.9822169916649965e-07	4.0931934345924965e-02
0.78	6	0.420	4.0538647514145015e-01	5.6538647514145013e-01
0.78	8	0.420	7.2817141771063087e-03	1.6724036280295432e-01
0.78	10	0.420	2.0851327982078754e-06	4.1650420111757867e-02
0.80	6	0.420	4.1432485884320303e-01	5.7432485884320306e-01
0.80	8	0.420	1.1750901126023118e-02	1.7175054071116488e-01
0.80	10	0.420	4.1830822552374584e-06	4.2519134186412323e-02
0.82	6	0.420	4.1779433384830589e-01	5.7779433384830581e-01
0.82	8	0.420	1.8274272492504507e-02	1.7827426842560049e-01
0.82	10	0.420	8.0757957083071815e-06	4.3565954927852861e-02
0.84	6	0.420	4.1912021797296245e-01	5.7912021797296243e-01
0.84	8	0.420	2.7366546392460982e-02	1.8736654633466157e-01
0.84	10	0.420	1.5030346143313604e-05	4.4822566651827288e-02
0.86	6	0.420	4.1963690833275763e-01	5.7963690833275761e-01
0.86	8	0.420	3.9475113989110473e-02	1.9947511398811402e-01
0.86	10	0.420	2.7010641636595876e-05	4.6324866524399995e-02
0.88	6	0.420	4.1984473418633839e-01	5.7984473418633842e-01
0.88	8	0.420	5.4924606594595450e-02	2.1492460659457543e-01
0.88	10	0.420	4.6936453033951464e-05	4.8113327465799764e-02
0.90	6	0.420	4.1993127008846065e-01	5.7993127008846068e-01
0.90	8	0.420	7.3888938360156864e-02	2.3388893836015640e-01
0.90	10	0.420	7.8973822879978517e-05	5.0233195863443908e-02
0.92	6	0.420	4.1996855891270701e-01	5.7996855891270693e-01
0.92	8	0.420	9.6382726500331903e-02	2.5638272650033189e-01
0.92	10	0.420	1.2883213447688921e-04	5.2734412238194452e-02
0.94	6	0.420	4.1998516353882204e-01	5.7998516353882201e-01
0.94	8	0.420	1.2225489959807483e-01	2.8225489959807482e-01
0.94	10	0.420	2.0403616861622463e-04	5.5671196346807943e-02
0.96	6	0.420	4.1999279129080025e-01	5.7999279129080028e-01
0.96	8	0.420	1.5117218053147619e-01	3.1117218053147616e-01
0.96	10	0.420	3.1414204440079636e-04	5.9101311625072761e-02
0.98	6	0.420	4.1999639972814923e-01	5.7999639972814920e-01
0.98	8	0.420	1.8259021079766280e-01	3.4259021079766278e-01
0.98	10	0.420	4.7087562941023231e-04	6.3085079081789161e-02
1.00	6	0.420	4.1999815468658613e-01	5.7999815468658611e-01
1.00	8	0.420	2.1571930767580075e-01	3.7571930767580081e-01
1.00	10	0.420	6.8818853031726791e-04	6.7684215257199323e-02
0.20	6	0.422	1.5056321291294115e-31	3.2932184559401875e-02
0.20	8	0.422	4.7641828628191049e-36	3.2918221202284326e-02
0.20	10	0.422	1.5066606038409821e-40	3.2916822147749200e-02
0.22	6	0.422	1.8448487794787895e-27	3.2964746522743504e-02
0.22	8	0.422	5.8451465300141503e-32	3.2921500932284971e-02
0.22	10	0.422	1.8487551311784824e-36	3.2917150357727597e-02
0.24	6	0.422	4.8178598867026312e-24	3.3039083252110538e-02
0.24	8	0.422	1.5310034307835794e-28	3.2929078154652285e-02
0.24	10	0.422	4.8438620593255907e-33	3.2917909541758356e-02
0.26	6	0.422	3.8172045082249261e-21	3.3183604478006619e-02
0.26	8	0.422	1.2199994400723889e-25	3.2944166369333241e-02
0.26	10	0.422	3.8622216781977339e-30	3.2919424987493291e-02
0.28	6	0.422	1.1805534579255120e-18	3.3429615953445006e-02
0.28	8	0.422	3.8098684577156513e-23	3.2970937266834949e-02
0.28	10	0.422	1.2074022299537524e-27	3.2922125574296371e-02
0.30	6	0.422	1.7146310421506132e-16	3.3803853753108348e-02
0.30	8	0.422	5.6146379013160715e-21	3.3014295966747015e-02
0.30	10	0.422	1.7824400919796573e-25	3.2926529727871814e-02
0.32	6	0.422	1.3439693082300964e-14	3.4322346082096798e-02
0.32	8	0.422	4.4890201772009562e-19	3.3079571321827463e-02
0.32	10	0.422	1.4288063009895932e-23	3.2933225290442653e-02
0.34	6	0.422	6.3259302381770684e-13	3.4991116360658527e-02
0.34	8	0.422	2.1663714070574278e-17	3.3172224881044883e-02
0.34	10	0.422	6.9207322420863942e-22	3.2942849191401141e-02
0.36	6	0.422	1.9432168012110288e-11	3.5816157734979807e-02
0.36	8	0.422	6.8568036977076990e-16	3.3297702275987343e-02
0.36	10	0.422	2.2013829432313134e-20	3.2956071581524686e-02
0.38	6	0.422	4.1581991761448046e-10	3.6821008434640159e-02
0.38	8	0.422	1.5198265587314237e-14	3.3461548775091526e-02
0.38	10	0.422	4.9109714402911151e-19	3.2973587613824067e-02
0.40	6	0.422	6.5204713595456026e-09	3.8075330903678012e-02
0.40	8	0.422	2.4861613303509650e-13	3.3669881203377300e-02
0.40	10	0.422	8.0991638565397093e-18	3.2996118816384382e-02
0.42	6	0.422	7.7776881495060252e-08	3.9762994934453844e-02
0.42	8	0.422	3.1314657314102775e-12	3.3930265165277591e-02
0.42	10	0.422	1.0304976013339055e-16	3.3024425125065426e-02
0.44	6	0.422	7.2121718195492063e-07	4.2365740549471335e-02
0.44	8	0.422	3.1439297518542237e-11	3.4253027898017124e-02
0.44	10	0.422	1.0475245141420957e-15	3.3059328104154233e-02
0.46	6	0.422	5.2037235850271349e-06	4.7066225232620405e-02
0.46	8	0.422	2.5884068695545591e-10	3.4653093315897561e-02
0.46	10	0.422	8.7566552428317360e-15	3.3101745668289675e-02
0.48	6	0.422	2.8707425851975053e-05	5.6315645962037635e-02
0.48	8	0.422	1.7888297017906450e-09	3.5152596320088214e-02
0.48	10	0.422	6.1663856590590813e-14	3.3152738765278141e-02
0.50	6	0.422	1.2016121198782273e-04	7.4102894613169198e-02
0.50	8	0.422	1.0578046608150974e-08	3.5784835002086159e-02
0.50	10	0.422	3.7327783970714528e-13	3.3213571034797489e-02
0.52	6	0.422	3.9471892569424734e-04	1.0530575513791340e-01
0.52	8	0.422	5.4362151590723106e-08	3.6600558276576392e-02
0.52	10	0.422	1.9759730249264454e-12	3.3285783411146679e-02
0.54	6	0.422	1.0958374022326791e-03	1.4877803605339063e-01
0.54	8	0.422	2.4579849511795996e-07	3.7678156075468656e-02
0.54	10	0.422	9.2813233982840613e-12	3.3371286845923519e-02
0.56	6	0.422	2.9462166370573598e-03	1.5894409111915750e-01
0.56	8	0.422	9.8682750074996555e-07	3.9139831851587509e-02
0.56	10	0.422	3.9168776844671027e-11	3.3472477463660250e-02
0.58	6	0.422	7.3732855809593347e-03	1.6337328524520536e-01
0.58	8	0.422	3.5396185304001405e-06	4.1175434893877157e-02
0.58	10	0.422	1.5011832711581391e-10	3.3592379015899149e-02
0.60	6	0.422	1.6773879691600425e-02	1.7277387969149663e-01
0.60	8	0.422	1.1381634447566564e-05	4.4072473553669528e-02
0.60	10	0.422	5.2737109447904561e-10	3.3734816822071051e-02
0.62	6	0.422	3.4310250718526121e-02	1.9031025071852606e-01
0.62	8	0.422	3.2861066272342238e-05	4.8243916123057701e-02
0.62	10	0.422	1.7118801813795152e-09	3.3904624854644960e-02
0.64	6	0.422	6.2907650877922050e-02	2.1890765087792205e-01
0.64	8	0.422	8.5335919816234283e-05	5.4239350316429423e-02
0.64	10	0.422	5.1704584652733605e-09	3.4107882911029078e-02
0.66	6	0.422	1.0423936544029810e-01	2.6023936544029808e-01
0.66	8	0.422	2.0015287819048454e-04	6.2729504050089854e-02
0.66	10	0.422	1.4618745603358908e-08	3.4352174279472722e-02
0.68	6	0.422	1.5811151852233205e-01	3.1411151852233204e-01
0.68	8	0.422	4.2739562599547606e-04	7.4465658829527825e-02
0.68	10	0.422	3.8895421989186613e-08	3.4646847460403363e-02
0.70	6	0.422	2.2164166171466207e-01	3.7764166171466207e-01
0.70	8	0.422	8.4032711141750845e-04	9.0204392897063168e-02
0.70	10	0.422	9.7830880379810870e-08	3.5003261260924019e-02
0.72	6	0.422	2.8798890956601281e-01	4.4398890956601278e-01
0.72	8	0.422	1.5414311537068316e-03	1.1050538970577682e-01
0.72	10	0.422	2.3354087150243974e-07	3.5434994844574130e-02
0.74	6	0.422	3.4624501959399756e-01	5.0224501959399759e-01
0.74	8	0.422	2.6759589160626272e-03	1.3491501348378673e-01
0.74	10	0.422	5.3094925598334747e-07	3.5958016363852312e-02
0.76	6	0.422	3.8634073188666934e-01	5.4234073188666942e-01
0.76	8	0.422	4.4909598173728995e-03	1.5701178369414159e-01
0.76	10	0.422	1.1530422114237487e-06	3.6590825360062230e-02
0.78	6	0.422	4.0735059858978734e-01	5.6335059858978742e-01
0.78	8	0.422	7.4679649491316670e-03	1.6343006445514757e-01
0.78	10	0.422	2.3981299340299290e-06	3.7354608446323954e-02
0.80	6	0.422	4.1631045606364547e-01	5.7231045606364550e-01
0.80	8	0.422	1.2035895596838852e-02	1.6803556364933420e-01
0.80	10	0.422	4.7877297706760027e-06	3.8273461573735131e-02
0.82	6	0.422	4.1978865886103539e-01	5.7578865886103536e-01
0.82	8	0.422	1.8686423887446939e-02	1.7468642011738852e-01
0.82	10	0.422	9.1937913097773252e-06	3.9374720875828141e-02
0.84	6	0.422	4.2111794218439186e-01	5.7711794218439183e-01
0.84	8	0.422	2.7929001466014080e-02	1.8392900141203261e-01
0.84	10	0.422	1.7011880306480018e-05	4.0689401853898091e-02
0.86	6	0.422	4.2163596711464590e-01	5.7763596711464582e-01
0.86	8	0.422	4.0200992345516745e-02	1.9620099234457861e-01
0.86	10	0.422	3.0381774027276246e-05	4.2252684613440006e-02
0.88	6	0.422	4.2184433135792077e-01	5.7784433135792079e-01
0.88	8	0.422	5.5815426326580458e-02	2.1181542632656150e-01
0.88	10	0.422	5.2448545009891374e-05	4.4104327768539162e-02
0.90	6	0.422	4.2193109170916515e-01	5.7793109170916512e-01
0.90	8	0.422	7.4936482340605390e-02	2.3093648234060499e-01
0.90	10	0.422	8.7646863239352227e-05	4.6288874972247478e-02
0.92	6	0.422	4.2196847729905895e-01	5.7796847729905887e-01
0.92	8	0.422	9.7572699805322627e-02	2.5357269980532260e-01
0.92	10	0.422	1.4198189650937627e-04	4.8855550191135841e-02
0.94	6	0.422	4.2198512502423796e-01	5.7798512502423793e-01
0.94	8	0.422	1.2357053079922491e-01	2.7957053079922489e-01
0.94	10	0.422	2.2327585609871055e-04	5.1857809045027119e-02
0.96	6	0.422	4.2199277257682644e-01	5.7799277257682646e-01
0.96	8	0.422	1.5259681296161726e-01	3.0859681296161728e-01
0.96	10	0.422	3.4135309533294940e-04	5.5352589605728877e-02
0.98	6	0.422	4.2199639038162251e-01	5.7799639038162254e-01
0.98	8	0.422	1.8410877797613881e-01	3.4010877797613881e-01
0.98	10	0.422	5.0814885680623212e-04	5.9399347931765378e-02
1.00	6	0.422	4.2199814989600465e-01	5.7799814989600473e-01
1.00	8	0.422	2.1731896300011941e-01	3.7331896300011941e-01
1.00	10	0.422	7.3774363222293819e-04	6.4058947715270154e-02
0.20	6	0.424	1.8274657399112974e-31	2.8349920722449011e-02
0.20	8	0.424	5.7833346765527865e-36	2.8334995247402947e-02
0.20	10	0.424	1.8289899027024027e-40	2.8333499556564785e-02
0.22	6	0.424	2.2384781690474943e-27	2.8384709823798537e-02
0.22	8	0.424	7.0953089333181581e-32	2.8338501349254742e-02
0.22	10	0.424	2.2442636043355447e-36	2.8333850440753393e-02
0.24	6	0.424	5.8416211152551126e-24	2.8464046735266025e-02
0.24	8	0.424	1.8583168515908490e-28	2.8346600681434266e-02
0.24	10	0.424	5.8800768226992410e-33	2.8334662063751282e-02
0.26	6	0.424	4.6219706133173496e-21	2.8617968960513551e-02
0.26	8	0.424	1.4806043612220698e-25	2.8362724999598007e-02
0.26	10	0.424	4.6883709020170391e-30	2.8336282149661125e-02
0.28	6	0.424	1.4262023684347761e-18	2.8879085444378859e-02
0.28	8	0.424	4.6224884224994163e-23	2.8391323162646719e-02
0.28	10	0.424	1.4656329338100628e-27	2.8339169096268088e-02
0.30	6	0.424	2.0645863527144270e-16	2.9274399254038099e-02
0.30	8	0.424	6.8093349843724130e-21	2.8437613439053565e-02
0.30	10	0.424	2.1635622851657705e-25	2.8343876877263068e-02
0.32	6	0.424	1.6113173477830708e-14	2.9819025881443768e-02
0.32	8	0.424	5.4407817870386745e-19	2.8507244077983950e-02
0.32	10	0.424	1.7342004195392591e-23	2.8351033415820015e-02
0.34	6	0.424	7.5450426002696615e-13	3.0517782272979046e-02
0.34	8	0.424	2.6233663466751221e-17	2.8605978262108100e-02
0.34	10	0.424	8.3991824403350784e-22	2.8361318766743825e-02
0.36	6	0.424	2.3038926107034227e-11	3.1376556976786325e-02
0.36	8	0.424	8.2934410407941070e-16	2.8739543248866462e-02
0.36	10	0.424	2.6713104586111267e-20	2.8375448179593882e-02
0.38	6	0.424	4.8965202361611576e-10	3.2420662672426874e-02
0.38	8	0.424	1.8354687838186498e-14	2.8913779209246565e-02
0.38	10	0.424	5.9582928767997610e-19	2.8394163567938616e-02
0.40	6	0.424	7.6176849965855470e-09	3.3723311657993131e-02
0.40	8	0.424	2.9967875411430173e-13	2.9135183718424926e-02
0.40	10	0.424	9.8242449114319885e-18	2.8418235602810569e-02
0.42	6	0.424	8.9988396536404041e-08	3.5474476046529299e-02
0.42	8	0.424	3.7658035508230096e-12	2.9411889028703432e-02
0.42	10	0.424	1.2496439143575459e-16	2.8448477701356913e-02
0.44	6	0.424	8.2371276085169519e-07	3.8168979700580911e-02
0.44	8	0.424	3.7700127547807520e-11	2.9755074698859890e-02
0.44	10	0.424	1.2698607667273344e-15	2.8485772572989086e-02
0.46	6	0.424	5.8338640695236486e-06	4.3012945174464579e-02
0.46	8	0.424	3.0930982229212726e-10	3.0180862203058084e-02
0.46	10	0.424	1.0610875555298613e-14	2.8531111709846180e-02
0.48	6	0.424	3.1393936700474546e-05	5.2468757663938756e-02
0.48	8	0.424	2.1285944470767761e-09	3.0712902322514016e-02
0.48	10	0.424	7.4684175464580776e-14	2.8585648311756078e-02
0.50	6	0.424	1.2798331441536234e-04	7.0480650952582963e-02
0.50	8	0.424	1.2522485440506390e-08	3.1386175518153973e-02
0.50	10	0.424	4.5182826636404081e-13	2.8650764664899676e-02
0.52	6	0.424	4.1151215402698241e-04	1.0184544728157399e-01
0.52	8	0.424	6.3952420973457304e-08	3.2253013007424627e-02
0.52	10	0.424	2.3901049904106391e-12	2.8728155909731917e-02
0.54	6	0.424	1.1278402335942203e-03	1.4518694682856223e-01
0.54	8	0.424	2.8697009665863430e-07	3.3393031384046527e-02
0.54	10	0.424	1.1217177842634758e-11	2.8819933230116824e-02
0.56	6	0.424	3.0275951052319860e-03	1.5502566713127988e-01
0.56	8	0.424	1.1416129252662752e-06	3.4929296370543775e-02
0.56	10	0.424	4.7291570227674808e-11	2.8928750344932388e-02
0.58	6	0.424	7.5656677911576887e-03	1.5956566748484638e-01
0.58	8	0.424	4.0502414357044352e-06	3.7052459551943397e-02
0.58	10	0.424	1.8103666506948887e-10	2.9057957148802417e-02
0.60	6	0.424	1.7165624141690327e-02	1.6916562414159464e-01
0.60	8	0.424	1.2857198569570606e-05	4.0050789399138524e-02
0.60	10	0.424	6.3509861653088823e-10	2.9211782688568447e-02
0.62	6	0.424	3.4980975279217286e-02	1.8698097527921720e-01
0.62	8	0.424	3.6583238307089074e-05	4.4336624836605353e-02
0.62	10	0.424	2.0581347824484712e-09	2.9395545770154293e-02
0.64	6	0.424	6.3880811220614522e-02	2.1588081122061453e-01
0.64	8	0.424	9.3523411632987779e-05	5.0455062517429997e-02
0.64	10	0.424	6.2039205755247075e-09	2.9615885302242365e-02
0.66	6	0.424	1.0548145475184201e-01	2.5748145475184203e-01
0.66	8	0.424	2.1594802136031148e-04	5.9067640214832864e-02
0.66	10	0.424	1.7499276314499388e-08	2.9880995024225303e-02
0.68	6	0.424	1.5956709084584869e-01	3.1156709084584872e-01
0.68	8	0.424	4.5450038688413783e-04	7.0914459018871751e-02
0.68	10	0.424	4.6429170181126283e-08	3.0200841154698944e-02
0.70	6	0.424	2.2326032316422625e-01	3.7526032316422625e-01
0.70	8	0.424	8.8255237424210323e-04	8.6742291973654378e-02
0.70	10	0.424	1.1639508710847193e-07	3.0587340942391579e-02
0.72	6	0.424	2.8973406101661081e-01	4.4173406101661078e-01
0.72	8	0.424	1.6026047300805426e-03	1.0710077387216137e-01
0.72	10	0.424	2.7678910208722529e-07	3.1054489689071960e-02
0.74	6	0.424	3.4809067462561938e-01	5.0009067462561940e-01
0.74	8	0.424	2.7609919174826701e-03	1.3150574988992561e-01
0.74	10	0.424	6.2648561279001679e-07	3.1618445589022971e-02
0.76	6	0.424	3.8826103998253880e-01	5.4026103998253872e-01
0.76	8	0.424	4.6135562242870911e-03	1.5335090658851555e-01
0.76	10	0.424	1.3536674232845069e-06	3.2297611320952900e-02
0.78	6	0.424	4.0931559236698078e-01	5.6131559236698081e-01
0.78	8	0.424	7.6625935992668589e-03	1.5962797060470224e-01
0.78	10	0.424	2.7995430848188340e-06	3.3112775912164320e-02
0.80	6	0.424	4.1829640112034472e-01	5.7029640112034474e-01
0.80	8	0.424	1.2332662689079661e-02	1.6433235784845099e-01
0.80	10	0.424	5.5544795113331142e-06	3.4087382284752533e-02
0.82	6	0.424	4.2178312065219864e-01	5.7378312065219861e-01
0.82	8	0.424	1.9113735159328720e-02	1.7111373167314645e-01
0.82	10	0.424	1.0594515280017763e-05	3.5247952704275255e-02
0.84	6	0.424	4.2311572120205371e-01	5.7511572120205368e-01
0.84	8	0.424	2.8509320661993260e-02	1.8050932061168190e-01
0.84	10	0.424	1.9463191096132177e-05	3.6624640345256899e-02
0.86	6	0.424	4.2363504855585843e-01	5.7563504855585845e-01
0.86	8	0.424	4.0946246426077401e-02	1.9294624642519570e-01
0.86	10	0.424	3.4497494254730553e-05	3.8251804386004333e-02
0.88	6	0.424	4.2384393822610167e-01	5.7584393822610169e-01
0.88	8	0.424	5.6725824484990577e-02	2.0872582448497259e-01
0.88	10	0.424	5.9087762188848343e-05	4.0168461987815159e-02
0.90	6	0.424	4.2393091762345186e-01	5.7593091762345183e-01
0.90	8	0.424	7.6002735246056621e-02	2.2800273524605627e-01
0.90	10	0.424	9.7951479495686494e-05	4.2418477707461176e-02
0.92	6	0.424	4.2396839764980127e-01	5.7596839764980123e-01
0.92	8	0.424	9.8779826600867426e-02	2.5077982660086745e-01
0.92	10	0.424	1.5739344346392100e-04	4.5050409588181468e-02
0.94	6	0.424	4.2398508743666635e-01	5.7598508743666643e-01
0.94	8	0.424	1.2490143140064312e-01	2.7690143140064316e-01
0.94	10	0.424	2.4552355249301541e-04	4.8117015107033881e-02
0.96	6	0.424	4.2399275431327943e-01	5.7599275431327945e-01
0.96	8	0.424	1.5403475321832147e-01	3.0603475321832146e-01
0.96	10	0.424	3.7241051334158180e-04	5.1674489202853335e-02
0.98	6	0.424	4.2399638126005690e-01	5.7599638126005692e-01
0.98	8	0.424	1.8563875777057773e-01	3.3763875777057772e-01
0.98	10	0.424	5.5016360720245444e-04	5.5781527534404886e-02
1.00	6	0.424	4.2399814522072737e-01	5.7599814522072734e-01
1.00	8	0.424	2.1892826730282600e-01	3.7092826730282596e-01
1.00	10	0.424	7.9295066960224860e-04	6.0498270392172419e-02
0.20	6	0.426	2.2952092524293139e-31	2.3767926273907686e-02
0.20	8	0.426	7.2650620573278865e-36	2.3751796402272807e-02
0.20	10	0.426	2.2976355356867893e-40	2.3750179678073614e-02
0.22	6	0.426	2.8101004980244786e-27	2.3805499055259652e-02
0.22	8	0.426	8.9127479965955963e-32	2.3755585982349059e-02
0.22	10	0.426	2.8193021771999295e-36	2.3750558961888484e-02
0.24	6	0.426	7.3255797513864540e-24	2.3891064053436831e-02
0.24	8	0.426	2.3340617981109284e-28	2.3764338903984647e-02
0.24	10	0.426	7.3866236066230015e-33	2.3751436262767930e-02
0.26	6	0.426	5.7844432321310835e-21	2.4056616325327781e-02
0.26	8	0.426	1.8592457485325789e-25	2.3781759305756978e-02
0.26	10	0.426	5.8894585656630353e-30	2.3753187397146200e-02
0.28	6	0.426	1.7790403911129193e-18	2.4336207695889268e-02
0.28	8	0.426	5.8023794298708503e-23	2.3812640315290904e-02
0.28	10	0.426	1.8410330897442482e-27	2.3756307705444152e-02
0.30	6	0.426	2.5632293123764107e-16	2.4756885820678920e-02
0.30	8	0.426	8.5421199118877153e-21	2.3862585736240290e-02
0.30	10	0.426	2.7175530386423076e-25	2.3761395613697674e-02
0.32	6	0.426	1.9883914424065194e-14	2.5332366195705350e-02
0.32	8	0.426	6.8190046359920178e-19	2.3937631313774670e-02
0.32	10	0.426	2.1780395795903999e-23	2.3769129102284129e-02
0.34	6	0.426	9.2440248486643848e-13	2.6065888807434674e-02
0.34	8	0.426	3.2836497767505984e-17	2.4043898702323045e-02
0.34	10	0.426	1.0547341429388998e-21	2.3780241995494653e-02
0.36	6	0.426	2.7997679560359749e-11	2.6963280585468451e-02
0.36	8	0.426	1.0362978191058574e-15	2.4187443435707983e-02
0.36	10	0.426	3.3538790654723283e-20	2.3795505676328734e-02
0.38	6	0.426	5.8961872695392425e-10	2.8051947449602578e-02
0.38	8	0.426	2.2884346418522362e-14	2.4374449570558402e-02
0.38	10	0.426	7.4788568931379146e-19	2.3815720206148687e-02
0.40	6	0.426	9.0773410934498913e-09	2.9408821020251576e-02
0.40	8	0.426	3.7260899123593406e-13	2.4611868492842238e-02
0.40	10	0.426	1.2327409609816000e-17	2.3841717435369659e-02
0.42	6	0.426	1.0589243284228875e-07	3.1229905107734341e-02
0.42	8	0.426	4.6665168246656090e-12	2.4908517436394412e-02
0.42	10	0.426	1.5674096659980645e-16	2.3874377649576919e-02
0.44	6	0.426	9.5353387632343076e-07	3.4023345293985187e-02
0.44	8	0.426	4.6526859917179830e-11	2.5276596027125269e-02
0.44	10	0.426	1.5919713570230658e-15	2.3914660585143934e-02
0.46	6	0.426	6.6015267953882199e-06	3.9018410514116510e-02
0.46	8	0.426	3.7984777418876190e-10	2.5733607527503637e-02
0.46	10	0.426	1.3294342499662327e-14	2.3963651275363266e-02
0.48	6	0.426	3.4509048951578059e-05	4.8683372028673740e-02
0.48	8	0.426	2.5984854184524754e-09	2.6304832901116681e-02
0.48	10	0.426	9.3503436637957121e-14	2.4022621209947317e-02
0.50	6	0.426	1.3662623369755048e-04	6.6911492840209266e-02
0.50	8	0.426	1.5177652265792116e-08	2.7026844114325405e-02
0.50	10	0.426	5.6518982666167028e-13	2.4093105747787027e-02
0.52	6	0.426	4.2941955900281463e-04	9.8422423196890249e-02
0.52	8	0.426	7.6851205916877001e-08	2.7953130505708981e-02
0.52	10	0.426	2.9866772629378952e-12	2.4176999530189803e-02
0.54	6	0.426	1.1614137638548928e-03	1.4160481459860208e-01
0.54	8	0.426	3.4136937900820565e-07	2.9163774700610021e-02
0.54	10	0.426	1.3999773743123026e-11	2.4276672491991162e-02
0.56	6	0.426	3.1130783495530116e-03	1.5111133646252339e-01
0.56	8	0.426	1.3419620722927696e-06	3.0781822907337254e-02
0.56	10	0.426	5.8936885709690047e-11	2.4395109385599141e-02
0.58	6	0.426	7.7668960816326578e-03	1.5576689580314809e-01
0.58	8	0.426	4.6957849995825913e-06	3.2998040145539434e-02
0.58	10	0.426	2.2522501639115766e-10	2.4536074724760975e-02
0.60	6	0.426	1.7572450593696918e-02	1.6557245059360895e-01
0.60	8	0.426	1.4673717694043692e-05	3.6101017635983335e-02
0.60	10	0.426	7.8848828269780089e-10	2.4704301906277291e-02
0.62	6	0.426	3.5671228427016539e-02	1.8367122842701647e-01
0.62	8	0.426	4.1034412966613184e-05	4.0501969349987565e-02
0.62	10	0.426	2.5489547067938294e-09	2.4905699543860842e-02
0.64	6	0.426	6.4873722980766560e-02	2.1287372298076654e-01
0.64	8	0.426	1.0302638214556783e-04	4.6740862669576042e-02
0.64	10	0.426	7.6610563889590410e-09	2.5147560312640552e-02
0.66	6	0.426	1.0674040517560165e-01	2.5474040517560165e-01
0.66	8	0.426	2.3376724837227044e-04	5.5469887257250487e-02
0.66	10	0.426	2.1534980344780143e-08	2.5438750128330141e-02
0.68	6	0.426	1.6103570383466961e-01	3.0903570383466961e-01
0.68	8	0.426	4.8432415956820452e-04	6.7418822103087972e-02
0.68	10	0.426	5.6905454211783765e-08	2.5789852615852895e-02
0.70	6	0.426	2.2488845259128029e-01	3.7288845259128023e-01
0.70	8	0.426	9.2807069535300025e-04	8.3326069260753186e-02
0.70	10	0.426	1.4198613988600108e-07	2.6213251161735340e-02
0.72	6	0.426	2.9148563665272387e-01	4.3948563665272383e-01
0.72	8	0.426	1.6675138961416529e-03	1.0373222162520636e-01
0.72	10	0.426	3.3581478868130311e-07	2.6723152417916621e-02
0.74	6	0.426	3.4994022886357462e-01	4.9794022886357459e-01
0.74	8	0.426	2.8502393594194157e-03	1.2812154201263068e-01
0.74	10	0.426	7.5541566613916336e-07	2.7335588761607712e-02
0.76	6	0.426	3.9018334988863762e-01	5.3818334988863770e-01
0.76	8	0.426	4.7419055624583649e-03	1.4969427609455557e-01
0.76	10	0.426	1.6210736314292532e-06	2.8068470866549212e-02
0.78	6	0.426	4.1128145940375987e-01	5.5928145940375984e-01
0.78	8	0.426	7.8661504698563176e-03	1.5583462951477259e-01
0.78	10	0.426	3.3274135344849923e-06	2.8941775243777869e-02
0.80	6	0.426	4.2028269530745677e-01	5.6828269530745679e-01
0.80	8	0.426	1.2641888328247017e-02	1.6064160921750359e-01
0.80	10	0.426	6.5484356234894250e-06	2.9977927711724962e-02
0.82	6	0.426	4.2377771975239076e-01	5.7177771975239078e-01
0.82	8	0.426	1.9556956948872276e-02	1.6755695373338972e-01
0.82	10	0.426	1.2383298334568316e-05	3.1202380698529191e-02
0.84	6	0.426	4.2511355524207112e-01	5.7311355524207119e-01
0.84	8	0.426	2.9108222729792819e-02	1.7710822268300064e-01
0.84	10	0.426	2.2545622136612265e-05	3.2644301082112616e-02
0.86	6	0.426	4.2563415274632943e-01	5.7363415274632945e-01
0.86	8	0.426	4.1711484205497688e-02	1.8971148420467043e-01
0.86	10	0.426	3.9592087369982190e-05	3.4337221287775901e-02
0.88	6	0.426	4.2584355482946734e-01	5.7384355482946736e-01
0.88	8	0.426	5.7656264622637093e-02	2.0565626462262007e-01
0.88	10	0.426	6.7176968864121034e-05	3.6319490522187123e-02
0.90	6	0.426	4.2593074784842511e-01	5.7393074784842513e-01
0.90	8	0.426	7.7088023705703043e-02	2.2508802370570266e-01
0.90	10	0.426	1.1031044784188687e-04	3.8634404755114427e-02
0.92	6	0.426	4.2596831997276313e-01	5.7396831997276310e-01
0.92	8	0.426	1.0000432481803405e-01	2.4800432481803406e-01
0.92	10	0.426	1.7559366559904329e-04	4.1329975641003096e-02
0.94	6	0.426	4.2598505077980275e-01	5.7398505077980277e-01
0.94	8	0.426	1.2624774196716368e-01	2.7424774196716362e-01
0.94	10	0.426	2.7140562611428727e-04	4.4458383258884557e-02
0.96	6	0.426	4.2599273650195513e-01	5.7399273650195504e-01
0.96	8	0.426	1.5548609041518963e-01	3.0348609041518965e-01
0.96	10	0.426	4.0802673567571617e-04	4.8075207465526848e-02
0.98	6	0.426	4.2599637236434940e-01	5.7399637236434942e-01
0.98	8	0.426	1.8718020649112496e-01	3.3518020649112495e-01
0.98	10	0.426	5.9769807159978678e-04	5.2238527157924021e-02
1.00	6	0.426	4.2599814066121394e-01	5.7399814066121391e-01
1.00	8	0.426	2.2054725654450968e-01	3.6854725654450965e-01
1.00	10	0.426	8.5462942540169963e-04	5.7007919754838980e-02
0.20	6	0.428	3.0271017868774933e-31	1.9186346571736124e-02
0.20	8	0.428	9.5848332736575693e-36	1.9168639334312017e-02
0.20	10	0.428	3.0313807198664788e-40	1.9166863980343285e-02
0.22	6	0.428	3.7034054784912972e-27	1.9227557123318646e-02
0.22	8	0.428	1.1757738789294541e-31	1.9172800367141075e-02
0.22	10	0.428	3.7196121754309545e-36	1.9167280487419964e-02
0.24	6	0.428	9.6380783839495929e-24	1.9321221434674744e-02
0.24	8	0.428	3.0785647351307355e-28	1.9182409281870556e-02
0.24	10	0.428	9.7452805627705241e-33	1.9168243867654849e-02
0.26	6	0.428	7.5863538005397370e-21	1.9501753851179523e-02
0.26	8	0.428	2.4514409108498712e-25	1.9201525400381583e-02
0.26	10	0.428	7.7697754742187499e-30	1.9170166740274157e-02
0.28	6	0.428	2.3213208918036095e-18	1.9804767663722769e-02
0.28	8	0.428	7.6458170545548546e-23	1.9235387726323730e-02
0.28	10	0.428	2.4286642592054601e-27	1.9173592811305994e-02
0.30	6	0.428	3.3205404129079284e-16	2.0256896149380185e-02
0.30	8	0.428	1.1244894366022930e-20	1.9290093008407713e-02
0.30	10	0.428	3.5845907852946730e-25	1.9179178635733908e-02
0.32	6	0.428	2.5526592980439731e-14	2.0869655156825529e-02
0.32	8	0.428	8.9634505066724440e-19	1.9372161734083005e-02
0.32	10	0.428	2.8724999060054030e-23	1.9187667531295347e-02
0.34	6	0.428	1.1743514760933066e-12	2.1644189859519564e-02
0.34	8	0.428	4.3075038845799381e-17	1.9488149864008052e-02
0.34	10	0.428	1.3907232628547351e-21	1.9199863330504337e-02
0.36	6	0.428	3.5156202626876988e-11	2.2586379156588392e-02
0.36	8	0.428	1.3557553548545088e-15	1.9644498053188165e-02
0.36	10	0.428	4.4209215279852601e-20	1.9216610305847794e-02
0.38	6	0.428	7.3094060127130437e-10	2.3726114294072544e-02
0.38	8	0.428	2.9836206096325158e-14	1.9847792676886911e-02
0.38	10	0.428	9.8543021461519038e-19	1.9238783887647489e-02
0.40	6	0.428	1.1092713678487901e-08	2.5144067227618173e-02
0.40	8	0.428	4.8374086170162037e-13	2.0105531539963285e-02
0.40	10	0.428	1.6234480580761474e-17	1.9267295286108436e-02
0.42	6	0.428	1.2725159257549195e-07	2.7041929165257304e-02
0.42	8	0.428	6.0271112811794064e-12	2.0427369136163217e-02
0.42	10	0.428	2.0628538353189052e-16	1.9303111946044626e-02
0.44	6	0.428	1.1218457636569794e-06	2.9941302661545897e-02
0.44	8	0.428	5.9720197435427182e-11	2.0826726874742064e-02
0.44	10	0.428	2.0935150821843174e-15	1.9347294886850226e-02
0.46	6	0.428	7.5507170076318941e-06	3.5093910999364611e-02
0.46	8	0.428	4.8394776337395083e-10	2.1322665600842509e-02
0.46	10	0.428	1.7465826281081188e-14	1.9401053434137918e-02
0.48	6	0.428	3.8147295270340011e-05	4.4967628631453122e-02
0.48	8	0.428	3.2814729288441899e-09	2.1942093223762258e-02
0.48	10	0.428	1.2270070933628985e-13	1.9465817705719219e-02
0.50	6	0.428	1.4620282925789825e-04	6.3399617275504430e-02
0.50	8	0.428	1.8968149837631212e-08	2.2722798239046639e-02
0.50	10	0.428	7.4065124831228103e-13	1.9543329494655887e-02
0.52	6	0.428	4.4853614947168267e-04	9.5038309214787953e-02
0.52	8	0.428	9.4885288227005814e-08	2.3718574440283722e-02
0.52	10	0.428	3.9074560624739662e-12	1.9635752726513859e-02
0.54	6	0.428	1.1966747396660272e-03	1.3803097377407300e-01
0.54	8	0.428	4.1564443321788813e-07	2.5008791859663426e-02
0.54	10	0.428	1.8280140872470432e-11	1.9745804985781375e-02
0.56	6	0.428	3.2029789370763033e-03	1.4720141166207126e-01
0.56	8	0.428	1.6083553410332105e-06	2.6715416049716861e-02
0.56	10	0.428	7.6778573049284974e-11	1.9876910917823006e-02
0.58	6	0.428	7.9775627254796890e-03	1.5197756247320104e-01
0.58	8	0.428	5.5292975919879174e-06	2.9028780884269960e-02
0.58	10	0.428	2.9260093172771918e-10	2.0033375656181251e-02
0.60	6	0.428	1.7995146594068125e-02	1.6199514659398750e-01
0.60	8	0.428	1.6945126679228557e-05	3.2237649935345281e-02
0.60	10	0.428	1.0210282939333627e-09	2.0220571060918117e-02
0.62	6	0.428	3.6381695887545841e-02	1.8038169588754582e-01
0.62	8	0.428	4.6414647118654432e-05	3.6751834983716508e-02
0.62	10	0.428	3.2879611337086268e-09	2.0445119661043048e-02
0.64	6	0.428	6.5886796662513972e-02	2.0988679666251400e-01
0.64	8	0.428	1.1413143062415032e-04	4.3105763010731366e-02
0.64	10	0.428	9.8372412983786911e-09	2.0715052784397062e-02
0.66	6	0.428	1.0801640947813961e-01	2.5201640947813958e-01
0.66	8	0.428	2.5395187864926769e-04	5.1942506006276479e-02
0.66	10	0.428	2.7504814546828116e-08	2.1039914964339990e-02
0.68	6	0.428	1.6251743818214703e-01	3.0651743818214705e-01
0.68	8	0.428	5.1721766900155852e-04	6.3982767184227005e-02
0.68	10	0.428	7.2231312232182094e-08	2.1430792877800680e-02
0.70	6	0.428	2.2652608328221185e-01	3.7052608328221182e-01
0.70	8	0.428	9.7720808129134955e-04	7.9958153013108713e-02
0.70	10	0.428	1.7895084197893830e-07	2.1900269434592282e-02
0.72	6	0.428	2.9324365169957228e-01	4.3724365169957230e-01
0.72	8	0.428	1.7364490145284487e-03	1.0040111026420558e-01
0.72	10	0.428	4.1986663855619433e-07	2.2462341508167442e-02
0.74	6	0.428	3.5179369099218133e-01	4.9579369099218135e-01
0.74	8	0.428	2.9439788439696419e-03	1.2476293375649733e-01
0.74	10	0.428	9.3615557866066128e-07	2.3132381074975648e-02
0.76	6	0.428	3.9210766701499083e-01	5.3610766701499080e-01
0.76	8	0.428	4.8764221377004015e-03	1.4604149480631701e-01
0.76	10	0.428	1.9896681027651963e-06	2.3927241831459192e-02
0.78	6	0.428	4.1324820255310890e-01	5.5724820255310892e-01
0.78	8	0.428	8.0792320475584715e-03	1.5205063660821175e-01
0.78	10	0.428	4.0422154863781939e-06	2.4865595147473395e-02
0.80	6	0.428	4.2226933988519283e-01	5.6626933988519290e-01
0.80	8	0.428	1.2964307108955339e-02	1.5696405234218319e-01
0.80	10	0.428	7.8698394375431008e-06	2.5968515864932210e-02
0.82	6	0.428	4.2577245667836933e-01	5.6977245667836940e-01
0.82	8	0.428	2.0016881857814774e-02	1.6401687889971989e-01
0.82	10	0.428	1.4717192802273040e-05	2.7260250243221065e-02
0.84	6	0.428	4.2711144451494459e-01	5.7111144451494456e-01
0.84	8	0.428	2.9726455255643304e-02	1.7372645521221697e-01
0.84	10	0.428	2.6492173687639876e-05	2.8769021827411777e-02
0.86	6	0.428	4.2763327977365562e-01	5.7163327977365552e-01
0.86	8	0.428	4.2497329002413854e-02	1.8649732900163898e-01
0.86	10	0.428	4.5993363881155993e-05	3.0527699432376668e-02
0.88	6	0.428	4.2784318120560122e-01	5.7184318120560118e-01
0.88	8	0.428	5.8607216052140546e-02	2.0260721605212448e-01
0.88	10	0.428	7.7154109708007273e-05	3.2574178224024260e-02
0.90	6	0.428	4.2793058240074483e-01	5.7193058240074479e-01
0.90	8	0.428	7.8192675053404631e-02	2.2219267505340426e-01
0.90	10	0.428	1.2528017529256239e-04	3.4951398409086405e-02
0.92	6	0.428	4.2796824427557029e-01	5.7196824427557025e-01
0.92	8	0.428	1.0124641115357197e-01	2.4524641115357193e-01
0.92	10	0.428	1.9725615734793986e-04	3.7707015352127241e-02
0.94	6	0.428	4.2798501505724651e-01	5.7198501505724653e-01
0.94	8	0.428	1.2760960145633249e-01	2.7160960145633245e-01
0.94	10	0.428	3.0170117618690928e-04	4.0892803085004426e-02
0.96	6	0.428	4.2799271914460246e-01	5.7199271914460248e-01
0.96	8	0.428	1.5695091227308794e-01	3.0095091227308796e-01
0.96	10	0.428	4.4906563926351654e-04	4.4563893707822794e-02
0.98	6	0.428	4.2799636369537353e-01	5.7199636369537354e-01
0.98	8	0.428	1.8873317939588882e-01	3.3273317939588881e-01
0.98	10	0.428	6.5167423418650730e-04	4.8777923467718601e-02
1.00	6	0.428	4.2799813621791222e-01	5.7199813621791218e-01
1.00	8	0.428	2.2217596593212127e-01	3.6617596593212126e-01
1.00	10	0.428	9.2373123254051203e-04	5.3594087572179143e-02
0.20	6	0.430	4.3066397893937311e-31	1.4605470888660294e-02
0.20	8	0.430	1.3644209641926083e-35	1.4585553285082457e-02
0.20	10	0.430	4.3154855657597039e-40	1.4583555390700439e-02
0.22	6	0.430	5.2617511165536351e-27	1.4651761828042920e-02
0.22	8	0.430	1.6735096871701104e-31	1.4590235247144031e-02
0.22	10	0.430	5.2951820194912962e-36	1.4584024122141400e-02
0.24	6	0.430	1.3652723614796765e-23	1.4756652233428294e-02
0.24	8	0.430	4.3804205071767623e-28	1.4601043674142208e-02
0.24	10	0.430	1.3872790133081553e-32	1.4585108262496854e-02
0.26	6	0.430	1.0686701526445046e-20	1.4957645409139983e-02
0.26	8	0.430	3.4859215895294066e-25	1.4622532224669008e-02
0.26	10	0.430	1.1059881614455349e-29	1.4587272026640409e-02
0.28	6	0.430	3.2413251110658461e-18	1.5291893907199547e-02
0.28	8	0.430	1.0860323460469805e-22	1.4660553815604450e-02
0.28	10	0.430	3.4566913108942658e-27	1.4591126856958321e-02
0.30	6	0.430	4.5810355986859119e-16	1.5784605917998240e-02
0.30	8	0.430	1.5944527199493152e-20	1.4721870001801213e-02
0.30	10	0.430	5.1009736141075364e-25	1.4597410566516198e-02
0.32	6	0.430	3.4704368171807199e-14	1.6443704475147730e-02
0.32	8	0.430	1.2676693317708110e-18	1.4813631594818468e-02
0.32	10	0.430	4.0865114336044561e-23	1.4606957535950191e-02
0.34	6	0.430	1.5705550011221402e-12	1.7267536075080497e-02
0.34	8	0.430	6.0701635478531364e-17	1.4942928074080897e-02
0.34	10	0.430	1.9776993891112103e-21	1.4620668768484345e-02
0.36	6	0.430	4.6191992126379527e-11	1.8262331153710475e-02
0.36	8	0.430	1.9015839191143842e-15	1.5116644323219724e-02
0.36	10	0.430	6.2834093396363698e-20	1.4639489228791549e-02
0.38	6	0.430	9.4236227452334931e-10	1.9460948840408179e-02
0.38	8	0.430	4.1601477441697206e-14	1.5341825766728072e-02
0.38	10	0.430	1.3995737320775967e-18	1.4664398067850835e-02
0.40	6	0.430	1.4010463297457470e-08	2.0947519667400629e-02
0.40	8	0.430	6.6963244455408553e-13	1.5626622702284262e-02
0.40	10	0.430	2.3036051134625037e-17	1.4696415658070987e-02
0.42	6	0.430	1.5704666641991446e-07	2.2928707392078158e-02
0.42	8	0.430	8.2711092740957889e-12	1.5981707363402486e-02
0.42	10	0.430	2.9237322542307115e-16	1.4736629935905956e-02
0.44	6	0.430	1.3461894584684213e-06	2.5939725035358723e-02
0.44	8	0.430	8.1116123949658872e-11	1.6421925438112814e-02
0.44	10	0.430	2.9629940037635518e-15	1.4786243359672852e-02
0.46	6	0.430	8.7441096850004618e-06	3.1253683970037055e-02
0.46	8	0.430	6.4943570568182128e-10	1.6967954191206204e-02
0.46	10	0.430	2.4677413705223292e-14	1.4846640890008483e-02
0.48	6	0.430	4.2429039061966738e-05	4.1330965966479304e-02
0.48	8	0.430	4.3422210203741982e-09	1.7647985250999119e-02
0.48	10	0.430	1.7300750214838342e-13	1.4919478880769528e-02
0.50	6	0.430	1.5684411892165798e-04	5.9949557190400050e-02
0.50	8	0.430	2.4700286480893828e-08	1.8500057796163129e-02
0.50	10	0.430	1.0417597603306357e-12	1.5006794602083958e-02
0.52	6	0.430	4.6896639444065665e-04	9.1694787676825693e-02
0.52	8	0.430	1.2135778518163863e-07	1.9576738531259432e-02
0.52	10	0.430	5.4800462708448950e-12	1.5111135973199782e-02
0.54	6	0.430	1.2337527501078830e-03	1.3446464233011626e-01
0.54	8	0.430	5.2119892359637186e-07	2.0955088878461200e-02
0.54	10	0.430	2.5548873693446398e-11	1.5235710220328600e-02
0.56	6	0.430	3.2976411421625522e-03	1.4329623705057701e-01
0.56	8	0.430	1.9740163089641454e-06	2.2755051771057248e-02
0.56	10	0.430	1.0687073232168937e-10	1.5384547535485274e-02
0.58	6	0.430	8.1983104956077218e-03	1.4819831026791813e-01
0.58	8	0.430	6.6318739657965713e-06	2.5166529559039592e-02
0.58	10	0.430	4.0531958642138789e-10	1.5562670431194893e-02
0.60	6	0.430	1.8434546743096383e-02	1.5843454674302271e-01
0.60	8	0.430	1.9834912314279224e-05	2.8478845950863575e-02
0.60	10	0.430	1.4063289986351234e-09	1.5776251320911167e-02
0.62	6	0.430	3.7113084469202452e-02	1.7711308446920238e-01
0.62	8	0.430	5.2992869375675925e-05	3.3100436366467666e-02
0.62	10	0.430	4.4985640294873687e-09	1.6032731961582520e-02
0.64	6	0.430	6.6920445610210474e-02	2.0692044561021047e-01
0.64	8	0.430	1.2720057503488202e-04	3.9560071149152477e-02
0.64	10	0.430	1.3354924350658981e-08	1.6340873900204406e-02
0.66	6	0.430	1.0930965879586189e-01	2.4930965879586192e-01
0.66	8	0.430	2.7691049202854221e-04	4.8492380225196731e-02
0.66	10	0.430	3.7007181443036940e-08	1.6710716666534741e-02
0.68	6	0.430	1.6401237319628548e-01	3.0401237319628543e-01
0.68	8	0.430	5.5358335353082361e-04	6.0610578690825000e-02
0.68	10	0.430	9.6202890169917803e-08	1.7153446828395782e-02
0.70	6	0.430	2.2817324779060644e-01	3.6817324779060639e-01
0.70	8	0.430	1.0303272137938558e-03	7.6641075694058064e-02
0.70	10	0.430	2.3565411242984091e-07	1.7681225081752010e-02
0.72	6	0.430	2.9500812100084867e-01	4.3500812100084862e-01
0.72	8	0.430	1.8097266149061223e-03	9.7108852899562059e-02
0.72	10	0.430	5.4610175702856584e-07	1.8307065513564702e-02
0.74	6	0.430	3.5365106946133495e-01	4.9365106946133502e-01
0.74	8	0.430	3.0425111734666420e-03	1.2143045561126130e-01
0.74	10	0.430	1.2015729136959318e-06	1.9044885057495350e-02
0.76	6	0.430	3.9403399662288846e-01	5.3403399662288842e-01
0.76	8	0.430	5.0175620784961138e-03	1.4239217365318529e-01
0.76	10	0.430	2.5184671842852058e-06	1.9909819208125810e-02
0.78	6	0.430	4.1521582459039752e-01	5.5521582459039753e-01
0.78	8	0.430	8.3024855100786235e-03	1.4827663899800703e-01
0.78	10	0.430	5.0436214766590465e-06	2.0918830638709026e-02
0.80	6	0.430	4.2425633607984609e-01	5.6425633607984604e-01
0.80	8	0.430	1.3300706050653565e-02	1.5330047424046145e-01
0.80	10	0.430	9.6775279607879514e-06	2.2091545098261778e-02
0.82	6	0.430	4.2776733193305849e-01	5.6776733193305851e-01
0.82	8	0.430	2.0494346585242521e-02	1.6049434387115769e-01
0.82	10	0.430	1.7835660608441239e-05	2.3451171050814706e-02
0.84	6	0.430	4.2910938922555225e-01	5.6910938922555221e-01
0.84	8	0.430	3.0364795245456076e-02	1.7036479520524067e-01
0.84	10	0.430	3.1645063932038089e-05	2.5025325351039324e-02
0.86	6	0.430	4.2963242972309595e-01	5.6963242972309591e-01
0.86	8	0.430	4.3304419209079306e-02	1.8330441920835480e-01
0.86	10	0.430	5.4165659926597954e-05	2.6846606748714301e-02
0.88	6	0.430	4.2984281739108432e-01	5.6984281739108433e-01
0.88	8	0.430	5.9579153373978497e-02	1.9957915337396331e-01
0.88	10	0.430	8.9618226008010885e-05	2.8952822589182199e-02
0.90	6	0.430	4.2993042129662656e-01	5.6993042129662663e-01
0.90	8	0.430	7.9317016954041558e-02	2.1931701695404118e-01
0.90	10	0.430	1.4359674401131009e-04	3.1386857900406712e-02
0.92	6	0.430	4.2996817056564518e-01	5.6996817056564519e-01
0.92	8	0.430	1.0250630084263648e-01	2.4250630084263650e-01
0.92	10	0.430	2.2324438364675346e-04	3.4196249570847041e-02
0.94	6	0.430	4.2998498027250115e-01	5.6998498027250111e-01
0.94	8	0.430	1.2898714709751805e-01	2.6898714709751809e-01
0.94	10	0.430	3.3738011381898969e-04	3.7432565131345019e-02
0.96	6	0.430	4.2999270224292402e-01	5.6999270224292398e-01
0.96	8	0.430	1.5842930506047534e-01	2.9842930506047538e-01
0.96	10	0.430	4.9657436729490419e-04	4.1150674977959545e-02
0.98	6	0.430	4.2999635525397972e-01	5.6999635525397974e-01
0.98	8	0.430	1.9029773066276259e-01	3.3029773066276263e-01
0.98	10	0.430	7.1318329156965161e-04	4.5407957266226685e-02
1.00	6	0.430	4.2999813189125802e-01	5.6999813189125803e-01
1.00	8	0.430	2.2381442990612083e-01	3.6381442990612084e-01
1.00	10	0.430	1.0013585669529615e-03	5.0263405492929882e-02
0.20	6	0.432	7.0025655176176130e-31	1.0025994079814804e-02
0.20	8	0.432	2.2213600291070832e-35	1.0002608715397298e-02
0.20	10	0.432	7.0267714442738635e-40	1.0000260965091360e-02
0.22	6	0.432	8.5306423205418729e-27	1.0080206680180132e-02
0.22	8	0.432	2.7237590665041152e-31	1.0008109118468056e-02
0.22	10	0.432	8.6217218330738019e-36	1.0000811810376601e-02
0.24	6	0.432	2.1992607898179650e-23	1.0202365386370114e-02
0.24	8	0.432	7.1245387440788711e-28	1.0020799425177144e-02
0.24	10	0.432	2.2586386958610091e-32	1.0002085797966378e-02
0.26	6	0.432	1.7014708903030750e-20	1.0434025387776472e-02
0.26	8	0.432	5.6619571811353076e-25	1.0045999174970059e-02
0.26	10	0.432	1.8004176287445396e-29	1.0004628156342198e-02
0.28	6	0.432	5.0695224575315634e-18	1.0813197047212543e-02
0.28	8	0.432	1.7597674480559997e-22	1.0090493495040188e-02
0.28	10	0.432	5.6256964808918861e-27	1.0009156482837931e-02
0.30	6	0.432	7.0003204817933564e-16	1.1361173798054373e-02
0.30	8	0.432	2.5738363474802905e-20	1.0162014017879219e-02
0.30	10	0.432	8.2984032851069080e-25	1.0016535492183433e-02
0.32	6	0.432	5.1630334306323329e-14	1.2079727088631059e-02
0.32	8	0.432	2.0350575301150085e-18	1.0268565282229702e-02
0.32	10	0.432	6.6440081531381704e-23	1.0027740971833433e-02
0.34	6	0.432	2.2708169520623370e-12	1.2963657786046804e-02
0.34	8	0.432	9.6717054701961432e-17	1.0417870989387002e-02
0.34	10	0.432	3.2126243287173508e-21	1.0043823588293444e-02
0.36	6	0.432	6.4855453159399657e-11	1.4020409641771243e-02
0.36	8	0.432	3.0006008046959538e-15	1.0617260340600307e-02
0.36	10	0.432	1.0194806811645865e-19	1.0065881848850667e-02
0.38	6	0.432	1.2839449281963902e-09	1.5286422551744122e-02
0.38	8	0.432	6.4864668573205373e-14	1.0874221425578524e-02
0.38	10	0.432	2.2672561991460309e-18	1.0095051567474950e-02
0.40	6	0.432	1.8504866861290093e-08	1.6848471738381995e-02
0.40	8	0.432	1.0292637306535841e-12	1.1197613471178123e-02
0.40	10	0.432	3.7243154480014521e-17	1.0132517187680460e-02
0.42	6	0.432	2.0064012042753759e-07	1.8917160050820482e-02
0.42	8	0.432	1.2502209042607389e-11	1.1599254605334813e-02
0.42	10	0.432	4.7151602962195413e-16	1.0179548342321485e-02
0.44	6	0.432	1.6552954344414865e-06	2.2041891033740692e-02
0.44	8	0.432	1.2027001460109311e-10	1.2095441148249087e-02
0.44	10	0.432	4.7639713036419173e-15	1.0237563082022606e-02
0.46	6	0.432	1.0272849711240643e-05	2.7515803706467831e-02
0.46	8	0.432	9.4207763988950496e-10	1.2708048019728248e-02
0.46	10	0.432	3.9531645583369743e-14	1.0308217399283160e-02
0.48	6	0.432	4.7508490643267266e-05	3.7784302745379243e-02
0.48	8	0.432	6.1473780823291641e-09	1.3465335303804084e-02
0.48	10	0.432	2.7593503831351476e-13	1.0393519138811095e-02
0.50	6	0.432	1.6870237914052747e-04	5.6566188394972183e-02
0.50	8	0.432	3.4055982201095745e-08	1.4403550881663046e-02
0.50	10	0.432	1.6529146984275017e-12	1.0495962976689128e-02
0.52	6	0.432	4.9082525971009530e-04	8.8393593977104667e-02
0.52	8	0.432	1.6270241582560012e-07	1.5571746487790673e-02
0.52	10	0.432	8.6416669622861037e-12	1.0618681241030369e-02
0.54	6	0.432	1.2727922050446291e-03	1.3090490970990870e-01
0.54	8	0.432	6.7874894651916328e-07	1.7043173153840362e-02
0.54	10	0.432	3.9998216792035209e-11	1.0765601852564602e-02
0.56	6	0.432	3.3974449513326220e-03	1.3939619272321838e-01
0.56	8	0.432	2.4951953954826349e-06	1.8935761816188702e-02
0.56	10	0.432	1.6589611951030031e-10	1.0941598575227711e-02
0.58	6	0.432	8.4298377095915183e-03	1.4442983750488647e-01
0.58	8	0.432	8.1312385919199880e-06	2.1440160388006915e-02
0.58	10	0.432	6.2296188339967394e-10	1.1152610290854625e-02
0.60	6	0.432	1.8891535349883311e-02	1.5489153534981615e-01
0.60	8	0.432	2.3582040693590810e-05	2.4847363434542309e-02
0.60	10	0.432	2.1367101679610791e-09	1.1405698130454401e-02
0.62	6	0.432	3.7866121976134849e-02	1.7386612197613482e-01
0.62	8	0.432	6.1134059406216574e-05	2.9564717017842690e-02
0.62	10	0.432	6.7450369592207150e-09	1.1709008743237676e-02
0.64	6	0.432	6.7975085521019982e-02	2.0397508552101998e-01
0.64	8	0.432	1.4269287883347462e-04	3.6115511021141619e-02
0.64	10	0.432	1.9726134471104204e-08	1.2071627671113284e-02
0.66	6	0.432	1.1062034243715466e-01	2.4662034243715461e-01
0.66	8	0.432	3.0313277243937354e-04	4.5127033462943458e-02
0.66	10	0.432	5.3757965205290647e-08	1.2503343901548357e-02
0.68	6	0.432	1.6552058674761894e-01	3.0152058674761895e-01
0.68	8	0.432	5.9388316023909838e-04	5.7306800728151593e-02
0.68	10	0.432	1.3722979070054384e-07	1.3014398183174026e-02
0.70	6	0.432	2.2982997792581575e-01	3.6582997792581573e-01
0.70	8	0.432	1.0878317137875914e-03	7.3377468596500586e-02
0.70	10	0.432	3.2969835346261229e-07	1.3615330994134247e-02
0.72	6	0.432	2.9677905901688906e-01	4.3277905901688901e-01
0.72	8	0.432	1.8876919828307156e-03	9.3856895357334116e-02
0.72	10	0.432	7.4875555959874671e-07	1.4317052962565802e-02
0.74	6	0.432	3.5551237248678386e-01	4.9151237248678387e-01
0.74	8	0.432	3.1461628516394956e-03	1.1812461977463577e-01
0.74	10	0.432	1.6138432611076753e-06	1.5131217504535902e-02
0.76	6	0.432	3.9596234382526158e-01	5.3196234382526164e-01
0.76	8	0.432	5.1658285267630047e-03	1.3874594515295607e-01
0.76	10	0.432	3.3134240115704918e-06	1.6070896173371142e-02
0.78	6	0.432	4.1718432821350721e-01	5.5318432821350727e-01
0.78	8	0.432	8.5366137613868756e-03	1.4451334049763301e-01
0.78	10	0.432	6.5017946805753856e-06	1.7151473911333089e-02
0.80	6	0.432	4.2624368508381649e-01	5.6224368508381661e-01
0.80	8	0.432	1.3651928616061876e-02	1.4965171838082506e-01
0.80	10	0.432	1.2229986047249380e-05	1.8391623492363680e-02
0.82	6	0.432	4.2976234600555341e-01	5.6576234600555342e-01
0.82	8	0.432	2.0990234087409226e-02	1.5699023160395958e-01
0.82	10	0.432	2.2111073825439454e-05	1.9814199423461656e-02
0.84	6	0.432	4.3110738957315065e-01	5.6710738957315066e-01
0.84	8	0.432	3.1024049614563769e-02	1.6702404957740358e-01
0.84	10	0.432	3.8513978004349959e-05	2.1446910874680761e-02
0.86	6	0.432	4.3163160267757245e-01	5.6763160267757240e-01
0.86	8	0.432	4.4133407929918447e-02	1.8013340792924221e-01
0.86	10	0.432	6.4772771045886490e-05	2.3322683011056517e-02
0.88	6	0.432	4.3184246342149529e-01	5.6784246342149536e-01
0.88	8	0.432	6.0572555953914663e-02	1.9657255595390039e-01
0.88	10	0.432	1.0539310403286313e-04	2.5479683250260288e-02
0.90	6	0.432	4.3193026455184169e-01	5.6793026455184170e-01
0.90	8	0.432	8.0461377009710691e-02	2.1646137700971038e-01
0.90	10	0.432	1.6623621710025270e-04	2.7961054164440377e-02
0.92	6	0.432	4.3196809885020698e-01	5.6796809885020694e-01
0.92	8	0.432	1.0378420742547334e-01	2.3978420742547332e-01
0.92	10	0.432	2.5466537984945262e-04	3.0814436480897697e-02
0.94	6	0.432	4.3198494642897406e-01	5.6798494642897401e-01
0.94	8	0.432	1.3038051426984265e-01	2.6638051426984266e-01
0.94	10	0.432	3.7964836308676731e-04	3.4091370019581721e-02
0.96	6	0.432	4.3199268579857553e-01	5.6799268579857554e-01
0.96	8	0.432	1.5992135353380338e-01	2.9592135353380339e-01
0.96	10	0.432	5.5181958909992341e-04	3.7846628844713716e-02
0.98	6	0.432	4.3199634704099488e-01	5.6799634704099489e-01
0.98	8	0.432	1.9187391336148651e-01	3.2787391336148652e-01
0.98	10	0.432	7.8351364534800410e-04	4.2137493692891811e-02
1.00	6	0.432	4.3199812768167511e-01	5.6799812768167512e-01
1.00	8	0.432	2.2546268212779441e-01	3.6146268212779448e-01
1.00	10	0.432	1.0887860604243647e-03	4.7022905738189728e-02
0.20	6	0.434	1.5389992157272203e-30	5.4502905587900056e-03
0.20	8	0.434	4.9025998908144599e-35	5.4200481587260169e-03
0.20	10	0.434	1.5514872121095191e-39	5.4170050087094758e-03
0.22	6	0.434	1.8570863824943300e-26	5.5199288195405070e-03
0.22	8	0.434	6.0054305721612927e-31	5.4271727794266899e-03
0.22	10	0.434	1.9034565940331261e-35	5.4177191294054799e-03
0.24	6	0.434	4.6914511129030954e-23	5.6746176229231391e-03
0.24	8	0.434	1.5672605905356542e-27	5.4435842123896367e-03
0.24	10	0.434	4.9853472596296646e-32	5.4193704716783836e-03
0.26	6	0.434	3.5053891283194911e-20	5.9606468352106055e-03
0.26	8	0.434	1.2399565754729856e-24	5.4760683631888424e-03
0.26	10	0.434	3.9721162644929052e-29	5.4226647854250841e-03
0.28	6	0.434	9.9476598167595503e-18	6.4125761670197770e-03
0.28	8	0.434	3.8241442519353666e-22	5.5331028322567711e-03
0.28	10	0.434	1.2401369004551932e-26	5.4285289711616712e-03
0.30	6	0.434	1.2970492393545781e-15	7.0406713711557035e-03
0.30	8	0.434	5.5263557598141923e-20	5.6239937422194993e-03
0.30	10	0.434	1.8268837434274176e-24	5.4380756591537781e-03
0.32	6	0.434	9.0122221185098723e-14	7.8363604895005552e-03
0.32	8	0.434	4.2956712397254033e-18	5.7578296102511915e-03
0.32	10	0.434	1.4597390340697679e-22	5.4525526537702361e-03
0.34	6	0.434	3.7405333253196002e-12	8.7917880705608471e-03
0.34	8	0.434	1.9963684338396603e-16	5.9427471761956561e-03
0.34	10	0.434	7.0382419453906598e-21	5.4732918900245045e-03
0.36	6	0.434	1.0110373277473818e-10	9.9184267103639492e-03
0.36	8	0.434	6.0252451467929585e-15	6.1859976805764098e-03
0.36	10	0.434	2.2248407569616763e-19	5.5016716318414755e-03
0.38	6	0.434	1.8993309724334312e-09	1.1257172050245037e-02
0.38	8	0.434	1.2610343159834391e-13	6.4949759175426018e-03
0.38	10	0.434	4.9229115114886128e-18	5.5391034980275160e-03
0.40	6	0.434	2.6029830516647294e-08	1.2895933563676177e-02
0.40	8	0.434	1.9290012801555089e-12	6.8788781624734806e-03
0.40	10	0.434	8.0350393212161074e-17	5.5870528485453324e-03
0.42	6	0.434	2.6842967540056306e-07	1.5048542356735781e-02
0.42	8	0.434	2.2502150917469819e-11	7.3503046478807944e-03
0.42	10	0.434	1.0092786243831125e-15	5.6470970180023863e-03
0.44	6	0.434	2.0984972214198322e-06	1.8280490942885860e-02
0.44	8	0.434	2.0721248913451974e-10	7.9261538181188765e-03
0.44	10	0.434	1.0100478775441075e-14	5.7210210261430267e-03
0.46	6	0.434	1.2272303544703496e-05	2.3903298581197531e-02
0.46	8	0.434	1.5499435729585851e-09	8.6276473740168058e-03
0.46	10	0.434	8.2867972529713084e-14	5.8109452542222844e-03
0.48	6	0.434	5.3584258423727513e-05	3.4340206528978734e-02
0.48	8	0.434	9.6460616305252581e-09	9.4802483027934068e-03
0.48	10	0.434	5.7074733907077907e-13	5.9194746004307304e-03
0.50	6	0.434	1.8195473136790603e-04	5.3254728015250108e-02
0.50	8	0.434	5.0972611630085218e-08	1.0515389285438242e-02
0.50	10	0.434	3.3659928814320098e-12	6.0498537154185994e-03
0.52	6	0.434	5.1423936595612228e-04	8.5136512455453631e-02
0.52	8	0.434	2.3258280803011110e-07	1.1776841116682844e-02
0.52	10	0.434	1.7282769521609063e-11	6.2061074889194342e-03
0.54	6	0.434	1.3139546977966833e-03	1.2735072474247952e-01
0.54	8	0.434	9.2841028925226793e-07	1.3334525813563107e-02
0.54	10	0.434	7.8349620583381825e-11	6.3931399599864254e-03
0.56	6	0.434	3.5028106695867093e-03	1.3550169915368834e-01
0.56	8	0.434	3.2715809384683688e-06	1.5306768831552197e-02
0.56	10	0.434	3.1736709472467200e-10	6.6167604931573259e-03
0.58	6	0.434	8.6729038196001439e-03	1.4067290363629589e-01
0.58	8	0.434	1.0234709713147008e-05	1.7887724786110195e-02
0.58	10	0.434	1.1604691263587746e-09	6.8836091457198777e-03
0.60	6	0.434	1.9367049146089905e-02	1.5136704914602886e-01
0.60	8	0.434	2.8541811906246109e-05	2.1371562169311319e-02
0.60	10	0.434	3.8647637830030086e-09	7.2009711920429783e-03
0.62	6	0.434	3.8641557006687713e-02	1.7064155700668768e-01
0.62	8	0.434	7.1337332778633532e-05	2.6164712849816155e-02
0.62	10	0.434	1.1815762690276790e-08	7.5765068396563325e-03
0.64	6	0.434	6.9051133920462082e-02	2.0105113392046212e-01
0.64	8	0.434	1.6119182520454034e-04	3.2785298254447391e-02
0.64	10	0.434	3.3400222377297796e-08	8.0179671168175946e-03
0.66	6	0.434	1.1194864768071450e-01	2.4394864768071450e-01
0.66	8	0.434	3.3320578886352506e-04	4.1854621458133894e-02
0.66	10	0.434	8.7866989794750356e-08	8.5329990773091325e-03
0.68	6	0.434	1.6704215521730345e-01	2.9904215521730348e-01
0.68	8	0.434	6.3864732683201815e-04	5.4076222422765739e-02
0.68	10	0.434	2.1642626834318178e-07	9.1291418475737615e-03
0.70	6	0.434	2.3149630474169489e-01	3.6349630474169492e-01
0.70	8	0.434	1.1501708553702673e-03	7.0170053771721350e-02
0.70	10	0.434	5.0189158330626231e-07	9.8140766610308183e-03
0.72	6	0.434	2.9855647982287331e-01	4.3055647982287337e-01
0.72	8	0.434	1.9707220250252630e-03	9.0646712292783649e-02
0.72	10	0.434	1.1013240386499046e-06	1.0596136969713564e-02
0.74	6	0.434	3.5737760805039054e-01	4.8937760805039060e-01
0.74	8	0.434	3.2552889463507086e-03	1.1484591446987566e-01
0.74	10	0.434	2.2971301610673819e-06	1.1485032618134359e-02
0.76	6	0.434	3.9789271358704609e-01	5.2989271358704604e-01
0.76	8	0.434	5.3217775143120302e-03	1.3510247958265012e-01
0.76	10	0.434	4.5724298581389424e-06	1.2492707332590853e-02
0.78	6	0.434	4.1915371604295371e-01	5.5115371604295371e-01
0.78	8	0.434	8.7823810065032152e-03	1.4076150716254959e-01
0.78	10	0.434	8.7156217856386380e-06	1.3634230710090971e-02
0.80	6	0.434	4.2823138805563626e-01	5.6023138805563633e-01
0.80	8	0.434	1.4018878997623838e-02	1.4601868896846931e-01
0.80	10	0.434	1.5956337367036011e-05	1.4928620299216495e-02
0.82	6	0.434	4.3175749937112429e-01	5.6375749937112429e-01
0.82	8	0.434	2.1505475740331129e-02	1.5350547347421070e-01
0.82	10	0.434	2.8130236239621639e-05	1.6399496554063510e-02
0.84	6	0.434	4.3310544575137572e-01	5.6510544575137578e-01
0.84	8	0.434	3.1705055565372828e-02	1.6370505553111211e-01
0.84	10	0.434	4.7864095068723592e-05	1.8075497279824954e-02
0.86	6	0.434	4.3363079871766963e-01	5.6563079871766964e-01
0.86	8	0.434	4.4984962520742487e-02	1.7698496252011245e-01
0.86	10	0.434	7.8767162970519390e-05	1.9990418971249195e-02
0.88	6	0.434	4.3384211933141020e-01	5.6584211933141015e-01
0.88	8	0.434	6.1587907348120585e-02	1.9358790734810713e-01
0.88	10	0.434	1.2561208297109765e-04	2.2183101037220467e-02
0.90	6	0.434	4.3393011218171712e-01	5.6593011218171707e-01
0.90	8	0.434	8.1626082345981330e-02	2.1362608234598102e-01
0.90	10	0.434	1.9449040573015628e-04	2.4697108373475191e-02
0.92	6	0.434	4.3396802913627125e-01	5.6596802913627131e-01
0.92	8	0.434	1.0508034250842112e-01	2.3708034250842114e-01
0.92	10	0.434	2.9293367012901873e-04	2.7580282505312585e-02
0.94	6	0.434	4.3398491352997676e-01	5.6598491352997671e-01
0.94	8	0.434	1.3178983637913233e-01	2.6378983637913228e-01
0.94	10	0.434	4.2999916663416700e-04	3.0884216869086552e-02
0.96	6	0.434	4.3399266981316620e-01	5.6599266981316620e-01
0.96	8	0.434	1.6142714087807386e-01	2.9342714087807387e-01
0.96	10	0.434	6.1632706432723306e-04	3.4663675647094022e-02
0.98	6	0.434	4.3399633905722274e-01	5.6599633905722269e-01
0.98	8	0.434	1.9346177942598122e-01	3.2546177942598120e-01
0.98	10	0.434	8.6418052732198923e-04	3.8975931142328162e-02
1.00	6	0.434	4.3399812358957568e-01	5.6599812358957569e-01
1.00	8	0.434	2.2712075546675273e-01	3.5912075546675271e-01
1.00	10	0.434	1.1874822644723823e-03	4.3879950525721904e-02
0.20	6	0.436	1.5660659509542355e-29	9.0440909655230143e-04
0.20	8	0.436	5.4440100021960076e-34	8.4071206035620308e-04
0.20	10	0.436	1.7393226641049045e-38	8.3407418577692886e-04
0.22	6	0.436	1.6053183900468688e-25	1.0389918945601746e-03
0.22	8	0.436	6.5252121638464222e-30	8.5607878334581055e-04
0.22	10	0.436	2.1291075903538534e-34	8.3563598767298164e-04
0.24	6	0.436	3.1413153808070313e-22	1.3010658399700999e-03
0.24	8	0.436	1.6242592065155074e-26	8.9062177480306922e-04
0.24	10	0.436	5.5475851029749581e-31	8.3923789468629505e-04
0.26	6	0.436	1.7458035777185543e-19	1.7175987613013853e-03
0.26	8	0.436	1.1815491129393993e-23	9.5599312475360277e-04
0.26	10	0.436	4.3752856787705069e-28	8.4638428245104459e-04
0.28	6	0.436	3.7442723531369555e-17	2.2937111422701448e-03
0.28	8	0.436	3.2180925304133905e-21	1.0633080385113009e-03
0.28	10	0.436	1.3420162693003988e-25	8.5898190588462836e-04
0.30	6	0.436	3.8561951055694975e-15	3.0211249324761783e-03
0.30	8	0.436	3.9727217556393077e-19	1.2206301344841425e-03
0.30	10	0.436	1.9227679950079220e-23	8.7917479079553836e-04
0.32	6	0.436	2.2177003645032229e-13	3.8906075365085875e-03
0.32	8	0.436	2.5871973579425852e-17	1.4326960568461550e-03
0.32	10	0.436	1.4762411687961867e-21	9.0912436917920964e-04
0.34	6	0.436	7.9122094192716643e-12	4.9050342492468826e-03
0.34	8	0.436	1.0017308217678283e-15	1.7025914737965472e-03
0.34	10	0.436	6.7496444260373840e-20	9.5080926307951829e-04
0.36	6	0.436	1.8898071634762446e-10	6.0871500398816782e-03
0.36	8	0.436	2.5294281664110664e-14	2.0339533234645453e-03
0.36	10	0.436	1.9968656833219648e-18	1.0059234185466656e-03
0.38	6	0.436	3.2013881588782996e-09	7.4821101839390230e-03
0.38	8	0.436	4.4716137840574893e-13	2.4327751247788798e-03
0.38	10	0.436	4.0857426514449183e-17	1.0759143071448752e-03
0.40	6	0.436	4.0161469063896942e-08	9.1763888944010295e-03
0.40	8	0.436	5.8465437198765850e-12	2.9084453398766199e-03
0.40	10	0.436	6.1029685118255116e-16	1.1621433922258267e-03
0.42	6	0.436	3.8248068231744932e-07	1.1387948998100486e-02
0.42	8	0.436	5.9036765142600416e-11	3.4738852880521181e-03
0.42	10	0.436	6.9566888239504837e-15	1.2661078697808457e-03
0.44	6	0.436	2.7650408623092970e-06	1.4702019162184450e-02
0.44	8	0.436	4.7683627354398907e-10	4.1449500699077988e-03
0.44	10	0.436	6.2761794616949113e-14	1.3896560465129926e-03
0.46	6	0.436	1.4947549169920858e-05	2.0445450370075165e-02
0.46	8	0.436	3.1715465511781567e-09	4.9397453844483080e-03
0.46	10	0.436	4.6187277059248030e-13	1.5351481227659223e-03
0.48	6	0.436	6.0913067621240643e-05	3.1013016238829221e-02
0.48	8	0.436	1.7797898386182460e-08	5.8790864282578783e-03
0.48	10	0.436	2.8431413952409423e-12	1.7055395016314534e-03
0.50	6	0.436	1.9680725675276219e-04	5.0020721171950402e-02
0.50	8	0.436	8.5958421232491499e-08	6.9898659757314614e-03
0.50	10	0.436	1.4952211979305445e-11	1.9043839586323813e-03
0.52	6	0.436	5.3934828412998737e-04	8.1925370964818903e-02
0.52	8	0.436	3.6284265161475287e-07	8.3134703000556191e-03
0.52	10	0.436	6.8400648357394257e-11	2.1357677361950912e-03
0.54	6	0.436	1.3574218366308086e-03	1.2380088421150655e-01
0.54	8	0.436	1.3531769724119472e-06	9.9211116872350499e-03
0.54	10	0.436	2.7644005850973992e-10	2.4041947601384848e-03
0.56	6	0.436	3.6142042317578007e-03	1.3161322250270399e-01
0.56	8	0.436	4.4880231738249035e-06	1.1936042208597423e-02
0.56	10	0.436	1.0004592543425105e-09	2.7144489491013977e-03
0.58	6	0.436	8.9283356034420489e-03	1.3692833543998342e-01
0.58	8	0.436	1.3288186745489707e-05	1.4558572883087317e-02
0.58	10	0.436	3.2810360843534098e-09	3.0714622972586882e-03
0.60	6	0.436	1.9862080036005213e-02	1.4786208003594994e-01
0.60	8	0.436	3.5249597456218499e-05	1.8086252466248221e-02
0.60	10	0.436	9.8532242713622786e-09	3.4802173688926008e-03
0.62	6	0.436	3.9440158623706874e-02	1.6744015862370681e-01
0.62	8	0.436	8.4288156874667123e-05	2.2923763725794549e-02
0.62	10	0.436	2.7346533655351694e-08	3.9457109087445820e-03
0.64	6	0.436	7.0149009600546722e-02	1.9814900960054674e-01
0.64	8	0.436	1.8343914887299521e-04	2.9584126454231096e-02
0.64	10	0.436	7.0712036737543380e-08	4.4730024732952981e-03
0.66	6	0.436	1.1329475957042151e-01	2.4129475957042149e-01
0.66	8	0.436	3.6783279845156204e-04	3.8683888303256690e-02
0.66	10	0.436	1.7155887396998994e-07	5.0673686949110879e-03
0.68	6	0.436	1.6857715344549848e-01	2.9657715344549845e-01
0.68	8	0.436	6.8848417796258949e-04	5.0923851774437597e-02
0.68	10	0.436	3.9292639732316463e-07	5.7345792024174743e-03
0.70	6	0.436	2.3317225852551823e-01	3.6117225852551821e-01
0.70	8	0.436	1.2178447608132089e-03	6.7021632814542778e-02
0.70	10	0.436	8.5400438126571340e-07	6.4813025964063535e-03
0.72	6	0.436	3.0034039710705640e-01	4.2834039710705635e-01
0.72	8	0.436	2.0592284450496141e-03	8.7479802423120284e-02
0.72	10	0.436	1.7692618147018523e-06	7.3156384078400640e-03
0.74	6	0.436	3.5924678390038006e-01	4.8724678390038001e-01
0.74	8	0.436	3.3702763839260864e-03	1.1159479732836437e-01
0.74	10	0.436	3.5070121688259157e-06	8.2477530050234366e-03
0.76	6	0.436	3.9982511072553401e-01	5.2782511072553406e-01
0.76	8	0.436	5.4860246097930814e-03	1.3146150426476425e-01
0.76	10	0.436	6.6721328546400308e-06	9.2905757318010075e-03
0.78	6	0.436	4.2112399062200612e-01	5.4912399062200612e-01
0.78	8	0.436	9.0406189204911957e-03	1.3702197341773359e-01
0.78	10	0.436	1.2215943805456400e-05	1.0460491147822028e-02
0.80	6	0.436	4.3021944611999341e-01	5.5821944611999341e-01
0.80	8	0.436	1.4402526673041430e-02	1.4240235550051947e-01
0.80	10	0.436	2.1572866540112624e-05	1.1777951701983595e-02
0.82	6	0.436	4.3375279249122067e-01	5.6175279249122079e-01
0.82	8	0.436	2.2041053479514881e-02	1.5004105141754986e-01
0.82	10	0.436	3.6818789390171406e-05	1.3267939879229713e-02
0.84	6	0.436	4.3510355794824329e-01	5.6310355794824329e-01
0.84	8	0.436	3.2408680831977683e-02	1.6040868080046139e-01
0.84	10	0.436	6.0841249034036234e-05	1.4960232362771933e-02
0.86	6	0.436	4.3563001792163514e-01	5.6363001792163514e-01
0.86	8	0.436	4.5859764020313817e-02	1.7385976401972786e-01
0.86	10	0.436	9.7508359066248416e-05	1.6889455115461274e-02
0.88	6	0.436	4.3584178515440253e-01	5.6384178515440253e-01
0.88	8	0.436	6.2625694674530996e-02	1.9062569467451837e-01
0.88	10	0.436	1.5182338630897194e-04	1.9094954098404657e-02
0.90	6	0.436	4.3592996420113544e-01	5.6392996420113539e-01
0.90	8	0.436	8.2811459178550303e-02	2.1081145917854999e-01
0.90	10	0.436	2.3005535737418098e-04	2.1620527312553366e-02
0.92	6	0.436	4.3596796143065042e-01	5.6396796143065042e-01
0.92	8	0.436	1.0639491551963201e-01	2.3439491551963201e-01
0.92	10	0.436	3.3984196467923820e-04	2.4514062756813153e-02
0.94	6	0.436	4.3598488157872467e-01	5.6398488157872473e-01
0.94	8	0.436	1.3321524473409405e-01	2.6121524473409408e-01
0.94	10	0.436	4.9026733361980449e-04	2.7827106732073108e-02
0.96	6	0.436	4.3599265428825862e-01	5.6399265428825862e-01
0.96	8	0.436	1.6294674864763972e-01	2.9094674864763970e-01
0.96	10	0.436	6.9192207431352688e-04	3.1614356883168528e-02
0.98	6	0.436	4.3599633130344373e-01	5.6399633130344373e-01
0.98	8	0.436	1.9506137962698594e-01	3.2306137962698595e-01
0.98	10	0.436	9.5695559429882272e-04	3.5933042516911921e-02
1.00	6	0.436	4.3599811961535967e-01	5.6399811961535962e-01
1.00	8	0.436	2.2878868198862254e-01	3.5678868198862257e-01
1.00	10	0.436	1.2991311272450145e-03	4.0842122564188989e-02
0.20	6	0.438	1.4354896786678101e-23	2.1504738666911886e-08
0.20	8	0.438	4.4471330234298035e-25	1.0403878184018455e-10
0.20	10	0.438	1.1387261866057425e-26	5.8361140043904042e-13
0.22	6	0.438	4.9743958716306105e-21	3.4035099569579364e-07
0.22	8	0.438	1.4739897655607806e-22	1.7045271297842303e-09
0.22	10	0.438	3.5678486259971137e-24	9.9884253592647361e-12
0.24	6	0.438	6.6551638353785982e-19	3.4054747025818356e-06
0.24	8	0.438	1.8808902270263775e-20	1.7693837704455320e-08
0.24	10	0.438	4.3218214478173880e-22	1.0796015134376573e-10
0.26	6	0.438	4.3417949975777364e-17	2.3652417282296061e-05
0.26	8	0.438	1.1481369000436586e-18	1.2941288587558675e-07
0.26	10	0.438	2.5148010424015585e-20	8.1951042728235543e-10
0.28	6	0.438	1.7175812441067116e-15	1.1716609051476265e-04
0.28	8	0.438	3.9180492559480723e-17	7.1922132625288571e-07
0.28	10	0.438	8.2117868862826707e-19	4.7129263050302816e-09
0.30	6	0.438	5.1759890270442400e-14	4.0040702871753711e-04
0.30	8	0.438	8.3918399029373387e-16	3.2070374017716656e-06
0.30	10	0.438	1.6870077954074292e-17	2.1706018569973445e-08
0.32	6	0.438	1.3389200417326227e-12	9.5847777118288600e-04
0.32	8	0.438	1.2343549449035991e-14	1.1923253297898677e-05
0.32	10	0.438	2.3761609760603273e-16	8.3460381773431700e-08
0.34	6	0.438	2.8886871909492751e-11	1.7852364286681842e-03
0.34	8	0.438	1.3445661859815319e-13	3.7870334927757906e-05
0.34	10	0.438	2.4509658658680716e-15	2.7655553004808280e-07
0.36	6	0.438	4.9642584076831264e-10	2.8601037894052149e-03
0.36	8	0.438	1.1628206557853909e-12	1.0384011701081175e-04
0.36	10	0.438	1.9491011389208167e-14	8.0944754495863697e-07
0.38	6	0.438	6.7021149344036937e-09	4.1923863729068159e-03
0.38	8	0.438	8.5258296769009136e-12	2.4580246315472458e-04
0.38	10	0.438	1.2447817619398982e-13	2.1335345997741659e-06
0.40	6	0.438	7.1252841826955145e-08	5.8466964761329007e-03
0.40	8	0.438	5.5781467853614540e-11	5.0280929342654131e-04
0.40	10	0.438	6.5985138799417453e-13	5.1420588320037863e-06
0.42	6	0.438	5.9480514573807035e-07	8.0391827768784476e-03
0.42	8	0.438	3.3373016581729100e-10	9.0139640814177770e-04
0.42	10	0.438	2.9835978492407681e-12	1.1467965762730542e-05
0.44	6	0.438	3.8253222688492483e-06	1.1372577083184595e-02
0.44	8	0.438	1.8297425036333138e-09	1.4526259534452060e-03
0.44	10	0.438	1.1777156653135065e-11	2.3884375597274972e-05
0.46	6	0.438	1.8614336364072708e-05	1.7179046648741907e-02
0.46	8	0.438	9.1428453165009048e-09	2.1612368056385008e-03
0.46	10	0.438	4.1416517414835701e-11	4.6763519991259028e-05
0.48	6	0.438	6.9827222195220198e-05	2.7818863724856192e-02
0.48	8	0.438	4.1458363386836314e-08	3.0347468137433263e-03
0.48	10	0.438	1.3216331456978478e-10	8.6457309912138611e-05
0.50	6	0.438	2.1349966795539648e-04	4.6870012061630856e-02
0.50	8	0.438	1.7033128751276905e-07	4.0905493423092926e-03
0.50	10	0.438	3.8916836517529536e-10	1.5134598649859627e-04
0.52	6	0.438	5.6630598685182261e-04	7.8762033924732716e-02
0.52	8	0.438	6.3383030822174307e-07	5.3653960747767513e-03
0.52	10	0.438	1.0733891197868254e-09	2.5127429035329111e-04
0.54	6	0.438	1.4033986485860609e-03	1.2025402301507998e-01
0.54	8	0.438	2.1348571798783137e-06	6.9305577704768659e-03
0.54	10	0.438	2.8078832159607372e-09	3.9633564476922748e-04
0.56	6	0.438	3.7321433422299777e-03	1.2773128075438370e-01
0.56	8	0.438	6.5002887776412671e-06	8.9124292917339837e-03
0.56	10	0.438	7.0306700925166733e-09	5.9544883433118654e-04
0.58	6	0.438	9.1970340160894958e-03	1.3319703387095724e-01
0.58	8	0.438	1.7879970202792735e-05	1.1514234136356603e-02
0.58	10	0.438	1.6948090562009738e-08	8.5544525459141092e-04
0.60	6	0.438	2.0377677854129729e-02	1.4437767785407982e-01
0.60	8	0.438	4.4516853979037129e-05	1.5032858200743021e-02
0.60	10	0.438	3.9449749252754865e-08	1.1810522694003323e-03
0.62	6	0.438	4.0262715882499724e-02	1.6426271588249969e-01
0.62	8	0.438	1.0092695194950939e-04	1.9868365630397532e-02
0.62	10	0.438	8.8773997744516140e-08	1.5755566787484456e-03
0.64	6	0.438	7.1269132020358311e-02	1.9526913202035831e-01
0.64	8	0.438	2.1037510825440252e-04	2.6528001890462498e-02
0.64	10	0.438	1.9319610662887277e-07	2.0416808993666208e-03
0.66	6	0.438	1.1465886070713080e-01	2.3865886070713083e-01
0.66	8	0.438	4.0785443379002970e-04	3.5624072028343272e-02
0.66	10	0.438	4.0666426307612176e-07	2.5823687943044835e-03
0.68	6	0.438	1.7012565468011062e-01	2.9412565468011059e-01
0.68	8	0.438	7.4409092450948675e-04	4.7854875321319143e-02
0.68	10	0.438	8.2809732081589917e-07	3.2014237532523838e-03
0.70	6	0.438	2.3485786878708462e-01	3.5885786878708464e-01
0.70	8	0.438	1.2914101065459604e-03	6.3935072049247477e-02
0.70	10	0.438	1.6318627920387432e-06	3.9040642194638942e-03
0.72	6	0.438	3.0213082416903159e-01	4.2613082416903153e-01
0.72	8	0.438	2.1536612691280934e-03	8.4357682789071783e-02
0.72	10	0.438	3.1135326254758529e-06	4.6974698077693099e-03
0.74	6	0.438	3.6111990755157519e-01	4.8511990755157519e-01
0.74	8	0.438	3.4915477622201835e-03	1.0837168768406538e-01
0.74	10	0.438	5.7550036886610057e-06	5.5913513883251139e-03
0.76	6	0.438	4.0175953991071350e-01	5.2575953991071356e-01
0.76	8	0.438	5.6592524305451768e-03	1.2782282605679138e-01
0.76	10	0.438	1.0312060750001010e-05	6.5985342031603849e-03
0.78	6	0.438	4.2309515441680262e-01	5.4709515441680256e-01
0.78	8	0.438	9.3122334693163059e-03	1.3329564882925454e-01
0.78	10	0.438	1.7925188658108763e-05	7.7355118175386033e-03
0.80	6	0.438	4.3220786036775538e-01	5.5620786036775527e-01
0.80	8	0.438	1.4803911225256377e-02	1.3880375758564625e-01
0.80	10	0.438	3.0251051073230811e-05	9.0229164524867813e-03
0.82	6	0.438	4.3574822581347544e-01	5.5974822581347550e-01
0.82	8	0.438	2.2598001885507743e-02	1.4659800001471657e-01
0.82	10	0.438	4.9608276020289880e-05	1.0485858455357801e-02
0.84	6	0.438	4.3710172634614974e-01	5.6110172634614974e-01
0.84	8	0.438	3.3135823768802780e-02	1.5713582373987717e-01
0.84	10	0.438	7.9128227516742783e-05	1.2154109453711676e-02
0.86	6	0.438	4.3762926036537958e-01	5.6162926036537952e-01
0.86	8	0.438	4.6758506465940063e-02	1.7075850646539603e-01
0.86	10	0.438	1.2290049013207656e-04	1.4062130283963888e-02
0.88	6	0.438	4.3784146092304366e-01	5.6184146092304377e-01
0.88	8	0.438	6.3686407929244959e-02	1.8768640792923311e-01
0.88	10	0.438	1.8610439918117174e-04	1.6248964963770686e-02
0.90	6	0.438	4.3792982062453512e-01	5.6192982062453511e-01
0.90	8	0.438	8.4017832360772940e-02	2.0801783236077268e-01
0.90	10	0.438	2.7512167178373440e-04	1.8758028568539285e-02
0.92	6	0.438	4.3796789573995343e-01	5.6196789573995343e-01
0.92	8	0.438	1.0772813345995197e-01	2.3172813345995200e-01
0.92	10	0.438	3.9762981028942950e-04	2.1636809437127095e-02
0.94	6	0.438	4.3798485057833741e-01	5.6198485057833747e-01
0.94	8	0.438	1.3465686842193786e-01	2.5865686842193786e-01
0.94	10	0.438	5.6268007831492884e-04	2.4936489413295231e-02
0.96	6	0.438	4.3799263922536857e-01	5.6199263922536857e-01
0.96	8	0.438	1.6448025670733782e-01	2.8848025670733779e-01
0.96	10	0.438	7.8076656557280908e-04	2.8711465341614398e-02
0.98	6	0.438	4.3799632378041498e-01	5.6199632378041497e-01
0.98	8	0.438	1.9667276354503341e-01	3.2067276354503343e-01
0.98	10	0.438	1.0638939730133966e-03	3.3018733128884308e-02
1.00	6	0.438	4.3799811575941505e-01	5.6199811575941505e-01
1.00	8	0.438	2.3046649294294425e-01	3.5446649294294424e-01
1.00	10	0.438	1.4256517419714068e-03	3.7917069801130986e-02
0.20	6	0.440	1.8165913446545324e-21	4.8782464094688747e-10
0.20	8	0.440	2.1323649454318074e-23	5.0436731639900486e-12
0.20	10	0.440	2.4594686511128120e-25	5.2794469170542986e-14
0.22	6	0.440	4.8038536314035497e-19	9.5401556635931869e-09
0.22	8	0.440	5.5934860785591166e-21	9.9227978033587758e-11
0.22	10	0.440	6.3874655311754971e-23	1.0464049802675848e-12
0.24	6	0.440	5.0497125104059912e-17	1.1528498334998559e-07
0.24	8	0.440	5.8354943573538638e-19	1.2058056090656580e-09
0.24	10	0.440	6.6040574581876877e-21	1.2801221812692514e-11
0.26	6	0.440	2.6081646575297903e-15	9.6120101929722132e-07
0.26	8	0.440	2.9917331149546484e-17	1.0109014653802500e-08
0.26	10	0.440	3.3585722725653584e-19	1.0796472172754102e-10
0.28	6	0.440	7.7175800548649419e-14	5.9738164133298893e-06
0.28	8	0.440	8.7693844542249240e-16	6.3275461139177698e-08
0.28	10	0.440	9.7739361025813361e-18	6.7940621132540711e-10
0.30	6	0.440	1.4741941475342519e-12	2.9138041538076260e-05
0.30	8	0.440	1.6425219619512911e-14	3.1334632572421899e-07
0.30	10	0.440	1.8187585220953421e-16	3.3808062475158617e-09
0.32	6	0.440	2.0238373769665604e-11	1.1433930000027009e-04
0.32	8	0.440	2.1372514922273895e-13	1.2821479374623200e-06
0.32	10	0.440	2.3519845292676030e-15	1.3897208473794788e-08
0.34	6	0.440	2.2321673551927174e-10	3.5950402574673262e-04
0.34	8	0.440	2.0603824907535776e-12	4.4801953341376523e-06
0.34	10	0.440	2.2525994631758405e-14	4.8799415055813233e-08
0.36	6	0.440	2.1789676683136998e-09	8.9563181952718302e-04
0.36	8	0.440	1.5485923643962567e-11	1.3707099530526559e-05
0.36	10	0.440	1.6787977724730436e-13	1.5026408808107866e-07
0.38	6	0.440	1.9475842440527001e-08	1.8116088584336216e-03
0.38	8	0.440	9.4654554183527244e-11	3.7395238305090901e-05
0.38	10	0.440	1.0123247686320674e-12	4.1424974229994417e-07
0.40	6	0.440	1.5498750504545127e-07	3.1681259463331602e-03
0.40	8	0.440	4.8823960918679882e-10	9.2078939419413633e-05
0.40	10	0.440	5.0957364999313358e-12	1.0395895904252738e-06
0.42	6	0.440	1.0420929170848606e-06	5.1603251908605707e-03
0.42	8	0.440	2.1995891596297112e-09	2.0593692186156391e-04
0.42	10	0.440	2.1961557601160252e-11	2.4071230681585189e-06
0.44	6	0.440	5.6201886875388910e-06	8.3832704174369530e-03
0.44	8	0.440	8.9364217666616337e-09	4.1925648377984324e-04
0.44	10	0.440	8.2745917465829192e-11	5.1990316666773180e-06
0.46	6	0.440	2.3762744127156958e-05	1.4148948192030612e-02
0.46	8	0.440	3.3619794901568971e-08	7.7832514913887493e-04
0.46	10	0.440	2.7734982864109548e-10	1.0568203068520959e-05
0.48	6	0.440	8.0756072878552257e-05	2.4775512421755679e-02
0.48	8	0.440	1.1903471875958308e-07	1.3255755912225992e-03
0.48	10	0.440	8.3934428417363455e-10	2.0364239262731498e-05
0.50	6	0.440	2.3231054497715829e-04	4.3808695141325849e-02
0.50	8	0.440	3.9833179610879238e-07	2.0970375963114420e-03
0.50	10	0.440	2.3230053355384737e-09	3.7414115677346097e-05
0.52	6	0.440	5.9528247807927868e-04	7.5648393664731084e-02
0.52	8	0.440	1.2540009054567064e-06	3.1343373164861199e-03
0.52	10	0.440	5.9466181194975066e-09	6.5838009620358725e-05
0.54	6	0.440	1.4521176820021925e-03	1.1670860725446626e-01
0.54	8	0.440	3.6822713358931037e-06	4.5071493252522082e-03
0.54	10	0.440	1.4223796308380121e-08	1.1135162461029397e-04
0.56	6	0.440	3.8572045901224847e-03	1.2385645082761682e-01
0.56	8	0.440	1.0002561411461226e-05	6.3382166269650327e-03
0.56	10	0.440	3.2085766272811450e-08	1.8146805190574181e-04
0.58	6	0.440	9.4799817634798854e-03	1.2947998163519758e-01
0.58	8	0.440	2.5010909014248777e-05	8.8253702119498127e-03
0.58	10	0.440	6.8840296412233533e-08	2.8548124249039270e-04
0.60	6	0.440	2.0914953094050202e-02	1.4091495309400529e-01
0.60	8	0.440	5.7564128095954654e-05	1.2257881898994134e-02
0.60	10	0.440	1.4155528651889215e-07	4.3412522993244027e-04
0.62	6	0.440	4.1110037201785236e-02	1.6111003720178521e-01
0.62	8	0.440	1.2253234668728745e-04	1.7027338670289313e-02
0.62	10	0.440	2.8083109293600137e-07	6.3889801128903388e-04
0.64	6	0.440	7.2411920669200214e-02	1.9241192066920021e-01
0.64	8	0.440	2.4318368377025280e-04	2.3633845815346374e-02
0.64	10	0.440	5.4044099659281888e-07	9.1121091704622550e-04
0.66	6	0.440	1.1604113103778974e-01	2.3604113103778973e-01
0.66	8	0.440	4.5427179403268792e-04	3.2684743655047636e-02
0.66	10	0.440	1.0129302509640401e-06	1.2616785077575507e-03
0.68	6	0.440	1.7168773052597555e-01	2.9168773052597557e-01
0.68	8	0.440	8.0626540282728739e-04	4.4874600908150306e-02
0.68	10	0.440	1.8538738280403614e-06	1.6998660558421698e-03
0.70	6	0.440	2.3655316424802214e-01	3.5655316424802214e-01
0.70	8	0.440	1.3714863690053828e-03	6.0913283682900797e-02
0.70	10	0.440	3.3179495664364151e-06	2.2346290289713537e-03
0.72	6	0.440	3.0392777391802844e-01	4.2392777391802844e-01
0.72	8	0.440	2.2545127691565503e-03	8.1281881956749832e-02
0.72	10	0.440	5.8100694668561255e-06	2.8749392891063235e-03
0.74	6	0.440	3.6299698628562016e-01	4.8299698628562016e-01
0.74	8	0.440	3.6195657916397181e-03	1.0517695759857031e-01
0.74	10	0.440	9.9542619129339458e-06	3.6309544605037463e-03
0.76	6	0.440	4.0369600566559699e-01	5.2369600566559704e-01
0.76	8	0.440	5.8422191252309455e-03	1.2418635698104658e-01
0.76	10	0.440	1.6681602547813475e-05	4.5150921518407224e-03
0.78	6	0.440	4.2506720981646140e-01	5.4506720981646140e-01
0.78	8	0.440	9.5982124422950479e-03	1.2958352558008246e-01
0.78	10	0.440	2.7336273760653283e-05	5.5429539203710855e-03
0.80	6	0.440	4.3419663185599172e-01	5.5419663185599166e-01
0.80	8	0.440	1.5224147414722892e-02	1.3522401001592385e-01
0.80	10	0.440	4.3796182481135954e-05	6.7340302037539037e-03
0.82	6	0.440	4.3774379977170824e-01	5.5774379977170818e-01
0.82	8	0.440	2.3177410177523637e-02	1.4317740848517344e-01
0.82	10	0.440	6.8602209627450264e-05	8.1121753776053525e-03
0.84	6	0.440	4.3909995112187261e-01	5.5909995112187261e-01
0.84	8	0.440	3.3887413258386373e-02	1.5388741323189975e-01
0.84	10	0.440	1.0508891273555807e-04	9.7058727680362361e-03
0.86	6	0.440	4.3962852612247666e-01	5.5962852612247671e-01
0.86	8	0.440	4.7681896084899651e-02	1.6768189608439549e-01
0.86	10	0.440	1.5750987715655804e-04	1.1548322155749672e-02
0.88	6	0.440	4.3984114666890239e-01	5.5984114666890239e-01
0.88	8	0.440	6.4770539247102868e-02	1.8477053924709175e-01
0.88	10	0.440	2.3115286589266788e-04	1.3677383486698719e-02
0.90	6	0.440	4.3992968146591016e-01	5.5992968146591016e-01
0.90	8	0.440	8.5245524912688719e-02	2.0524552491268841e-01
0.90	10	0.440	3.3244284867410464e-04	1.6135403750237524e-02
0.92	6	0.440	4.3996783207058593e-01	5.5996783207058587e-01
0.92	8	0.440	1.0908020064944422e-01	2.2908020064944420e-01
0.92	10	0.440	4.6903401991138077e-04	1.8968942170219664e-02
0.94	6	0.440	4.3998482053183835e-01	5.5998482053183840e-01
0.94	8	0.440	1.3611483418367173e-01	2.5611483418367170e-01
0.94	10	0.440	6.4989428251130193e-04	2.2228394443448922e-02
0.96	6	0.440	4.3999262462596539e-01	5.5999262462596533e-01
0.96	8	0.440	1.6602774317404323e-01	2.8602774317404328e-01
0.96	10	0.440	8.8538701900907498e-04	2.5967500844389289e-02
0.98	6	0.440	4.3999631648887039e-01	5.5999631648887038e-01
0.98	8	0.440	1.9829597954379485e-01	3.1829597954379479e-01
0.98	10	0.440	1.1873554069346632e-03	3.0242704413184690e-02
1.00	6	0.440	4.3999811202211803e-01	5.5999811202211802e-01
1.00	8	0.440	2.3215421875128464e-01	3.5215421875128461e-01
1.00	10	0.440	1.5692145628511123e-03	3.5112300192274508e-02
0.20	6	0.442	4.2960529052224669e-20	4.0230401079791766e-11
0.20	8	0.442	2.6625107343522997e-22	6.8828343292015403e-13
0.20	10	0.442	1.8593835752311384e-24	1.0702475916652377e-14
0.22	6	0.442	9.1755283961840554e-18	9.3111500969300183e-10
0.22	8	0.442	5.8621858744530872e-20	1.5546923824437399e-11
0.22	10	0.442	4.2104222044295284e-22	2.3635184055661119e-13
0.24	6	0.442	8.0597449092494823e-16	1.2963496153668741e-08
0.24	8	0.442	5.2933524314886337e-18	2.1172137433474686e-10
0.24	10	0.442	3.8946783298001703e-20	3.1567673720109988e-12
0.26	6	0.442	3.5725900867975112e-14	1.2193669189629279e-07
0.26	8	0.442	2.4056215898516946e-16	1.9520455172289855e-09
0.26	10	0.442	1.8072701753703694e-18	2.8619668472154257e-11
0.28	6	0.442	9.2500554141762509e-13	8.4197536523090208e-07
0.28	8	0.442	6.3692959420091407e-15	1.3239413273329574e-08
0.28	10	0.442	4.8725679367541314e-17	1.9128783446964694e-10
0.30	6	0.442	1.5582727303045586e-11	4.5345208409113809e-06
0.30	8	0.442	1.0936776551836287e-13	7.0215382024287564e-08
0.30	10	0.442	8.5004107760727326e-16	1.0015795588010328e-09
0.32	6	0.442	1.8559051838221750e-10	1.9900720268677003e-05
0.32	8	0.442	1.3197523682249233e-12	3.0491140764882122e-07
0.32	10	0.442	1.0401693652008949e-14	4.3005340592785779e-09
0.34	6	0.442	1.6750105324275593e-09	7.3263721539483983e-05
0.34	8	0.442	1.1899558579893522e-11	1.1231831932559511e-06
0.34	10	0.442	9.4949808307587165e-14	1.5684314139493073e-08
0.36	6	0.442	1.2224808586871519e-08	2.2941267114730108e-04
0.36	8	0.442	8.4089462059208790e-11	3.6076069691853517e-06
0.36	10	0.442	6.7821902928705614e-13	4.9940471666727271e-08
0.38	6	0.442	7.6673328559923890e-08	6.1310707369361913e-04
0.38	8	0.442	4.8376370836731347e-10	1.0323671967840892e-05
0.38	10	0.442	3.9364008817567390e-12	1.4188938469413265e-07
0.40	6	0.442	4.2845427938542346e-07	1.4162315537461733e-03
0.40	8	0.442	2.3373258807953570e-09	2.6764305775674441e-05
0.40	10	0.442	1.9132892806577833e-11	3.6605501641258261e-07
0.42	6	0.442	2.1102123354684546e-06	2.9486308669404394e-03
0.42	8	0.442	9.7378014065153514e-09	6.3659620576368242e-05
0.42	10	0.442	7.9808759554377243e-11	8.6971164432815253e-07
0.44	6	0.442	8.8431380551105985e-06	5.8476418153450092e-03
0.44	8	0.442	3.5807005389107252e-08	1.4017601448464514e-04
0.44	10	0.442	2.9152213425952062e-10	1.9249556646029603e-06
0.46	6	0.442	3.1148015585544486e-05	1.1406604567605663e-02
0.46	8	0.442	1.1868299167245969e-07	2.8747323881377074e-04
0.46	10	0.442	9.4833770948380165e-10	4.0063326205947690e-06
0.48	6	0.442	9.4250980036881984e-05	2.1901904021627689e-02
0.48	8	0.442	3.6125966324999922e-07	5.5136876678076009e-04
0.48	10	0.442	2.7868882395811026e-09	7.9008753190239812e-06
0.50	6	0.442	2.5356311015765307e-04	4.0843041944811670e-02
0.50	8	0.442	1.0248513237193536e-06	9.9321998772762565e-04
0.50	10	0.442	7.4893985283491171e-09	1.4856688072531924e-05
0.52	6	0.442	6.2646562803113045e-04	7.2586359857704966e-02
0.52	8	0.442	2.7339909727862967e-06	1.6911181376662746e-03
0.52	10	0.442	1.8601152086703554e-08	2.6773780285011601e-05
0.54	6	0.442	1.5038439612912269e-03	1.1316293209257357e-01
0.54	8	0.442	6.8777591481080103e-06	2.7468803880888364e-03
0.54	10	0.442	4.3094102352720680e-08	4.6435866625958250e-05
0.56	6	0.442	3.9900317156298304e-03	1.1998937683814791e-01
0.56	8	0.442	1.6297820387339415e-05	4.3022107646410821e-03
0.56	10	0.442	9.3892675369587082e-08	7.7773385086520332e-05
0.58	6	0.442	9.7782516613911293e-03	1.2577825154853151e-01
0.58	8	0.442	3.6322135171981053e-05	6.5605710518685635e-03
0.58	10	0.442	1.9379689439550688e-07	1.2613547351462913e-04
0.60	6	0.442	2.1475079563787344e-02	1.3747507956374705e-01
0.60	8	0.442	7.6173036503980859e-05	9.8081600962160054e-03
0.60	10	0.442	3.8142220391145248e-07	1.9853303418146832e-04
0.62	6	0.442	4.1982949562677389e-02	1.5798294956267736e-01
0.62	8	0.442	1.5080789552644172e-04	1.4429895634630329e-02
0.62	10	0.442	7.2006441726699716e-07	3.0380072744376176e-04
0.64	6	0.442	7.3577794392681473e-02	1.8957779439268146e-01
0.64	8	0.442	2.8333869857097348e-04	2.0918776558594674e-02
0.64	10	0.442	1.3108206160662429e-06	4.5262246688484347e-04
0.66	6	0.442	1.1744174764231408e-01	2.3344174764231412e-01
0.66	8	0.442	5.0827049863145970e-04	2.9875564390240337e-02
0.66	10	0.442	2.3118301719315964e-06	6.5738623803946003e-04
0.68	6	0.442	1.7326345089455292e-01	2.8926345089455296e-01
0.68	8	0.442	8.7591863005925992e-04	4.1988381138960668e-02
0.68	10	0.442	3.9660251454981772e-06	9.3188830901714756e-04
0.70	6	0.442	2.3825817283130202e-01	3.5425817283130207e-01
0.70	8	0.442	1.4587626387736561e-03	5.7959202550084778e-02
0.70	10	0.442	6.6400692064054303e-06	1.2909826144745201e-03
0.72	6	0.442	3.0573125887124614e-01	4.2173125887124613e-01
0.72	8	0.442	2.3623218391063791e-03	7.8253932076013707e-02
0.72	10	0.442	1.0876953424673022e-05	1.7503296026963654e-03
0.74	6	0.442	3.6487802715119183e-01	4.8087802715119182e-01
0.74	8	0.442	3.7548385019907306e-03	1.0201092140194007e-01
0.74	10	0.442	1.7463841900789388e-05	2.3263940659650601e-03
0.76	6	0.442	4.0563451236653741e-01	5.2163451236653735e-01
0.76	8	0.442	6.0357679471257069e-03	1.2055214274357420e-01
0.76	10	0.442	2.7515279367179272e-05	3.0367608445980021e-03
0.78	6	0.442	4.2704015913318927e-01	5.4304015913318926e-01
0.78	8	0.442	9.8996337564307233e-03	1.2588668671098940e-01
0.78	10	0.442	4.2570080719700496e-05	3.9007219609627870e-03
0.80	6	0.442	4.3618576160799594e-01	5.5218576160799593e-01
0.80	8	0.442	1.5664430482086659e-02	1.3166430806904930e-01
0.80	10	0.442	6.4698555278083615e-05	4.9400030889429443e-03
0.82	6	0.442	4.3973951478592971e-01	5.5573951478592976e-01
0.82	8	0.442	2.3780424070171290e-02	1.3978042254383030e-01
0.82	10	0.442	9.6615623993591534e-05	6.1794775560362284e-03
0.84	6	0.442	4.4109823244657120e-01	5.5709823244657131e-01
0.84	8	0.442	3.4664408411559447e-02	1.5066440838736275e-01
0.84	10	0.442	1.4179518942080836e-04	7.6477517261859312e-03
0.86	6	0.442	4.4162781526416334e-01	5.5762781526416338e-01
0.86	8	0.442	4.8630650353763072e-02	1.6463065035329666e-01
0.86	10	0.442	2.0458189288177358e-04	9.3775616747530880e-03
0.88	6	0.442	4.4184084242254507e-01	5.5784084242254506e-01
0.88	8	0.442	6.5878582105932365e-02	1.8187858210592195e-01
0.88	10	0.442	2.9029791819775276e-04	1.1405968216144370e-02
0.90	6	0.442	4.4192954673881030e-01	5.5792954673881034e-01
0.90	8	0.442	8.6494857532309621e-02	2.0249485753230936e-01
0.90	10	0.442	4.0534433111783836e-04	1.3774363824958967e-02
0.92	6	0.442	4.4196777042875013e-01	5.5796777042875012e-01
0.92	8	0.442	1.1045131847008119e-01	2.2645131847008121e-01
0.92	10	0.442	5.5729809574379572e-04	1.6528312228088992e-02
0.94	6	0.442	4.4198479144215519e-01	5.5798479144215518e-01
0.94	8	0.442	1.3758926628930537e-01	2.5358926628930534e-01
0.94	10	0.442	7.5500706244939269e-04	1.9717235449245845e-02
0.96	6	0.442	4.4199261049147159e-01	5.5799261049147153e-01
0.96	8	0.442	1.6758928435873574e-01	2.8358928435873570e-01
0.96	10	0.442	1.0086858288608433e-03	2.3393948797218608e-02
0.98	6	0.442	4.4199630942952045e-01	5.5799630942952050e-01
0.98	8	0.442	1.9993107474382654e-01	3.1593107474382653e-01
0.98	10	0.442	1.3300156633356680e-03	2.7614023464784435e-02
1.00	6	0.442	4.4199810840383286e-01	5.5799810840383290e-01
1.00	8	0.442	2.3385188899557927e-01	3.4985188899557923e-01
1.00	10	0.442	1.7322520833414400e-03	3.2434927144608293e-02
0.20	6	0.444	4.7268621384663593e-19	5.9679135565946334e-12
0.20	8	0.444	2.3797869867700405e-21	1.2045337793763108e-13
0.20	10	0.444	1.2801842560026595e-23	2.3051763634147406e-15
0.22	6	0.444	9.1038544628564226e-17	1.4996567651316717e-10
0.22	8	0.444	4.6631876948960635e-19	2.9851575968064196e-12
0.22	10	0.444	2.5735586832675131e-21	5.5964098146681714e-14
0.24	6	0.444	7.3229484141319097e-15	2.2393363119298671e-09
0.24	8	0.444	3.8190853281968379e-17	4.3935373556235209e-11
0.24	10	0.444	2.1604460657963629e-19	8.0745840524829474e-13
0.26	6	0.444	3.0027606141328744e-13	2.2409933766983991e-08
0.26	8	0.444	1.5962655248130658e-15	4.3297215271043917e-10
0.26	10	0.444	9.2483379510882884e-18	7.8057931982858764e-12
0.28	6	0.444	7.2308162274060631e-12	1.6393133462153510e-07
0.28	8	0.444	3.9256475340791917e-14	3.1141966205120683e-09
0.28	10	0.444	2.3282345440058978e-16	5.5097380644533791e-11
0.30	6	0.444	1.1331823144115975e-10	9.3512030431687451e-07
0.30	8	0.444	6.3015027249579072e-13	1.7425978734682970e-08
0.30	10	0.444	3.8258853797213416e-15	3.0255314186726736e-10
0.32	6	0.444	1.2471253262788785e-09	4.3701606767340593e-06
0.32	8	0.444	7.1328413631733683e-12	7.9625278013746672e-08
0.32	10	0.444	4.4361949772190554e-14	1.3559712657466043e-09
0.34	6	0.444	1.0206995188197288e-08	1.7390073853177620e-05
0.34	8	0.444	6.0379695109124614e-11	3.0842157944429950e-07
0.34	10	0.444	3.8513828377739213e-13	5.1467425602901785e-09
0.36	6	0.444	6.4846826328069799e-08	6.0801585163022139e-05
0.36	8	0.444	4.0014232272126268e-10	1.0425858611332813e-06
0.36	10	0.444	2.6214188623804164e-12	1.7029463321218884e-08
0.38	6	0.444	3.2977784662460898e-07	1.9196033711158458e-04
0.38	8	0.444	2.1534839993600918e-09	3.1461762475435423e-06
0.38	10	0.444	1.4507871718909305e-11	5.0251242201756739e-08
0.40	6	0.444	1.3733745894206782e-06	5.6016445203237338e-04
0.40	8	0.444	9.6987201841919116e-09	8.6256397157912764e-06
0.40	10	0.444	6.7241619305616898e-11	1.3464201673200309e-07
0.42	6	0.444	4.8134678441450684e-06	1.5287034078000240e-03
0.42	8	0.444	3.7480337275935693e-08	2.1781231193927572e-05
0.42	10	0.444	2.6744472545377962e-10	3.3225300484741170e-07
0.44	6	0.444	1.4825184631634657e-05	3.8736724438999011e-03
0.44	8	0.444	1.2692005921650784e-07	5.1209825224254054e-05
0.44	10	0.444	9.3172990492970427e-10	7.6363674217448833e-07
0.46	6	0.444	4.1896482839385953e-05	9.0043392270112103e-03
0.46	8	0.444	3.8331646026342914e-07	1.1308187583981641e-04
0.46	10	0.444	2.8930593259132787e-09	1.6493532207314375e-06
0.48	6	0.444	1.1101180589269571e-04	1.9217292364142567e-02
0.48	8	0.444	1.0479900006253736e-06	2.3621003471310440e-04
0.48	10	0.444	8.1259322977657978e-09	3.3719177852414369e-06
0.50	6	0.444	2.7763147614956007e-04	3.7979399390649773e-02
0.50	8	0.444	2.6273200581522152e-06	4.6941675269083805e-04
0.50	10	0.444	2.0908890850109146e-08	6.5636241829453286e-06
0.52	6	0.444	6.6006324656368062e-04	6.9577846844435035e-02
0.52	8	0.444	6.1099836461822875e-06	8.9135523656435635e-04
0.52	10	0.444	4.9821622214728748e-08	1.2225374496501115e-05
0.54	6	0.444	1.5588809794765067e-03	1.0961512682568682e-01
0.54	8	0.444	1.3323163973613704e-05	1.6220217780516398e-03
0.54	10	0.444	1.1095187281210774e-07	2.1880745596979716e-05
0.56	6	0.444	4.1313452375614148e-03	1.1613077972145645e-01
0.56	8	0.444	2.7511029407179804e-05	2.8342576194952296e-03
0.56	10	0.444	2.3275720267982085e-07	3.7767916320517794e-05
0.58	6	0.444	1.0093015841001876e-02	1.2209301574219245e-01
0.58	8	0.444	5.4246568644511282e-05	4.7641684685134104e-03
0.58	10	0.444	4.6308604729633094e-07	6.3069590500312780e-05
0.60	6	0.444	2.2059296912954329e-02	1.3405929691291832e-01
0.60	8	0.444	1.0278436280630039e-04	7.7216227729222384e-03
0.60	10	0.444	8.7891920274808102e-07	1.0217738843097451e-04
0.62	6	0.444	4.2882297520671443e-02	1.5488229752067142e-01
0.62	8	0.444	1.8794514984896556e-04	1.2102273522058008e-02
0.62	10	0.444	1.5994681227100013e-06	1.6098200454132443e-04
0.64	6	0.444	7.4767170682427761e-02	1.8676717068242776e-01
0.64	8	0.444	3.3264355936045653e-04	1.8399006089184499e-02
0.64	10	0.444	2.8033951029657369e-06	2.4717361680134649e-04
0.66	6	0.444	1.1886088451868532e-01	2.3086088451868533e-01
0.66	8	0.444	5.7124423468454929e-04	2.7205950210528972e-02
0.66	10	0.444	4.7511397475035471e-06	3.7052923467694799e-04
0.68	6	0.444	1.7485288395421189e-01	2.8685288395421188e-01
0.68	8	0.444	9.5408798825336917e-04	3.9201515828143491e-02
0.68	10	0.444	7.8136578021781855e-06	5.4315710340988629e-04
0.70	6	0.444	2.3997292165097256e-01	3.5197292165097260e-01
0.70	8	0.444	1.5540050325505278e-03	5.5075758174976418e-02
0.70	10	0.444	1.2509245054051094e-05	7.7966720936816414e-04
0.72	6	0.444	3.0754129115222339e-01	4.1954129115222344e-01
0.72	8	0.444	2.4776788927928324e-03	7.5275359719583504e-02
0.72	10	0.444	1.9550366412387964e-05	1.0972467093312737e-03
0.74	6	0.444	3.6676303696420004e-01	4.7876303696420008e-01
0.74	8	0.444	3.8979253904136766e-03	9.8873823494879262e-02
0.74	10	0.444	2.9902285474438226e-05	1.5156426726288053e-03
0.76	6	0.444	4.0757506424353329e-01	5.1957506424353328e-01
0.76	8	0.444	6.2408380552305990e-03	1.1692039367656329e-01
0.76	10	0.444	4.4854570621951343e-05	2.0570872464943314e-03
0.78	6	0.444	4.2901400460238570e-01	5.4101400460238569e-01
0.78	8	0.444	1.0217674591246919e-02	1.2220631518582623e-01
0.78	10	0.444	6.6105242751366471e-05	2.7462278222229065e-03
0.80	6	0.444	4.3817525061330664e-01	5.5017525061330674e-01
0.80	8	0.444	1.6126041646989487e-02	1.2812593300664693e-01
0.80	10	0.444	9.5855776320848016e-05	3.6101291005911982e-03
0.82	6	0.444	4.4173537126234486e-01	5.5373537126234484e-01
0.82	8	0.444	2.4408247440297355e-02	1.3640824606788285e-01
0.82	10	0.444	1.3691394738599751e-04	4.6783871970468233e-03
0.84	6	0.444	4.4309657048578749e-01	5.5509657048578742e-01
0.84	8	0.444	3.5467798031578429e-02	1.4746779800952572e-01
0.84	10	0.444	1.9280111289942244e-04	5.9833490542951203e-03
0.86	6	0.444	4.4362712785934011e-01	5.5562712785934010e-01
0.86	8	0.444	4.9605496918103384e-02	1.6160549691767273e-01
0.86	10	0.444	2.6786098589653626e-04	7.5603869271377326e-03
0.88	6	0.444	4.4384054821353580e-01	5.5584054821353579e-01
0.88	8	0.444	6.7011030474366073e-02	1.7901103047435632e-01
0.88	10	0.444	3.6736803009624654e-04	9.4481565528080399e-03
0.90	6	0.444	4.4392941645634104e-01	5.5592941645634109e-01
0.90	8	0.444	8.7766148090095142e-02	1.9976614809009491e-01
0.90	10	0.444	4.9763478118042162e-04	1.1688771685983918e-02
0.92	6	0.444	4.4396771082044495e-01	5.5596771082044494e-01
0.92	8	0.444	1.1184168510517159e-01	2.2384168510517158e-01
0.92	10	0.444	6.6611837883022169e-04	1.4327846142817542e-02
0.94	6	0.444	4.4398476331211933e-01	5.5598476331211932e-01
0.94	8	0.444	1.3908028641320841e-01	2.5108028641320840e-01
0.94	10	0.444	8.8152726709465965e-04	1.7414373140748087e-02
0.96	6	0.444	4.4399259682326314e-01	5.5599259682326307e-01
0.96	8	0.444	1.6916495470917112e-01	2.8116495470917113e-01
0.96	10	0.444	1.1539295018672192e-03	2.1000420643602882e-02
0.98	6	0.444	4.4399630260305240e-01	5.5599630260305244e-01
0.98	8	0.444	2.0157809499675250e-01	3.1357809499675249e-01
0.98	10	0.444	1.4948646375478427e-03	2.5140616235870366e-02
1.00	6	0.444	4.4399810490491171e-01	5.5599810490491164e-01
1.00	8	0.444	2.3555953240671337e-01	3.4755953240671333e-01
1.00	10	0.444	1.9174620877488819e-03	2.9891373705176069e-02
0.20	6	0.446	6.5105949122174482e-18	7.2752420900786198e-13
0.20	8	0.446	3.0715430664685062e-20	1.5469465079455696e-14
0.20	10	0.446	1.4701537120992540e-22	3.2511525879706326e-16
0.22	6	0.446	1.1468131717447353e-15	1.9639091317477869e-11
0.22	8	0.446	5.4671696732691147e-18	4.1409279167770880e-13
0.22	10	0.446	2.6470638722271861e-20	8.6224032373786058e-15
0.24	6	0.446	8.4337723870713690e-14	3.1512998119537436e-10
0.24	8	0.446	4.1096235028937247e-16	6.5285315764667685e-12
0.24	10	0.446	2.0227396517698020e-18	1.3415104239445897e-13
0.26	6	0.446	3.0946465806488830e-12	3.4478408669851148e-09
0.26	8	0.446	1.5731778809885460e-14	6.9038647028252434e-11
0.26	10	0.446	7.9443231054956200e-17	1.3896351493682020e-12
0.28	6	0.446	6.4352112888576265e-11	2.8375184627680948e-08
0.28	8	0.446	3.4925442442428480e-13	5.3908464920188062e-10
0.28	10	0.446	1.8346167506607803e-15	1.0512120721044338e-11
0.30	6	0.446	8.4360013171737463e-10	1.8681593071958811e-07
0.30	8	0.446	4.9511916796766944e-12	3.3330496612086291e-09
0.30	10	0.446	2.7453261859045537e-14	6.2229983162122719e-11
0.32	6	0.446	7.6502518803039610e-09	1.0198749581423705e-06
0.32	8	0.446	4.8503177990350919e-11	1.7103750197681358e-08
0.32	10	0.446	2.8653963364042313e-13	3.0348211076230562e-10
0.34	6	0.446	5.1633827450113400e-08	4.7377139216428620e-06
0.34	8	0.446	3.5144711481965522e-10	7.5060901841044078e-08
0.34	10	0.446	2.2141707309915168e-12	1.2648235877819086e-09
0.36	6	0.446	2.7258724066724743e-07	1.9219830757931584e-05
0.36	8	0.446	1.9936506457494400e-09	2.8747278662850937e-07
0.36	10	0.446	1.3322176997986480e-11	4.6206309816577070e-09
0.38	6	0.446	1.1552811379325461e-06	7.0247578272848206e-05
0.38	8	0.446	9.2624226851539290e-09	9.7615331031187404e-07
0.38	10	0.446	6.5130869098192016e-11	1.5062126337903958e-08
0.40	6	0.446	3.9493904454847974e-06	2.4024638503098185e-04
0.40	8	0.446	3.6487611249268701e-08	2.9798530905695250e-06
0.40	10	0.446	2.6797847150908411e-10	4.4405860151138156e-08
0.42	6	0.446	1.0908202539846676e-05	7.9398762553994202e-04
0.42	8	0.446	1.2511929976534617e-07	8.2821352858984672e-06
0.42	10	0.446	9.5454689494466069e-10	1.1972220921941299e-07
0.44	6	0.446	2.5641544082183889e-05	2.4990219003009420e-03
0.44	8	0.446	3.8091825659600264e-07	2.1208213431285975e-05
0.44	10	0.446	3.0106673923271788e-09	2.9802699248911226e-07
0.46	6	0.446	5.7571956632345444e-05	6.9836027041845728e-03
0.46	8	0.446	1.0447546647050673e-06	5.0597604812446758e-05
0.46	10	0.446	8.5603357029127607e-09	6.9082600265267796e-07
0.48	6	0.446	1.3191079558556545e-04	1.6739875320437428e-02
0.48	8	0.446	2.6090615647000927e-06	1.1366127495364871e-04
0.48	10	0.446	2.2260424767823100e-08	1.5024201273517411e-06
0.50	6	0.446	3.0494725280941470e-04	3.5224056537781864e-02
0.50	8	0.446	5.9788593297298440e-06	2.4278017754873865e-04
0.50	10	0.446	5.3561854461307702e-08	3.0862825468750164e-06
0.52	6	0.446	6.9630543652578192e-04	6.6624758657815711e-02
0.52	8	0.446	1.2654408204341534e-05	4.9723531566800341e-04
0.52	10	0.446	1.2039384576921035e-07	6.0239874957342898e-06
0.54	6	0.446	1.6175779513518125e-03	1.0606317028222770e-01
0.54	8	0.446	2.4924317774060301e-05	9.8186717694289652e-04
0.54	10	0.446	2.5480618375994993e-07	1.1231156782378688e-05
0.56	6	0.446	4.2819536933212006e-03	1.1228146846771661e-01
0.56	8	0.446	4.6189185776426077e-05	1.8712964730912924e-03
0.56	10	0.446	5.1113680403260437e-07	2.0094813695731479e-05
0.58	6	0.446	1.0425555858362967e-02	1.1842555577229109e-01
0.58	8	0.446	8.1755509370696927e-05	3.4299616853429612e-03
0.58	10	0.446	9.7723361861936311e-07	3.4646532476408554e-05
0.60	6	0.446	2.2668912965935151e-02	1.3066891296590305e-01
0.60	8	0.446	1.4040417401363212e-04	6.0146685291532385e-03
0.60	10	0.446	1.7891313256953075e-06	5.7775925165078426e-05
0.62	6	0.446	4.3808942015788895e-02	1.5180894201578884e-01
0.62	8	0.446	2.3662026345117732e-04	1.0063059093013318e-02
0.62	10	0.446	3.1493637966208148e-06	9.3489218297122619e-05
0.64	6	0.446	7.5980464930413855e-02	1.8398046493041384e-01
0.64	8	0.446	3.9325436297332452e-04	1.6088360914221684e-02
0.64	10	0.446	5.3488114620783046e-06	1.4721750498804741e-04
0.66	6	0.446	1.2029871236675711e-01	2.2829871236675711e-01
0.66	8	0.446	6.4481587147410498e-04	2.4684643458808875e-02
0.66	10	0.446	8.7917249069280783e-06	2.2617777401885315e-04
0.68	6	0.446	1.7645609608118401e-01	2.8445609608118400e-01
0.68	8	0.446	1.0419507971128139e-03	3.6519133063309527e-02
0.68	10	0.446	1.4023481449190557e-05	3.3978549070811428e-04
0.70	6	0.446	2.4169743700212165e-01	3.4969743700212164e-01
0.70	8	0.446	1.6580647365860156e-03	5.2265842031716352e-02
0.70	10	0.446	2.1760924709319088e-05	5.0010844560789008e-04
0.72	6	0.446	3.0935788248924817e-01	4.1735788248924821e-01
0.72	8	0.446	2.6012313660960236e-03	7.2347675438850095e-02
0.72	10	0.446	3.2925991680060553e-05	7.2233642599667084e-04
0.74	6	0.446	3.6865202230797722e-01	4.7665202230797726e-01
0.74	8	0.446	4.0494447348116526e-03	9.5765824111614467e-02
0.74	10	0.446	4.8684755999237479e-05	1.0252209966590180e-03
0.76	6	0.446	4.0951766538052276e-01	5.1751766538052280e-01
0.76	8	0.446	6.4584767017053452e-03	1.1329151741913294e-01
0.76	10	0.446	7.0495644841933982e-05	1.4314201296625746e-03
0.78	6	0.446	4.3098874838274359e-01	5.3898874838274358e-01
0.78	8	0.446	1.0553621407775682e-02	1.1854370383559951e-01
0.78	10	0.446	1.0017159485875660e-04	1.9676754244526626e-03
0.80	6	0.446	4.4016509982772828e-01	5.4816509982772832e-01
0.80	8	0.446	1.6610353753155480e-02	1.2461025771881945e-01
0.80	10	0.446	1.3996028154888185e-04	2.6647693047982595e-03
0.82	6	0.446	4.4373136959335646e-01	5.5173136959335656e-01
0.82	8	0.446	2.5062143742206087e-02	1.3306214251202775e-01
0.82	10	0.446	1.9264378314475222e-04	3.5572614874250837e-03
0.84	6	0.446	4.4509496539944615e-01	5.5309496539944614e-01
0.84	8	0.446	3.6298599812330239e-02	1.4429859979227941e-01
0.84	10	0.446	2.6165487512248706e-04	4.6830731021207939e-03
0.86	6	0.446	4.4562646397457062e-01	5.5362646397457060e-01
0.86	8	0.446	5.0607172365703237e-02	1.5860717236530630e-01
0.86	10	0.446	3.5120353817725869e-04	6.0830378227885833e-03
0.88	6	0.446	4.4584026407043631e-01	5.5384026407043629e-01
0.88	8	0.446	6.8168377903591079e-02	1.7616837790358200e-01
0.88	10	0.446	4.6640611485684825e-04	7.8005386961912809e-03
0.90	6	0.446	4.4592929063116366e-01	5.5392929063116370e-01
0.90	8	0.446	8.9059711107698045e-02	1.9705971110769779e-01
0.90	10	0.446	6.1341129795741516e-04	9.8812933741196964e-03
0.92	6	0.446	4.4596765325146592e-01	5.5396765325146591e-01
0.92	8	0.446	1.1325149527612902e-01	2.2125149527612900e-01
0.92	10	0.446	7.9952049199462393e-04	1.2373270294693910e-02
0.94	6	0.446	4.4598473614446638e-01	5.5398473614446631e-01
0.94	8	0.446	1.4058801350987485e-01	2.4858801350987486e-01
0.94	10	0.446	1.0333032536814348e-03	1.5326654287147631e-02
0.96	6	0.446	4.4599258362266941e-01	5.5399258362266945e-01
0.96	8	0.446	1.7075482675325027e-01	2.7875482675325031e-01
0.96	10	0.446	1.3247104944162601e-03	1.8793751819002676e-02
0.98	6	0.446	4.4599629601013013e-01	5.5399629601013012e-01
0.98	8	0.446	2.0323708485991371e-01	3.1123708485991369e-01
0.98	10	0.446	1.6851890750299125e-03	2.2828725631641181e-02
1.00	6	0.446	4.4599810152569486e-01	5.5399810152569484e-01
1.00	8	0.446	2.3727717685335442e-01	3.4527717685335441e-01
1.00	10	0.446	2.1278021661032833e-03	2.7487053044471934e-02
0.20	6	0.448	3.7014728831349630e-16	2.7726155552716930e-14
0.20	8	0.448	3.2497881520557432e-18	3.5637380503846936e-16
0.20	10	0.448	2.6930263038015453e-20	4.7990536500943848e-18
0.22	6	0.448	2.9161503862684269e-14	1.4357240027389830e-12
0.22	8	0.448	2.6410219457750305e-16	1.8003114008108190e-14
0.22	10	0.448	2.3122938075750551e-18	2.3193578683776039e-16
0.24	6	0.448	1.0976857130189667e-12	3.9604781600567102e-11
0.24	8	0.448	1.0070175313890255e-14	4.9170223268958405e-13
0.24	10	0.448	9.0378156921608405e-17	6.2110994254188272e-15
0.26	6	0.448	2.3595803945147414e-11	6.6767008417318355e-10
0.26	8	0.448	2.1744523361565269e-13	8.2633975363870522e-12
0.26	10	0.448	1.9738494101267301e-15	1.0346767991790909e-13
0.28	6	0.448	3.2769611030656622e-10	7.6143163579755219e-09
0.28	8	0.448	3.0209920576901701e-12	9.4259859563877439e-11
0.28	10	0.448	2.7554233923496684e-14	1.1762019796279993e-12
0.30	6	0.448	3.2132001213006143e-09	6.3386093738287313e-08
0.30	8	0.448	2.9582192053218805e-11	7.8594552363073462e-10
0.30	10	0.448	2.7020011659876128e-13	9.8003221672415407e-12
0.32	6	0.448	2.3741691458372494e-08	4.0832251010546301e-07
0.32	8	0.448	2.1838599025805671e-10	5.0690699310271193e-09
0.32	10	0.448	1.9943334201885981e-12	6.3245803372065363e-11
0.34	6	0.448	1.3857974539414557e-07	2.1330127812917303e-06
0.34	8	0.448	1.2789013674955609e-09	2.6422335101369006e-08
0.34	10	0.448	1.1670374839781536e-11	3.3000432213683863e-10
0.36	6	0.448	6.5924903909248984e-07	9.4136172062571295e-06
0.36	8	0.448	6.1784789815182023e-09	1.1521382213466887e-07
0.36	10	0.448	5.6346995949960235e-11	1.4402359054541832e-09
0.38	6	0.448	2.5904623951745139e-06	3.6585265140208057e-05
0.38	8	0.448	2.5387424956032119e-08	4.3203827501487039e-07
0.38	10	0.448	2.3156867919024818e-10	5.4019670587620930e-09
0.40	6	0.448	8.3335386720092314e-06	1.3149827074818800e-04
0.40	8	0.448	9.0874970127775696e-08	1.4249870908626445e-06
0.40	10	0.448	8.3026320369632437e-10	1.7799636201385336e-08
0.42	6	0.448	2.1318290822211038e-05	4.6281578324386565e-04
0.42	8	0.448	2.8872194708660878e-07	4.2125747019685861e-06
0.42	10	0.448	2.6488189462727250e-09	5.2459225261138612e-08
0.44	6	0.448	4.3355740103119334e-05	1.6387212918217008e-03
0.44	8	0.448	8.2594742542577740e-07	1.1344180225918526e-05
0.44	10	0.448	7.6406555988658293e-09	1.4036138339369452e-07
0.46	6	0.448	8.0095686225510103e-05	5.3592740678522635e-03
0.46	8	0.448	2.1499770545321206e-06	2.8234293988768362e-05
0.46	10	0.448	2.0189518288249278e-08	3.4521271884230462e-07
0.48	6	0.448	1.5800733153434730e-04	1.4484944480967857e-02
0.48	8	0.448	5.1286888396030811e-06	6.5825718939232217e-05
0.48	10	0.448	4.9399186640070986e-08	7.8865290811488564e-07
0.50	6	0.448	3.3600635211268311e-04	3.2583078858535730e-02
0.50	8	0.448	1.1257957620776021e-05	1.4560648274972003e-04
0.50	10	0.448	1.1292895153972812e-07	1.6885106157522261e-06
0.52	6	0.448	7.3544727988960972e-04	6.3728971568915160e-02
0.52	8	0.448	2.2787691327660805e-05	3.0925444371087454e-04
0.52	10	0.448	2.4302053257888898e-07	3.4138106443664471e-06
0.54	6	0.448	1.6803385935908923e-03	1.0250492031832470e-01
0.54	8	0.448	4.2624883615846911e-05	6.3689956909911561e-04
0.54	10	0.448	4.9542722158665863e-07	6.5604440396287874e-06
0.56	6	0.448	4.4427667918055767e-03	1.0844235326936631e-01
0.56	8	0.448	7.4124149707093941e-05	1.2782634139441294e-03
0.56	10	0.448	9.6192588591619704e-07	1.2051692010384067e-05
0.58	6	0.448	1.0777273756077205e-02	1.1477727368149440e-01
0.58	8	0.448	1.2155039524103898e-04	2.4926511989496985e-03
0.58	10	0.448	1.7869172449869506e-06	2.1268360811396836e-05
0.60	6	0.448	2.3305305782894171e-02	1.2730530578286567e-01
0.60	8	0.448	1.9222458832955438e-04	4.6721124618153732e-03
0.60	10	0.448	3.1882523129589199e-06	3.6214379583225931e-05
0.62	6	0.448	4.4763758966532452e-02	1.4876375896653246e-01
0.62	8	0.448	2.9988681153351825e-04	8.3182948829495298e-03
0.62	10	0.448	5.4818358875200173e-06	5.9725522033856587e-05
0.64	6	0.448	7.7218089649257776e-02	1.8121808964925779e-01
0.64	8	0.448	4.6767607739654966e-04	1.3996576817890892e-02
0.64	10	0.448	9.1087758025184757e-06	9.5731431005294370e-05
0.66	6	0.448	1.2175539837128485e-01	2.2575539837128489e-01
0.66	8	0.448	7.3085407131958161e-04	2.2319208262600691e-02
0.66	10	0.448	1.4662992748319507e-05	1.4958394453801186e-04
0.68	6	0.448	1.7807315181126160e-01	2.8207315181126158e-01
0.68	8	0.448	1.1408380122518143e-03	3.3946050439894113e-02
0.68	10	0.448	2.2916557604415565e-05	2.2846672142016992e-04
0.70	6	0.448	2.4343174435107892e-01	3.4743174435107893e-01
0.70	8	0.448	1.7718867240864764e-03	4.9532270098282871e-02
0.70	10	0.448	3.4840046997711765e-05	3.4190012458172858e-04
0.72	6	0.448	3.1118104421380588e-01	4.1518104421380586e-01
0.72	8	0.448	2.7336899263031098e-03	6.9472361987763895e-02
0.72	10	0.448	5.1616505412052672e-05	5.0234763558565322e-04
0.74	6	0.448	3.7054498953345727e-01	4.7454498953345725e-01
0.74	8	0.448	4.2100823621458033e-03	9.2686982690518990e-02
0.74	10	0.448	7.4650686986499262e-05	7.2591102757631415e-04
0.76	6	0.448	4.1146231971566588e-01	5.1546231971566581e-01
0.76	8	0.448	6.6898529898811879e-03	1.0966615245683595e-01
0.76	10	0.448	1.0558008282809843e-04	1.0330670832784281e-03
0.78	6	0.448	4.3296439255634667e-01	5.3696439255634665e-01
0.78	8	0.448	1.0908880895792387e-02	1.1490026622630238e-01
0.78	10	0.448	1.4629962219146750e-04	1.4493499020121201e-03
0.80	6	0.448	4.4215531017335069e-01	5.4615531017335073e-01
0.80	8	0.448	1.7118836990643774e-02	1.2111875244583602e-01
0.80	10	0.448	1.9901519946769015e-04	2.0058329430282852e-03
0.82	6	0.448	4.4572751015756867e-01	5.4972751015756860e-01
0.82	8	0.448	2.5743437100126769e-02	1.2974343600092489e-01
0.82	10	0.448	2.6633893825998335e-04	2.7392438420837115e-03
0.84	6	0.448	4.4709341734185554e-01	5.5109341734185557e-01
0.84	8	0.448	3.7157859239645839e-02	1.4115785922145882e-01
0.84	10	0.448	3.5142956760759168e-04	3.6915910981043967e-03
0.86	6	0.448	4.4762582367408232e-01	5.5162582367408231e-01
0.86	8	0.448	5.1636420847184665e-02	1.5563642084681950e-01
0.86	10	0.448	4.5816706206907801e-04	4.9093116679845162e-03
0.88	6	0.448	4.4783999002080599e-01	5.5183999002080597e-01
0.88	8	0.448	6.9351116563893256e-02	1.7335111656388480e-01
0.88	10	0.448	5.9133905537629488e-04	6.4421206060483660e-03
0.90	6	0.448	4.4792916927549492e-01	5.5192916927549485e-01
0.90	8	0.448	9.0375857222228406e-02	1.9437585722222819e-01
0.90	10	0.448	7.5681487191186787e-04	8.3418603508907622e-03
0.92	6	0.448	4.4796759772740524e-01	5.5196759772740522e-01
0.92	8	0.448	1.1468093997722795e-01	2.1868093997722793e-01
0.92	10	0.448	9.6169247954131247e-04	1.0661622952494150e-02
0.94	6	0.448	4.4798470994183581e-01	5.5198470994183579e-01
0.94	8	0.448	1.4211256369035336e-01	2.4611256369035336e-01
0.94	10	0.448	1.2144178007506006e-03	1.3455260788610417e-02
0.96	6	0.448	4.4799257089097305e-01	5.5199257089097309e-01
0.96	8	0.448	1.7235897104317935e-01	2.7635897104317936e-01
0.96	10	0.448	1.5248863596097099e-03	1.6777207402939729e-02
0.98	6	0.448	4.4799628965139432e-01	5.5199628965139436e-01
0.98	8	0.448	2.0490808757151804e-01	3.0890808757151800e-01
0.98	10	0.448	1.9045406716338322e-03	2.0682399633410346e-02
1.00	6	0.448	4.4799809826651082e-01	5.5199809826651081e-01
1.00	8	0.448	2.3900484933104588e-01	3.4300484933104591e-01
1.00	10	0.448	2.3664752825639629e-03	2.5226052782949038e-02
0.20	6	0.450	1.2254155814326638e-15	1.0461956026905567e-14
0.20	8	0.450	1.3863583647470302e-17	1.0941992041239904e-16
0.20	10	0.450	1.5862580710493338e-19	1.1335873063097257e-18
0.22	6	0.450	7.8607717961328852e-14	6.4029598405492352e-13
0.22	8	0.450	8.7439848029038615e-16	6.7926308422702067e-15
0.22	10	0.450	9.8630873014167335e-18	7.1217582463035771e-17
0.24	6	0.450	2.5737458788808904e-12	1.9784507648497098e-11
0.24	8	0.450	2.8147666664809952e-14	2.1290698200052782e-13
0.24	10	0.450	3.1285918785771693e-16	2.2600163947096344e-15
0.26	6	0.450	5.0106886369787171e-11	3.6152827192053056e-10
0.26	8	0.450	5.3902970825703350e-13	3.9450861163137500e-12
0.26	10	0.450	5.9036903375266412e-15	4.2399555354883460e-14
0.28	6	0.450	6.4711775572533603e-10	4.3740242361354043e-09
0.28	8	0.450	6.8534746198727195e-12	4.8366350984278829e-11
0.28	10	0.450	7.3990687132700066e-14	5.2615605880598637e-13
0.30	6	0.450	6.0082041783779071e-09	3.8065589430641585e-08
0.30	8	0.450	6.2726304679100806e-11	4.2606766102088235e-10
0.30	10	0.450	6.6794043393001775e-13	4.6892202790641898e-12
0.32	6	0.450	4.2580360664098147e-08	2.5367660022062173e-07
0.32	8	0.450	4.3920092805932334e-10	2.8688667344286741e-09
0.32	10	0.450	4.6167267291676736e-12	3.1921715000620424e-11
0.34	6	0.450	2.4074507017590560e-07	1.3600199978031917e-06
0.34	8	0.450	2.4650277448737961e-09	1.5479861511777329e-08
0.34	10	0.450	2.5604867491220359e-11	1.7399083691374310e-10
0.36	6	0.450	1.1187992301407900e-06	6.1180417851271803e-06
0.36	8	0.450	1.1500130450153882e-08	6.9444605212579548e-08
0.36	10	0.450	1.1818818729471197e-10	7.8764768233490636e-10
0.38	6	0.450	4.3317308256184313e-06	2.4071023740016819e-05
0.38	8	0.450	4.5890108342078402e-08	2.6669104109546694e-07
0.38	10	0.450	4.6734137632369349e-10	3.0484367517078493e-09
0.40	6	0.450	1.3854242348476404e-05	8.6981272932959097e-05
0.40	8	0.450	1.6020742194861760e-07	8.9771845366122210e-07
0.40	10	0.450	1.6200879000788178e-09	1.0323858209007692e-08
0.42	6	0.450	3.5299777565834700e-05	3.0748884239044914e-04
0.42	8	0.450	4.9809115001053669e-07	2.7011164891368207e-06
0.42	10	0.450	5.0164842308306193e-09	3.1175419202581777e-08
0.44	6	0.450	6.8780498436893392e-05	1.1289818483140091e-03
0.44	8	0.450	1.3980765839837596e-06	7.3875786238456805e-06
0.44	10	0.450	1.4087557178207415e-08	8.5253804056131888e-08
0.46	6	0.450	1.1144622247714289e-04	4.1089199649502368e-03
0.46	8	0.450	3.5782869259297110e-06	1.8642865481871990e-05
0.46	10	0.450	3.6332260187905823e-08	2.1386112849774724e-07
0.48	6	0.450	1.9054597355385044e-04	1.2462772536375301e-02
0.48	8	0.450	8.4051959964585429e-06	4.4019575014820941e-05
0.48	10	0.450	8.6952515420580219e-08	4.9745139943357551e-07
0.50	6	0.450	3.7137579797638404e-04	3.0062112397778534e-02
0.50	8	0.450	1.8176654274820035e-05	9.8585110156918830e-05
0.50	10	0.450	1.9479087438416603e-07	1.0827653780849441e-06
0.52	6	0.450	7.7777192484661869e-04	6.0892313996631996e-02
0.52	8	0.450	3.6200305558774571e-05	2.1224127192622186e-04
0.52	10	0.450	4.1144135471570883e-07	2.2226293430733771e-06
0.54	6	0.450	1.7476317493617854e-03	9.8938161667508934e-02
0.54	8	0.450	6.6326095230231187e-05	4.4474122104832690e-04
0.54	10	0.450	8.2443823981655480e-07	4.3317353758359881e-06
0.56	6	0.450	4.6148108382353835e-03	1.0461446094035898e-01
0.56	8	0.450	1.1190464691888530e-04	9.1533664451055093e-04
0.56	10	0.450	1.5753037396849768e-06	8.0620915524326442e-06
0.58	6	0.450	1.1149704110244596e-02	1.1114970404596998e-01
0.58	8	0.450	1.7540815278119107e-04	1.8525604768848860e-03
0.58	10	0.450	2.8828765473299267e-06	1.4402492519416798e-05
0.60	6	0.450	2.3969925356851572e-02	1.2396992535682635e-01
0.60	8	0.450	2.6113737999714160e-04	3.6480691095702282e-03
0.60	10	0.450	5.0716727991727212e-06	2.4807585164625365e-05
0.62	6	0.450	4.5747637634159725e-02	1.4574763763415968e-01
0.62	8	0.450	3.8097922374598483e-04	6.8584214138997937e-03
0.62	10	0.450	8.6039972647917500e-06	4.1364180173784792e-05
0.64	6	0.450	7.8480453660172075e-02	1.7848045366017212e-01
0.64	8	0.450	5.5872771813038347e-04	1.2127692721062934e-02
0.64	10	0.450	1.4113147073357294e-05	6.7005616755130975e-05
0.66	6	0.450	1.2323110598471505e-01	2.2323110598471507e-01
0.66	8	0.450	8.3148381454608677e-04	2.0115489454067430e-02
0.66	10	0.450	2.2433502202263655e-05	1.0578925171080094e-04
0.68	6	0.450	1.7970411379231810e-01	2.7970411379231808e-01
0.68	8	0.450	1.2522478179762429e-03	3.1486620599025725e-02
0.68	10	0.450	3.4621987897546027e-05	1.6325710062428547e-04
0.70	6	0.450	2.4517586832586621e-01	3.4517586832586622e-01
0.70	8	0.450	1.8965192051018246e-03	4.6877741074260668e-02
0.70	10	0.450	5.1965054598764767e-05	2.4690405950748476e-04
0.72	6	0.450	3.1301078725907033e-01	4.1301078725907037e-01
0.72	8	0.450	2.8758355167336352e-03	6.6650861185167054e-02
0.72	10	0.450	7.5966975730500097e-05	3.6677931792029807e-04
0.74	6	0.450	3.7244194475934467e-01	4.7244194475934470e-01
0.74	8	0.450	4.3806022473683618e-03	8.9637238442938902e-02
0.74	10	0.450	1.0831997547564089e-04	5.3623978717337020e-04
0.76	6	0.450	4.1340903104161636e-01	5.1340903104161628e-01
0.76	8	0.450	6.9362734170608483e-03	1.0604520150775257e-01
0.76	10	0.450	1.5086494290299829e-04	7.7285245909802422e-04
0.78	6	0.450	4.3494093912876269e-01	5.3494093912876273e-01
0.78	8	0.450	1.1284991877461768e-02	1.1127754847961041e-01
0.78	10	0.450	2.0556215934204225e-04	1.0993973583731990e-03
0.80	6	0.450	4.4414588253856829e-01	5.4414588253856822e-01
0.80	8	0.450	1.7653064602620443e-02	1.1765299048431674e-01
0.80	10	0.450	2.7450088757524307e-04	1.5448501064190729e-03
0.82	6	0.450	4.4772379331978984e-01	5.4772379331978982e-01
0.82	8	0.450	2.6453512996939578e-02	1.2645351201791832e-01
0.82	10	0.450	3.5997862095054700e-04	2.1451343667728264e-03
0.84	6	0.450	4.4909192646170826e-01	5.4909192646170824e-01
0.84	8	0.450	3.8046648164154262e-02	1.3804664814769765e-01
0.84	10	0.450	4.6466895630530638e-04	2.9433698751897231e-03
0.86	6	0.450	4.4962520701976622e-01	5.4962520701976625e-01
0.86	8	0.450	5.2693992539031891e-02	1.5269399253869653e-01
0.86	10	0.450	5.9187042911987677e-04	3.9893702708657785e-03
0.88	6	0.450	4.4983972609120199e-01	5.4983972609120202e-01
0.88	8	0.450	7.0559736227405481e-02	1.7055973622739762e-01
0.88	10	0.450	7.4579686242797264e-04	5.3383238793523894e-03
0.90	6	0.450	4.4992905240110748e-01	5.4992905240110757e-01
0.90	8	0.450	9.1714892637451084e-02	1.9171489263745087e-01
0.90	10	0.450	9.3185136554657828e-04	7.0488882650535205e-03
0.92	6	0.450	4.4996754425365160e-01	5.4996754425365157e-01
0.92	8	0.450	1.1613020620903007e-01	2.1613020620903009e-01
0.92	10	0.450	1.1568355967255333e-03	9.1811866280317959e-03
0.94	6	0.450	4.4998468470677139e-01	5.4998468470677142e-01
0.94	8	0.450	1.4365405009960996e-01	2.4365405009960994e-01
0.94	10	0.450	1.4290790634518770e-03	1.1795220827589955e-02
0.96	6	0.450	4.4999255862941001e-01	5.4999255862940999e-01
0.96	8	0.450	1.7397745610051610e-01	2.7397745610051610e-01
0.96	10	0.450	1.7585084259965449e-03	1.4949970408034025e-02
0.98	6	0.450	4.4999628352746240e-01	5.4999628352746233e-01
0.98	8	0.450	2.0659114502632184e-01	3.0659114502632184e-01
0.98	10	0.450	2.1566940323166886e-03	1.8703090168695799e-02
1.00	6	0.450	4.4999809512767586e-01	5.4999809512767583e-01
1.00	8	0.450	2.4074257595157450e-01	3.4074257595157448e-01
1.00	10	0.450	2.6369076822919937e-03	2.3110858589751739e-02
0.20	6	0.452	1.9874335213830544e-15	7.0336163450089583e-15
0.20	8	0.452	2.2945169388193211e-17	7.2350332909280287e-17
0.20	10	0.452	2.6671583844859348e-19	7.3990238170723891e-19
0.22	6	0.452	1.2486251499352954e-13	4.3788290239919163e-13
0.22	8	0.452	1.4242167014241504e-15	4.5506847520111156e-15
0.22	10	0.452	1.6395119808431205e-17	4.6922471445548867e-17
0.24	6	0.452	4.0122887653464870e-12	1.3739580726462926e-11
0.24	8	0.452	4.5180211102598949e-14	1.4435770851676850e-13
0.24	10	0.452	5.1467472760113145e-16	1.5017754051316155e-15
0.26	6	0.452	7.6862828864592012e-11	2.5440868202902257e-10
0.26	8	0.452	8.5419367551006885e-13	2.7031008898023411e-12
0.26	10	0.452	9.6249483157752774e-15	2.8382748416089779e-14
0.28	6	0.452	9.7935989271015403e-10	3.1122238391376021e-09
0.28	8	0.452	1.0742927347123292e-11	3.3436690473546643e-11
0.28	10	0.452	1.1971815166560017e-13	3.5440569554169243e-13
0.30	6	0.452	8.9927803802796777e-09	2.7331363537674209e-08
0.30	8	0.452	9.7427911135909713e-11	2.9676616870288790e-10
0.30	10	0.452	1.0738973488135819e-12	3.1749832279199049e-12
0.32	6	0.452	6.3165309221061245e-08	1.8347984399273094e-07
0.32	8	0.452	6.7692923231331082e-10	2.0108976063228646e-09
0.32	10	0.452	7.3825556978685639e-12	2.1709464378824644e-11
0.34	6	0.452	3.5466346127671532e-07	9.8929957810885279e-07
0.34	8	0.452	3.7742329264649879e-09	1.0909295446932688e-08
0.34	10	0.452	4.0748106503437191e-11	1.1879396108669028e-10
0.36	6	0.452	1.6404496824982739e-06	4.4679206645942229e-06
0.36	8	0.452	1.7505781932274559e-08	4.9174063224822672e-08
0.36	10	0.452	1.8724249415833539e-10	5.3975458112205381e-10
0.38	6	0.452	6.3406699672364248e-06	1.7607002095407895e-05
0.38	8	0.452	6.9486520154264510e-08	1.8966456217249511e-07
0.38	10	0.452	7.3710953974696325e-10	2.0966235793735703e-09
0.40	6	0.452	2.0338411185421917e-05	6.3506196252629434e-05
0.40	8	0.452	2.4138538664294942e-07	6.4103659409897798e-07
0.40	10	0.452	2.5435513078446579e-09	7.1271680494170698e-09
0.42	6	0.452	5.2254107491717572e-05	2.2322890597251067e-04
0.42	8	0.452	7.4691081501620019e-07	1.9363630237260301e-06
0.42	10	0.452	7.8376057304846848e-09	2.1608272584604853e-08
0.44	6	0.452	1.0163543439362349e-04	8.2226580139729377e-04
0.44	8	0.452	2.0867407957698866e-06	5.3164073957734828e-06
0.44	10	0.452	2.1895021818457154e-08	5.9344923211762093e-08
0.46	6	0.452	1.5327286212383977e-04	3.1770333771364684e-03
0.46	8	0.452	5.3162275377414175e-06	1.3468127211040938e-05
0.46	10	0.452	5.6151076842270884e-08	1.4955610241021516e-07
0.48	6	0.452	2.3093276048712351e-04	1.0676697039421940e-02
0.48	8	0.452	1.2428728769703413e-05	3.1928534735933494e-05
0.48	10	0.452	1.3357855894868791e-07	3.4959384177716682e-07
0.50	6	0.452	4.1170035034864244e-04	2.7666164626404852e-02
0.50	8	0.452	2.6741207054390598e-05	7.1821990472137307e-05
0.50	10	0.452	2.9734388402782519e-07	7.6491898049365303e-07
0.52	6	0.452	8.2359416324590310e-04	5.8116543646587707e-02
0.52	8	0.452	5.2932451193729331e-05	1.5545751252994298e-04
0.52	10	0.452	6.2388057370961753e-07	1.5787985103666220e-06
0.54	6	0.452	1.8200042374007775e-03	9.5360676472860811e-02
0.54	8	0.452	9.6150874025298540e-05	3.2823339045381103e-04
0.54	10	0.452	1.2414946640391691e-06	3.0945143761325198e-06
0.56	6	0.452	4.7992468589824720e-03	1.0079895303522123e-01
0.56	8	0.452	1.5994048221319848e-04	6.8390032647614373e-04
0.56	10	0.452	2.3553521466059256e-06	5.7932789993096014e-06
0.58	6	0.452	1.1544527071900445e-02	1.0754452701682375e-01
0.58	8	0.452	2.4453083128390225e-04	1.4136969233187727e-03
0.58	10	0.452	4.2790893090702753e-06	1.0411712594380544e-05
0.60	6	0.452	2.4664294840500259e-02	1.2066429484047801e-01
0.60	8	0.452	3.4956912044433895e-04	2.8793388186594470e-03
0.60	10	0.452	7.4722276351752009e-06	1.8043899770499196e-05
0.62	6	0.452	4.6761478745050329e-02	1.4276147874505030e-01
0.62	8	0.452	4.8312604486844995e-04	5.6589836079358634e-03
0.62	10	0.452	1.2580995159644845e-05	3.0275009826333741e-05
0.64	6	0.452	7.9767961250640881e-02	1.7576796125064087e-01
0.64	8	0.452	6.6948627166048540e-04	1.0478991727828209e-02
0.64	10	0.452	2.0478087459006098e-05	4.9356546744923871e-05
0.66	6	0.452	1.2472599471029479e-01	2.2072599471029480e-01
0.66	8	0.452	9.4909065859146509e-04	1.8077098558787360e-02
0.66	10	0.452	3.2294583765145184e-05	7.8437725382225458e-05
0.68	6	0.452	1.8134904273772975e-01	2.7734904273772976e-01
0.68	8	0.452	1.3778589976888769e-03	2.9144568211667676e-02
0.68	10	0.452	4.9435247202249139e-05	1.2187325564718818e-04
0.70	6	0.452	2.4692983270690558e-01	3.4292983270690564e-01
0.70	8	0.452	2.0331238931694993e-03	4.4304790963734200e-02
0.70	10	0.452	7.3567809906091014e-05	1.8563446101190325e-04
0.72	6	0.452	3.1484712215843708e-01	4.1084712215843711e-01
0.72	8	0.452	3.0285273981696596e-03	6.3884559407800898e-02
0.72	10	0.452	1.0657902200843298e-04	2.7785668891236578e-04
0.74	6	0.452	3.7434289387227432e-01	4.7034289387227429e-01
0.74	8	0.452	4.5618594342599714e-03	8.6616387654783467e-02
0.74	10	0.452	1.5049677940108324e-04	4.0955817660324968e-04
0.76	6	0.452	4.1535780300578207e-01	5.1135780300578215e-01
0.76	8	0.452	7.1991994490528122e-03	1.0242986371049280e-01
0.76	10	0.452	2.0738942551472888e-04	5.9555794560200797e-04
0.78	6	0.452	4.3691839002913380e-01	5.3291839002913377e-01
0.78	8	0.452	1.1683638171019960e-02	1.0767724205109103e-01
0.78	10	0.452	2.7926933707428310e-04	8.5559338106220130e-04
0.80	6	0.452	4.4613681777809844e-01	5.4213681777809841e-01
0.80	8	0.452	1.8214718455682875e-02	1.1421465375695368e-01
0.80	10	0.452	3.6804389191076180e-04	1.2155798409358824e-03
0.82	6	0.452	4.4972021943103624e-01	5.4572021943103621e-01
0.82	8	0.452	2.7193818468096945e-02	1.2319381759895222e-01
0.82	10	0.452	4.7556481223572344e-04	1.7088565877603622e-03
0.84	6	0.452	4.5109049290208125e-01	5.4709049290208123e-01
0.84	8	0.452	3.8966063014113268e-02	1.3496606299925856e-01
0.84	10	0.452	6.0381659999255485e-04	2.3771365402431746e-03
0.86	6	0.452	4.5162461407117699e-01	5.4762461407117702e-01
0.86	8	0.452	5.3780641945258258e-02	1.4978064194495086e-01
0.86	10	0.452	7.5524991929141062e-04	3.2707748373045371e-03
0.88	6	0.452	4.5183947230717902e-01	5.4783947230717900e-01
0.88	8	0.452	7.1794723199056582e-02	1.6779472319904928e-01
0.88	10	0.452	9.3321247627172789e-04	4.4479949907913364e-03
0.90	6	0.452	4.5192894001932976e-01	5.4792894001932979e-01
0.90	8	0.452	9.3077118563496070e-02	1.8907711856349591e-01
0.90	10	0.452	1.1423824781179096e-03	5.9729589825203043e-03
0.92	6	0.452	4.5196749283539067e-01	5.4796749283539059e-01
0.92	8	0.452	1.1759947671119947e-01	2.1359947671119947e-01
0.92	10	0.452	1.3891011442926907e-03	7.9130078439412221e-03
0.94	6	0.452	4.5198466044172059e-01	5.4798466044172056e-01
0.94	8	0.452	1.4521258279509267e-01	2.4121258279509267e-01
0.94	10	0.452	1.6815457324124736e-03	1.0335792599870127e-02
0.96	6	0.452	4.5199254683916984e-01	5.4799254683916987e-01
0.96	8	0.452	1.7561034836219566e-01	2.7161034836219572e-01
0.96	10	0.452	2.0297585061084264e-03	1.3307055954139576e-02
0.98	6	0.452	4.5199627763892836e-01	5.4799627763892833e-01
0.98	8	0.452	2.0828629775187554e-01	3.0428629775187555e-01
0.98	10	0.452	2.4456023023754414e-03	1.6889440996051192e-02
1.00	6	0.452	4.5199809210949465e-01	5.4799809210949468e-01
1.00	8	0.452	2.4249038193262074e-01	3.3849038193262071e-01
1.00	10	0.452	2.9427219374472688e-03	2.1142155031415543e-02
0.20	6	0.454	2.8024945495588736e-15	5.2921561757273277e-15
0.20	8	0.454	3.2575405153856552e-17	5.4132770366969414e-17
0.20	10	0.454	3.8046587968297740e-19	5.5142336685565360e-19
0.22	6	0.454	1.7498264145292496e-13	3.3115388179941153e-13
0.22	8	0.454	2.0138134120868420e-15	3.4161968197564056e-15
0.22	10	0.454	2.3332914690054036e-17	3.5036791799700123e-17
0.24	6	0.454	5.5928050524859805e-12	1.0436657182982480e-11
0.24	8	0.454	6.3676405738811881e-14	1.0865966243330342e-13
0.24	10	0.454	7.3137687374157599e-16	1.1227348591567827e-15
0.26	6	0.454	1.0668337142493565e-10	1.9393137450380309e-10
0.26	8	0.454	1.2011286974250397e-12	2.0384886648717071e-12
0.26	10	0.454	1.3670199791358258e-14	2.1228154825540434e-14
0.28	6	0.454	1.3550265614863813e-09	2.3785709134238955e-09
0.28	8	0.454	1.5085921076470906e-11	2.5243227271953970e-11
0.28	10	0.454	1.7009809326495724e-13	2.6498233272960335e-13
0.30	6	0.454	1.2415456916461836e-08	2.0925405270946726e-08
0.30	8	0.454	1.3674350089824059e-10	2.2413780895582355e-10
0.30	10	0.454	1.5275453184724240e-12	2.3716124570093936e-12
0.32	6	0.454	8.7092133481756040e-08	1.4062615208236789e-07
0.32	8	0.454	9.5019783651712127e-10	1.5186013391596977e-09
0.32	10	0.454	1.0518790030377522e-11	1.6193557693592326e-11
0.34	6	0.454	4.8870892310675077e-07	7.5862880924422610e-07
0.34	8	0.454	5.3005789413931555e-09	8.2348950902440865e-09
0.34	10	0.454	5.8173581002949949e-11	8.8464623385055338e-11
0.36	6	0.454	2.2604332179104136e-06	3.4264030671756464e-06
0.36	8	0.454	2.4602508994623049e-08	3.7097108024495967e-08
0.36	10	0.454	2.6786118645186684e-10	4.0126479558262909e-10
0.38	6	0.454	8.7425170156875376e-06	1.3498356945924407e-05
0.38	8	0.454	9.7721946601822861e-08	1.4300201359679069e-07
0.38	10	0.454	1.0564680013213995e-09	1.5562212979661527e-09
0.40	6	0.454	2.8092268582240349e-05	4.8640585501957825e-05
0.40	8	0.454	3.3963262971649901e-07	4.8313146898183548e-07
0.40	10	0.454	3.6511790874520596e-09	5.2833479452330145e-09
0.42	6	0.454	7.2513132059286902e-05	1.7050436477223182e-04
0.42	8	0.454	1.0510470723006205e-06	1.4592398621283792e-06
0.42	10	0.454	1.1262306313034774e-08	1.6004193935198219e-08
0.44	6	0.454	1.4181539445469286e-04	6.2639658569883024e-04
0.44	8	0.454	2.9354035017460583e-06	4.0077262026459174e-06
0.44	10	0.454	3.1475650328957492e-08	4.3937933878613454e-08
0.46	6	0.454	2.0674317012303958e-04	2.4929003193637830e-03
0.46	8	0.454	7.4710599093699354e-06	1.0161644366617720e-05
0.46	10	0.454	8.0700393943884651e-08	1.1075141635828965e-07
0.48	6	0.454	2.8069256560053069e-04	9.1219959642711256e-03
0.48	8	0.454	1.7436126320579197e-05	2.4127765731747329e-05
0.48	10	0.454	1.9179201096315702e-07	2.5909395839618382e-07
0.50	6	0.454	4.5770881518700913e-04	2.5399373989056701e-02
0.50	8	0.454	3.7413120684942748e-05	5.4409009608934640e-05
0.50	10	0.454	4.2620284270678762e-07	5.6769791749836554e-07
0.52	6	0.454	8.7326461713810343e-04	5.5403321769365563e-02
0.52	8	0.454	7.3761069182346972e-05	1.1820107082096265e-04
0.52	10	0.454	8.9211452109217683e-07	1.1740545040258619e-06
0.54	6	0.454	1.8980963861258209e-03	9.1770341142562023e-02
0.54	8	0.454	1.3320390201807078e-04	2.5091635212781742e-04
0.54	10	0.454	1.7698769386111349e-06	2.3070117282518037e-06
0.56	6	0.454	4.9973919349365877e-03	9.6997147176531573e-02
0.56	8	0.454	2.1957604724099424e-04	5.2711580063396449e-04
0.56	10	0.454	3.3456009418831074e-06	4.3320603289737547e-06
0.58	6	0.454	1.1963582376864880e-02	1.0396358232994826e-01
0.58	8	0.454	3.3054752253204215e-04	1.1045409640053916e-03
0.58	10	0.454	6.0527950617087934e-06	7.8127130560277578e-06
0.60	6	0.454	2.5390011181223065e-02	1.1739001118120354e-01
0.60	8	0.454	4.5985841500941827e-04	2.3023479670523203e-03
0.60	10	0.454	1.0520372586159144e-05	1.3592454765690916e-05
0.62	6	0.454	4.7806192360666550e-02	1.3980619236066655e-01
0.62	8	0.454	6.0951422208346253e-04	4.6852268694663720e-03
0.62	10	0.454	1.7623107826283940e-05	2.2903523686965541e-05
0.64	6	0.454	8.1081011304276890e-02	1.7308101130427686e-01
0.64	8	0.454	8.0323624367762911e-04	9.0408891635023955e-03
0.64	10	0.454	2.8527758052808960e-05	3.7511597805232841e-05
0.66	6	0.454	1.2624021988608092e-01	2.1824021988608094e-01
0.66	8	0.454	1.0863208991015050e-03	1.6205006971641286e-02
0.66	10	0.454	4.4724946186436738e-05	5.9909615640131314e-05
0.68	6	0.454	1.8300799738077470e-01	2.7500799738077469e-01
0.68	8	0.454	1.5195441817203721e-03	2.6922828611900141e-02
0.68	10	0.454	6.8034329154782402e-05	9.3579666518083774e-05
0.70	6	0.454	2.4869366041799509e-01	3.4069366041799509e-01
0.70	8	0.454	2.1829872113478263e-03	4.1815745096602047e-02
0.70	10	0.454	1.0056993884056191e-04	1.4334907453774625e-04
0.72	6	0.454	3.1669005904410041e-01	4.0869005904410044e-01
0.72	8	0.454	3.1927123924822389e-03	6.1174771729720780e-02
0.72	10	0.454	1.4465575426594982e-04	2.1587480481863311e-04
0.74	6	0.454	3.7624784252696147e-01	4.6824784252696150e-01
0.74	8	0.454	4.7548159245103007e-03	8.3624057210907349e-02
0.74	10	0.454	2.0269047173875239e-04	3.2029728150303392e-04
0.76	6	0.454	4.1730863911057525e-01	5.0930863911057533e-01
0.76	8	0.454	7.4802674058683022e-03	9.8821664666940187e-02
0.76	10	0.454	2.7697610329117933e-04	4.6910658696123700e-04
0.78	6	0.454	4.3889674711026277e-01	5.3089674711026280e-01
0.78	8	0.454	1.2106662382128947e-02	1.0410119743465202e-01
0.78	10	0.454	3.6954617049679789e-04	6.7925320576109024e-04
0.80	6	0.454	4.4812811671299912e-01	5.4012811671299910e-01
0.80	8	0.454	1.8805594319224388e-02	1.1080553809126312e-01
0.80	10	0.454	4.8205089576219091e-04	9.7349960548372757e-04
0.82	6	0.454	4.5171678882853461e-01	5.4371678882853458e-01
0.82	8	0.454	2.7965861699751852e-02	1.1996586093069378e-01
0.82	10	0.454	6.1576972245484384e-04	1.3819319873121529e-03
0.84	6	0.454	4.5308911680043684e-01	5.4508911680043692e-01
0.84	8	0.454	3.9917222617411714e-02	1.3191722260403574e-01
0.84	10	0.454	7.7181375310584428e-04	1.9434221975390660e-03
0.86	6	0.454	4.5362404488553332e-01	5.4562404488553329e-01
0.86	8	0.454	5.4897126035501814e-02	1.4689712603522054e-01
0.86	10	0.454	9.5154228848688346e-04	2.7066633878124048e-03
0.88	6	0.454	4.5383922869328963e-01	5.4583922869328960e-01
0.88	8	0.454	7.3056559198341461e-02	1.6505655919833467e-01
0.88	10	0.454	1.1571492809257808e-03	3.7302740812408266e-03
0.90	6	0.454	4.5392883214104579e-01	5.4592883214104571e-01
0.90	8	0.454	9.4462830646828741e-02	1.8646283064682856e-01
0.90	10	0.454	1.3922987047638160e-03	5.0815169276543773e-03
0.92	6	0.454	4.5396744347760443e-01	5.4596744347760440e-01
0.92	8	0.454	1.1908892969545735e-01	2.1108892969545734e-01
0.92	10	0.454	1.6626457949411914e-03	6.8335409657967411e-03
0.94	6	0.454	4.5398463714903503e-01	5.4598463714903500e-01
0.94	8	0.454	1.4678826862677544e-01	2.3878826862677546e-01
0.94	10	0.454	1.9761149763032389e-03	9.0616639188851201e-03
0.96	6	0.454	4.5399253552139512e-01	5.4599253552139515e-01
0.96	8	0.454	1.7725771212763114e-01	2.6925771212763117e-01
0.96	10	0.454	2.3429115514978231e-03	1.1839702349663113e-02
0.98	6	0.454	4.5399627198636294e-01	5.4599627198636291e-01
0.98	8	0.454	2.0999358488536460e-01	3.0199358488536460e-01
0.98	10	0.454	2.7753594976351976e-03	1.5237316988123575e-02
1.00	6	0.454	4.5399808921225954e-01	5.4599808921225956e-01
1.00	8	0.454	2.4424829158770348e-01	3.3624829158770347e-01
1.00	10	0.454	3.2877088940468681e-03	1.9318736276725063e-02
0.20	6	0.456	3.7752618343701602e-15	4.1271292927197737e-15
0.20	8	0.456	4.4026628309040997e-17	4.2100895027403661e-17
0.20	10	0.456	5.1525266208402161e-19	4.2813902416918314e-19
0.22	6	0.456	2.3517378697350849e-13	2.5874971238628869e-13
0.22	8	0.456	2.7185439387414015e-15	2.6594554263279346e-15
0.22	10	0.456	3.1587761403662149e-17	2.7211247463879797e-17
0.24	6	0.456	7.5051130226348457e-12	8.1650716145301619e-12
0.24	8	0.456	8.5928969558892965e-14	8.4613998119186992e-14
0.24	10	0.456	9.9062980924123643e-16	8.7159017727223367e-16
0.26	6	0.456	1.4307048449721684e-10	1.5179853670858198e-10
0.26	8	0.456	1.6217404643439673e-12	1.5866566912008858e-12
0.26	10	0.456	1.8542299178293651e-14	1.6459840888465831e-14
0.28	6	0.456	1.8176284693278422e-09	1.8614051022141946e-09
0.28	8	0.456	2.0396678078005375e-11	1.9625262632679883e-11
0.28	10	0.456	2.3124747461105942e-13	2.0506867170872909e-13
0.30	6	0.456	1.6670211860543335e-08	1.6362136959485099e-08
0.30	8	0.456	1.8526479862387764e-10	1.7395180335175304e-10
0.30	10	0.456	2.0828860951854481e-12	1.8307981865072758e-12
0.32	6	0.456	1.1711113231874875e-07	1.0982289809289347e-07
0.32	8	0.456	1.2906680422075350e-09	1.1760369715362265e-09
0.32	10	0.456	1.4392880439217627e-11	1.2464435294518519e-11
0.34	6	0.456	6.5824469819530467e-07	5.9164491676149052e-07
0.34	8	0.456	7.2202871278616160e-09	6.3621217860492988e-09
0.34	10	0.456	7.9897868707229110e-11	6.7879105932441720e-11
0.36	6	0.456	3.0485242731514317e-06	2.6695055241278649e-06
0.36	8	0.456	3.3608937686162924e-08	2.8591708696427189e-08
0.36	10	0.456	3.6928497811294894e-10	3.0691735595326963e-10
0.38	6	0.456	1.1791012679728100e-05	1.0518403651108999e-05
0.38	8	0.456	1.3385185653314028e-07	1.0996960580871023e-07
0.38	10	0.456	1.4617335383388585e-09	1.1867379599051716e-09
0.40	6	0.456	3.7807667356627038e-05	3.7989332465827524e-05
0.40	8	0.456	4.6624458976395918e-07	3.7083718400504144e-07
0.40	10	0.456	5.0679780974016494e-09	4.0181704803091654e-09
0.42	6	0.456	9.7281812389780317e-05	1.3366566424721847e-04
0.42	8	0.456	1.4451653610220402e-06	1.1185926041934630e-06
0.42	10	0.456	1.5673787648011644e-08	1.2144884512661837e-08
0.44	6	0.456	1.9019108499841546e-04	4.9213216597432234e-04
0.44	8	0.456	4.0389839028874653e-06	3.0704299911666524e-06
0.44	10	0.456	4.3889770829462636e-08	3.3288422879495256e-08
0.46	6	0.456	2.7278728330602130e-04	1.9893609429469921e-03
0.46	8	0.456	1.0275464167582650e-05	7.7884405937158242e-06
0.46	10	0.456	1.1265808032137365e-07	8.3827140562221565e-08
0.48	6	0.456	3.4142166937275981e-04	7.7860254020631911e-03
0.48	8	0.456	2.3936820403143782e-05	1.8523920463761396e-05
0.48	10	0.456	2.6782322261744817e-07	1.9605670788419119e-07
0.50	6	0.456	5.1022005945089487e-04	2.3264785270793991e-02
0.50	8	0.456	5.1179904532750891e-05	4.1905941195911829e-05
0.50	10	0.456	5.9482791347138796e-07	4.2977770486619872e-07
0.52	6	0.456	9.2717469425880009e-04	5.2754184446744096e-02
0.52	8	0.456	1.0035504279238038e-04	9.1487807360105609e-05
0.52	10	0.456	1.2433306394831399e-06	8.8986515415391813e-07
0.54	6	0.456	1.9826608255066806e-03	8.8165251337746470e-02
0.54	8	0.456	1.7989169040775037e-04	1.9552320981993074e-04
0.54	10	0.456	2.4612311826809659e-06	1.7518113035895908e-06
0.56	6	0.456	5.2107443441539465e-03	9.3210542191636298e-02
0.56	8	0.456	2.9370881096534826e-04	4.1435565965565761e-04
0.56	10	0.456	4.6387938992877061e-06	3.2976515436506567e-06
0.58	6	0.456	1.2408884247548864e-02	1.0040888420782831e-01
0.58	8	0.456	4.3641355339789410e-04	8.7853713901038760e-04
0.58	10	0.456	8.3621265526246272e-06	5.9652947254758738e-06
0.60	6	0.456	2.6148745027394813e-02	1.1414874502737772e-01
0.60	8	0.456	5.9496071336177857e-04	1.8639949867589646e-03
0.60	10	0.456	1.4473067890341598e-05	1.0415261117224545e-05
0.62	6	0.456	4.8882695486832280e-02	1.3688269548683224e-01
0.62	8	0.456	7.6348308090235244e-04	3.8985149436219610e-03
0.62	10	0.456	2.4129500306026495e-05	1.7620430177895920e-05
0.64	6	0.456	8.2419996405703105e-02	1.7041999640570310e-01
0.64	8	0.456	9.6346194026948975e-04	7.7979014372247949e-03
0.64	10	0.456	3.8856378813845474e-05	2.8986919008767899e-05
0.66	6	0.456	1.2777393247044661e-01	2.1577393247044663e-01
0.66	8	0.456	1.2460826653057976e-03	1.4497325973999886e-02
0.66	10	0.456	6.0573885648974410e-05	4.6517979668313874e-05
0.68	6	0.456	1.8468103443008671e-01	2.7268103443008668e-01
0.68	8	0.456	1.6793833951596311e-03	2.4823400798557112e-02
0.68	10	0.456	9.1586196290337785e-05	7.3038116556243120e-05
0.70	6	0.456	2.5046737351755960e-01	3.3846737351755957e-01
0.70	8	0.456	2.3475326138428323e-03	3.9412669049644147e-02
0.70	10	0.456	1.3451417509049521e-04	1.1250163944263136e-04
0.72	6	0.456	3.1853960764567635e-01	4.0653960764567637e-01
0.72	8	0.456	3.3694355918375994e-03	5.8522724746958132e-02
0.72	10	0.456	1.9216020801060993e-04	1.7041838513541394e-04
0.74	6	0.456	3.7815679614634373e-01	4.6615679614634375e-01
0.74	8	0.456	4.9605603902119167e-03	8.0659673820279831e-02
0.74	10	0.456	2.6730547641587080e-04	2.5443839659948113e-04
0.76	6	0.456	4.1926154271365129e-01	5.0726154271365131e-01
0.76	8	0.456	7.7813109649447071e-03	9.5222483632633345e-02
0.76	10	0.456	3.6246007147473113e-04	3.7514444522556589e-04
0.78	6	0.456	4.4087601214869637e-01	5.2887601214869639e-01
0.78	8	0.456	1.2556080539602497e-02	1.0055143871106863e-01
0.78	10	0.456	4.7961235562852519e-04	5.4710109393826410e-04
0.80	6	0.456	4.5011978013068610e-01	5.3811978013068607e-01
0.80	8	0.456	1.9427606660291374e-02	1.0742755801382933e-01
0.80	10	0.456	6.2004974996152660e-04	7.9019156063769391e-04
0.82	6	0.456	4.5371350183572512e-01	5.4171350183572509e-01
0.82	8	0.456	2.8771210920811911e-02	1.1677121024258190e-01
0.82	10	0.456	7.8433850298357513e-04	1.1312228932306382e-03
0.84	6	0.456	4.5508779828862284e-01	5.4308779828862286e-01
0.84	8	0.456	4.0901265603601335e-02	1.2890126559158638e-01
0.84	10	0.456	9.7254269536238308e-04	1.6056758088307686e-03
0.86	6	0.456	4.5562349951771758e-01	5.4362349951771760e-01
0.86	8	0.456	5.6044202219123915e-02	1.4404420221886705e-01
0.86	10	0.456	1.1847222888625513e-03	2.2593064033774235e-03
0.88	6	0.456	4.5583899527308402e-01	5.4383899527308399e-01
0.88	8	0.456	7.4345720195186440e-02	1.6234572019518018e-01
0.88	10	0.456	1.4216741160642192e-03	3.1491010404647666e-03
0.90	6	0.456	4.5592872877669527e-01	5.4392872877669529e-01
0.90	8	0.456	9.5872318392387718e-02	1.8387231839238757e-01
0.90	10	0.456	1.6857834053608657e-03	4.3429538467921287e-03
0.92	6	0.456	4.5596739618507165e-01	5.4396739618507162e-01
0.92	8	0.456	1.2059873857945833e-01	2.0859873857945832e-01
0.92	10	0.456	1.9817774154243200e-03	5.9175714710216426e-03
0.94	6	0.456	4.5598461483097036e-01	5.4398461483097038e-01
0.94	8	0.456	1.4838121111895877e-01	2.3638121111895880e-01
0.94	10	0.456	2.3171744953896217e-03	7.9546518962677337e-03
0.96	6	0.456	4.5599252467718199e-01	5.4399252467718207e-01
0.96	8	0.456	1.7891960950698171e-01	2.6691960950698174e-01
0.96	10	0.456	2.7023327884192752e-03	1.0536168124521605e-02
0.98	6	0.456	4.5599626657031361e-01	5.4399626657031364e-01
0.98	8	0.456	2.1171304415107656e-01	2.9971304415107652e-01
0.98	10	0.456	3.1501763057645055e-03	1.3740081901923959e-02
1.00	6	0.456	4.5599808643625128e-01	5.4399808643625136e-01
1.00	8	0.456	2.4601632831642908e-01	3.3401632831642913e-01
1.00	10	0.456	3.6758021005277213e-03	1.7637545474097231e-02
0.20	6	0.458	5.0676019999480032e-15	3.2216933867663265e-15
0.20	8	0.458	5.9201744793159548e-17	3.2816156073181769e-17
0.20	10	0.458	6.9338194378929454e-19	3.3350498047751723e-19
0.22	6	0.458	3.1548462534722585e-13	2.0208479226901798e-13
0.22	8	0.458	3.6557840683027828e-15	2.0728259801726226e-15
0.22	10	0.458	4.2527075280268309e-17	2.1188396192190459e-17
0.24	6	0.458	1.0071044656109612e-11	6.3752774601219071e-12
0.24	8	0.458	1.1566821410746109e-13	6.5893806613426198e-14
0.24	10	0.458	1.3355830663900898e-15	6.7786231521994991e-16
0.26	6	0.458	1.9222560415125224e-10	1.1839727245288648e-10
0.26	8	0.458	2.1872862425116195e-12	1.2335709848852103e-12
0.26	10	0.458	2.5059001438180208e-14	1.2775384993515607e-14
0.28	6	0.458	2.4472843942213212e-09	1.4492227868901093e-09
0.28	8	0.458	2.7587455935712547e-11	1.5221488279786901e-11
0.28	10	0.458	3.1354754447324389e-13	1.5872387477477046e-13
0.30	6	0.458	2.2506967370239190e-08	1.2709279612574765e-08
0.30	8	0.458	2.5145927756595645e-10	1.3451885688846824e-10
0.30	10	0.458	2.8354549014739652e-12	1.4122827159118543e-12
0.32	6	0.458	1.5859566835120740e-07	8.5086729348943570e-08
0.32	8	0.458	1.7587139497660688e-09	9.0642891610300912e-10
0.32	10	0.458	1.9680402484280091e-11	9.5791134891752281e-12
0.34	6	0.458	8.9380935454399121e-07	4.5735799667229306e-07
0.34	8	0.458	9.8786415968838686e-09	4.8868216180875072e-09
0.34	10	0.458	1.0975608943440592e-10	5.1963075836156956e-11
0.36	6	0.458	4.1441369755073438e-06	2.0618136974483823e-06
0.36	8	0.458	4.6161658096967925e-08	2.1889864829845635e-08
0.36	10	0.458	5.0958476056403525e-10	2.3405887667915045e-10
0.38	6	0.458	1.5986975985473306e-05	8.1436498347467413e-06
0.38	8	0.458	1.8446741653038822e-07	8.3953112355907899e-08
0.38	10	0.458	2.0254390015526582e-09	9.0186784252830660e-10
0.40	6	0.458	5.0810105574300492e-05	2.9648768830955614e-05
0.40	8	0.458	6.4420440596074638e-07	2.8249421076990918e-07
0.40	10	0.458	7.0470812634405273e-09	3.0446035201628995e-09
0.42	6	0.458	1.2887073428646960e-04	1.0570602448390894e-04
0.42	8	0.458	1.9996017532392688e-06	8.5111006142111531e-07
0.42	10	0.458	2.1852973403260437e-08	9.1815284668623450e-09
0.44	6	0.458	2.4893933329629421e-04	3.9387768264699638e-04
0.44	8	0.458	5.5880358859572694e-06	2.3364818980452114e-06
0.44	10	0.458	6.1296353202865693e-08	2.5130105087922792e-08
0.46	6	0.458	3.5257840409019125e-04	1.6127892431100626e-03
0.46	8	0.458	1.4188085207939285e-05	5.9371348778247345e-06
0.46	10	0.458	1.5743505208381585e-07	6.3249780711341402e-08
0.48	6	0.458	4.1475873181898924e-04	6.6496823801990065e-03
0.48	8	0.458	3.2909871871416148e-05	1.4174015011464245e-05
0.48	10	0.458	3.7408865909203128e-07	1.4799080225924665e-07
0.50	6	0.458	5.7014900109448479e-04	2.1264151757834162e-02
0.50	8	0.458	6.9882425623663260e-05	3.2260052046016523e-05
0.50	10	0.458	8.2953447619343424e-07	3.2484234998380467e-07
0.52	6	0.458	9.8576253017491726e-04	5.0170510816596049e-02
0.52	8	0.458	1.3572859183578172e-04	7.1024654919523672e-05
0.52	10	0.458	1.7294389504276372e-06	6.7406475987252768e-07
0.54	6	0.458	2.0745852757432554e-03	8.4543873627301799e-02
0.54	8	0.458	2.4044948528543789e-04	1.5339307801053893e-04
0.54	10	0.458	3.4115174734168000e-06	1.3309175730505538e-06
0.56	6	0.458	5.4410132173677780e-03	8.9440847762260786e-02
0.56	8	0.458	3.8736094984143153e-04	3.2901009253553861e-04
0.56	10	0.458	6.4021751504520701e-06	2.5145003605180592e-06
0.58	6	0.458	1.2882637040494435e-02	9.6882637007080177e-02
0.58	8	0.458	5.6710184808272609e-04	7.0698889129607175e-04
0.58	10	0.458	1.1483350574005879e-05	4.5678962809055180e-06
0.60	6	0.458	2.6942239754222323e-02	1.1094223975420743e-01
0.60	8	0.458	7.5918162262891018e-04	1.5245696962702543e-03
0.60	10	0.458	1.9764829983823591e-05	8.0131999622056607e-06
0.62	6	0.458	4.9991909416816173e-02	1.3399190941681616e-01
0.62	8	0.458	9.4891174572810490e-04	3.2619126647133010e-03
0.62	10	0.458	3.2753397108637304e-05	1.3626439355399677e-05
0.64	6	0.458	8.3785301923700414e-02	1.6778530192370042e-01
0.64	8	0.458	1.1539138952528316e-03	6.7304566579832192e-03
0.64	10	0.458	5.2405591480810155e-05	2.2539645603668337e-05
0.66	6	0.458	1.2932727882969927e-01	2.1332727882969924e-01
0.66	8	0.458	1.4315554366384727e-03	1.2949329742700917e-02
0.66	10	0.458	8.1146333060595825e-05	3.6380709788583778e-05
0.68	6	0.458	1.8636820852624048e-01	2.7036820852624049e-01
0.68	8	0.458	1.8596787314978419e-03	2.2847228792901363e-02
0.68	10	0.458	1.2183272910776061e-04	5.7466522067463385e-05
0.70	6	0.458	2.5225099319018701e-01	3.3625099319018703e-01
0.70	8	0.458	2.5283342701826290e-03	3.7097320296384684e-02
0.70	10	0.458	1.7764328312732755e-04	8.9071484725302650e-05
0.72	6	0.458	3.2039577728887186e-01	4.0439577728887188e-01
0.72	8	0.458	3.5598528739693063e-03	5.5929538146010198e-02
0.72	10	0.458	2.5188018438188330e-04	1.3580188843474166e-04
0.74	6	0.458	3.8006975992171377e-01	4.6406975992171373e-01
0.74	8	0.458	5.1803328464054728e-03	7.7722428480371586e-02
0.74	10	0.458	3.4768857807822892e-04	2.0411641448782905e-04
0.76	6	0.458	4.2121651702813750e-01	5.0521651702813752e-01
0.76	8	0.458	8.1043866015438580e-03	9.1634577516503682e-02
0.76	10	0.458	4.6772188961089644e-04	3.0304270451334941e-04
0.78	6	0.458	4.4285618684480438e-01	5.2685618684480440e-01
0.78	8	0.458	1.3034097422118911e-02	9.7030178788384186e-02
0.78	10	0.458	6.1381294279408839e-04	4.4514597978456406e-04
0.80	6	0.458	4.5211180878494878e-01	5.3611180878494880e-01
0.80	8	0.458	2.0082792715894596e-02	1.0408275082200918e-01
0.80	10	0.458	7.8673888876716581e-04	6.4780077336819351e-04
0.82	6	0.458	4.5571035876226434e-01	5.3971035876226436e-01
0.82	8	0.458	2.9611492470606120e-02	1.1361149187448880e-01
0.82	10	0.458	9.8618258839264250e-04	9.3478761414628880e-04
0.84	6	0.458	4.5708653749287315e-01	5.4108653749287317e-01
0.84	8	0.458	4.1919347359537409e-02	1.2591934734877142e-01
0.84	10	0.458	1.2109824120860632e-03	1.3381622982918525e-03
0.86	6	0.458	4.5762297802027635e-01	5.4162297802027637e-01
0.86	8	0.458	5.7222626156932480e-02	1.4122262615669831e-01
0.86	10	0.458	1.4597181732837630e-03	1.9002026975885765e-03
0.88	6	0.458	4.5783877206911033e-01	5.4183877206911035e-01
0.88	8	0.458	7.5662675203862953e-02	1.5966267520385713e-01
0.88	10	0.458	1.7316017477613779e-03	2.6750206975648680e-03
0.90	6	0.458	4.5792862993627387e-01	5.4192862993627389e-01
0.90	8	0.458	9.7305864579956228e-02	1.8130586457995607e-01
0.90	10	0.458	2.0275371728720897e-03	3.7291904606412433e-03
0.92	6	0.458	4.5796735096236774e-01	5.4196735096236770e-01
0.92	8	0.458	1.2212907172239630e-01	2.0612907172239631e-01
0.92	10	0.458	2.3511173017451421e-03	5.1406551269562051e-03
0.94	6	0.458	4.5798459348968618e-01	5.4198459348968619e-01
0.94	8	0.458	1.4999151035410963e-01	2.3399151035410962e-01
0.94	10	0.458	2.7092887582021922e-03	6.9954749908834055e-03
0.96	6	0.458	4.5799251430757998e-01	5.4199251430758000e-01
0.96	8	0.458	1.8059610037068283e-01	2.6459610037068282e-01
0.96	10	0.458	3.1125025678767552e-03	9.3827648726177507e-03
0.98	6	0.458	4.5799626139130456e-01	5.4199626139130452e-01
0.98	8	0.458	2.1344471183852504e-01	2.9744471183852506e-01
0.98	10	0.458	3.5743704098576533e-03	1.2389080911462224e-02
1.00	6	0.458	4.5799808378173856e-01	5.4199808378173853e-01
1.00	8	0.458	2.4779451459505497e-01	3.3179451459505499e-01
1.00	10	0.458	4.1110566651335768e-03	1.6093841901112856e-02
0.20	6	0.460	7.0578020200254803e-15	2.4325072323519204e-15
0.20	8	0.460	8.2508122653107636e-17	2.4763355252852092e-17
0.20	10	0.460	9.6602502610980070e-19	2.5173830598173623e-19
0.22	6	0.460	4.3964968692670246e-13	1.5250204445292000e-13
0.22	8	0.460	5.0997472379067353e-15	1.5629148824420480e-15
0.22	10	0.460	5.9307576672297459e-17	1.5980009586856720e-17
0.24	6	0.460	1.4059958137514857e-11	4.8036567798479730e-12
0.24	8	0.460	1.6170102263727608e-13	4.9593190782725019e-14
0.24	10	0.460	1.8666948681835522e-15	5.1027369199817613e-16
0.26	6	0.460	2.6915916697529214e-10	8.8984532508522366e-11
0.26	8	0.460	3.0679449754345534e-12	9.2578752594642975e-13
0.26	10	0.460	3.5143128537105427e-14	9.5891460686919889e-15
0.28	6	0.460	3.4401738169321081e-09	1.0855767652470897e-09
0.28	8	0.460	3.8861781046140783e-11	1.1381842116278710e-11
0.28	10	0.460	4.4166163228216948e-13	1.1869240236765783e-13
0.30	6	0.460	3.1778716789215165e-08	9.4843733375324425e-09
0.30	8	0.460	3.5598159336380812e-10	1.0016353856106935e-10
0.30	10	0.460	4.0143853935193226e-12	1.0515312268129006e-12
0.32	6	0.460	2.2487971419922631e-07	6.3268383038026360e-08
0.32	8	0.460	2.5026189600389347e-09	6.7197734391179143e-10
0.32	10	0.460	2.8013553513929898e-11	7.0996586388501265e-12
0.34	6	0.460	1.2708363722917859e-06	3.3930089644297181e-07
0.34	8	0.460	1.4125756316038763e-08	3.6078481593507329e-09
0.34	10	0.460	1.5704885259357907e-10	3.8342022382811792e-11
0.36	6	0.460	5.8843943360045000e-06	1.5314790836336136e-06
0.36	8	0.460	6.6276416542642411e-08	1.6105174551904067e-08
0.36	10	0.460	7.3253841279389039e-10	1.7202752250038691e-10
0.38	6	0.460	2.2481542659010945e-05	6.1006144379296808e-06
0.38	8	0.460	2.6557214958343987e-07	6.1624324496475783e-08
0.38	10	0.460	2.9220832540156679e-09	6.6082963202589125e-10
0.40	6	0.460	6.9878300769430274e-05	2.2648406924941470e-05
0.40	8	0.460	9.2827695752995921e-07	2.0720281721349670e-07
0.40	10	0.460	1.0189231542180536e-08	2.2266995485524273e-09
0.42	6	0.460	1.7158600548062891e-04	8.3092648194089180e-05
0.42	8	0.460	2.8773407368932669e-06	6.2502252983306742e-07
0.42	10	0.460	3.1615204318645081e-08	6.7116534761525496e-09
0.44	6	0.460	3.2199387322292828e-04	3.1788883362955119e-04
0.44	8	0.460	8.0078520009279351e-06	1.7219250384495136e-06
0.44	10	0.460	8.8576893534543549e-08	1.8387905646830419e-08
0.46	6	0.460	4.4802801883037991e-04	1.3244547192351173e-03
0.46	8	0.460	2.0185558478780403e-05	4.4028789601342019e-06
0.46	10	0.460	2.2685333818963258e-07	4.6392873309082064e-08
0.48	6	0.460	5.0239761112251741e-04	5.6897723362786656e-03
0.48	8	0.460	4.6327786445886453e-05	1.0608038699744377e-05
0.48	10	0.460	5.3665382498173276e-07	1.0895845514866479e-07
0.50	6	0.460	6.3851320015746564e-04	1.9397786388535791e-02
0.50	8	0.460	9.7009203259812945e-05	2.4439103690536637e-05
0.50	10	0.460	1.1831606196901063e-06	2.4034303899408703e-07
0.52	6	0.460	1.0495202172144356e-03	4.7653488116354059e-02
0.52	8	0.460	1.8524585514227682e-04	5.4610109330816434e-05
0.52	10	0.460	2.4498042687998401e-06	5.0164422496450139e-07
0.54	6	0.460	2.1749203270948034e-03	8.0905217653111233e-02
0.54	8	0.460	3.2198721687657793e-04	1.1993570938888528e-04
0.54	10	0.460	4.7955012867148542e-06	9.9697726818310508e-07
0.56	6	0.460	5.6901535198992919e-03	8.5690019400638251e-02
0.56	8	0.460	5.0858233712657171e-04	2.6179974268308198e-04
0.56	10	0.460	8.9253324743659891e-06	1.8968823714777515e-06
0.58	6	0.460	1.3387251399222096e-02	9.3387251371298427e-02
0.58	8	0.460	7.3033174909648349e-04	5.7239731762583664e-04
0.58	10	0.460	1.5871453179543314e-05	3.4713491170512212e-06
0.60	6	0.460	2.7772309444031043e-02	1.0777230944401810e-01
0.60	8	0.460	9.5884683077018611e-04	1.2561112028662128e-03
0.60	10	0.460	2.7077262185417415e-05	6.1356498251310055e-06
0.62	6	0.460	5.1134756806023897e-02	1.3113475680602388e-01
0.62	8	0.460	1.1707025643907464e-03	2.7434920533336328e-03
0.62	10	0.460	4.4473037186520748e-05	1.0513449813572295e-05
0.64	6	0.460	8.5177305076253609e-02	1.6517730507625361e-01
0.64	8	0.460	1.3787604121161473e-03	5.8170421819006722e-03
0.64	10	0.460	7.0525785224243855e-05	1.7523668830634605e-05
0.66	6	0.460	1.3090040052843593e-01	2.1090040052843589e-01
0.66	8	0.460	1.6462163805073754e-03	1.1553733759544077e-02
0.66	10	0.460	1.0824103468717239e-04	2.8500615049837844e-05
0.68	6	0.460	1.8806957219954293e-01	2.6806957219954292e-01
0.68	8	0.460	2.0629713991878059e-03	2.0994124721455752e-02
0.68	10	0.460	1.6109167843330859e-04	4.5361341071428785e-05
0.70	6	0.460	2.5404453973845753e-01	3.3404453973845755e-01
0.70	8	0.460	2.7271324475811897e-03	3.4871102716816788e-02
0.70	10	0.460	2.3285158702862554e-04	7.0840301568138550e-05
0.72	6	0.460	3.2225857689420212e-01	4.0225857689420208e-01
0.72	8	0.460	3.7652456671982840e-03	5.3396205087003004e-02
0.72	10	0.460	3.2732265806168301e-04	1.0881942973528244e-04
0.74	6	0.460	3.8198673881284462e-01	4.6198673881284458e-01
0.74	8	0.460	5.4155557987698643e-03	7.4811235925433012e-02
0.74	10	0.460	4.4796535001813214e-04	1.6479158612643221e-04
0.76	6	0.460	4.2317356512285131e-01	5.0317356512285127e-01
0.76	8	0.460	8.4518022740581403e-03	8.8060601804951080e-02
0.76	10	0.460	5.9747376253971448e-04	2.4650614731703890e-04
0.78	6	0.460	4.4483727282285579e-01	5.2483727282285575e-01
0.78	8	0.460	1.3543122328454421e-02	9.3539835087916787e-02
0.78	10	0.460	7.7737156146656466e-04	3.6485498078561718e-04
0.80	6	0.460	4.5410420339596619e-01	5.3410420339596620e-01
0.80	8	0.460	2.0773315555282286e-02	1.0077327964561322e-01
0.80	10	0.460	9.8773430154838770e-04	5.3505998738958410e-04
0.82	6	0.460	4.5770735990402767e-01	5.3770735990402774e-01
0.82	8	0.460	3.0488387917854156e-02	1.1048838739568384e-01
0.82	10	0.460	1.2271543455454836e-03	7.7820946613533528e-04
0.84	6	0.460	4.5908533453380806e-01	5.3908533453380814e-01
0.84	8	0.460	4.2972636516136295e-02	1.2297263650651309e-01
0.84	10	0.460	1.4930460850745694e-03	1.1231417954939730e-03
0.86	6	0.460	4.5962248044342002e-01	5.3962248044342009e-01
0.86	8	0.460	5.8433149414450054e-02	1.3843314941423693e-01
0.86	10	0.460	1.7823373087522438e-03	1.6085654968156769e-03
0.88	6	0.460	4.5983855910291421e-01	5.3983855910291423e-01
0.88	8	0.460	7.7007885039594048e-02	1.5700788503958868e-01
0.88	10	0.460	2.0925105749020276e-03	2.2851106315652310e-03
0.90	6	0.460	4.5992853562933278e-01	5.3992853562933274e-01
0.90	8	0.460	9.8763744676981152e-02	1.7876374467698100e-01
0.90	10	0.460	2.4228561036469822e-03	3.2167380659949736e-03
0.92	6	0.460	4.5996730781386463e-01	5.3996730781386471e-01
0.92	8	0.460	1.2368009216317169e-01	2.0368009216317171e-01
0.92	10	0.460	2.7756949383757152e-03	4.4806952948065158e-03
0.94	6	0.460	4.5998457312724622e-01	5.3998457312724624e-01
0.94	8	0.460	1.5161926285902280e-01	2.3161926285902279e-01
0.94	10	0.460	3.1572699103028564e-03	6.1652401288119852e-03
0.96	6	0.460	4.5999250441359185e-01	5.3999250441359181e-01
0.96	8	0.460	1.8228724230032953e-01	2.6228724230032952e-01
0.96	10	0.460	3.5780473681056063e-03	8.3649204779305906e-03
0.98	6	0.460	4.5999625644983660e-01	5.3999625644983662e-01
0.98	8	0.460	2.1518862278126005e-01	2.9518862278126007e-01
0.98	10	0.460	4.0523648679079123e-03	1.1174245532571469e-02
1.00	6	0.460	4.5999808124897795e-01	5.3999808124897797e-01
1.00	8	0.460	2.4958287196737705e-01	3.2958287196737707e-01
1.00	10	0.460	4.5976316088851043e-03	1.4681474362628831e-02
0.20	6	0.462	1.1116005275931398e-14	1.6493724706210999e-15
0.20	8	0.462	1.2978290422037489e-16	1.6809464796226538e-17
0.20	10	0.462	1.5151537808372479e-18	1.7130339495259416e-19
0.22	6	0.462	6.9395531518289440e-13	1.0321090804801795e-13
0.22	8	0.462	8.0375243816401244e-15	1.0591201712242081e-15
0.22	10	0.462	9.3147692968010755e-17	1.0861296192990253e-17
0.24	6	0.462	2.2283355484547918e-11	3.2396616977220808e-12
0.24	8	0.462	2.5583600474961101e-13	3.3496033307212543e-14
0.24	10	0.462	2.9413529913749067e-15	3.4585594526698889e-16
0.26	6	0.462	4.2900790565351365e-10	5.9721597370770241e-11
0.26	8	0.462	4.8806122472491033e-12	6.2236153419832511e-13
0.26	10	0.462	5.5646615877884223e-14	6.4721647595012472e-15
0.28	6	0.462	5.5188714145409021e-09	7.2454286397924910e-10
0.28	8	0.462	6.2222631645980023e-11	7.6092867338759447e-12
0.28	10	0.462	7.0351842203650228e-13	7.9702903607525567e-14
0.30	6	0.462	5.1288332723015210e-08	6.2975721182975599e-09
0.30	8	0.462	5.7365769184345927e-10	6.6594911824328582e-11
0.30	10	0.462	6.4340704905788989e-12	7.0238535686848456e-13
0.32	6	0.462	3.6420986992106458e-07	4.1884532133235203e-08
0.32	8	0.462	4.0541695220669509e-09	4.4476441837938135e-10
0.32	10	0.462	4.5139624326130104e-11	4.7206288684000224e-12
0.34	6	0.462	2.0530424587811852e-06	2.2511671571117846e-07
0.34	8	0.462	2.2947322519842576e-08	2.3822300634067018e-09
0.34	10	0.462	2.5392920281105557e-10	2.5419202405829952e-11
0.36	6	0.462	9.3707270893735181e-06	1.0288170521102475e-06
0.36	8	0.462	1.0757915172269712e-07	1.0641470489457195e-08
0.36	10	0.462	1.1850468463275701e-09	1.1399597025122242e-10
0.38	6	0.462	3.4619942179365676e-05	4.2192727982652045e-06
0.38	8	0.462	4.2883125502818741e-07	4.0900632730337481e-08
0.38	10	0.462	4.7127194727844349e-09	4.3905217004518009e-10
0.40	6	0.462	1.0180636951335009e-04	1.6437160597934198e-05
0.40	8	0.462	1.4840748437034221e-06	1.3870217765281671e-07
0.40	10	0.462	1.6320888291414031e-08	1.4881156247434498e-09
0.42	6	0.462	2.3400710103605577e-04	6.3888062079197884e-05
0.42	8	0.462	4.5335406633643907e-06	4.2366094962833425e-07
0.42	10	0.462	5.0116665200375577e-08	4.5255475990125060e-09
0.44	6	0.462	4.1603520602420560e-04	2.5641718243181439e-04
0.44	8	0.462	1.2382920697355372e-05	1.1861326459556860e-06
0.44	10	0.462	1.3855677670609248e-07	1.2540686673960974e-08
0.46	6	0.462	5.6224458560772338e-04	1.0977784944086395e-03
0.46	8	0.462	3.0526187499156140e-05	3.0916529366682615e-06
0.46	10	0.462	3.4944346790477943e-07	3.2059395519939190e-08
0.48	6	0.462	6.0615615803805156e-04	4.8815935302247105e-03
0.48	8	0.462	6.8320593167089987e-05	7.6125092476298467e-06
0.48	10	0.462	8.1307308864272796e-07	7.6370549129416359e-08
0.50	6	0.462	7.1644111813433831e-04	1.7664481615115805e-02
0.50	8	0.462	1.3920373597378857e-04	1.7958992982194960e-05
0.50	10	0.462	1.7623433481942682e-06	1.7093159447444758e-07
0.52	6	0.462	1.1190027389460671e-03	4.5204073337012422e-02
0.52	8	0.462	2.5828716093990463e-04	4.1149281062153012e-05
0.52	10	0.462	3.5879870979393628e-06	3.6196035825752133e-07
0.54	6	0.462	2.2849135967548846e-03	7.7249017178924032e-02
0.54	8	0.462	4.3606745866881159e-04	9.2711988442668793e-05
0.54	10	0.462	6.9097314270942382e-06	7.2950017808881582e-07
0.56	6	0.462	5.9604072827896147e-03	8.1960299675060591e-02
0.56	8	0.462	6.6972515968967688e-04	2.0745865929858834e-04
0.56	10	0.462	1.2661884138512419e-05	1.4065911467397967e-06
0.58	6	0.462	1.3925360547730524e-02	8.9925360524554715e-02
0.58	8	0.462	9.3746357406324901e-04	4.6405269311265783e-04
0.58	10	0.462	2.2188418503125968e-05	2.6066573722860921e-06
0.60	6	0.462	2.8640835645257871e-02	1.0464083564524670e-01
0.60	8	0.462	1.2029482960939370e-03	1.0395026100610194e-03
0.60	10	0.462	3.7337925845770857e-05	4.6619439616153863e-06
0.62	6	0.462	5.2312158479991225e-02	1.2831215847999120e-01
0.62	8	0.462	1.4352789682229492e-03	2.3174427335002821e-03
0.62	10	0.462	6.0542945595940454e-05	8.0769822943160173e-06
0.64	6	0.462	8.6596373981514541e-02	1.6259637398151458e-01
0.64	8	0.462	1.6428113179755607e-03	5.0361670781115158e-03
0.64	10	0.462	9.4861798852805289e-05	1.3602864805534184e-05
0.66	6	0.462	1.3249343412327336e-01	2.0849343412327337e-01
0.66	8	0.462	1.8938904902493696e-03	1.0301189856304432e-02
0.66	10	0.462	1.4395562580457128e-04	2.2340865287024645e-05
0.68	6	0.462	1.8978517582910504e-01	2.6578517582910505e-01
0.68	8	0.462	2.2920627299414368e-03	1.9262744145503295e-02
0.68	10	0.462	2.1197140736924991e-04	3.5887983889088898e-05
0.70	6	0.462	2.5584803257507416e-01	3.3184803257507417e-01
0.70	8	0.462	2.9458510327804079e-03	3.2735026284554283e-02
0.70	10	0.462	3.0330679334202731e-04	5.6542672402866007e-05
0.72	6	0.462	3.2412801497575627e-01	4.0012801497575623e-01
0.72	8	0.462	3.9870385480730297e-03	5.0923571471768014e-02
0.72	10	0.462	4.2224805546520915e-04	8.7596591168902357e-05
0.74	6	0.462	3.8390773754810664e-01	4.5990773754810665e-01
0.74	8	0.462	5.6678738865933867e-03	7.1924689286859717e-02
0.74	10	0.462	5.7250020235705297e-04	1.3374785220986868e-04
0.76	6	0.462	4.2513268992250791e-01	5.0113268992250792e-01
0.76	8	0.462	8.8261496090926792e-03	8.4503628990351132e-02
0.76	10	0.462	7.5666598892487310e-04	2.0168241232588300e-04
0.78	6	0.462	4.4681927163109125e-01	5.2281927163109132e-01
0.78	8	0.462	1.4085784920378833e-02	9.0083045306215151e-02
0.78	10	0.462	9.7577030485400070e-04	3.0088161009966455e-04
0.80	6	0.462	4.5609696465032162e-01	5.3209696465032164e-01
0.80	8	0.462	2.1501465791416031e-02	9.7501435157812080e-02
0.80	10	0.462	1.2289552494744948e-03	4.4472159570158271e-04
0.82	6	0.462	4.5970450554311204e-01	5.3570450554311200e-01
0.82	8	0.462	3.1403630103597244e-02	1.0740362964775955e-01
0.82	10	0.462	1.5134749371681585e-03	6.5192675242934262e-04
0.84	6	0.462	4.6108418952643510e-01	5.3708418952643511e-01
0.84	8	0.462	4.4062310949023756e-02	1.2006231094044309e-01
0.84	10	0.462	1.8250885389633064e-03	9.4840948500576926e-04
0.86	6	0.462	4.6162200683502336e-01	5.3762200683502337e-01
0.86	8	0.462	5.9676516963178626e-02	1.3567651696298505e-01
0.86	10	0.462	2.1588859448014104e-03	1.3694491722866379e-03
0.88	6	0.462	4.6183835639503928e-01	5.3783835639503930e-01
0.88	8	0.462	7.8381801043198876e-02	1.5438180104319388e-01
0.88	10	0.462	2.5104929518953321e-03	1.9620036199757894e-03
0.90	6	0.462	4.6192844586497911e-01	5.3792844586497901e-01
0.90	8	0.462	1.0024622625019582e-01	1.7624622625019568e-01
0.90	10	0.462	2.8775058079184785e-03	2.7866899899181238e-03
0.92	6	0.462	4.6196726674373118e-01	5.3796726674373119e-01
0.92	8	0.462	1.2525195736197167e-01	2.0125195736197166e-01
0.92	10	0.462	3.2609114847402415e-03	3.9186654291501477e-03
0.94	6	0.462	4.6198455374561814e-01	5.3798455374561815e-01
0.94	8	0.462	1.5326456149358730e-01	2.2926456149358729e-01
0.94	10	0.462	3.6661827705974609e-03	5.4464620206429648e-03
0.96	6	0.462	4.6199249499617373e-01	5.3799249499617374e-01
0.96	8	0.462	1.8399309054100516e-01	2.5999309054100517e-01
0.96	10	0.462	4.1037472208844423e-03	7.4681003708350988e-03
0.98	6	0.462	4.6199625174638737e-01	5.3799625174638743e-01
0.98	8	0.462	2.1694481033639412e-01	2.9294481033639413e-01
0.98	10	0.462	4.5886814612503095e-03	1.0084724397059059e-02
1.00	6	0.462	4.6199807883821442e-01	5.3799807883821449e-01
1.00	8	0.462	2.5138142103595129e-01	3.2738142103595130e-01
1.00	10	0.462	5.1397714135662876e-03	1.3393223461808301e-02
0.20	6	0.464	3.7087133715258468e-14	5.8302838677494899e-16
0.20	8	0.464	4.1816218084017914e-16	6.1237204219396774e-18
0.20	10	0.464	4.6694429709605993e-18	6.4851425132056650e-20
0.22	6	0.464	2.3035677384623313e-12	3.6644016928444306e-14
0.22	8	0.464	2.5618529084865510e-14	3.8946192402963223e-16
0.22	10	0.464	2.8218267126308636e-16	4.1732341604146068e-18
0.24	6	0.464	7.3481137142287478e-11	1.1568206153694379e-12
0.24	8	0.464	8.0728269902080093e-13	1.2424867236120467e-14
0.24	10	0.464	8.7856380448556227e-15	1.3452021720718462e-16
0.26	6	0.464	1.3901143534079060e-09	2.1651324404055624e-11
0.26	8	0.464	1.5146631033416757e-11	2.3420186243972610e-13
0.26	10	0.464	1.6344394924064577e-13	2.5541833864623199e-15
0.28	6	0.464	1.7222173120795613e-08	2.7136811321968816e-10
0.28	8	0.464	1.8722290556363117e-10	2.9410969277186497e-12
0.28	10	0.464	2.0133681655930376e-12	3.2168742315774800e-14
0.30	6	0.464	1.5046519350763214e-07	2.4880595924193406e-09
0.30	8	0.464	1.6431275978827534e-09	2.6859835058509732e-11
0.30	10	0.464	1.7697286009228613e-11	2.9337956053872388e-13
0.32	6	0.464	9.8237306968060150e-07	1.7794811987432070e-08
0.32	8	0.464	1.0872043214205098e-08	1.8989796049057505e-10
0.32	10	0.464	1.1765885830627408e-10	2.0655700458542674e-12
0.34	6	0.464	4.9967542634960191e-06	1.0453180256862626e-07
0.34	8	0.464	5.6990642418679362e-08	1.0868722920985999e-09
0.34	10	0.464	6.2052526535709669e-10	1.1760132223836176e-11
0.36	6	0.464	2.0233116306488313e-05	5.2989979043070649e-07
0.36	8	0.464	2.4638578399961214e-07	5.2069842975342348e-09
0.36	10	0.464	2.6997434054435258e-09	5.6033721568030790e-11
0.38	6	0.464	6.5267688728202179e-05	2.4445007133942506e-06
0.38	8	0.464	9.0683978532628381e-07	2.1440267673916434e-08
0.38	10	0.464	1.0002600607037297e-08	2.2941633516604718e-10
0.40	6	0.464	1.6609887944667967e-04	1.0798299280066476e-05
0.40	8	0.464	2.9119432215527648e-06	7.7564047352230224e-08
0.40	10	0.464	3.2374232956789211e-08	8.2435031234186338e-10
0.42	6	0.464	3.3465955452073901e-04	4.7080360018511439e-05
0.42	8	0.464	8.3097255789566293e-06	2.5126959923244821e-07
0.42	10	0.464	9.3420886365384546e-08	2.6451063736814826e-09
0.44	6	0.464	5.4248005011103178e-04	2.0494029474534965e-04
0.44	8	0.464	2.1356850222316948e-05	7.4148183891957803e-07
0.44	10	0.464	2.4433113454193110e-07	7.6895016344189237e-09
0.46	6	0.464	7.0004713691400832e-04	9.1488668878233668e-04
0.46	8	0.464	4.9874689353807975e-05	2.0253623502981282e-06
0.46	10	0.464	5.8694096512416497e-07	2.0500559414040793e-08
0.48	6	0.464	7.2810249520646037e-04	4.2011253638971650e-03
0.48	8	0.464	1.0634433835073446e-04	5.2011757221424761e-06
0.48	10	0.464	1.3092896200761300e-06	5.0644671350945648e-08
0.50	6	0.464	8.0518359845690405e-04	1.6061511244195716e-02
0.50	8	0.464	2.0732312020886294e-04	1.2751243317285366e-05
0.50	10	0.464	2.7366748875286896e-06	1.1696020879180563e-07
0.52	6	0.464	1.1948392021982742e-03	4.2822951098443453e-02
0.52	8	0.464	3.6920284112591491e-04	3.0286513334509575e-05
0.52	10	0.464	5.4002867400043719e-06	2.5443803987491947e-07
0.54	6	0.464	2.4060522328733101e-03	7.3575903592262404e-02
0.54	8	0.464	5.9966388408754239e-04	7.0603221139255482e-05
0.54	10	0.464	1.0123669587921592e-05	5.2484848000773271e-07
0.56	6	0.464	6.2543520996293312e-03	7.8254266701415623e-02
0.56	8	0.464	8.8840854900834848e-04	1.6310748461299501e-04
0.56	10	0.464	1.8124301805035425e-05	1.0325427471555248e-06
0.58	6	0.464	1.4499836200030586e-02	8.6499836180931267e-02
0.58	8	0.464	1.2043178714227607e-03	3.7543259869841103e-04
0.58	10	0.464	3.1123254986461280e-05	1.9472884163679565e-06
0.60	6	0.464	2.9549762727946419e-02	1.0154976272793680e-01
0.60	8	0.464	1.5037450739990043e-03	8.6186591609766004e-04
0.60	10	0.464	5.1450090176394113e-05	3.5366502355691701e-06
0.62	6	0.464	5.3525029981812251e-02	1.2552502998181225e-01
0.62	8	0.464	1.7510479456319546e-03	1.9637945186360374e-03
0.62	10	0.464	8.2123099090160664e-05	6.2114575720419700e-06
0.64	6	0.464	8.8042866699070271e-02	1.6004286669907028e-01
0.64	8	0.464	1.9517845344946155e-03	4.3678084726306212e-03
0.64	10	0.464	1.2687763595631852e-04	1.0589525255612860e-05
0.66	6	0.464	1.3410651096059634e-01	2.0610651096059629e-01
0.66	8	0.464	2.1788277373162150e-03	9.1809181199071725e-03
0.66	10	0.464	1.9010961273683479e-04	1.7585291489822787e-05
0.68	6	0.464	1.9151506760326753e-01	2.6351506760326748e-01
0.68	8	0.464	2.5500408807886807e-03	1.7650619238734545e-02
0.68	10	0.464	2.7670051030987146e-04	2.8536729042049158e-05
0.70	6	0.464	2.5766149021530277e-01	3.2966149021530272e-01
0.70	8	0.464	3.1866177541687987e-03	3.0689674272849743e-02
0.70	10	0.464	3.9169865199681543e-04	4.5386125384430576e-05
0.72	6	0.464	3.2600409964001364e-01	3.9800409964001371e-01
0.72	8	0.464	4.2268204439406196e-03	4.8512314146753548e-02
0.72	10	0.464	5.3985275602643206e-04	7.0938449124533629e-05
0.74	6	0.464	3.8583276062457750e-01	4.5783276062457751e-01
0.74	8	0.464	5.9392047045302024e-03	6.9061011185502189e-02
0.74	10	0.464	7.2502899760797654e-04	1.0923024921189482e-04
0.76	6	0.464	4.2709389420791788e-01	4.9909389420791794e-01
0.76	8	0.464	9.2303397264369529e-03	8.0967165469146785e-02
0.76	10	0.464	9.4958774462739403e-04	1.6605327061758083e-04
0.78	6	0.464	4.4880218474179234e-01	5.2080218474179230e-01
0.78	8	0.464	1.4664950609303749e-02	8.6662682725233711e-02
0.78	10	0.464	1.2138399493168358e-03	2.4968931989164739e-04
0.80	6	0.464	4.5809009320101679e-01	5.3009009320101674e-01
0.80	8	0.464	2.2269661545863517e-02	9.4269635539489624e-02
0.80	10	0.464	1.5157301537647599e-03	3.7192374419281623e-04
0.82	6	0.464	4.6170179594783817e-01	5.3370179594783818e-01
0.82	8	0.464	3.2358997981752159e-02	1.0435899758518084e-01
0.82	10	0.464	1.8508878512249862e-03	5.4940817730730581e-04
0.84	6	0.464	4.6308310258014873e-01	5.3508310258014880e-01
0.84	8	0.464	4.5189553282561808e-02	1.1718955327492940e-01
0.84	10	0.464	2.2131436819187340e-03	8.0542707272525751e-04
0.86	6	0.464	4.6362155724062520e-01	5.3562155724062521e-01
0.86	8	0.464	6.0953464539054633e-02	1.3295346453887910e-01
0.86	10	0.464	2.5955266396613663e-03	1.1720664550283998e-03
0.88	6	0.464	4.6383816396502686e-01	5.3583816396502693e-01
0.88	8	0.464	7.9784863779811047e-02	1.5178486377980649e-01
0.88	10	0.464	2.9916605788100127e-03	1.6926575309580928e-03
0.90	6	0.464	4.6392836065187543e-01	5.3592836065187544e-01
0.90	8	0.464	1.0175356837852964e-01	1.7375356837852948e-01
0.90	10	0.464	3.3973843295628304e-03	2.4241427232741725e-03
0.92	6	0.464	4.6396722775593258e-01	5.3596722775593264e-01
0.92	8	0.464	1.2684481894612945e-01	1.9884481894612946e-01
0.92	10	0.464	3.8123433614103315e-03	3.4386927144865985e-03
0.94	6	0.464	4.6398453534667361e-01	5.3598453534667356e-01
0.94	8	0.464	1.5492749534243985e-01	2.2692749534243989e-01
0.94	10	0.464	4.2412483888984165e-03	4.8236019381328529e-03
0.96	6	0.464	4.6399248605623522e-01	5.3599248605623528e-01
0.96	8	0.464	1.8571369795514428e-01	2.5771369795514426e-01
0.96	10	0.464	4.6944912264976135e-03	6.6784873762265390e-03
0.98	6	0.464	4.6399624728141114e-01	5.3599624728141115e-01
0.98	8	0.464	2.1871330636487282e-01	2.9071330636487280e-01
0.98	10	0.464	5.1879127433531267e-03	9.1094547745614145e-03
1.00	6	0.464	4.6399807654968067e-01	5.3599807654968068e-01
1.00	8	0.464	2.5319018145365785e-01	3.2519018145365786e-01
1.00	10	0.464	5.7417797101396292e-03	1.2221168280361268e-02
0.20	6	0.466	3.1406416203359312e-12	1.2389503077887988e-17
0.20	8	0.466	3.5967703496940549e-14	1.2831925879032530e-19
0.20	10	0.466	4.0644783215174426e-16	1.3440770004870149e-21
0.22	6	0.466	9.1335867995157579e-11	1.5033383400484169e-15
0.22	8	0.466	1.0462969088956545e-12	1.5566361027932221e-17
0.22	10	0.466	1.1827375889042436e-14	1.6300132050721336e-19
0.24	6	0.466	1.5313344229876988e-09	8.2892021219584365e-14
0.24	8	0.466	1.7550138359272511e-11	8.5797179604581370e-16
0.24	10	0.466	1.9850506532110559e-13	8.9795373797873787e-18
0.26	6	0.466	1.6804478830500095e-08	2.4878606518295739e-12
0.26	8	0.466	1.9270650875830751e-10	2.5737404653247710e-14
0.26	10	0.466	2.1814133198870593e-12	2.6918241122841004e-16
0.28	6	0.466	1.3227738157493427e-07	4.6210842144803287e-11
0.28	8	0.466	1.5182517353521978e-09	4.7769961113072392e-13
0.28	10	0.466	1.7202684134250351e-11	4.9921682891765834e-15
0.30	6	0.466	7.9897140608688719e-07	5.8361111467307311e-10
0.30	8	0.466	9.1898490830000055e-09	6.0220900097260739e-12
0.30	10	0.466	1.0422894451934351e-10	6.2881494939770743e-14
0.32	6	0.466	3.8869208249146246e-06	5.3883594226635854e-09
0.32	8	0.466	4.5012661285850666e-08	5.5274853356270267e-11
0.32	10	0.466	5.1099408492089156e-10	5.7672759287825284e-13
0.34	6	0.466	1.5690518197942300e-05	3.8691531242533246e-08
0.34	8	0.466	1.8560695748340414e-07	3.8965369415017306e-10
0.34	10	0.466	2.1088416841669790e-09	4.0627627798683169e-12
0.36	6	0.466	5.2910778739795000e-05	2.3000289902286044e-07
0.36	8	0.466	6.6375049725790099e-07	2.2011294125506750e-09
0.36	10	0.466	7.5488552065684299e-09	2.2931966668239938e-11
0.38	6	0.466	1.4548465579319186e-04	1.2199292018894076e-06
0.38	8	0.466	2.1042633448810700e-06	1.0317996490300898e-08
0.38	10	0.466	2.3973034033730443e-08	1.0734206456282151e-10
0.40	6	0.466	3.1023876936266473e-04	6.2920331655539824e-06
0.40	8	0.466	6.0088132131424196e-06	4.1334242457566294e-08
0.40	10	0.466	6.8706473982264036e-08	4.2868473458317564e-10
0.42	6	0.466	5.1357424408018124e-04	3.2584702818289601e-05
0.42	8	0.466	1.5629865025938038e-05	1.4513478561306939e-07
0.42	10	0.466	1.8008346826131444e-07	1.4954077843488706e-09
0.44	6	0.466	7.2111253601874435e-04	1.6089486970885823e-04
0.44	8	0.466	3.7311134557405802e-05	4.5670794030658687e-07
0.44	10	0.466	4.3629623294821405e-07	4.6460779357751445e-09
0.46	6	0.466	8.6866852181980640e-04	7.6381473871454551e-04
0.46	8	0.466	8.2074129534391067e-05	1.3142791630676110e-06
0.46	10	0.466	9.8571604220832320e-07	1.3064968688167087e-08
0.48	6	0.466	8.7073234036403832e-04	3.6265036388970669e-03
0.48	8	0.466	1.6650428560311341e-04	3.5252786125705219e-06
0.48	10	0.466	2.0923090998448653e-06	3.3699209141826290e-08
0.50	6	0.466	9.0613060372045763e-04	1.4584717931599716e-02
0.50	8	0.466	3.1087927131262657e-04	8.9772260744794754e-06
0.50	10	0.466	4.1993304850295971e-06	8.0621396773842284e-08
0.52	6	0.466	1.2777472156923200e-03	4.0510487028645049e-02
0.52	8	0.466	5.3205219305447365e-04	2.2085139806516339e-05
0.52	10	0.466	8.0131978431702787e-06	1.8057534260876280e-07
0.54	6	0.466	2.5401165709497955e-03	6.9887553403763639e-02
0.54	8	0.466	8.3148049964723960e-04	5.3280648895062200e-05
0.54	10	0.466	1.4607066979268549e-05	3.8167008266821363e-07
0.56	6	0.466	6.5749579570325402e-03	7.4574890968743243e-02
0.56	8	0.466	1.1859014999231359e-03	1.2733928160158178e-04
0.56	10	0.466	2.5539870362189385e-05	7.6647037135890149e-07
0.58	6	0.466	1.5113803360332245e-02	8.3113803344707166e-02
0.58	8	0.466	1.5509864710742266e-03	3.0267180906827295e-04
0.58	10	0.466	4.2981177532708973e-05	1.4711215844303166e-06
0.60	6	0.466	3.0501091653021194e-02	9.8501091653012934e-02
0.60	8	0.466	1.8770734382841372e-03	7.1462924671102774e-04
0.60	10	0.466	6.9825121303262943e-05	2.7127353488123260e-06
0.62	6	0.466	5.4774277870103832e-02	1.2277427787010384e-01
0.62	8	0.466	2.1287667413399766e-03	1.6675342684080692e-03
0.62	10	0.466	1.0976822725890238e-04	4.8281920055545596e-06
0.64	6	0.466	8.9517130266254505e-02	1.5751713026625450e-01
0.64	8	0.466	2.3125779747734678e-03	3.7942562873653400e-03
0.64	10	0.466	1.6731763403842937e-04	8.3289859197076186e-06
0.66	6	0.466	1.3573975697897211e-01	2.0373975697897212e-01
0.66	8	0.466	2.5058050728023981e-03	8.1813784063060179e-03
0.66	10	0.466	2.4769059041027781e-04	1.3979004208882476e-05
0.68	6	0.466	1.9325929348145071e-01	2.6125929348145072e-01
0.68	8	0.466	2.8403147896119340e-03	1.6154249143171803e-02
0.68	10	0.466	3.5656738791596396e-04	2.2905493353579335e-05
0.70	6	0.466	2.5948493026972913e-01	3.2748493026972908e-01
0.70	8	0.466	3.4517877930413617e-03	2.8735180146729170e-02
0.70	10	0.466	4.9967288314370199e-04	3.6758275512000979e-05
0.72	6	0.466	3.2788683858471096e-01	3.9588683858471096e-01
0.72	8	0.466	4.4863704732552110e-03	4.6162918042323982e-02
0.72	10	0.466	6.8219016600598354e-04	5.7938890969195916e-05
0.74	6	0.466	3.8776181230814438e-01	4.5576181230814439e-01
0.74	8	0.466	6.2318043321197905e-03	6.6218004371257425e-02
0.74	10	0.466	9.0805341546462085e-04	8.9930097203034780e-05
0.76	6	0.466	4.2905718061617448e-01	4.9705718061617449e-01
0.76	8	0.466	9.6676426399694652e-03	7.7455168081884171e-02
0.76	10	0.466	1.1792186642013440e-03	1.3776720049608941e-04
0.78	6	0.466	4.5078601355134662e-01	5.1878601355134668e-01
0.78	8	0.466	1.5283734760468575e-02	8.3281870345650308e-02
0.78	10	0.466	1.4950573255980673e-03	2.0870561998556698e-04
0.80	6	0.466	4.6008358966748547e-01	5.2808358966748548e-01
0.80	8	0.466	2.3080446217747207e-02	9.1080424247690153e-02
0.80	10	0.466	1.8520405852036543e-03	3.1315207443550721e-04
0.82	6	0.466	4.6369923137275310e-01	5.3169923137275310e-01
0.82	8	0.466	3.3356310137167659e-02	1.0135630979333692e-01
0.82	10	0.466	2.2438681724232584e-03	4.6593511901073931e-04
0.84	6	0.466	4.6508207379873151e-01	5.3308207379873151e-01
0.84	8	0.466	4.6355545894965045e-02	1.1435554588819251e-01
0.84	10	0.466	2.6621361914008551e-03	6.8798455679046637e-04
0.86	6	0.466	4.6562113170342873e-01	5.3362113170342873e-01
0.86	8	0.466	6.2264715870198412e-02	1.3026471587003952e-01
0.86	10	0.466	3.0975420840662800e-03	1.0084507910392288e-03
0.88	6	0.466	4.6583798183141611e-01	5.3383798183141606e-01
0.88	8	0.466	8.1217501718384918e-02	1.4921750171838069e-01
0.88	10	0.466	3.5415112308299773e-03	1.4671972564366642e-03
0.90	6	0.466	4.6592827999824032e-01	5.3392827999824033e-01
0.90	8	0.466	1.0328602106990221e-01	1.7128602106990207e-01
0.90	10	0.466	3.9880293280856235e-03	2.1174087593040774e-03
0.92	6	0.466	4.6596719085423094e-01	5.3396719085423083e-01
0.92	8	0.466	1.2845882246114107e-01	1.9645882246114105e-01
0.92	10	0.466	4.4354016520162416e-03	3.0277581861581624e-03
0.94	6	0.466	4.6598451793218831e-01	5.3398451793218826e-01
0.94	8	0.466	1.5660814960978531e-01	2.2460814960978528e-01
0.94	10	0.466	4.8876369577098401e-03	4.2832174649823839e-03
0.96	6	0.466	4.6599247759463919e-01	5.3399247759463919e-01
0.96	8	0.466	1.8744911497801794e-01	2.5544911497801798e-01
0.96	10	0.466	5.3551635389124845e-03	5.9833964824952575e-03
0.98	6	0.466	4.6599624305533888e-01	5.3399624305533888e-01
0.98	8	0.466	2.2049414121251673e-01	2.8849414121251671e-01
0.98	10	0.466	5.8546582801286403e-03	8.2376181073345028e-03
1.00	6	0.466	4.6599807438359769e-01	5.3399807438359770e-01
1.00	8	0.466	2.5500917191561723e-01	3.2300917191561723e-01
1.00	10	0.466	6.4079769995166692e-03	1.1157035519745786e-02
0.20	6	0.468	5.4911981980126069e-12	7.5961451684221118e-18
0.20	8	0.468	6.3590719685438010e-14	7.7910531769217938e-20
0.20	10	0.468	7.3022236012088941e-16	8.0467807931698507e-22
0.22	6	0.468	1.6082619589366568e-10	9.1603308186878570e-16
0.22	8	0.468	1.8633524807335458e-12	9.3913014012017524e-18
0.22	10	0.468	2.1410521462237201e-14	9.6941630615399273e-20
0.24	6	0.468	2.7159582962497646e-09	5.0190304268062124e-14
0.24	8	0.468	3.1482029490057227e-11	5.1435217942639978e-16
0.24	10	0.468	3.6195476155694449e-13	5.3066529982740758e-18
0.26	6	0.468	2.9993928756226834e-08	1.4980286770069581e-12
0.26	8	0.468	3.4782790643177318e-10	1.5346172994243553e-14
0.26	10	0.468	4.0012731743706228e-12	1.5825453071794631e-16
0.28	6	0.468	2.3703694059225438e-07	2.7728676235863849e-11
0.28	8	0.468	2.7502517751288737e-09	2.8393713302420312e-13
0.28	10	0.468	3.1653159037566249e-11	2.9268864922707507e-15
0.30	6	0.468	1.4318346265616722e-06	3.5017256593776576e-10
0.30	8	0.468	1.6632760301928878e-08	3.5821013021006452e-12
0.30	10	0.468	1.9149971446371400e-10	3.6914567935624377e-14
0.32	6	0.468	6.9357285082045475e-06	3.2453928424251644e-09
0.32	8	0.468	8.0900302283208470e-08	3.3080787222911875e-11
0.32	10	0.468	9.3163274311789976e-10	3.4085910468087686e-13
0.34	6	0.468	2.7810594864734057e-05	2.3443447847393244e-08
0.34	8	0.468	3.2894390442276484e-07	2.3607603465013532e-10
0.34	10	0.468	3.7883309002991178e-09	2.4324559003123237e-12
0.36	6	0.468	9.3446314142445373e-05	1.3984218494259396e-07
0.36	8	0.468	1.1522989276566729e-06	1.3578922837739764e-09
0.36	10	0.468	1.3272147871432062e-08	1.3990692645151346e-11
0.38	6	0.468	2.5855048471976001e-04	7.3829196818376059e-07
0.38	8	0.468	3.5603576106299257e-06	6.5101475940539999e-09
0.38	10	0.468	4.1035134203521728e-08	6.7041233502391185e-11
0.40	6	0.468	5.5210718575586027e-04	3.8100091740107751e-06
0.40	8	0.468	9.8802589758168981e-06	2.6741167393758609e-08
0.40	10	0.468	1.1413383775622992e-07	2.7485365274865641e-10
0.42	6	0.468	8.3166780596079226e-04	2.1476389455010182e-05
0.42	8	0.468	2.4958054869048240e-05	9.6338876494247576e-08
0.42	10	0.468	2.8998979664508538e-07	9.8525110081746189e-10
0.44	6	0.468	9.8529101005028429e-04	1.2318595469053197e-04
0.44	8	0.468	5.7913106652095656e-05	3.1080930952008670e-07
0.44	10	0.468	6.8142318165602127e-07	3.1440842238238210e-09
0.46	6	0.468	1.0787669523496680e-03	6.3657588252080091e-04
0.46	8	0.468	1.2406220334479977e-04	9.1557276181736387e-07
0.46	10	0.468	1.4956890415993545e-06	9.0677867558654794e-09
0.48	6	0.468	1.0371909571477017e-03	3.1387694580427309e-03
0.48	8	0.468	2.4560327790762898e-04	2.5097505100424291e-06
0.48	10	0.468	3.0915219347509401e-06	2.3939852738233055e-08
0.50	6	0.468	1.0208356929579988e-03	1.3228679155791925e-02
0.50	8	0.468	4.4810330309633215e-04	6.5246652121949692e-06
0.50	10	0.468	6.0575196654157777e-06	5.8491094403152764e-08
0.52	6	0.468	1.3685516533079639e-03	3.8266675373077860e-02
0.52	8	0.468	7.4932153827955488e-04	1.6391962248080339e-05
0.52	10	0.468	1.1313485412802852e-05	1.3349591863588080e-07
0.54	6	0.468	2.6892488868956060e-03	6.6186794151177869e-02
0.54	8	0.468	1.1414791052130648e-03	4.0476783324976501e-05
0.54	10	0.468	2.0233285129005609e-05	2.8692107301586800e-07
0.56	6	0.468	6.9256534311314642e-03	7.0925601531271920e-02
0.56	8	0.468	1.5801893061276160e-03	9.9401663690366424e-05
0.56	10	0.468	3.4783022589711964e-05	5.8481915347999146e-07
0.58	6	0.468	1.5770653043839310e-02	7.9770653031152411e-02
0.58	8	0.468	1.9989830879411155e-03	2.4351383465105714e-04
0.58	10	0.468	5.7661608537262941e-05	1.1374126803922694e-06
0.60	6	0.468	3.1496871980021962e-02	9.5496871980014886e-02
0.60	8	0.468	2.3417916617262976e-03	5.9215320692592821e-04
0.60	10	0.468	9.2422119072293790e-05	2.1223490010799152e-06
0.62	6	0.468	5.6060795784037783e-02	1.2006079578403779e-01
0.62	8	0.468	2.5816846438636728e-03	1.4175944350906726e-03
0.62	10	0.468	1.4354242396172383e-04	3.8179509145630636e-06
0.64	6	0.468	9.1019499734562678e-02	1.5501949973456267e-01
0.64	8	0.468	2.7335020551008866e-03	3.3004444169226852e-03
0.64	10	0.468	2.1640437754715566e-04	6.6506225717095715e-06
0.66	6	0.468	1.3739329251687973e-01	2.0139329251687973e-01
0.66	8	0.468	2.8802450524109090e-03	7.2908928414382188e-03
0.66	10	0.468	3.1713602135931447e-04	1.1262625048557952e-05
0.68	6	0.468	1.9501789715749929e-01	2.5901789715749934e-01
0.68	8	0.468	3.1666563650504581e-03	1.4769240358490384e-02
0.68	10	0.468	4.5227586816921564e-04	1.8609488353544033e-05
0.70	6	0.468	2.6131836943734105e-01	3.2531836943734099e-01
0.70	8	0.468	3.7439716023039259e-03	2.6871215921402309e-02
0.70	10	0.468	6.2823773307847197e-04	3.0100699633856983e-05
0.72	6	0.468	3.2977623909776094e-01	3.9377623909776088e-01
0.72	8	0.468	4.7676898188034533e-03	4.3875652163790704e-02
0.72	10	0.468	8.5059156010102387e-04	4.7803373042659788e-05
0.74	6	0.468	3.8969489663359996e-01	4.5369489663359991e-01
0.74	8	0.468	6.5483521178274521e-03	6.3393008480698274e-02
0.74	10	0.468	1.1232273229723900e-03	7.4736778513498253e-05
0.76	6	0.468	4.3102255164083070e-01	4.9502255164083070e-01
0.76	8	0.468	1.0141729841815253e-02	7.3972061406939807e-02
0.76	10	0.468	1.4475249332952227e-03	1.1529625746709410e-04
0.78	6	0.468	4.5277075938031047e-01	5.1677075938031047e-01
0.78	8	0.468	1.5945514749353601e-02	7.9943992879082534e-02
0.78	10	0.468	1.8216971798981833e-03	1.7585821322641125e-04
0.80	6	0.468	4.6207745463560612e-01	5.2607745463560607e-01
0.80	8	0.468	2.3936483559903108e-02	8.7936465091319513e-02
0.80	10	0.468	2.2404888779482572e-03	2.6563246175337585e-04
0.82	6	0.468	4.6569681205863200e-01	5.2969681205863195e-01
0.82	8	0.468	3.4397416873725592e-02	9.8397416576638183e-02
0.82	10	0.468	2.6953926592732805e-03	3.9784062964858810e-04
0.84	6	0.468	4.6708110328035379e-01	5.3108110328035374e-01
0.84	8	0.468	4.7561465431967452e-02	1.1156146542597241e-01
0.84	10	0.468	3.1754763552069151e-03	5.9130105760036677e-04
0.86	6	0.468	4.6762073026430145e-01	5.3162073026430146e-01
0.86	8	0.468	6.3610979789099700e-02	1.2761097978895616e-01
0.86	10	0.468	3.6688121038922043e-03	8.7247598214099098e-04
0.88	6	0.468	4.6783781001174402e-01	5.3183781001174413e-01
0.88	8	0.468	8.2680129899346283e-02	1.4668012989934243e-01
0.88	10	0.468	4.1643677973880458e-03	1.2779606694642680e-03
0.90	6	0.468	4.6792820391184808e-01	5.3192820391184803e-01
0.90	8	0.468	1.0484382468459827e-01	1.6884382468459819e-01
0.90	10	0.468	4.6540998002660575e-03	1.8572343790549022e-03
0.92	6	0.468	4.6796715604218470e-01	5.3196715604218470e-01
0.92	8	0.468	1.3009410712772160e-01	1.9409410712772160e-01
0.92	10	0.468	5.1349152429927998e-03	2.6752221498867381e-03
0.94	6	0.468	4.6798450150384197e-01	5.3198450150384191e-01
0.94	8	0.468	1.5830660551766126e-01	2.2230660551766124e-01
0.94	10	0.468	5.6101747086970419e-03	3.8138503190638931e-03
0.96	6	0.468	4.6799246961220181e-01	5.3199246961220181e-01
0.96	8	0.468	1.8919938957492749e-01	2.5319938957492749e-01
0.96	10	0.468	6.0904603282290306e-03	5.3714555171608400e-03
0.98	6	0.468	4.6799623906857823e-01	5.3199623906857829e-01
0.98	8	0.468	2.2228734369186223e-01	2.8628734369186226e-01
0.98	10	0.468	6.5934175060222101e-03	7.4589559042449105e-03
1.00	6	0.468	4.6799807234017438e-01	5.3199807234017438e-01
1.00	8	0.468	2.5683841015146630e-01	3.2083841015146630e-01
1.00	10	0.468	7.1426356925430217e-03	1.0192499106309877e-02
0.20	6	0.470	7.7627526168507662e-12	5.5959274373203866e-18
0.20	8	0.470	9.0104993516135868e-14	5.7277244178243723e-20
0.20	10	0.470	1.0383122283061447e-15	5.8974394392074974e-22
0.22	6	0.470	2.2814820633637945e-10	6.7275280964869620e-16
0.22	8	0.470	2.6494308226711182e-12	6.8831224014774249e-18
0.22	10	0.470	3.0548667308471170e-14	7.0832830511972691e-20
0.24	6	0.470	3.8679039405135663e-09	3.6734161707101758e-14
0.24	8	0.470	4.4933286232792500e-11	3.7572107358460183e-16
0.24	10	0.470	5.1833695699017908e-13	3.8649059319598104e-18
0.26	6	0.470	4.2890709650941002e-08	1.0924493137176307e-12
0.26	8	0.470	4.9839660854208037e-10	1.1171194282824500e-14
0.26	10	0.470	5.7513858902297342e-12	1.1488079302190918e-16
0.28	6	0.470	3.4030564150688789e-07	2.0150655149015168e-11
0.28	8	0.470	3.9555366589669773e-09	2.0601046260457876e-13
0.28	10	0.470	4.5656589821009802e-11	2.1181764580052006e-15
0.30	6	0.470	2.0628685263367673e-06	2.5368654711199884e-10
0.30	8	0.470	2.3996722417083385e-08	2.5918426586880928e-12
0.30	10	0.470	2.7700719798140509e-10	2.6647847692126179e-14
0.32	6	0.470	1.0022031031386529e-05	2.3450831792728020e-09
0.32	8	0.470	1.1695353730204315e-07	2.3893128269171516e-11
0.32	10	0.470	1.3499891921711883e-09	2.4567753705889898e-13
0.34	6	0.470	4.0308592314260208e-05	1.6895860788998971e-08
0.34	8	0.470	4.7574531777382750e-07	1.7044382431687433e-10
0.34	10	0.470	5.4906441758128394e-09	1.7528928701142065e-12
0.36	6	0.470	1.3618367826846123e-04	1.0032544083317955e-07
0.36	8	0.470	1.6640234475036728e-06	9.8169376651286192e-10
0.36	10	0.470	1.9202969036549697e-08	1.0097387286247618e-11
0.38	6	0.470	3.8202343979844565e-04	5.2362349711957528e-07
0.38	8	0.470	5.1227931919525782e-06	4.7217130057858450e-09
0.38	10	0.470	5.9142481254550003e-08	4.8550822264097075e-11
0.40	6	0.470	8.4310526161128518e-04	2.6290593918661392e-06
0.40	8	0.470	1.4135619622997069e-05	1.9492794911576290e-08
0.40	10	0.470	1.6350605018264990e-07	2.0011115108146537e-10
0.42	6	0.470	1.3058707754717036e-03	1.4503440881238432e-05
0.42	8	0.470	3.5444423291014200e-05	7.0688143469748068e-08
0.42	10	0.470	4.1212239366008797e-07	7.2241001959934274e-10
0.44	6	0.470	1.3835182692964988e-03	9.1975784314347951e-05
0.44	8	0.470	8.1540146198852133e-05	2.2981624482221876e-07
0.44	10	0.470	9.5917376470312944e-07	2.3249039651058902e-09
0.46	6	0.470	1.3457711276510431e-03	5.2792855666890508e-04
0.46	8	0.470	1.7305155981881117e-04	6.8270643791198851e-07
0.46	10	0.470	2.0829405681417922e-06	6.7688053964256708e-09
0.48	6	0.470	1.2315386947057325e-03	2.7220582917787334e-03
0.48	8	0.470	3.3928346156078082e-04	1.8880385036952582e-06
0.48	10	0.470	4.2568781982998587e-06	1.8049828189378688e-08
0.50	6	0.470	1.1510511415192307e-03	1.1986934781181641e-02
0.50	8	0.470	6.1293526836520105e-04	4.9537003982205721e-06
0.50	10	0.470	8.2453803905820498e-06	4.4551251371027215e-08
0.52	6	0.470	1.4682096416089197e-03	3.6091078648983255e-02
0.52	8	0.470	1.0143596915167205e-03	1.2568677997851364e-05
0.52	10	0.470	1.5225368383696419e-05	1.0270866376723320e-07
0.54	6	0.470	2.8560426817521188e-03	6.2477661882472162e-02
0.54	8	0.470	1.5264451574007051e-03	3.1402805543697293e-05
0.54	10	0.470	2.6930942242595696e-05	2.2291208136058408e-07
0.56	6	0.470	7.3104020870795559e-03	6.7310362404004287e-02
0.56	8	0.470	2.0776262782859186e-03	7.8370582329868256e-05
0.56	10	0.470	4.5812318048896987e-05	4.5860406297069325e-07
0.58	6	0.470	1.6474051660426169e-02	7.6474051650204253e-02
0.58	8	0.470	2.5651741494148732e-03	1.9638849501400698e-04
0.58	10	0.470	7.5191881869381114e-05	8.9985627017815679e-07
0.60	6	0.470	3.2539191955419260e-02	9.2539191955413255e-02
0.60	8	0.470	2.9176195802345507e-03	4.9068700803148158e-04
0.60	10	0.470	1.1938962865197526e-04	1.6931977565803849e-06
0.62	6	0.470	5.7385460297781320e-02	1.1738546029778131e-01
0.62	8	0.470	3.1252296882467940e-03	1.2059148036785467e-03
0.62	10	0.470	1.8377875666928984e-04	3.0702433431626630e-06
0.64	6	0.470	9.2550297211518778e-02	1.5255029721151880e-01
0.64	8	0.470	3.2244138798067415e-03	2.8739229662340933e-03
0.64	10	0.470	2.7472264714042293e-04	5.3888908621653869e-06
0.66	6	0.470	1.3906723212639927e-01	1.9906723212639926e-01
0.66	8	0.470	3.3083366420661258e-03	6.4981574608419098e-03
0.66	10	0.470	3.9934173768585966e-04	9.1927251494671011e-06
0.68	6	0.470	1.9679092002458801e-01	2.5679092002458798e-01
0.68	8	0.470	3.5332508554851818e-03	1.3490484596019016e-02
0.68	10	0.470	5.6506905095503009e-04	1.5297027680901543e-05
0.70	6	0.470	2.6316182349894129e-01	3.2316182349894124e-01
0.70	8	0.470	4.0660678734878936e-03	2.5096993179513548e-02
0.70	10	0.470	7.7898150246428241e-04	2.4913733207471181e-05
0.72	6	0.470	3.3167230805622466e-01	3.9167230805622472e-01
0.72	8	0.470	5.0730415395147822e-03	4.1650544214650510e-02
0.72	10	0.470	1.0469410143383873e-03	3.9833158728487517e-05
0.74	6	0.470	3.9163201740473097e-01	4.5163201740473097e-01
0.74	8	0.470	6.8920603536314360e-03	6.0582875531207697e-02
0.74	10	0.470	1.3726374829109358e-03	6.2687819879248793e-05
0.76	6	0.470	4.3299000963206635e-01	4.9299000963206641e-01
0.76	8	0.470	1.0656719179431791e-02	7.0522756519197205e-02
0.76	10	0.470	1.7566800118790531e-03	9.7333697118507734e-05
0.78	6	0.470	4.5475642347346723e-01	5.1475642347346728e-01
0.78	8	0.470	1.6653938625626051e-02	7.6652705355479814e-02
0.78	10	0.470	2.1959170566441394e-03	1.4939734474380361e-04
0.80	6	0.470	4.6407168865771398e-01	5.2407168865771403e-01
0.80	8	0.470	2.4840549530276770e-02	8.4840534082134003e-02
0.80	10	0.470	2.6831697033592567e-03	2.2705289060607394e-04
0.82	6	0.470	4.6769453823248053e-01	5.2769453823248058e-01
0.82	8	0.470	3.5484190785340340e-02	9.5484190529512181e-02
0.82	10	0.470	3.2075334051283990e-03	3.4210870523711874e-04
0.84	6	0.470	4.6908019111757443e-01	5.2908019111757443e-01
0.84	8	0.470	4.8808476847716102e-02	1.0880847684242191e-01
0.84	10	0.470	3.7553432424944442e-03	5.1149226894056296e-04
0.86	6	0.470	4.6962035296177512e-01	5.2962035296177512e-01
0.86	8	0.470	6.4992947247479282e-02	1.2499294724734980e-01
0.86	10	0.470	4.3118025786731372e-03	7.5920909448534159e-04
0.88	6	0.470	4.6983764852254545e-01	5.2983764852254545e-01
0.88	8	0.470	8.4173148598347361e-02	1.4417314859834385e-01
0.88	10	0.470	4.8631412434841509e-03	1.1187936366624763e-03
0.90	6	0.470	4.6992813240002856e-01	5.2992813240002856e-01
0.90	8	0.470	1.0642720936799857e-01	1.6642720936799849e-01
0.90	10	0.470	5.3990161344685105e-03	1.6361352053750715e-03
0.92	6	0.470	4.6996712332314927e-01	5.2996712332314921e-01
0.92	8	0.470	1.3175080560578661e-01	1.9175080560578658e-01
0.92	10	0.470	5.9147533504011465e-03	2.3723194490557807e-03
0.94	6	0.470	4.6998448606321830e-01	5.2998448606321835e-01
0.94	8	0.470	1.6002294020791930e-01	2.2002294020791927e-01
0.94	10	0.470	6.4130249775566691e-03	3.4057722500307106e-03
0.96	6	0.470	4.6999246210969275e-01	5.2999246210969275e-01
0.96	8	0.470	1.9096456720018956e-01	2.5096456720018956e-01
0.96	10	0.470	6.9046606043572266e-03	4.8326105720879978e-03
0.98	6	0.470	4.6999623532151363e-01	5.2999623532151363e-01
0.98	8	0.470	2.2409294106482708e-01	2.8409294106482708e-01
0.98	10	0.470	7.4084427805793636e-03	6.7639505178198845e-03
1.00	6	0.470	4.6999807041960784e-01	5.2999807041960789e-01
1.00	8	0.470	2.5867791291800379e-01	3.1867791291800385e-01
1.00	10	0.470	7.9498897973865109e-03	9.3194118902820439e-03
0.20	6	0.472	1.0276307545162811e-11	4.3597705597442153e-18
0.20	8	0.472	1.1931325753658401e-13	4.4613281421021578e-20
0.20	10	0.472	1.3758739940842389e-15	4.5905482110474694e-22
0.22	6	0.472	3.0277709603251889e-10	5.2297602121659953e-16
0.22	8	0.472	3.5168027793403214e-12	5.3496845685486454e-18
0.22	10	0.472	4.0575493373241465e-14	5.5020853134351420e-20
0.24	6	0.472	5.1477947065876159e-09	2.8483479691908828e-14
0.24	8	0.472	5.9806410550372731e-11	2.9130928312769157e-16
0.24	10	0.472	6.9024224622966703e-13	2.9952760073070517e-18
0.26	6	0.472	5.7259920686285799e-08	8.4475286373651056e-13
0.26	8	0.472	6.6530156867455705e-10	8.6389970943003812e-15
0.26	10	0.472	7.6795096998699704e-12	8.8818315113835133e-17
0.28	6	0.472	4.5574930634038719e-07	1.5538135713613130e-11
0.28	8	0.472	5.2956494028125330e-09	1.5889935061719514e-13
0.28	10	0.472	6.1125563056971280e-11	1.6337517857709505e-15
0.30	6	0.472	2.7710299195132643e-06	1.9509252490476176e-10
0.30	8	0.472	3.2214388954549087e-08	1.9942849515656759e-12
0.30	10	0.472	3.7176661331680498e-10	2.0508904572852770e-14
0.32	6	0.472	1.3499507621989984e-05	1.7990743687830820e-09
0.32	8	0.472	1.5736395259228373e-07	1.8347065373733454e-11
0.32	10	0.472	1.8154119889587062e-09	1.8874481753982388e-13
0.34	6	0.472	5.4430983260852600e-05	1.2934125908609545e-08
0.34	8	0.472	6.4115779904483368e-07	1.3069319567021723e-10
0.34	10	0.472	7.3933704934093825e-09	1.3450963055069657e-12
0.36	6	0.472	1.8441316548816665e-04	7.6627241530574770e-08
0.36	8	0.472	2.2441860023813350e-06	7.5226919913847772e-10
0.36	10	0.472	2.5869201430177835e-08	7.7451966428716501e-12
0.38	6	0.472	5.2018205968605992e-04	3.9821709913101195e-07
0.38	8	0.472	6.9064488656415116e-06	3.6193807730175932e-09
0.38	10	0.472	7.9627554883985699e-08	3.7259972778446749e-11
0.40	6	0.472	1.1679786174518805e-03	1.9717840951314899e-06
0.40	8	0.472	1.9028810195906687e-05	1.4962217592613534e-08
0.40	10	0.472	2.1976668683631074e-07	1.5380531293900307e-10
0.42	6	0.472	1.8900438434552443e-03	1.0493474236656476e-05
0.42	8	0.472	4.7586809866241128e-05	5.4389736262886318e-08
0.42	10	0.472	5.5236804843175443e-07	5.5663941023551880e-10
0.44	6	0.472	1.9624658734802352e-03	6.7964198741307742e-05
0.44	8	0.472	1.0905911896411306e-04	1.7744141090064744e-07
0.44	10	0.472	1.2805983948779049e-06	1.7976114161755607e-09
0.46	6	0.472	1.6912718784393547e-03	4.3461486604466361e-04
0.46	8	0.472	2.3033475170680377e-04	5.2948446384590665e-07
0.46	10	0.472	2.7675924298570160e-06	5.2560950363432387e-09
0.48	6	0.472	1.4590641335999340e-03	2.3634422545994174e-03
0.48	8	0.472	4.4899024789137320e-04	1.4722666121526860e-06
0.48	10	0.472	5.6246849086125018e-06	1.4085661879684774e-08
0.50	6	0.472	1.2987770586353642e-03	1.0852252860912145e-02
0.50	8	0.472	8.0592336433797955e-04	3.8868005954131441e-06
0.50	10	0.472	1.0828153342312520e-05	3.4957185766682147e-08
0.52	6	0.472	1.5778445655479378e-03	3.3982755690038315e-02
0.52	8	0.472	1.3249208938230670e-03	9.9269823099659598e-06
0.52	10	0.472	1.9864712044764986e-05	8.1059832094421196e-08
0.54	6	0.472	3.0436598281794666e-03	5.8765417039455446e-02
0.54	8	0.472	1.9806224631271807e-03	2.4973445754160247e-05
0.54	10	0.472	3.4900991401759530e-05	1.7698859065543906e-07
0.56	6	0.472	7.7337894496111326e-03	6.3733759529974537e-02
0.56	8	0.472	2.6740810597842080e-03	6.2853056215889870e-05
0.56	10	0.472	5.8964604278943744e-05	3.6636166445810597e-07
0.58	6	0.472	1.7227945480527633e-02	7.3227945472356573e-02
0.58	8	0.472	3.2563178491905030e-03	1.5966621631155966e-04
0.58	10	0.472	9.6113915262675592e-05	7.2331235012708992e-07
0.60	6	0.472	3.3630166553196943e-02	8.9630166553191851e-02
0.60	8	0.472	3.6212916471280816e-03	4.0749062947234696e-04
0.60	10	0.472	1.5156087026984427e-04	1.3694581378276061e-06
0.62	6	0.472	5.8749126592752436e-02	1.1474912659275242e-01
0.62	8	0.472	3.7759628876842771e-03	1.0266175154541226e-03
0.62	10	0.472	2.3169833099012031e-04	2.4986709904896514e-06
0.64	6	0.472	9.4109830913589043e-02	1.5010983091358904e-01
0.64	8	0.472	3.7966725892871252e-03	2.5046159677896977e-03
0.64	10	0.472	3.4397461795993153e-04	4.4131000025860756e-06
0.66	6	0.472	1.4076168439349984e-01	1.9676168439349981e-01
0.66	8	0.472	3.7971373548840478e-03	5.7926134757009737e-03
0.66	10	0.472	4.9655988390628555e-04	7.5756060309892735e-06
0.68	6	0.472	1.9857840114175479e-01	2.5457840114175478e-01
0.68	8	0.472	3.9447538368416598e-03	1.2312358137362769e-02
0.68	10	0.472	6.9776843536243759e-04	1.2686262531369030e-05
0.70	6	0.472	2.6501530731089989e-01	3.2101530731089983e-01
0.70	8	0.472	4.4213027006028199e-03	2.3411277193410223e-02
0.70	10	0.472	9.5524171274068213e-04	2.0794105766775730e-05
0.72	6	0.472	3.3357505192533776e-01	3.8957505192533776e-01
0.72	8	0.472	5.4050009553235660e-03	3.9487353438288644e-02
0.72	10	0.472	1.2749538532317291e-03	3.3460214225430901e-05
0.74	6	0.472	3.9357317819440113e-01	4.4957317819440112e-01
0.74	8	0.472	7.2668153278856095e-03	5.7783986889371745e-02
0.74	10	0.472	1.6601614525034449e-03	5.2994947283265319e-05
0.76	6	0.472	4.3495955679684578e-01	4.9095955679684578e-01
0.76	8	0.472	1.1217220416170494e-02	6.7112671134807567e-02
0.76	10	0.472	2.1104624147112966e-03	8.2801451222166804e-05
0.78	6	0.472	4.5674300699988274e-01	5.1274300699988273e-01
0.78	8	0.472	1.7412928828593025e-02	7.3411936790507851e-02
0.78	10	0.472	2.6211425110994435e-03	1.2787008007908354e-04
0.80	6	0.472	4.6606629225261254e-01	5.2206629225261247e-01
0.80	8	0.472	2.5795520371795441e-02	8.1795507514260901e-02
0.80	10	0.472	3.1829733604901156e-03	1.9548444501453008e-04
0.82	6	0.472	4.6969241010753687e-01	5.2569241010753687e-01
0.82	8	0.472	3.6618515751723792e-02	9.2618515532164977e-02
0.82	10	0.472	3.7825937295925920e-03	2.9621794646293194e-04
0.84	6	0.472	4.7107933739734126e-01	5.2707933739734125e-01
0.84	8	0.472	5.0097727004113010e-02	1.0609772699944869e-01
0.84	10	0.472	4.4035646010899508e-03	4.4531438376331945e-04
0.86	6	0.472	4.7161999983204617e-01	5.2761999983204622e-01
0.86	8	0.472	6.6411288255160739e-02	1.2241128825504417e-01
0.86	10	0.472	5.0281248869552785e-03	6.6454477889620652e-04
0.88	6	0.472	4.7183749737935293e-01	5.2783749737935282e-01
0.88	8	0.472	8.5696941994625853e-02	1.4169694199462263e-01
0.88	10	0.472	5.6395599627276100e-03	9.8459178901997668e-04
0.90	6	0.472	4.7192806546966753e-01	5.2792806546966753e-01
0.90	8	0.472	1.0803639449550129e-01	1.6403639449550120e-01
0.90	10	0.472	6.2249175017413888e-03	1.4479002905665747e-03
0.92	6	0.472	4.7196709270027659e-01	5.2796709270027653e-01
0.92	8	0.472	1.3342904376623693e-01	1.8942904376623693e-01
0.92	10	0.472	6.7776177522323264e-03	2.1117144051930256e-03
0.94	6	0.472	4.7198447161180507e-01	5.2798447161180506e-01
0.94	8	0.472	1.6175722664818867e-01	2.1775722664818864e-01
0.94	10	0.472	7.2994284706696336e-03	3.0506844203552269e-03
0.96	6	0.472	4.7199245508783505e-01	5.2799245508783499e-01
0.96	8	0.472	1.9274469075799353e-01	2.4874469075799355e-01
0.96	10	0.472	7.8013949424104454e-03	4.3580217204186545e-03
0.98	6	0.472	4.7199623181450617e-01	5.2799623181450617e-01
0.98	8	0.472	2.2591095902622496e-01	2.8191095902622493e-01
0.98	10	0.472	8.3035694335988064e-03	6.1438941034174009e-03
1.00	6	0.472	4.7199806862208310e-01	5.2799806862208309e-01
1.00	8	0.472	2.6052769599221121e-01	3.1652769599221120e-01
1.00	10	0.472	8.8336227958512054e-03	8.5299646833367562e-03
0.20	6	0.474	1.3344308121468114e-11	3.4488809066087159e-18
0.20	8	0.474	1.5480518334396576e-13	3.5318303529532448e-20
0.20	10	0.474	1.7839153528143450e-15	3.6363566593525099e-22
0.22	6	0.474	3.9402966108520830e-10	4.1290170511259688e-16
0.22	8	0.474	4.5724552502855459e-12	4.2271941881434984e-18
0.22	10	0.474	5.2712622592781555e-14	4.3507291299878375e-20
0.24	6	0.474	6.7160014470200529e-09	2.2438067135840199e-14
0.24	8	0.474	7.7940817104607190e-11	2.2970308974165658e-16
0.24	10	0.474	8.9864800781876618e-13	2.3639080745091279e-18
0.26	6	0.474	7.4905059760128661e-08	6.6385200890901165e-13
0.26	8	0.474	8.6919090825417007e-10	6.7968406297243666e-15
0.26	10	0.474	1.0020661284398912e-11	6.9955432274107600e-17
0.28	6	0.474	5.9782660155550618e-07	1.2180745600265313e-11
0.28	8	0.474	6.9357594003507869e-09	1.2473781610620450e-13
0.28	10	0.474	7.9935002845411538e-11	1.2842548528898752e-15
0.30	6	0.474	3.6442464359245502e-06	1.5258606783479310e-10
0.30	8	0.474	4.2288847502949493e-08	1.5623002695367074e-12
0.30	10	0.474	4.8712625343377582e-10	1.6093046887155342e-14
0.32	6	0.474	1.7791114347867776e-05	1.4044559366662616e-09
0.32	8	0.474	2.0697890130804550e-07	1.4347803775732584e-11
0.32	10	0.474	2.3825236922080009e-09	1.4789399443240048e-13
0.34	6	0.474	7.1817768636887774e-05	1.0087419571264063e-08
0.34	8	0.474	8.4449765102463561e-07	1.0207558764096742e-10
0.34	10	0.474	9.7132368163299268e-09	1.0529703588629360e-12
0.36	6	0.474	2.4316577234360372e-04	5.9809868451827030e-08
0.36	8	0.474	2.9580472521013083e-06	5.8716785078465473e-10
0.36	10	0.474	3.4000134075932583e-08	6.0608941187444543e-12
0.38	6	0.474	6.8416921298624289e-04	3.1171195539138653e-07
0.38	8	0.474	9.1023773457974753e-06	2.8253202191008961e-09
0.38	10	0.474	1.0462107332834954e-07	2.9165772843906292e-11
0.40	6	0.474	1.5384082877340044e-03	1.5434565034864174e-06
0.40	8	0.474	2.5052513992999184e-05	1.1690969807565424e-08
0.40	10	0.474	2.8843124623184765e-07	1.2051143970486590e-10
0.42	6	0.474	2.5543397010035778e-03	8.0483856327865864e-06
0.42	8	0.474	6.2515863449913843e-05	4.2582401508275046e-08
0.42	10	0.474	7.2360661010171277e-07	4.3687185692919018e-10
0.44	6	0.474	2.7342153205592891e-03	5.0931653916919498e-05
0.44	8	0.474	1.4278286521532787e-04	1.3936167809287446e-07
0.44	10	0.474	1.6732740821907640e-06	1.4141013605576380e-09
0.46	6	0.474	2.1434301367319708e-03	3.5484160458507390e-04
0.46	8	0.474	3.0008475312507619e-04	4.1775840286156415e-07
0.46	10	0.474	3.6045601307163978e-06	4.1467512003226831e-09
0.48	6	0.474	1.7266473345329424e-03	2.0526049083154710e-03
0.48	8	0.474	5.8118036873467771e-04	1.1687074992914163e-06
0.48	10	0.474	7.2978739851997990e-06	1.1150785137104157e-08
0.50	6	0.474	1.4663284632650347e-03	9.8169082521031483e-03
0.50	8	0.474	1.0351454716342812e-03	3.1083694189191387e-06
0.50	10	0.474	1.3989134373062307e-05	2.7780345889810654e-08
0.52	6	0.474	1.6987934435215577e-03	3.1940172060058482e-02
0.52	8	0.474	1.6880520045547598e-03	8.0021300536575378e-06
0.52	10	0.474	2.5543652865158679e-05	6.4690143981170483e-08
0.54	6	0.474	3.2559852775688792e-03	5.5056540978970718e-02
0.54	8	0.474	2.5058234509335738e-03	2.0277476660139499e-05
0.54	10	0.474	4.4653774718662290e-05	1.4188671157318628e-07
0.56	6	0.474	8.2011199995866094e-03	6.0201097774174074e-02
0.56	8	0.474	3.3648489742180970e-03	5.1347122069477358e-05
0.56	10	0.474	7.5042519410926885e-05	2.9511147001712032e-07
0.58	6	0.474	1.8036558262780313e-02	7.0036558256300896e-02
0.58	8	0.474	4.0700071373404364e-03	1.3141789676065520e-04
0.58	10	0.474	1.2164230376625279e-04	5.8558354657546590e-07
0.60	6	0.474	3.4771923382928546e-02	8.6771923382924249e-02
0.60	8	0.474	4.4626957080866484e-03	3.4013975591428336e-04
0.60	10	0.474	1.9070267423615758e-04	1.1145655889383922e-06
0.62	6	0.474	6.0152623982277061e-02	1.1215262398227704e-01
0.62	8	0.474	4.5496875695756681e-03	8.7528039427843117e-04
0.62	10	0.474	2.8976743439369898e-04	2.0448977330170815e-06
0.64	6	0.474	9.5698394235935930e-02	1.4769839423593592e-01
0.64	8	0.474	4.4628192392026480e-03	2.1844673585942821e-03
0.64	10	0.474	4.2745609533936910e-04	3.6326982142213442e-06
0.66	6	0.474	1.4247675176555560e-01	1.9447675176555562e-01
0.66	8	0.474	4.3546291953249728e-03	5.1646760241675655e-03
0.66	10	0.474	6.1299553235803436e-04	6.2740003324522397e-06
0.68	6	0.474	2.0038037720212365e-01	2.5238037720212364e-01
0.68	8	0.474	4.4063513042988910e-03	1.1228925805961588e-02
0.68	10	0.474	8.5548166571246579e-04	1.0573350541123032e-05
0.70	6	0.474	2.6687883479925073e-01	3.1887883479925072e-01
0.70	8	0.474	4.8132760760389547e-03	2.1812413760548998e-02
0.70	10	0.474	1.1629068692162079e-03	1.7444536448483245e-05
0.72	6	0.474	3.3548447675759052e-01	3.8748447675759051e-01
0.72	8	0.474	5.7665202942236539e-03	3.7385541003365275e-02
0.72	10	0.474	1.5410536229126092e-03	2.8257948090607715e-05
0.74	6	0.474	3.9551838234462738e-01	4.4751838234462737e-01
0.74	8	0.474	7.6773561263697443e-03	5.4992350375627518e-02
0.74	10	0.474	1.9924063354061147e-03	4.5055087706679093e-05
0.76	6	0.474	4.3693119519906443e-01	4.8893119519906442e-01
0.76	8	0.474	1.1828378868818696e-02	6.3747749856351607e-02
0.76	10	0.474	2.5152516007563050e-03	7.0859172126003548e-05
0.78	6	0.474	4.5873051105295742e-01	5.1073051105295741e-01
0.78	8	0.474	1.8226679073645440e-02	7.0225887033095763e-02
0.78	10	0.474	3.1031197521332208e-03	1.1012254537526719e-04
0.80	6	0.474	4.6806126590558406e-01	5.2006126590558410e-01
0.80	8	0.474	2.6804356389055279e-02	7.8804345740593792e-02
0.80	10	0.474	3.7446855131617806e-03	1.6936746866152511e-04
0.82	6	0.474	4.7169042788327314e-01	5.2369042788327314e-01
0.82	8	0.474	3.7802274339254774e-02	8.9802274151448105e-02
0.82	10	0.474	4.4242182318194783e-03	2.5809630781917171e-04
0.84	6	0.474	4.7307854220099077e-01	5.2507854220099071e-01
0.84	8	0.474	5.1430337873464335e-02	1.0343033786936445e-01
0.84	10	0.474	5.1226623554291853e-03	3.9006643393107928e-04
0.86	6	0.474	4.7361967090897550e-01	5.2561967090897554e-01
0.86	8	0.474	6.7866648767293328e-02	1.1986664876718855e-01
0.86	10	0.474	5.8194137367780620e-03	5.8503373133784260e-04
0.88	6	0.474	4.7383735659669701e-01	5.2583735659669695e-01
0.88	8	0.474	8.7251876852939239e-02	1.3925187685293627e-01
0.88	10	0.474	6.4947848689057971e-03	8.7104489555017922e-04
0.90	6	0.474	4.7392800312720651e-01	5.2592800312720656e-01
0.90	8	0.474	1.0967158813250594e-01	1.6167158813250584e-01
0.90	10	0.474	7.1329740960761404e-03	1.2872686511669546e-03
0.92	6	0.474	4.7396706417651513e-01	5.2596706417651518e-01
0.92	8	0.474	1.3512894047141794e-01	1.8712894047141795e-01
0.92	10	0.474	7.7250911619500566e-03	1.8871608430083941e-03
0.94	6	0.474	4.7398445815099416e-01	5.2598445815099404e-01
0.94	8	0.474	1.6350953354208261e-01	2.1550953354208263e-01
0.94	10	0.474	8.2715854590165189e-03	2.7414366905983449e-03
0.96	6	0.474	4.7399244854730482e-01	5.2599244854730487e-01
0.96	8	0.474	1.9453980056520964e-01	2.4653980056520960e-01
0.96	10	0.474	8.7834679062373747e-03	3.9399082001312421e-03
0.98	6	0.474	4.7399622854789364e-01	5.2599622854789363e-01
0.98	8	0.474	2.2774142168815320e-01	2.7974142168815319e-01
0.98	10	0.474	9.2820512648370060e-03	5.5908781440641656e-03
1.00	6	0.474	4.7399806694777330e-01	5.2599806694777329e-01
1.00	8	0.474	2.6238777416465831e-01	3.1438777416465835e-01
1.00	10	0.474	9.7973444152538846e-03	7.8167789158998524e-03
0.20	6	0.476	1.7524266113144519e-11	2.6955297756618719e-18
0.20	8	0.476	2.0287846330953417e-13	2.7654776193212897e-20
0.20	10	0.476	2.3329218331869272e-15	2.8527870205603495e-22
0.22	6	0.476	5.1860066955346964e-10	3.2206518194841535e-16
0.22	8	0.476	6.0047896997387807e-12	3.3037736909500032e-18
0.22	10	0.476	6.9066569266311889e-14	3.4073491839072691e-20
0.24	6	0.476	8.8612417582473373e-09	1.7462469283491368e-14
0.24	8	0.476	1.0258870739828457e-10	1.7915650050232920e-16
0.24	10	0.476	1.1798466423964114e-12	1.8479346061613667e-18
0.26	6	0.476	9.9088603511649137e-08	5.1543049954008772e-13
0.26	8	0.476	1.1467141328672930e-09	5.2900895651298607e-15
0.26	10	0.476	1.3182640230091915e-11	5.4587114737253296e-17
0.28	6	0.476	7.9281214886230492e-07	9.4361210051364283e-12
0.28	8	0.476	9.1700673182745095e-09	9.6895739535358825e-14
0.28	10	0.476	1.0534579244253287e-10	1.0005049625373116e-15
0.30	6	0.476	4.8428695322387894e-06	1.1798382351053355e-10
0.30	8	0.476	5.6012436996298985e-08	1.2116157765375731e-12
0.30	10	0.476	6.4285650435153665e-10	1.2521897118009900e-14
0.32	6	0.476	2.3668208973854965e-05	1.0849342882816098e-09
0.32	8	0.476	2.7448649348292223e-07	1.1114766864427561e-11
0.32	10	0.476	3.1466262424759473e-09	1.1499490150456805e-13
0.34	6	0.476	9.5428292692384715e-05	7.8015456133452821e-09
0.34	8	0.476	1.1205077094389369e-06	7.9038091113646780e-11
0.34	10	0.476	1.2829151970534150e-08	8.1869147728000589e-13
0.36	6	0.476	3.2120879038486250e-04	4.6515761373133979e-08
0.36	8	0.476	3.9234912879481611e-06	4.5479165403123499e-10
0.36	10	0.476	4.4875305560635105e-08	4.7153980003880846e-12
0.38	6	0.476	8.9231945473707507e-04	2.4538558838019972e-07
0.38	8	0.476	1.2057398379597409e-05	2.1909684544470382e-09
0.38	10	0.476	1.3788268738245991e-07	2.2721153025343415e-11
0.40	6	0.476	1.9779004205283078e-03	1.2324278842619879e-06
0.40	8	0.476	3.3105295140197576e-05	9.0861688154639086e-09
0.40	10	0.476	3.7930924310440431e-07	9.4066448276885122e-11
0.42	6	0.476	3.3008451541608540e-03	6.4123038355288544e-06
0.42	8	0.476	8.2299457324864806e-05	3.3209708462400776e-08
0.42	10	0.476	9.4896272854304314e-07	3.4186138464806760e-10
0.44	6	0.476	3.6747522796225091e-03	3.9331572109878752e-05
0.44	8	0.476	1.8693905340364398e-04	1.0923894773209644e-07
0.44	10	0.476	2.1871862257827113e-06	1.1098607318173115e-09
0.46	6	0.476	2.7344176288074122e-03	2.8776651588499185e-04
0.46	8	0.476	3.8990567141391016e-04	3.2978625678273220e-07
0.46	10	0.476	4.6941583219956531e-06	3.2655479531194229e-09
0.48	6	0.476	2.0431607577470440e-03	1.7814675327087273e-03
0.48	8	0.476	7.4764800620026085e-04	9.3124674599568281e-07
0.48	10	0.476	9.4652923544334986e-06	8.8136232931416497e-09
0.50	6	0.476	1.6564252084645397e-03	8.8729507976235931e-03
0.50	8	0.476	1.3159068411679913e-03	2.5047796542505314e-06
0.50	10	0.476	1.8064559920563709e-05	2.2044986353845150e-08
0.52	6	0.476	1.8326746458446879e-03	2.9961082967182470e-02
0.52	8	0.476	2.1195583270468203e-03	6.5251605659598092e-06
0.52	10	0.476	3.2831912289107916e-05	5.1552106249734289e-08
0.54	6	0.476	3.4978319347110914e-03	5.1358748534836546e-02
0.54	8	0.476	3.1133133437077384e-03	1.6708930906382703e-05
0.54	10	0.476	5.7111938421544569e-05	1.1357927669659067e-07
0.56	6	0.476	8.7185220509441008e-03	5.6718505798620186e-02
0.56	8	0.476	4.1518329508168240e-03	4.2626833588535209e-05
0.56	10	0.476	9.5477869583663019e-05	2.3736350930302945e-07
0.58	6	0.476	1.8904379799829216e-02	6.6904379794732835e-02
0.58	8	0.476	5.0012057094908167e-03	1.0966861352613076e-04
0.58	10	0.476	1.5390848933890790e-04	4.7339511644225100e-07
0.60	6	0.476	3.5966586439425817e-02	8.3966586439422189e-02
0.60	8	0.476	5.4437638506384277e-03	2.8616631726866400e-04
0.60	10	0.476	2.3985817032607274e-04	9.0594736525576208e-07
0.62	6	0.476	6.1596751329347957e-02	1.0959675132934794e-01
0.62	8	0.476	5.4590863672419965e-03	7.4831652849381616e-04
0.62	10	0.476	3.6214826368566620e-04	1.6718786857048829e-06
0.64	6	0.476	9.7316264844951733e-02	1.4531626484495175e-01
0.64	8	0.476	5.2359016711744453e-03	1.9070380347445777e-03
0.64	10	0.476	5.3061082026032141e-04	2.9887057016511855e-06
0.66	6	0.476	1.4421253038670387e-01	1.9221253038670386e-01
0.66	8	0.476	4.9896948282560230e-03	4.6058357008195204e-03
0.66	10	0.476	7.5544274548700562e-04	5.1963988925132390e-06
0.68	6	0.476	2.0219688250287718e-01	2.5019688250287719e-01
0.68	8	0.476	4.9238169997959363e-03	1.0234133995195601e-02
0.68	10	0.476	1.0462831081255923e-03	8.8193937452577304e-06
0.70	6	0.476	2.6875241895413982e-01	3.1675241895413986e-01
0.70	8	0.476	5.2460169174870048e-03	2.0298367513297739e-02
0.70	10	0.476	1.4110976724284728e-03	1.4658105436866717e-05
0.72	6	0.476	3.3740058819186447e-01	3.8540058819186451e-01
0.72	8	0.476	6.1610128370282102e-03	3.5344236933521025e-02
0.72	10	0.476	1.8550173324503730e-03	2.3923057102174102e-05
0.74	6	0.476	3.9746763296665022e-01	4.4546763296665021e-01
0.74	8	0.476	8.1294949780113170e-03	5.2203838865179236e-02
0.74	10	0.476	2.3793026612245120e-03	3.8430056569379419e-05
0.76	6	0.476	4.3890492675968706e-01	4.8690492675968705e-01
0.76	8	0.476	1.2495913191949152e-02	6.0434481606666070e-02
0.76	10	0.476	2.9805840307725569e-03	6.0882440676801966e-05
0.78	6	0.476	4.6071893665047442e-01	5.0871893665047441e-01
0.78	8	0.476	1.9099642224949146e-02	6.7099014608899013e-02
0.78	10	0.476	3.6504734808142135e-03	9.5277263412782312e-05
0.80	6	0.476	4.7005661006839994e-01	5.1805661006839998e-01
0.80	8	0.476	2.7870080945780744e-02	7.5870072170022257e-02
0.80	10	0.476	4.3755979809613011e-03	1.4748745227601196e-04
0.82	6	0.476	4.7368859174539751e-01	5.2168859174539750e-01
0.82	8	0.476	3.9037333635508244e-02	8.7037333475385031e-02
0.82	10	0.476	5.1380952476414833e-03	2.2609168425602726e-04
0.84	6	0.476	4.7507780560424900e-01	5.2307780560424899e-01
0.84	8	0.476	5.2807399403690072e-02	1.0080739940009453e-01
0.84	10	0.476	5.9166454335949428e-03	3.4354588299181303e-04
0.86	6	0.476	4.7561936622408835e-01	5.2361936622408833e-01
0.86	8	0.476	6.9359647547098571e-02	1.1735964754700456e-01
0.86	10	0.476	6.6881506184343050e-03	5.1780686009150637e-04
0.88	6	0.476	4.7583722618810598e-01	5.2383722618810591e-01
0.88	8	0.476	8.8838301228427494e-02	1.3683830122842480e-01
0.88	10	0.476	7.4301539533494741e-03	7.7451092147348016e-04
0.90	6	0.476	4.7592794537864275e-01	5.2392794537864273e-01
0.90	8	0.476	1.1133298651234368e-01	1.5933298651234359e-01
0.90	10	0.476	8.1239381610910388e-03	1.1497444243293092e-03
0.92	6	0.476	4.7596703775461013e-01	5.2396703775461018e-01
0.92	8	0.476	1.3685060736510629e-01	1.8485060736510631e-01
0.92	10	0.476	8.7579348164951616e-03	1.6932746089352471e-03
0.94	6	0.476	4.7598444568208109e-01	5.2398444568208113e-01
0.94	8	0.476	1.6527992524389840e-01	2.1327992524389844e-01
0.94	10	0.476	9.3307249422589101e-03	2.4718040198330868e-03
0.96	6	0.476	4.7599244248873190e-01	5.2399244248873189e-01
0.96	8	0.476	1.9634993431622175e-01	2.4434993431622173e-01
0.96	10	0.476	9.8527843212839628e-03	3.5713887199182994e-03
0.98	6	0.476	4.7599622552199050e-01	5.2399622552199054e-01
0.98	8	0.476	2.2958435156527657e-01	2.7758435156527655e-01
0.98	10	0.476	1.0346435632159205e-02	5.0977370492238452e-03
1.00	6	0.476	4.7599806539683970e-01	5.2399806539683969e-01
1.00	8	0.476	2.6425816123329943e-01	3.1225816123329947e-01
1.00	10	0.476	1.0844073207831009e-02	7.1729464195505943e-03
0.20	6	0.478	2.4248753642887646e-11	2.0045751726830504e-18
0.20	8	0.478	2.7945173752454605e-13	2.0651404015502762e-20
0.20	10	0.478	3.1977696319052584e-15	2.1398462716054372e-22
0.22	6	0.478	7.1946597527035184e-10	2.3894250259253825e-16
0.22	8	0.478	8.2906050944041425e-12	2.4618500698061063e-18
0.22	10	0.478	9.4866918919175681e-14	2.5509922195240133e-20
0.24	6	0.478	1.2327009175121269e-08	1.2923297870747852e-14
0.24	8	0.478	1.4197622229093213e-10	1.3321293691458335e-16
0.24	10	0.478	1.6238116057575475e-12	1.3809937014865030e-18
0.26	6	0.478	1.3819184615266220e-07	3.8057330663485820e-13
0.26	8	0.478	1.5902331770408425e-09	3.9261349240636494e-15
0.26	10	0.478	1.8171531187206297e-11	4.0735749633457997e-17
0.28	6	0.478	1.1077511697290103e-06	6.9553716513127750e-12
0.28	8	0.478	1.2733941045992605e-08	7.1824627168600979e-14
0.28	10	0.478	1.4532480274156811e-10	7.4610605165997794e-16
0.30	6	0.478	6.7706253203046460e-06	8.6920210055168088e-11
0.30	8	0.478	7.7803578376357191e-08	8.9788288019053507e-13
0.30	10	0.478	8.8650826856501929e-10	9.3409637697097098e-15
0.32	6	0.478	3.3025211765369430e-05	8.0073259732655204e-10
0.32	8	0.478	3.8088007011948347e-07	8.2444892071951276e-12
0.32	10	0.478	4.3319680413023614e-09	8.5914179973889779e-14
0.34	6	0.478	1.3219048105749291e-04	5.7968747341499137e-09
0.34	8	0.478	1.5509845815754091e-06	5.8759860988521838e-11
0.34	10	0.478	1.7608480477283361e-08	6.1334835748568906e-13
0.36	6	0.478	4.3724100267942775e-04	3.5129630918962600e-08
0.36	8	0.478	5.4095260260251609e-06	3.3932442258936531e-10
0.36	10	0.478	6.1332246644471730e-08	3.5463868110422500e-12
0.38	6	0.478	1.1780523791307148e-03	1.9069748337013901e-07
0.38	8	0.478	1.6535258942780717e-05	1.6427395608023360e-09
0.38	10	0.478	1.8747145999855041e-07	1.7169441838196834e-11
0.40	6	0.478	2.5228127452592525e-03	9.8955393582884704e-07
0.40	8	0.478	4.5089038540824457e-05	6.8556389505308591e-09
0.40	10	0.478	5.1272149618790444e-07	7.1462012051943675e-11
0.42	6	0.478	4.1491560628439316e-03	5.2288107135535428e-06
0.42	8	0.478	1.1112482936441310e-04	2.5257403385421059e-08
0.42	10	0.478	1.2747980896939701e-06	2.6118604068656388e-10
0.44	6	0.478	4.7557886127051630e-03	3.1357549198398914e-05
0.44	8	0.478	2.4966597766446072e-04	8.3925049684248962e-08
0.44	10	0.478	2.9195684593152331e-06	8.5287635001273923e-10
0.46	6	0.478	3.4934774200262369e-03	2.3283564633046409e-04
0.46	8	0.478	5.1360332555341990e-04	2.5662906421951122e-07
0.46	10	0.478	6.2262769454979060e-06	2.5240304277318067e-09
0.48	6	0.478	2.4198590146507141e-03	1.5438288295918840e-03
0.48	8	0.478	9.6845673471983643e-04	7.3609640597729594e-07
0.48	10	0.478	1.2475771713577539e-05	6.8516062620728947e-09
0.50	6	0.478	1.8723111164478069e-03	8.0124450976585479e-03
0.50	8	0.478	1.6726942123966057e-03	2.0152640518259678e-06
0.50	10	0.478	2.3661845829026874e-05	1.7235585749781044e-08
0.52	6	0.478	1.9814875068417570e-03	2.8042372447159347e-02
0.52	8	0.478	2.6440820214066046e-03	5.3443557253690034e-06
0.52	10	0.478	4.2737551347936437e-05	4.0535892308738955e-08
0.54	6	0.478	3.7752117086804781e-03	4.7681059800072534e-02
0.54	8	0.478	3.8226814375477945e-03	1.3896805279676790e-05
0.54	10	0.478	7.3875609717931505e-05	8.9826045359751626e-08
0.56	6	0.478	9.2930557522021718e-03	5.3293044062753779e-02
0.56	8	0.478	5.0447487166955856e-03	3.5833129670543279e-05
0.56	10	0.478	1.2270453427859037e-04	1.8884380036795843e-07
0.58	6	0.478	1.9836142885277810e-02	6.3836142881301863e-02
0.58	8	0.478	6.0480644871798083e-03	9.2720777049516454e-05
0.58	10	0.478	1.9646156527677928e-04	3.7898395258785337e-07
0.60	6	0.478	3.7216257742676895e-02	8.1216257742673853e-02
0.60	8	0.478	6.5610189960099491e-03	2.4307831623494844e-04
0.60	10	0.478	3.0398549602602917e-04	7.3008914681940847e-07
0.62	6	0.478	6.3082272404032885e-02	1.0708227240403288e-01
0.62	8	0.478	6.5118254277832374e-03	6.4251832202619598e-04
0.62	10	0.478	4.5546708414157444e-04	1.3569286185642818e-06
0.64	6	0.478	9.8963703799596278e-02	1.4296370379959628e-01
0.64	8	0.478	6.1284476941432650e-03	1.6670946029275901e-03
0.64	10	0.478	6.6189468789836035e-04	2.4442017218839471e-06
0.66	6	0.478	1.4596910994164206e-01	1.8996910994164204e-01
0.66	8	0.478	5.7119778389494585e-03	4.1086560242485602e-03
0.66	10	0.478	9.3418615814091414e-04	4.2842541396769466e-06
0.68	6	0.478	2.0402794891703657e-01	2.4802794891703661e-01
0.68	8	0.478	5.5035584734489055e-03	9.3219801435417363e-03
0.68	10	0.478	1.2820778280198794e-03	7.3335460014881388e-06
0.70	6	0.478	2.7063607182463018e-01	3.1463607182463010e-01
0.70	8	0.478	5.7240478706567007e-03	1.8866769693910480e-02
0.70	10	0.478	1.7129198431479380e-03	1.2296398783359489e-05
0.72	6	0.478	3.3932339145262486e-01	3.8332339145262484e-01
0.72	8	0.478	6.5924640891174262e-03	3.3362202225979222e-02
0.72	10	0.478	2.2305654758878837e-03	2.0247921727573940e-05
0.74	6	0.478	3.9942093294099856e-01	4.4342093294099855e-01
0.74	8	0.478	8.6303753322966130e-03	4.9414658439048999e-02
0.74	10	0.478	2.8345168646142418e-03	3.2812735909936969e-05
0.76	6	0.478	4.4088075325687520e-01	4.8488075325687519e-01
0.76	8	0.478	1.3226141710780712e-02	5.7179909327623561e-02
0.76	10	0.478	3.5194143324409209e-03	5.2422911144693644e-05
0.78	6	0.478	4.6270828473464504e-01	5.0670828473464502e-01
0.78	8	0.478	2.0036506737739736e-02	6.4036013143314141e-02
0.78	10	0.478	4.2748771959337665e-03	8.2688424444876400e-05
0.80	6	0.478	4.7205232515932943e-01	5.1605232515932942e-01
0.80	8	0.478	2.8995754313900456e-02	7.2995747116341922e-02
0.80	10	0.478	5.0856690374420791e-03	1.2892759422465495e-04
0.82	6	0.478	4.7568690186585549e-01	5.1968690186585553e-01
0.82	8	0.478	4.0325529603590163e-02	8.4325529467504587e-02
0.82	10	0.478	5.9321900842599085e-03	1.9892415018105540e-04
0.84	6	0.478	4.7707712767723170e-01	5.2107712767723169e-01
0.84	8	0.478	5.4229962120058102e-02	9.8229962116911790e-02
0.84	10	0.478	6.7913777353430880e-03	3.0400102349563792e-04
0.86	6	0.478	4.7761908580657492e-01	5.2161908580657490e-01
0.86	8	0.478	7.0890873033875756e-02	1.1489087303379152e-01
0.86	10	0.478	7.6381799639916080e-03	4.6052317861602438e-04
0.88	6	0.478	4.7783710616610608e-01	5.2183710616610612e-01
0.88	8	0.478	9.0456543204041631e-02	1.3445654320403916e-01
0.88	10	0.478	8.4477917358635347e-03	6.9194767489026774e-04
0.90	6	0.478	4.7792789222952908e-01	5.2192789222952907e-01
0.90	8	0.478	1.1302077353502671e-01	1.5702077353502664e-01
0.90	10	0.478	9.1987328676553723e-03	1.0314973833287734e-03
0.92	6	0.478	4.7796701343710352e-01	5.2196701343710350e-01
0.92	8	0.478	1.3859414867285821e-01	1.8259414867285820e-01
0.92	10	0.478	9.8765349940750213e-03	1.5253971616252470e-03
0.94	6	0.478	4.7798443420626591e-01	5.2198443420626595e-01
0.94	8	0.478	1.6706846167805259e-01	2.1106846167805257e-01
0.94	10	0.478	1.0477344910176069e-02	2.2363302095154275e-03
0.96	6	0.478	4.7799243691269921e-01	5.2199243691269925e-01
0.96	8	0.478	1.9817512704985643e-01	2.4217512704985647e-01
0.96	10	0.478	1.1010404493787351e-02	3.2463455734216494e-03
0.98	6	0.478	4.7799622273708803e-01	5.2199622273708801e-01
0.98	8	0.478	2.3143976956102855e-01	2.7543976956102856e-01
0.98	10	0.478	1.1498508208791766e-02	4.6579746581866394e-03
1.00	6	0.478	4.7799806396943151e-01	5.2199806396943149e-01
1.00	8	0.478	2.6613886999766778e-01	3.1013886999766777e-01
1.00	10	0.478	1.1976244864702225e-02	6.5920330412221548e-03
0.20	6	0.480	3.9681585995104800e-11	1.2744579019762432e-18
0.20	8	0.480	4.5070579210979728e-13	1.3306308919328298e-20
0.20	10	0.480	5.0791570192565893e-15	1.3982926761471160e-22
0.22	6	0.480	1.1811853602928343e-09	1.5146125683390256e-16
0.22	8	0.480	1.3405906757477644e-11	1.5824736111061594e-18
0.22	10	0.480	1.5097936999946186e-13	1.6639322105040504e-20
0.24	6	0.480	2.0278603738973233e-08	8.1767292882219580e-15
0.24	8	0.480	2.2983561178066358e-10	8.5540096506203164e-17
0.24	10	0.480	2.5852243498194891e-12	9.0047580449916133e-19
0.26	6	0.480	2.2720253093695435e-07	2.4092159469153001e-13
0.26	8	0.480	2.5701917475719796e-09	2.5248240295107508e-15
0.26	10	0.480	2.8859394123627235e-11	2.6621890116401897e-17
0.28	6	0.480	1.8129637278720798e-06	4.4216668723057147e-12
0.28	8	0.480	2.0469393291917037e-08	4.6421025521266523e-14
0.28	10	0.480	2.2935858099380930e-10	4.9042010246206976e-16
0.30	6	0.480	1.0969343693299279e-05	5.5774831574208375e-11
0.30	8	0.480	1.2385081479433554e-07	5.8555372431661976e-13
0.30	10	0.480	1.3846381099738172e-09	6.1989966473054955e-15
0.32	6	0.480	5.2531894392109916e-05	5.2259825499624948e-10
0.32	8	0.480	5.9800030311494785e-07	5.4452840049223179e-12
0.32	10	0.480	6.6715222211816686e-09	5.7759194108465703e-14
0.34	6	0.480	2.0363623384918349e-04	3.8972818401670342e-09
0.34	8	0.480	2.3944477091188053e-06	3.9415798603527650e-11
0.34	10	0.480	2.6671203888700347e-08	4.1870319391188329e-13
0.36	6	0.480	6.3926601094842770e-04	2.4791889360493866e-08
0.36	8	0.480	8.1961757060150358e-06	2.3158095101918224e-10
0.36	10	0.480	9.1258172317154081e-08	2.4609603554175450e-12
0.38	6	0.480	1.6076832244768793e-03	1.4350175947766330e-07
0.38	8	0.480	2.4562361732172400e-05	1.1417469250461014e-09
0.38	10	0.480	2.7401968677657133e-07	1.2111334853442423e-11
0.40	6	0.480	3.2286253065069584e-03	7.9092142413837334e-07
0.40	8	0.480	6.5619244555552726e-05	4.8557165513986230e-09
0.40	10	0.480	7.3681980767642531e-07	5.1202130497528171e-11
0.42	6	0.480	5.1293781921214008e-03	4.3223670945203524e-06
0.42	8	0.480	1.5828279925600002e-04	1.8248218879840081e-08
0.42	10	0.480	1.8035489423083952e-06	1.8985056250526257e-10
0.44	6	0.480	5.9632776223567767e-03	2.5678307773154348e-05
0.44	8	0.480	3.4743609587964717e-04	6.1956816506589717e-08
0.44	10	0.480	4.0724552733185236e-06	6.2806507531633037e-10
0.46	6	0.480	4.4383390513969062e-03	1.8912616862687819e-04
0.46	8	0.480	6.9655000960865208e-04	1.9404951718787327e-07
0.46	10	0.480	8.5751226432284570e-06	1.8806042658367413e-09
0.48	6	0.480	2.8706446938323292e-03	1.3350360919872435e-03
0.48	8	0.480	1.2769314549519396e-03	5.7144003956313590e-07
0.48	10	0.480	1.6986325535206657e-05	5.1591581760539493e-09
0.50	6	0.480	2.1179109808215184e-03	7.2276705794887377e-03
0.50	8	0.480	2.1423276994643912e-03	1.6077146084148019e-06
0.50	10	0.480	3.1881536179343954e-05	1.3103736242302417e-08
0.52	6	0.480	2.1477636831243748e-03	2.6179821827239644e-02
0.52	8	0.480	3.2958057450711504e-03	4.3742641666858413e-06
0.52	10	0.480	5.7026450598631466e-05	3.1095886663930079e-08
0.54	6	0.480	4.0956922004131858e-03	4.4033975544613004e-02
0.54	8	0.480	4.6605517414700587e-03	1.1617990489826577e-05
0.54	10	0.480	9.7664567404144806e-05	6.9500325703943706e-08
0.56	6	0.480	9.9328154573467189e-03	4.9932807194021205e-02
0.56	8	0.480	6.0595846361394760e-03	3.0401669242548822e-05
0.56	10	0.480	1.6074533056297430e-04	1.4734944158265929e-07
0.58	6	0.480	2.0836786096415177e-02	6.0836786093338528e-02
0.58	8	0.480	7.2139209170687954e-03	7.9280879678505115e-05
0.58	10	0.480	2.5501123420963549e-04	2.9824353657637105e-07
0.60	6	0.480	3.8522997006481513e-02	7.8522997006478995e-02
0.60	8	0.480	7.8096318800652533e-03	2.0857097468852107e-04
0.60	10	0.480	3.9084810495005907e-04	5.7964348212423612e-07
0.62	6	0.480	6.4609911232438283e-02	1.0460991123243829e-01
0.62	8	0.480	7.7100959767466446e-03	5.5482762287910889e-04
0.62	10	0.480	5.7981436843569417e-04	1.0873510216648786e-06
0.64	6	0.480	1.0064095470758358e-01	1.4064095470758356e-01
0.64	8	0.480	7.1512428636133513e-03	1.4602273362528087e-03
0.64	10	0.480	8.3381678198677311e-04	1.9778785221666046e-06
0.66	6	0.480	1.4774657350843962e-01	1.8774657350843962e-01
0.66	8	0.480	6.5315970948342482e-03	3.6666917767427766e-03
0.66	10	0.480	1.1639908387640913e-03	3.5026720673695507e-06
0.68	6	0.480	2.0587360586710299e-01	2.4587360586710300e-01
0.68	8	0.480	6.1526407295733982e-03	8.4866497779402528e-03
0.68	10	0.480	1.5794449676475699e-03	6.0598388980957904e-06
0.70	6	0.480	2.7252980451386866e-01	3.1252980451386875e-01
0.70	8	0.480	6.2524611762630414e-03	1.7514972765339878e-02
0.70	10	0.480	2.0860876062007527e-03	1.0271255328016415e-05
0.72	6	0.480	3.4125289134916986e-01	3.8125289134916984e-01
0.72	8	0.480	7.0655809399790886e-03	3.1437784519414896e-02
0.72	10	0.480	2.6857334556708648e-03	1.7095925275985860e-05
0.74	6	0.480	4.0137828491754896e-01	4.4137828491754899e-01
0.74	8	0.480	9.1887476889422545e-03	4.6622151883192617e-02
0.74	10	0.480	3.3755847767765333e-03	2.7994653563007401e-05
0.76	6	0.480	4.4285867632610509e-01	4.8285867632610507e-01
0.76	8	0.480	1.4025989744528311e-02	5.3991624720742669e-02
0.76	10	0.480	4.1480621574212766e-03	4.5167183260579512e-05
0.78	6	0.480	4.6469855617215039e-01	5.0469855617215043e-01
0.78	8	0.480	2.1042159167144931e-02	6.1041773861001875e-02
0.78	10	0.480	4.9908863421777852e-03	7.1891893367289698e-05
0.80	6	0.480	4.7404841156314875e-01	5.1404841156314873e-01
0.80	8	0.480	3.0184442172600547e-02	7.0184436297205791e-02
0.80	10	0.480	5.8873240609783372e-03	1.1301115446880917e-04
0.82	6	0.480	4.7768535840283155e-01	5.1768535840283159e-01
0.82	8	0.480	4.1668650108178690e-02	8.1668649992880385e-02
0.82	10	0.480	6.8165945299645198e-03	1.7562362014026821e-04
0.84	6	0.480	4.7907650848444416e-01	5.1907650848444420e-01
0.84	8	0.480	5.5699029551889247e-02	9.5699029549142001e-02
0.84	10	0.480	7.7545506970138484e-03	2.7006821391541971e-04
0.86	6	0.480	4.7961882968328967e-01	5.1961882968328965e-01
0.86	8	0.480	7.2460880248198897e-02	1.1246088024812356e-01
0.86	10	0.480	8.6748572657375806e-03	4.1131011512835777e-04
0.88	6	0.480	4.7983699654222151e-01	5.1983699654222149e-01
0.88	8	0.480	9.2106909670344947e-02	1.3210690967034266e-01
0.88	10	0.480	9.5509391606589441e-03	6.2085523084352834e-04
0.90	6	0.480	4.7992784368497438e-01	5.1992784368497436e-01
0.90	8	0.480	1.1473512028965038e-01	1.5473512028965031e-01
0.90	10	0.480	1.0358902966776919e-02	9.2929952949447633e-04
0.92	6	0.480	4.7996699122633368e-01	5.1996699122633372e-01
0.92	8	0.480	1.4035966101352471e-01	1.8035966101352469e-01
0.92	10	0.480	1.1081357320766979e-02	1.3795152904091095e-03
0.94	6	0.480	4.7998442372465228e-01	5.1998442372465237e-01
0.94	8	0.480	1.6887519826348285e-01	2.0887519826348283e-01
0.94	10	0.480	1.1711552873116829e-02	2.0302286626678072e-03
0.96	6	0.480	4.7999243181974327e-01	5.1999243181974331e-01
0.96	8	0.480	2.0001541111847626e-01	2.4001541111847627e-01
0.96	10	0.480	1.2256717054519528e-02	2.9593240667863297e-03
0.98	6	0.480	4.7999622019345406e-01	5.1999622019345404e-01
0.98	8	0.480	2.3330769495474965e-01	2.7330769495474966e-01
0.98	10	0.480	1.2739323198787374e-02	4.2656941426249852e-03
1.00	6	0.480	4.7999806266568601e-01	5.1999806266568604e-01
1.00	8	0.480	2.6802991225347322e-01	3.0802991225347326e-01
1.00	10	0.480	1.3195664257375691e-02	6.0680624058873766e-03
0.20	6	0.482	4.0227439682110681e-10	1.4842841519332847e-19
0.20	8	0.482	3.4775139260179944e-12	1.9967086977697623e-21
0.20	10	0.482	2.9196795972019836e-14	2.7579269134952936e-23
0.22	6	0.482	7.9438373917035945e-09	2.5832387342097016e-17
0.22	8	0.482	7.3489857345439785e-11	3.2629096089614245e-19
0.22	10	0.482	6.7784084216531062e-13	4.1296752232650023e-21
0.24	6	0.482	9.8545305219211314e-08	1.8861588560271656e-15
0.24	8	0.482	9.5707759634762870e-10	2.2772190922117497e-17
0.24	10	0.482	9.3356684331051517e-12	2.7361325668045222e-19
0.26	6	0.482	8.5253038267833785e-07	7.0663377009056694e-14
0.26	8	0.482	8.5630148415112601e-09	8.2689896367618794e-16
0.26	10	0.482	8.6453193121686874e-11	9.6225819747076305e-18
0.28	6	0.482	5.5242112612554987e-06	1.5734864323731852e-12
0.28	8	0.482	5.6879502885605759e-08	1.7993477064903805e-14
0.28	10	0.482	5.8703808575846333e-10	2.0515384879316562e-16
0.30	6	0.482	2.8156120513090815e-05	2.3273950454889899e-11
0.30	8	0.482	2.9707729042230344e-07	2.6017144340345335e-13
0.30	10	0.482	3.1113523810578658e-09	2.9262409358836416e-15
0.32	6	0.482	1.1613224224433792e-04	2.5051685918148757e-10
0.32	8	0.482	1.2742095986359969e-06	2.7004477603364645e-12
0.32	10	0.482	1.3484197269406245e-08	3.0081787955303358e-14
0.34	6	0.482	3.8995092034359985e-04	2.1351769330619739e-09
0.34	8	0.482	4.6402277746556520e-06	2.1345753797403978e-11
0.34	10	0.482	4.9508091391407064e-08	2.3598279656873211e-13
0.36	6	0.482	1.0556181796166299e-03	1.5592801146843616e-08
0.36	8	0.482	1.4719010344261844e-05	1.3459147169960116e-10
0.36	10	0.482	1.5828592132505270e-07	1.4770819063933289e-12
0.38	6	0.482	2.3079061190713745e-03	1.0286129123417101e-07
0.38	8	0.482	4.1462670861615998e-05	7.0278846842703698e-10
0.38	10	0.482	4.5033463540887828e-07	7.6420078826354720e-12
0.40	6	0.482	4.1753326118461782e-03	6.2522242073577673e-07
0.40	8	0.482	1.0517480413265224e-04	3.1362119496849278e-09
0.40	10	0.482	1.1600279465790144e-06	3.3619690669075706e-11
0.42	6	0.482	6.2794309677598617e-03	3.6005793668798684e-06
0.42	8	0.482	2.4238720916358835e-04	1.2296725342121639e-08
0.42	10	0.482	2.7434611451251530e-06	1.2869660798576772e-10
0.44	6	0.482	7.2971106710449010e-03	2.1465799458915845e-05
0.44	8	0.482	5.0978641317197355e-04	4.3447374086798357e-08
0.44	10	0.482	6.0248413366173959e-06	4.3688073005805773e-10
0.46	6	0.482	5.5715849821723730e-03	1.5509794246937553e-04
0.46	8	0.482	9.7977449639370467e-04	1.4155926096719806e-07
0.46	10	0.482	1.2399994253146017e-05	1.3361176531295742e-09
0.48	6	0.482	3.4120156939579506e-03	1.1516758086656199e-03
0.48	8	0.482	1.7218674438391882e-03	4.3371663554149860e-07
0.48	10	0.482	2.4099243763972719e-05	3.7308265988079523e-09
0.50	6	0.482	2.3980376083142180e-03	6.5112770701337246e-03
0.50	8	0.482	2.7739385104093260e-03	1.2677528655606055e-06
0.50	10	0.482	4.4500097133904975e-05	9.6204548391726737e-09
0.52	6	0.482	2.3348058413039689e-03	2.4367761876025806e-02
0.52	8	0.482	4.1169512770270738e-03	3.5684753066863133e-06
0.52	10	0.482	7.8461188398075521e-05	2.3136851618366073e-08
0.54	6	0.482	4.4688605276417366e-03	4.0429795633980595e-02
0.54	8	0.482	5.6584529723651611e-03	9.7386053461416391e-06
0.54	10	0.482	1.3262234792281387e-04	5.2346852578108951e-08
0.56	6	0.482	1.0647011974884504e-02	4.6647006237423481e-02
0.56	8	0.482	7.2163090191436231e-03	2.5968408236058266e-05
0.56	10	0.482	2.1558474241617452e-04	1.1227568703482234e-07
0.58	6	0.482	2.1911399920874312e-02	5.7911399918512650e-02
0.58	8	0.482	8.5065610580330898e-03	6.8425309739612264e-05
0.58	10	0.482	3.3786006479198145e-04	2.2985878626365003e-07
0.60	6	0.482	3.9888799576632647e-02	7.5888799576630542e-02
0.60	8	0.482	9.1863756121600033e-03	1.8070032848027290e-04
0.60	10	0.482	5.1147771826576521e-04	4.5192716131991240e-07
0.62	6	0.482	6.6180347493774619e-02	1.0218034749377460e-01
0.62	8	0.482	9.0517725622445318e-03	4.8231938792732681e-04
0.62	10	0.482	7.4918622200927576e-04	8.5793719382296556e-07
0.64	6	0.482	1.0234824292241582e-01	1.3834824292241582e-01
0.64	8	0.482	8.3122270787394786e-03	1.2825392392356789e-03
0.64	10	0.482	1.0632888715982882e-03	1.5800290375408815e-06
0.66	6	0.482	1.4954499742091462e-01	1.8554499742091460e-01
0.66	8	0.482	7.4587059540434202e-03	3.2743528899666714e-03
0.66	10	0.482	1.4642878683136494e-03	2.8341865162159647e-06
0.68	6	0.482	2.0773388030061152e-01	2.4373388030061155e-01
0.68	8	0.482	6.8787741803978042e-03	7.7226160527055655e-03
0.68	10	0.482	1.9596091964054715e-03	4.9678230947548658e-06
0.70	6	0.482	2.7443362717462183e-01	3.1043362717462186e-01
0.70	8	0.482	6.8370069633483417e-03	1.6240108812130394e-02
0.70	10	0.482	2.5526712325596949e-03	8.5311267603534161e-06
0.72	6	0.482	3.4318909227493788e-01	3.7918909227493791e-01
0.72	8	0.482	7.5859949188000044e-03	2.9568865732773876e-02
0.72	10	0.482	3.2424289369041809e-03	1.4382172333108704e-05
0.74	6	0.482	4.0333969131557923e-01	4.3933969131557921e-01
0.74	8	0.482	9.8152159364010838e-03	4.3826019774951229e-02
0.74	10	0.482	4.0233421183648987e-03	2.3839551156810322e-05
0.76	6	0.482	4.4483869746027632e-01	4.8083869746027630e-01
0.76	8	0.482	1.4902968293442318e-02	5.0877738435694909e-02
0.76	10	0.482	4.8855871807425011e-03	3.8901711354108633e-05
0.78	6	0.482	4.6668975175417970e-01	5.0268975175417974e-01
0.78	8	0.482	2.2121630392266833e-02	5.8121331810418925e-02
0.78	10	0.482	5.8153203058631843e-03	6.2560252685908517e-05
0.80	6	0.482	4.7604486963114884e-01	5.1204486963114881e-01
0.80	8	0.482	3.1439178789748105e-02	6.7439174015507752e-02
0.80	10	0.482	6.7948927436887584e-03	9.9246251685283120e-05
0.82	6	0.482	4.7968396150075071e-01	5.1568396150075069e-01
0.82	8	0.482	4.3068416836903434e-02	7.9068416739509678e-02
0.82	10	0.482	7.8030582034709509e-03	1.5546559210703864e-04
0.84	6	0.482	4.8107594808478216e-01	5.1707594808478219e-01
0.84	8	0.482	5.7215550586315500e-02	9.3215550583921739e-02
0.84	10	0.482	8.8153468955649815e-03	2.4070200781338471e-04
0.86	6	0.482	4.8161859787875200e-01	5.1761859787875197e-01
0.86	8	0.482	7.4070187767973583e-02	1.1007018776790628e-01
0.86	10	0.482	9.8048845807294505e-03	3.6869353791905149e-04
0.88	6	0.482	4.8183689732697410e-01	5.1783689732697413e-01
0.88	8	0.482	9.3789685157545030e-02	1.2978968515754297e-01
0.88	10	0.482	1.0743989515188856e-02	5.5921131428234385e-04
0.90	6	0.482	4.8192779974964317e-01	5.1792779974964320e-01
0.90	8	0.482	1.1647618460321559e-01	1.5247618460321549e-01
0.90	10	0.482	1.1606840913563421e-02	8.4046719779101069e-04
0.92	6	0.482	4.8196697112443598e-01	5.1796697112443590e-01
0.92	8	0.482	1.4214723322270745e-01	1.7814723322270745e-01
0.92	10	0.482	1.2373291744000155e-02	1.2522045852189248e-03
0.94	6	0.482	4.8198441423824817e-01	5.1798441423824815e-01
0.94	8	0.482	1.7070018584323593e-01	2.0670018584323593e-01
0.94	10	0.482	1.3033413014756742e-02	1.8493195827477377e-03
0.96	6	0.482	4.8199242721035368e-01	5.1799242721035366e-01
0.96	8	0.482	2.0187081615930000e-01	2.3787081615929995e-01
0.96	10	0.482	1.3591685537913383e-02	2.7054648544695943e-03
0.98	6	0.482	4.8199621789133323e-01	5.1799621789133321e-01
0.98	8	0.482	2.3518814538978339e-01	2.7118814538978342e-01
0.98	10	0.482	1.4069314331261950e-02	3.9155420914316541e-03
1.00	6	0.482	4.8199806148572860e-01	5.1799806148572869e-01
1.00	8	0.482	2.6993129878761102e-01	3.0593129878761099e-01
1.00	10	0.482	1.4503511996919537e-02	5.5954930204644938e-03
0.20	6	0.484	1.5236539227056465e-09	4.2839155792331372e-20
0.20	8	0.484	1.5743870876525633e-11	4.8799644274110221e-22
0.20	10	0.484	1.6422329750789709e-13	5.5056878551781186e-24
0.22	6	0.484	2.7733563522901766e-08	8.0434073799586402e-18
0.22	8	0.484	2.8607156755986133e-10	9.1789556683791987e-20
0.22	10	0.484	2.9778047762331708e-12	1.0377889203342379e-21
0.24	6	0.484	3.1331404946967973e-07	6.4076012509873300e-16
0.24	8	0.484	3.2284745787738001e-09	7.3203040994612368e-18
0.24	10	0.484	3.3559703243263066e-11	8.2884251250048536e-20
0.26	6	0.484	2.4515846580182375e-06	2.6359654487235817e-14
0.26	8	0.484	2.5265065265130073e-08	3.0114022085984937e-16
0.26	10	0.484	2.6248883472440836e-10	3.4117871604672727e-18
0.28	6	0.484	1.4364731541341873e-05	6.4469579547945358e-13
0.28	8	0.484	1.4847073615044766e-07	7.3457128751727032e-15
0.28	10	0.484	1.5433301137739873e-09	8.3191648761985596e-17
0.30	6	0.484	6.6495511651936347e-05	1.0432164565559594e-11
0.30	8	0.484	6.9502054932993756e-07	1.1763367163517707e-13
0.30	10	0.484	7.2373343774553417e-09	1.3301497273072262e-15
0.32	6	0.484	2.5017886624274685e-04	1.2237074692426064e-10
0.32	8	0.484	2.7091558935088756e-06	1.3349380002740393e-12
0.32	10	0.484	2.8299826071062897e-08	1.5051460506504860e-14
0.34	6	0.484	7.6231831469398062e-04	1.1425519404744128e-09
0.34	8	0.484	9.0902848789360701e-06	1.1390012699439622e-11
0.34	10	0.484	9.5420112747851463e-08	1.2784625920949420e-13
0.36	6	0.484	1.8246915111441505e-03	9.3692153580233932e-09
0.36	8	0.484	2.6907133767695463e-05	7.6611221759319149e-11
0.36	10	0.484	2.8455136844380892e-07	8.5398775365716026e-13
0.38	6	0.484	3.4305892862607386e-03	7.1238995684544276e-08
0.38	8	0.484	7.1488985411719797e-05	4.2251696913295456e-10
0.38	10	0.484	7.6514016103833691e-07	4.6574270712387542e-12
0.40	6	0.484	5.4565056058849658e-03	4.8881034639992071e-07
0.40	8	0.484	1.7240554429919438e-04	1.9767851627574621e-09
0.40	10	0.484	1.8831228790794895e-06	2.1380685026144426e-11
0.42	6	0.484	7.6415603479978340e-03	3.0124506505719212e-06
0.42	8	0.484	3.7954817848573027e-04	8.0908255726801287e-09
0.42	10	0.484	4.2923843283510609e-06	8.4713289733476393e-11
0.44	6	0.484	8.7659489044745655e-03	1.8225455763185468e-05
0.44	8	0.484	7.6360301896018906e-04	2.9806146769382032e-08
0.44	10	0.484	9.1476995043195876e-06	2.9575047229024842e-10
0.46	6	0.484	6.8846474093143505e-03	1.2885686492972878e-04
0.46	8	0.484	1.4022509356311980e-03	1.0137977051281995e-07
0.46	10	0.484	1.8367647408739908e-05	9.2563561731900450e-10
0.48	6	0.484	4.0624503025347859e-03	9.9125783992224433e-04
0.48	8	0.484	2.3509576073224756e-03	3.2476920949938310e-07
0.48	10	0.484	3.4965513269930452e-05	2.6351920198173624e-09
0.50	6	0.484	2.7186664653222536e-03	5.8563962169953365e-03
0.50	8	0.484	3.6162604925380629e-03	9.9184276688917505e-07
0.50	10	0.484	6.3427294079865847e-05	6.9092141429031184e-09
0.52	6	0.484	2.5470805240019206e-03	2.2598530297154518e-02
0.52	8	0.484	5.1496854695710238e-03	2.9037442713476897e-06
0.52	10	0.484	1.1008663438770753e-04	1.6863266461599504e-08
0.54	6	0.484	4.9069127100415276e-03	3.6883107736004131e-02
0.54	8	0.484	6.8481917857887665e-03	8.1783405505572639e-06
0.54	10	0.484	1.8340795398977483e-04	3.8674063570992450e-08
0.56	6	0.484	1.1446012628539450e-02	4.3446008717484441e-02
0.56	8	0.484	8.5359756025691000e-03	2.2297708869177255e-05
0.56	10	0.484	2.9404988380885477e-04	8.4034097131788590e-08
0.58	6	0.484	2.3065154240787877e-02	5.5065154238989222e-02
0.58	8	0.484	9.9363729924241764e-03	5.9511946121838826e-05
0.58	10	0.484	4.5456246220874897e-04	1.7427500144909930e-07
0.60	6	0.484	4.1315572990569323e-02	7.3315572990567568e-02
0.60	8	0.484	1.0690633130319007e-02	1.5793422433313435e-04
0.60	10	0.484	6.7860565156564105e-04	3.4719419091102425e-07
0.62	6	0.484	6.7794212025754655e-02	9.9794212025754669e-02
0.62	8	0.484	1.0532417652276884e-02	4.2230121983025858e-04
0.62	10	0.484	9.7969046394135004e-04	6.6821356886490915e-07
0.64	6	0.484	1.0408577478714356e-01	1.3608577478714354e-01
0.64	8	0.484	9.6158631651567829e-03	1.1304419248456125e-03
0.64	10	0.484	1.3696246287316931e-03	1.2483474236034089e-06
0.66	6	0.484	1.5136445114109648e-01	1.8336445114109645e-01
0.66	8	0.484	8.5029245960665922e-03	2.9267389042544598e-03
0.66	10	0.484	1.8570130391857369e-03	2.2725914678242432e-06
0.68	6	0.484	2.0960879666764556e-01	2.4160879666764559e-01
0.68	8	0.484	7.6902529188309348e-03	7.0247001920274990e-03
0.68	10	0.484	2.4462006709776388e-03	4.0437952516962754e-06
0.70	6	0.484	2.7634754900518205e-01	3.0834754900518202e-01
0.70	8	0.484	7.4841954893104315e-03	1.5039148503981612e-02
0.70	10	0.484	3.1368881461013389e-03	7.0489178022487884e-06
0.72	6	0.484	3.4513199820687285e-01	3.7713199820687282e-01
0.72	8	0.484	8.1605433112834063e-03	2.7752801176927386e-02
0.72	10	0.484	3.9243684843388209e-03	1.2056974229917689e-05
0.74	6	0.484	4.0530515432381692e-01	4.3730515432381695e-01
0.74	8	0.484	1.0522372439551286e-02	4.1029922805085675e-02
0.74	10	0.484	4.8000968251731583e-03	2.0261318514133374e-05
0.76	6	0.484	4.4682081800981077e-01	4.7882081800981074e-01
0.76	8	0.484	1.5865112670821972e-02	4.7846814075542969e-02
0.76	10	0.484	5.7522443962110007e-03	3.3483759842880738e-05
0.78	6	0.484	4.6868187219646545e-01	5.0068187219646543e-01
0.78	8	0.484	2.3280023698416287e-02	5.5279793955737733e-02
0.78	10	0.484	6.7660041050008361e-03	5.4465224794791059e-05
0.80	6	0.484	4.7804169968114246e-01	5.1004169968114244e-01
0.80	8	0.484	3.2762925218516904e-02	6.4762921356027028e-02
0.80	10	0.484	7.8236103880149378e-03	8.7278386044728804e-05
0.82	6	0.484	4.8168271129027912e-01	5.1368271129027909e-01
0.82	8	0.484	4.4526466415163418e-02	7.6526466333130386e-02
0.82	10	0.484	8.9042124092510010e-03	1.3791322220317590e-04
0.84	6	0.484	4.8307544653153134e-01	5.1507544653153137e-01
0.84	8	0.484	5.8780411863269627e-02	9.0780411861188112e-02
0.84	10	0.484	9.9838577707521137e-03	2.1510799706789667e-04
0.86	6	0.484	4.8361839041514598e-01	5.1561839041514590e-01
0.86	8	0.484	7.5719274810204532e-02	1.0771927481014454e-01
0.86	10	0.484	1.1035913327824685e-02	3.3152526451596354e-04
0.88	6	0.484	4.8383680852988376e-01	5.1583680852988378e-01
0.88	8	0.484	9.5505130729530832e-02	1.2750513072952893e-01
0.88	10	0.484	1.2032285981469779e-02	5.0539995681469520e-04
0.90	6	0.484	4.8392776042775554e-01	5.1592776042775557e-01
0.90	8	0.484	1.1824411061854680e-01	1.5024411061854676e-01
0.90	10	0.484	1.2945787571223853e-02	7.6279753188487030e-04
0.92	6	0.484	4.8396695313334209e-01	5.1596695313334207e-01
0.92	8	0.484	1.4395694618889143e-01	1.7595694618889143e-01
0.92	10	0.484	1.3753830341443089e-02	1.1405762058563599e-03
0.94	6	0.484	4.8398440574796525e-01	5.1598440574796522e-01
0.94	8	0.484	1.7254347061944719e-01	2.0454347061944717e-01
0.94	10	0.484	1.4443220588779880e-02	1.6899831814814958e-03
0.96	6	0.484	4.8399242308497364e-01	5.1599242308497373e-01
0.96	8	0.484	2.0374136906801010e-01	2.3574136906801013e-01
0.96	10	0.484	1.5015109404380837e-02	2.4804587879257568e-03
0.98	6	0.484	4.8399621583094687e-01	5.1599621583094690e-01
0.98	8	0.484	2.3708113686254548e-01	2.6908113686254553e-01
0.98	10	0.484	1.5488462622293345e-02	3.6026688239635804e-03
1.00	6	0.484	4.8399806042967281e-01	5.1599806042967278e-01
1.00	8	0.484	2.7184303937358512e-01	3.0384303937358514e-01
1.00	10	0.484	1.5900405497475314e-02	5.1691972344671908e-03
0.20	6	0.486	2.3119721163143700e-09	2.8928087084821987e-20
0.20	8	0.486	2.4206490752590091e-11	3.2547417037301267e-22
0.20	10	0.486	2.5639201226910643e-13	3.6196210443764804e-24
0.22	6	0.486	4.2272468925156920e-08	5.4084904593671239e-18
0.22	8	0.486	4.4163414160846660e-10	6.0985548645560282e-20
0.22	10	0.486	4.6661188177726569e-12	6.7992548911127512e-22
0.24	6	0.486	4.8035109915288262e-07	4.2850030934035678e-16
0.24	8	0.486	5.0102950396751229e-09	4.8396750878412592e-18
0.24	10	0.486	5.2832215784369963e-11	5.4065352585746988e-20
0.26	6	0.486	3.7819007388732428e-06	1.7525396541105230e-14
0.26	8	0.486	3.9416180619905190e-08	1.9810683391874953e-16
0.26	10	0.486	4.1501823761236353e-10	2.2164617824288176e-18
0.28	6	0.486	2.2281724269689882e-05	4.2642173724928421e-13
0.28	8	0.486	2.3255051659707638e-07	4.8143820017208665e-15
0.28	10	0.486	2.4462599008371156e-09	5.3917611508786838e-17
0.30	6	0.486	1.0355302598678160e-04	6.8748963768203907e-12
0.30	8	0.486	1.0901603561493628e-06	7.6993683445371311e-14
0.30	10	0.486	1.1464628195179920e-08	8.6256926429401797e-16
0.32	6	0.486	3.9028864614110316e-04	8.0527693244156353e-11
0.32	8	0.486	4.2410211465942114e-06	8.7536300110706486e-13
0.32	10	0.486	4.4631182753940926e-08	9.8012354846542430e-15
0.34	6	0.486	1.1864254854133535e-03	7.5402523308195293e-10
0.34	8	0.486	1.4150771605495228e-05	7.5083163668895862e-12
0.34	10	0.486	1.4925441360953479e-07	8.3896425941976277e-14
0.36	6	0.486	2.7942216717315826e-03	6.2860935192353829e-09
0.36	8	0.486	4.1512907452610767e-05	5.0930359914263053e-11
0.36	10	0.486	4.4010704924506847e-07	5.6637719892410152e-13
0.38	6	0.486	4.9553812245584777e-03	5.0573662975148300e-08
0.38	8	0.486	1.0899592017303682e-04	2.8404895998510422e-10
0.38	10	0.486	1.1678785957685308e-06	3.1275306701010270e-12
0.40	6	0.486	7.1308222608897978e-03	3.8167246012300319e-07
0.40	8	0.486	2.5903899772676190e-04	1.3475433710232439e-09
0.40	10	0.486	2.8340903676386201e-06	1.4549184260680338e-11
0.42	6	0.486	9.2549387442206945e-03	2.5289765699709559e-06
0.42	8	0.486	5.6004373641940124e-04	5.6113992235485140e-09
0.42	10	0.486	6.3694526687799433e-06	5.8417294546371153e-11
0.44	6	0.486	1.0382706798587649e-02	1.5658509501312879e-05
0.44	8	0.486	1.1011033977342017e-03	2.1132795391015037e-08
0.44	10	0.486	1.3390894670060483e-05	2.0657522750728318e-10
0.46	6	0.486	8.3649113154827554e-03	1.0857234052675579e-04
0.46	8	0.486	1.9633142259954058e-03	7.3941466134910494e-08
0.46	10	0.486	2.6544760670167824e-05	6.5440273920536226e-10
0.48	6	0.486	4.8410715405043476e-03	8.5187738712440742e-04
0.48	8	0.486	3.1749163097115072e-03	2.4522542366871695e-07
0.48	10	0.486	4.9926555088283887e-05	1.8843209087537462e-09
0.50	6	0.486	3.0873039800051322e-03	5.2567122580319259e-03
0.50	8	0.486	4.6908492820555130e-03	7.7842429177012390e-07
0.50	10	0.486	8.9537379643348137e-05	4.9941357486546943e-09
0.52	6	0.486	2.7908974880152364e-03	2.0861598654612096e-02
0.52	8	0.486	6.4204340723350564e-03	2.3671644641517902e-06
0.52	10	0.486	1.5369176885128699e-04	1.2317649769860507e-08
0.54	6	0.486	5.4253706830048511e-03	3.3411449065207190e-02
0.54	8	0.486	8.2541740534277895e-03	6.8872550841456636e-06
0.54	10	0.486	2.5323567485326483e-04	2.8547489815949228e-08
0.56	6	0.486	1.2341308199288080e-02	4.0341305582280572e-02
0.56	8	0.486	1.0037043703710481e-02	1.9234137570546916e-05
0.56	10	0.486	4.0138645723624669e-04	6.2708300184242038e-08
0.58	6	0.486	2.4303206130013227e-02	5.2303206128653697e-02
0.58	8	0.486	1.1514183786781115e-02	5.2095854616791562e-05
0.58	10	0.486	6.1300945161649808e-04	1.3156076341063078e-07
0.60	6	0.486	4.2805112624092395e-02	7.0805112624090935e-02
0.60	8	0.486	1.2323986448066520e-02	1.3911318868152977e-04
0.60	10	0.486	9.0324957036530486e-04	2.6539516780101547e-07
0.62	6	0.486	6.9452082501067963e-02	9.7452082501067974e-02
0.62	8	0.486	1.2147112694118899e-02	3.7241735660083956e-04
0.62	10	0.486	1.2856624053536724e-03	5.1775376950496669e-07
0.64	6	0.486	1.0585373693053894e-01	1.3385373693053895e-01
0.64	8	0.486	1.1063172986133622e-02	1.0005678254405553e-03
0.64	10	0.486	1.7702674935251483e-03	9.8145006792848837e-07
0.66	6	0.486	1.5320499714226415e-01	1.8120499714226415e-01
0.66	8	0.486	9.6727206650208588e-03	2.6194700369684184e-03
0.66	10	0.486	2.3621049210296968e-03	1.8143562049505748e-06
0.68	6	0.486	2.1149837690035519e-01	2.3949837690035519e-01
0.68	8	0.486	8.5958312454697261e-03	6.3880943371095117e-03
0.68	10	0.486	3.0607509110722533e-03	3.2798223494438838e-06
0.70	6	0.486	2.7827157824565141e-01	3.0627157824565138e-01
0.70	8	0.486	8.2014151717271014e-03	1.3908957465292136e-02
0.70	10	0.486	3.8608520311596106e-03	5.8083166011581727e-06
0.72	6	0.486	3.4708161270484816e-01	3.7508161270484813e-01
0.72	8	0.486	8.7976629467240684e-03	2.5986353338177708e-02
0.72	10	0.486	4.7533004165522539e-03	1.0089064145445287e-05
0.74	6	0.486	4.0727467590048322e-01	4.3527467590048319e-01
0.74	8	0.486	1.1324716335644610e-02	3.8243173671818294e-02
0.74	10	0.486	5.7264600608209456e-03	1.7203424303403029e-05
0.76	6	0.486	4.4880503918274151e-01	4.7680503918274153e-01
0.76	8	0.486	1.6920868802478364e-02	4.4907753346202381e-02
0.76	10	0.486	6.7669554914429600e-03	2.8816020444418016e-05
0.78	6	0.486	4.7067491813931484e-01	4.9867491813931492e-01
0.78	8	0.486	2.4522423794136473e-02	5.2522248211998343e-02
0.78	10	0.486	7.8598286823615103e-03	4.7446055896207320e-05
0.80	6	0.486	4.8003890199747101e-01	5.0803890199747104e-01
0.80	8	0.486	3.4158523200183387e-02	6.2158520088297572e-02
0.80	10	0.486	8.9881682062354779e-03	7.6850910282811217e-05
0.82	6	0.486	4.8368160788832582e-01	5.1168160788832584e-01
0.82	8	0.486	4.6044331085431732e-02	7.4044331016526202e-02
0.82	10	0.486	1.0132500175205891e-02	1.2256834445356773e-04
0.84	6	0.486	4.8507500387236807e-01	5.1307500387236804e-01
0.84	8	0.486	6.0394430335735404e-02	8.8394430333928950e-02
0.84	10	0.486	1.1270298559105062e-02	1.9268376561848988e-04
0.86	6	0.486	4.8561820731232030e-01	5.1361820731232033e-01
0.86	8	0.486	7.7408578453879259e-02	1.0540857845382583e-01
0.86	10	0.486	1.2375980433988949e-02	2.9891540494480752e-04
0.88	6	0.486	4.8583673015946821e-01	5.1383673015946818e-01
0.88	8	0.486	9.7253482949470296e-02	1.2525348294946864e-01
0.88	10	0.486	1.3421751063788664e-02	4.5813979439305718e-04
0.90	6	0.486	4.8592772572308773e-01	5.1392772572308765e-01
0.90	8	0.486	1.2003902840386006e-01	1.4803902840386002e-01
0.90	10	0.486	1.4379653035548593e-02	6.9450011783680262e-04
0.92	6	0.486	4.8596693725478046e-01	5.1396693725478049e-01
0.92	8	0.486	1.4578887270294560e-01	1.7378887270294560e-01
0.92	10	0.486	1.5225076367149776e-02	1.0422190920852110e-03
0.94	6	0.486	4.8598439825461948e-01	5.1398439825461950e-01
0.94	8	0.486	1.7440509409390456e-01	2.0240509409390459e-01
0.94	10	0.486	1.5941659995300027e-02	1.5491150082968051e-03
0.96	6	0.486	4.8599241944399962e-01	5.1399241944399954e-01
0.96	8	0.486	2.0562709397470244e-01	2.3362709397470247e-01
0.96	10	0.486	1.6526845486445403e-02	2.2805122226202366e-03
0.98	6	0.486	4.8599621401249299e-01	5.1399621401249296e-01
0.98	8	0.486	2.3898668371258483e-01	2.6698668371258483e-01
0.98	10	0.486	1.6996485574633100e-02	3.3227010557741617e-03
1.00	6	0.486	4.8599805949761998e-01	5.1399805949762001e-01
1.00	8	0.486	2.7376514276735220e-01	3.0176514276735222e-01
1.00	10	0.486	1.7386503361820790e-02	4.7844456774882591e-03
0.20	6	0.488	3.0799744385511960e-09	2.2032250465234516e-20
0.20	8	0.488	3.2411446566575392e-11	2.4670301213782978e-22
0.20	10	0.488	3.4524637653939877e-13	2.7289645408113690e-24
0.22	6	0.488	5.6512699544044925e-08	4.1055109520117463e-18
0.22	8	0.488	5.9334877111434187e-10	4.6076287462293340e-20
0.22	10	0.488	6.3041615968032403e-12	5.1099980779012502e-22
0.24	6	0.488	6.4516731686616308e-07	3.2383147734132148e-16
0.24	8	0.488	6.7622741220354117e-09	3.6406922540501580e-18
0.24	10	0.488	7.1699199215338072e-11	4.0460537810382997e-20
0.26	6	0.488	5.1077206408702651e-06	1.3175125218988362e-14
0.26	8	0.488	5.3487748604488240e-08	1.4826382799606287e-16
0.26	10	0.488	5.6621260653531244e-10	1.6504078980465865e-18
0.28	6	0.488	3.0273909380505509e-05	3.1875830493463705e-13
0.28	8	0.488	3.1742544634347731e-07	3.5831098348805499e-15
0.28	10	0.488	3.3564308121706487e-09	3.9932162585816247e-17
0.30	6	0.488	1.4151213540830113e-04	5.1113106199518487e-12
0.30	8	0.488	1.4967653716741036e-06	5.6985508202758350e-14
0.30	10	0.488	1.5818016935078318e-08	6.3546386545124803e-16
0.32	6	0.488	5.3563850102462116e-04	5.9641676401851604e-11
0.32	8	0.488	5.8541052831146631e-06	6.4459924240166154e-13
0.32	10	0.488	6.1886024954768984e-08	7.1866144620499886e-15
0.34	6	0.488	1.6297278382631554e-03	5.5834032320383650e-10
0.34	8	0.488	1.9619522494352034e-05	5.5058851928306343e-12
0.34	10	0.488	2.0778462198689988e-07	6.1283276562890899e-14
0.36	6	0.488	3.8280473861194205e-03	4.6726378815888102e-09
0.36	8	0.488	5.7731305102712151e-05	3.7240833175634918e-11
0.36	10	0.488	6.1437119808131190e-07	4.1264586021111334e-13
0.38	6	0.488	6.7027938324058728e-03	3.8118061305060769e-08
0.38	8	0.488	1.5175199753402995e-04	2.0748746112461610e-10
0.38	10	0.488	1.6325487105050425e-06	2.2756598860757210e-12
0.40	6	0.488	9.1680959185868223e-03	3.0223951390844021e-07
0.40	8	0.488	3.6009473261927941e-04	9.8591136459837232e-10
0.40	10	0.488	3.9619296538906382e-06	1.0585748341251469e-11
0.42	6	0.488	1.1144258144657018e-02	2.1326167115564171e-06
0.42	8	0.488	7.7428644461034421e-04	4.1279041275414275e-09
0.42	10	0.488	8.8942481308498140e-06	4.2548816210491002e-11
0.44	6	0.488	1.2161008322848298e-02	1.3579090129367370e-05
0.44	8	0.488	1.5059139484203329e-03	1.5713489761266788e-08
0.44	10	0.488	1.8659267821988198e-05	1.5076605615658995e-10
0.46	6	0.488	1.0000843089922868e-02	9.2727735815069067e-05
0.46	8	0.488	2.6391589397066818e-03	5.5923248544894148e-08
0.46	10	0.488	3.6878044086609697e-05	4.7896948028078647e-10
0.48	6	0.488	5.7657334921835824e-03	7.3187650604489719e-04
0.48	8	0.488	4.1677283456255298e-03	1.8984035488361190e-07
0.48	10	0.488	6.9100777847988805e-05	1.3841535682797890e-09
0.50	6	0.488	3.5134895704257898e-03	4.7064966247021131e-03
0.50	8	0.488	5.9805154509175546e-03	6.2003905038736392e-07
0.50	10	0.488	1.2335825181454565e-04	3.6846427479374175e-09
0.52	6	0.488	3.0756522860275397e-03	1.9142137269144207e-02
0.52	8	0.488	7.9272795956673251e-03	1.9451749606792254e-06
0.52	10	0.488	2.1058526184060931e-04	9.1360144781065057e-09
0.54	6	0.488	6.0438834998352018e-03	3.0036092609353571e-02
0.54	8	0.488	9.8854296117276905e-03	5.8292081968799466e-06
0.54	10	0.488	3.4469418736669084e-04	2.1308881184927688e-08
0.56	6	0.488	1.3345367498777740e-02	3.7345365779490845e-02
0.56	8	0.488	1.1731381315196623e-02	1.6670600070869670e-05
0.56	10	0.488	5.4202818251076167e-04	4.7168185744320632e-08
0.58	6	0.488	2.5630588386989176e-02	4.9630588385968927e-02
0.58	8	0.488	1.3249090598032941e-02	4.5865005331284644e-05
0.58	10	0.488	8.1998079234867440e-04	9.9870777636536306e-08
0.60	6	0.488	4.4359076999164276e-02	6.8359076999163090e-02
0.60	8	0.488	1.4089149743369209e-02	1.2337637676107031e-04
0.60	10	0.488	1.1948042049147560e-03	2.0365730618584894e-07
0.62	6	0.488	7.1154479338810334e-02	9.5154479338810327e-02
0.62	8	0.488	1.3891544018590702e-02	3.3069760940073785e-04
0.62	10	0.488	1.6790208107569456e-03	4.0227160551511728e-07
0.64	6	0.488	1.0765229562110377e-01	1.3165229562110375e-01
0.64	8	0.488	1.2652359556797129e-02	8.8977330376656871e-04
0.64	10	0.488	2.2792082349517521e-03	7.7314495037449440e-07
0.66	6	0.488	1.5506669080301366e-01	1.7906669080301366e-01
0.66	8	0.488	1.0974850355991805e-02	2.3485400913119793e-03
0.66	10	0.488	2.9949566597283336e-03	1.4506678148597961e-06
0.68	6	0.488	2.1340264039452067e-01	2.3740264039452066e-01
0.68	8	0.488	9.6045321635196603e-03	5.8083511561542603e-03
0.68	10	0.488	3.8193727464812125e-03	2.6632550670041197e-06
0.70	6	0.488	2.8020572217460576e-01	3.0420572217460567e-01
0.70	8	0.488	8.9970688468130975e-03	1.2846347241521163e-02
0.70	10	0.488	4.7408433999334186e-03	4.7906029529602813e-06
0.72	6	0.488	3.4903793891115031e-01	3.7303793891115028e-01
0.72	8	0.488	9.5079461226596287e-03	2.4265633541281941e-02
0.72	10	0.488	5.7452764269370149e-03	8.4495905561942666e-06
0.74	6	0.488	4.0924825777333101e-01	4.3324825777333098e-01
0.74	8	0.488	1.2238267790255563e-02	3.5481899425518090e-02
0.74	10	0.488	6.8179568507617562e-03	1.4619899030906773e-05
0.76	6	0.488	4.5079136204479292e-01	4.7479136204479294e-01
0.76	8	0.488	1.8078915928918457e-02	4.2069620567421404e-02
0.76	10	0.488	7.9444569583885776e-03	2.4824103242603016e-05
0.78	6	0.488	4.7266889014763858e-01	4.9666889014763854e-01
0.78	8	0.488	2.5853787273636238e-02	4.9853653933053965e-02
0.78	10	0.488	9.1104926840787845e-03	4.1382583061145078e-05
0.80	6	0.488	4.8203647683101003e-01	5.0603647683101005e-01
0.80	8	0.488	3.5628645860428854e-02	5.9628643363031593e-02
0.80	10	0.488	1.0301001961633032e-02	6.7772250222968960e-05
0.82	6	0.488	4.8568065139804351e-01	5.0968065139804353e-01
0.82	8	0.488	4.7623419388423967e-02	7.1623419330695187e-02
0.82	10	0.488	1.1498913068897049e-02	1.0913111002917622e-04
0.84	6	0.488	4.8707462014935926e-01	5.1107462014935923e-01
0.84	8	0.488	6.2058346126194049e-02	8.6058346124629204e-02
0.84	10	0.488	1.2684085484993838e-02	1.7296941105613296e-04
0.86	6	0.488	4.8761804858778868e-01	5.1161804858778870e-01
0.86	8	0.488	7.9138491039223588e-02	1.0313849103917611e-01
0.86	10	0.488	1.3832836909530657e-02	2.7017338097518008e-04
0.88	6	0.488	4.8783666222324318e-01	5.1183666222324320e-01
0.88	8	0.488	9.9034952926165792e-02	1.2303495292616423e-01
0.88	10	0.488	1.4918410676049074e-02	4.1641766514548408e-04
0.90	6	0.488	4.8792769563897131e-01	5.1192769563897123e-01
0.90	8	0.488	1.2186105359638799e-01	1.4586105359638793e-01
0.90	10	0.488	1.5912715093120918e-02	6.3412869889786110e-04
0.92	6	0.488	4.8796692349027626e-01	5.1196692349027628e-01
0.92	8	0.488	1.4764307732163579e-01	1.7164307732163575e-01
0.92	10	0.488	1.6789616384212617e-02	9.5513796681563363e-04
0.94	6	0.488	4.8798439175893082e-01	5.1198439175893073e-01
0.94	8	0.488	1.7628509301437476e-01	2.0028509301437478e-01
0.94	10	0.488	1.7529839651681114e-02	1.4240773354127628e-03
0.96	6	0.488	4.8799241628778134e-01	5.1199241628778136e-01
0.96	8	0.488	2.0752801222222766e-01	2.3152801222222766e-01
0.96	10	0.488	1.8126955183794077e-02	2.1023135247305604e-03
0.98	6	0.488	4.8799621243614627e-01	5.1199621243614624e-01
0.98	8	0.488	2.4090479861364916e-01	2.6490479861364918e-01
0.98	10	0.488	1.8593012097149069e-02	3.0717206236295430e-03
1.00	6	0.488	4.8799805868965979e-01	5.1199805868965986e-01
1.00	8	0.488	2.7569761670359094e-01	2.9969761670359091e-01
1.00	10	0.488	1.8961633823562692e-02	4.4368968574414408e-03
0.20	6	0.490	3.9228136788232614e-09	1.7478799748450309e-20
0.20	8	0.490	4.1396932387204382e-11	1.9519537148578045e-22
0.20	10	0.490	4.4231571697160039e-13	2.1529144846982087e-24
0.22	6	0.490	7.2198015682250930e-08	3.2474839924049234e-18
0.22	8	0.490	7.6013226099657322e-10	3.6351117554591371e-20
0.22	10	0.490	8.1007176757461085e-12	4.0198553747153304e-22
0.24	6	0.490	8.2757349906946764e-07	2.5516345213189725e-16
0.24	8	0.490	8.6978835598800484e-09	2.8612524180589058e-18
0.24	10	0.490	9.2498943860442742e-11	3.1707923208551144e-20
0.26	6	0.490	6.5836845345113252e-06	1.0333268739122527e-14
0.26	8	0.490	6.9133189988958173e-08	1.1598073354442855e-16
0.26	10	0.490	7.3400194978910653e-10	1.2874227862733978e-18
0.28	6	0.490	3.9228814770105664e-05	2.4874535363496974e-13
0.28	8	0.490	4.1254026905734845e-07	2.7881801523087705e-15
0.28	10	0.490	4.3749047123659545e-09	3.0987084111604077e-17
0.30	6	0.490	1.8423341150717646e-04	3.9710566952434921e-12
0.30	8	0.490	1.9567762755270977e-06	4.4093306940292301e-14
0.30	10	0.490	2.0738842157807728e-08	4.9036093875073401e-16
0.32	6	0.490	6.9840232634263931e-04	4.6280885853683435e-11
0.32	8	0.490	7.6993044486309144e-06	4.9591589911878802e-13
0.32	10	0.490	8.1623718352899853e-08	5.5140300432999442e-15
0.34	6	0.490	2.1138297919481856e-03	4.3573687421920724e-10
0.34	8	0.490	2.5951695143350284e-05	4.2128011301414815e-12
0.34	10	0.490	2.7565233624522420e-07	4.6759598398844436e-14
0.36	6	0.490	4.9178688280312076e-03	3.6849450401835423e-09
0.36	8	0.490	7.6743260478898223e-05	2.8360729991736719e-11
0.36	10	0.490	8.1946906085744568e-07	3.1322352652900789e-13
0.38	6	0.490	8.5566566693867623e-03	3.0298217918336820e-08
0.38	8	0.490	2.0241262709512267e-04	1.5751089736040334e-10
0.38	10	0.490	2.1880929233092641e-06	1.7194020597295103e-12
0.40	6	0.490	1.1471371442647708e-02	2.4526513340150415e-07
0.40	8	0.490	4.8058919001323232e-04	7.4813751048048930e-10
0.40	10	0.490	5.3319543037962117e-06	7.9669108510220702e-12
0.42	6	0.490	1.3309605900021655e-02	1.8107319833302772e-06
0.42	8	0.490	1.0293961233671046e-03	3.1448978694632156e-09
0.42	10	0.490	1.2009020975789258e-05	3.1922836166198092e-11
0.44	6	0.490	1.4112184961729541e-02	1.1867349685516220e-05
0.44	8	0.490	1.9830258391378575e-03	1.2087495045382957e-08
0.44	10	0.490	2.5253242457629285e-05	1.1286079673919749e-10
0.46	6	0.490	1.1783955222390527e-02	8.0171531840353023e-05
0.46	8	0.490	3.4235639492546676e-03	4.3670664545661232e-08
0.46	10	0.490	4.9978755128471805e-05	3.5808608466822487e-10
0.48	6	0.490	6.8510813750767485e-03	6.2957086842839645e-04
0.48	8	0.490	5.3056340952968182e-03	1.5106599868063150e-07
0.48	10	0.490	9.3673719514249162e-05	1.0345867264963890e-09
0.50	6	0.490	4.0094961695517897e-03	4.2006097597008379e-03
0.50	8	0.490	7.4516430825237968e-03	5.0406623049832057e-07
0.50	10	0.490	1.6705926275651831e-04	2.7568653961986175e-09
0.52	6	0.490	3.4162429298074761e-03	1.7418667954464746e-02
0.52	8	0.490	9.6444246306188093e-03	1.6190829218030993e-06
0.52	10	0.490	2.8447886799565063e-04	6.8524547431165505e-09
0.54	6	0.490	6.7869685814322487e-03	2.6782805469140511e-02
0.54	8	0.490	1.1732755832662471e-02	4.9713303449088444e-06
0.54	10	0.490	4.6367390078176066e-04	1.6049620176273230e-08
0.56	6	0.490	1.4471336362625814e-02	3.4471335252846874e-02
0.56	8	0.490	1.3621289284280030e-02	1.4527340388089256e-05
0.56	10	0.490	7.2457854396600345e-04	3.5745454768956540e-08
0.58	6	0.490	2.7052081208427864e-02	4.7052081207667344e-02
0.58	8	0.490	1.5146564079658923e-02	4.0595064468889774e-05
0.58	10	0.490	1.0869601660046665e-03	7.6312651240045333e-08
0.60	6	0.490	4.5978963420815033e-02	6.5978963420814038e-02
0.60	8	0.490	1.5988759285931492e-02	1.1008706372868066e-04
0.60	10	0.490	1.5672014708314678e-03	1.5723660685724779e-07
0.62	6	0.490	7.2901861914350052e-02	9.2901861914350084e-02
0.62	8	0.490	1.5762320295569697e-02	2.9554791382252081e-04
0.62	10	0.490	2.1750969565165739e-03	3.1439473082797159e-07
0.64	6	0.490	1.0948159618399576e-01	1.2948159618399577e-01
0.64	8	0.490	1.4379721760647432e-02	7.9518585948799652e-04
0.64	10	0.490	2.9118053499018002e-03	6.1255330399662424e-07
0.66	6	0.490	1.5694958031276943e-01	1.7694958031276944e-01
0.66	8	0.490	1.2413975442653710e-02	2.1102107621527397e-03
0.66	10	0.490	3.7697481151097766e-03	1.1662191528753954e-06
0.68	6	0.490	2.1532160399319680e-01	2.3532160399319685e-01
0.68	8	0.490	1.0725391708150052e-02	5.2813473252877035e-03
0.68	10	0.490	4.7344375421660449e-03	2.1733823125059476e-06
0.70	6	0.490	2.8214998710614286e-01	3.0214998710614288e-01
0.70	8	0.490	9.8807316036804548e-03	1.1848118740957677e-02
0.70	10	0.490	5.7874778175454385e-03	3.9684198185125740e-06
0.72	6	0.490	3.5100097955002163e-01	3.7100097955002165e-01
0.72	8	0.490	1.0304923297962619e-02	2.2586089273195040e-02
0.72	10	0.490	6.9096822989087687e-03	7.1024702039342246e-06
0.74	6	0.490	4.1122590143967885e-01	4.3122590143967887e-01
0.74	8	0.490	1.3279868735788214e-02	3.2768911520983317e-02
0.74	10	0.490	8.0833870596908955e-03	1.2461990232549162e-05
0.76	6	0.490	4.5277978751945103e-01	4.7277978751945099e-01
0.76	8	0.490	1.9347918428944774e-02	3.9341398674428388e-02
0.76	10	0.490	9.2934275200113586e-03	2.1439328635251837e-05
0.78	6	0.490	4.7466378871097509e-01	4.9466378871097505e-01
0.78	8	0.490	2.7278816954534102e-02	4.7278716280918114e-02
0.78	10	0.490	1.0526714014559197e-02	3.6173837638269328e-05
0.80	6	0.490	4.8403442439917477e-01	5.0403442439917479e-01
0.80	8	0.490	3.7175746689931115e-02	5.7175744692873752e-02
0.80	10	0.490	1.1770760356907026e-02	5.9889573463217019e-05
0.82	6	0.490	4.8767984190882929e-01	5.0767984190882931e-01
0.82	8	0.490	4.9264997337599217e-02	6.9264997289351760e-02
0.82	10	0.490	1.3011767889699509e-02	9.7367461664151628e-05
0.84	6	0.490	4.8907429539896258e-01	5.0907429539896254e-01
0.84	8	0.490	6.3772815813534348e-02	8.3772815812181239e-02
0.84	10	0.490	1.4232897469985184e-02	1.5560726016495364e-04
0.86	6	0.490	4.8961791425672935e-01	5.0961791425672931e-01
0.86	8	0.490	8.0909357777695007e-02	1.0090935777765284e-01
0.86	10	0.490	1.5413241677736930e-02	2.4475864823840455e-04
0.88	6	0.490	4.8983660472772217e-01	5.0983660472772208e-01
0.88	8	0.490	1.0084972544986184e-01	1.2084972544986045e-01
0.88	10	0.490	1.6527870258861734e-02	3.7943057580440236e-04
0.90	6	0.490	4.8992767017829386e-01	5.0992767017829388e-01
0.90	8	0.490	1.2371028708229587e-01	1.4371028708229583e-01
0.90	10	0.490	1.7549249033955727e-02	5.8051751629138802e-04
0.92	6	0.490	4.8996691184115126e-01	5.0996691184115128e-01
0.92	8	0.490	1.4951961624573981e-01	1.6951961624573983e-01
0.92	10	0.490	1.8450298855240539e-02	8.7769076794699319e-04
0.94	6	0.490	4.8998438626152296e-01	5.0998438626152298e-01
0.94	8	0.490	1.7818349932685124e-01	1.9818349932685128e-01
0.94	10	0.490	1.9209221780057413e-02	1.3126462775268264e-03
0.96	6	0.490	4.8999241361662205e-01	5.0999241361662206e-01
0.96	8	0.490	2.0944414234697148e-01	2.2944414234697150e-01
0.96	10	0.490	1.9815765587050796e-02	1.9429959682369321e-03
0.98	6	0.490	4.8999621110205815e-01	5.0999621110205817e-01
0.98	8	0.490	2.4283549256577028e-01	2.6283549256577027e-01
0.98	10	0.490	2.0277716061131278e-02	2.8462434876828915e-03
1.00	6	0.490	4.8999805800586987e-01	5.0999805800586984e-01
1.00	8	0.490	2.7764046789240021e-01	2.9764046789240023e-01
1.00	10	0.490	2.0625425127852249e-02	4.1225893144780854e-03
0.20	6	0.492	4.9372520408576309e-09	1.4000109826366953e-20
0.20	8	0.492	5.2197896605969496e-11	1.5607356187269813e-22
0.20	10	0.492	5.5882473637352798e-13	1.7181789357502294e-24
0.22	6	0.492	9.1144922692033205e-08	2.5935359849716631e-18
0.22	8	0.492	9.6135248846357790e-10	2.8980996568942281e-20
0.22	10	0.492	1.0265102719452956e-11	3.1988897121004494e-22
0.24	6	0.492	1.0489133295863475e-06	2.0300085791537697e-16
0.24	8	0.492	1.1044109914238600e-08	2.2724142499255130e-18
0.24	10	0.492	1.1767648769079029e-10	2.5136359636116099e-20
0.26	6	0.492	8.3842307078929055e-06	8.1833173422870690e-15
0.26	8	0.492	8.8206754780977107e-08	9.1683690661153859e-17
0.26	10	0.492	9.3829614024992303e-10	1.0158707794167123e-18
0.28	6	0.492	5.0207146851468169e-05	1.9604910746675526e-13
0.28	8	0.492	5.2928615394883013e-07	2.1923130117114698e-15
0.28	10	0.492	5.6236207658423727e-09	2.4320761858415615e-17
0.30	6	0.492	2.3661107905945382e-04	3.1196069337915443e-12
0.30	8	0.492	2.5258012555603386e-06	3.4467809557762059e-14
0.30	10	0.492	2.6820905089846497e-08	3.8261622676411429e-16
0.32	6	0.492	8.9458642949568278e-04	3.6461415069238880e-11
0.32	8	0.492	1.0001201274328430e-05	3.8530528291553559e-13
0.32	10	0.492	1.0624173530653001e-07	4.2758738503332211e-15
0.34	6	0.492	2.6694233644276601e-03	3.4828128040950778e-10
0.34	8	0.492	3.3918990976633404e-05	3.2538071848210486e-12
0.34	10	0.492	3.6114874536171550e-07	3.6031414538380361e-14
0.36	6	0.492	6.0879924263602869e-03	3.0064005606975551e-09
0.36	8	0.492	1.0083834792701502e-04	2.1793535365565307e-11
0.36	10	0.492	1.0806054187271247e-06	2.3985812935533057e-13
0.38	6	0.492	1.0481560392024438e-02	2.5014957799598678e-08
0.38	8	0.492	2.6682216370772701e-04	1.2067311400422429e-10
0.38	10	0.492	2.9032778249685058e-06	1.3088363533277458e-12
0.40	6	0.492	1.3945289056494354e-02	2.0433036386538317e-07
0.40	8	0.492	6.3297991835664993e-04	5.7374646253612145e-10
0.40	10	0.492	7.1153278989217112e-06	6.0311799011309579e-12
0.42	6	0.492	1.5725487381284309e-02	1.5518932503831573e-06
0.42	8	0.492	1.3462013522120317e-03	2.4292848323642293e-09
0.42	10	0.492	1.6107241460392042e-05	2.4048653369268261e-11
0.44	6	0.492	1.6242782880934441e-02	1.0442788831485676e-05
0.44	8	0.492	2.5571134107093764e-03	9.4697658551297792e-09
0.44	10	0.492	3.4015185628910198e-05	8.4676425801080282e-11
0.46	6	0.492	1.3708705743655321e-02	7.0066017117850733e-05
0.46	8	0.492	4.3328668818276008e-03	3.4861720704682696e-08
0.46	10	0.492	6.7534152614281287e-05	2.6784611847950275e-10
0.48	6	0.492	8.1073082538108982e-03	5.4311287832662541e-04
0.48	8	0.492	6.5846108277614161e-03	1.2299690217331788e-07
0.48	10	0.492	1.2681077521588090e-04	7.7252427099383717e-10
0.50	6	0.492	4.5913404557507099e-03	3.7344707088463273e-03
0.50	8	0.492	9.0786751105470763e-03	4.1814414071394241e-07
0.50	10	0.492	2.2619032137026083e-04	2.0583929855640167e-09
0.52	6	0.492	3.8380533901717336e-03	1.5659559142867152e-02
0.52	8	0.492	1.1538851685617324e-02	1.3678895305660541e-06
0.52	10	0.492	3.8441971996855406e-04	5.1265117836213731e-09
0.54	6	0.492	7.6843635249019548e-03	2.3682240615821627e-02
0.54	8	0.492	1.3773478584485221e-02	4.2803808041405049e-06
0.54	10	0.492	6.2378396493864043e-04	1.2060645271538914e-08
0.56	6	0.492	1.5732544282181214e-02	3.1732543577415312e-02
0.56	8	0.492	1.5698984561658400e-02	1.2739115312577081e-05
0.56	10	0.492	9.6776197308554512e-04	2.7054568883726813e-08
0.58	6	0.492	2.8572071777061430e-02	4.4572071776497919e-02
0.58	8	0.492	1.7207188289259066e-02	3.6118748465344128e-05
0.58	10	0.492	1.4373079945512763e-03	5.8333654934944485e-08
0.60	6	0.492	4.7666084680960848e-02	6.3666084680960050e-02
0.60	8	0.492	1.8024301293133795e-02	9.8770998646610954e-05
0.60	10	0.492	2.0466824924196300e-03	1.2168203678492676e-07
0.62	6	0.492	7.4694625129067702e-02	9.0694625129067688e-02
0.62	8	0.492	1.7756774389752421e-02	2.6570488514945001e-04
0.62	10	0.492	2.8003060464750545e-03	2.4676016132190176e-07
0.64	6	0.492	1.1134176248554907e-01	1.2734176248554907e-01
0.64	8	0.492	1.6240539657862017e-02	7.1425178909874691e-04
0.64	10	0.492	3.6918172194592906e-03	4.8810699621874234e-07
0.66	6	0.492	1.5885370658911374e-01	1.7485370658911373e-01
0.66	8	0.492	1.3992530619270296e-02	1.9009556837746623e-03
0.66	10	0.492	4.7055228254469514e-03	9.4374460802400882e-07
0.68	6	0.492	2.1725528197247163e-01	2.3325528197247158e-01
0.68	8	0.492	1.1967156403084088e-02	4.8032304799760757e-03
0.68	10	0.492	5.8195089868262120e-03	1.7857053381237822e-06
0.70	6	0.492	2.8410437838731739e-01	3.0010437838731741e-01
0.70	8	0.492	1.0863334625635502e-02	1.0911097205507744e-02
0.70	10	0.492	7.0093561081077263e-03	3.3085933342927991e-06
0.72	6	0.492	3.5297073692726394e-01	3.6897073692726395e-01
0.72	8	0.492	1.1206138023335350e-02	2.0942631304734151e-02
0.72	10	0.492	8.2515424999011090e-03	6.0044081649743581e-06
0.74	6	0.492	4.1320760816644014e-01	4.2920760816644010e-01
0.74	8	0.492	1.4466259177082216e-02	3.0131866291836035e-02
0.74	10	0.492	9.5258796704315810e-03	1.0674227749057990e-05
0.76	6	0.492	4.5477031638802390e-01	4.7077031638802397e-01
0.76	8	0.492	2.0736207354672253e-02	3.6731676681515155e-02
0.76	10	0.492	1.0816560132931948e-02	1.8590110486627361e-05
0.78	6	0.492	4.7665961424351283e-01	4.9265961424351284e-01
0.78	8	0.492	2.8801824794959605e-02	4.4801749179086796e-02
0.78	10	0.492	1.2111680933583514e-02	3.1724398224738202e-05
0.80	6	0.492	4.8603274488592418e-01	5.0203274488592420e-01
0.80	8	0.492	3.8802008668815967e-02	5.4802007077048416e-02
0.80	10	0.492	1.3401475398978322e-02	5.3069832309768499e-05
0.82	6	0.492	4.8967917949632572e-01	5.0567917949632568e-01
0.82	8	0.492	5.0970170614669054e-02	6.6970170574436452e-02
0.82	10	0.492	1.4675838231253608e-02	8.7084292233757682e-05
0.84	6	0.492	4.9107402965202673e-01	5.0707402965202664e-01
0.84	8	0.492	6.5538406283941378e-02	8.1538406282773326e-02
0.84	10	0.492	1.5921897787906765e-02	1.4031011493108284e-04
0.86	6	0.492	4.9161780433198565e-01	5.0761780433198567e-01
0.86	8	0.492	8.2721474605413833e-02	9.8721474605376433e-02
0.86	10	0.492	1.7122317022289266e-02	2.2224079011685992e-04
0.88	6	0.492	4.9183655767841661e-01	5.0783655767841662e-01
0.88	8	0.492	1.0269795822556518e-01	1.1869795822556389e-01
0.88	10	0.492	1.8254802954590567e-02	3.4653697606704066e-04
0.90	6	0.492	4.9192764934349881e-01	5.0792764934349877e-01
0.90	8	0.492	1.2558681471492489e-01	1.4158681471492482e-01
0.90	10	0.492	1.9293136796688502e-02	5.3272499451867666e-04
0.92	6	0.492	4.9196690230852397e-01	5.0796690230852393e-01
0.92	8	0.492	1.5141853721329712e-01	1.6741853721329708e-01
0.92	10	0.492	2.0209961762001686e-02	8.0852925001995255e-04
0.94	6	0.492	4.9198438176292392e-01	5.0798438176292393e-01
0.94	8	0.492	1.8010034013387052e-01	1.9610034013387051e-01
0.94	10	0.492	2.0981476693480709e-02	1.2129571284698578e-03
0.96	6	0.492	4.9199241143077821e-01	5.0799241143077822e-01
0.96	8	0.492	2.1137550006211364e-01	2.2737550006211366e-01
0.96	10	0.492	2.1593851039371753e-02	1.8000961038784381e-03
0.98	6	0.492	4.9199621001035682e-01	5.0799621001035689e-01
0.98	8	0.492	2.4477877488837962e-01	2.6077877488837964e-01
0.98	10	0.492	2.2050394308712605e-02	2.6431953455407502e-03
1.00	6	0.492	4.9199805744631581e-01	5.0799805744631576e-01
1.00	8	0.492	2.7959370201643008e-01	2.9559370201643009e-01
1.00	10	0.492	2.2377418178997414e-02	3.8379331349776037e-03
0.20	6	0.494	6.2916777479125105e-09	1.1059265881603878e-20
0.20	8	0.494	6.6605116637376914e-11	1.2313335050253507e-22
0.20	10	0.494	7.1406436549644529e-13	1.3537366879989395e-24
0.22	6	0.494	1.1654919406604233e-07	2.0418837594010477e-18
0.22	8	0.494	1.2309101131920963e-09	2.2788178784373711e-20
0.22	10	0.494	1.3161420199362092e-11	2.5120363780178849e-22
0.24	6	0.494	1.3472593004246485e-06	1.5913072317800278e-16
0.24	8	0.494	1.4204198516453656e-08	1.7790714090074646e-18
0.24	10	0.494	1.5155201802780061e-10	1.9653862128449375e-20
0.26	6	0.494	1.0825539834397035e-05	6.3822593207202732e-15
0.26	8	0.494	1.1406425496221061e-07	7.1400304841175472e-17
0.26	10	0.494	1.2149757848808066e-09	7.9011756241071296e-19
0.28	6	0.494	6.5156538130886800e-05	1.5215114307074451e-13
0.28	8	0.494	6.8874652559120514e-07	1.6969284977845205e-15
0.28	10	0.494	7.3277026142704983e-09	1.8800964296654452e-17
0.30	6	0.494	3.0753674804203404e-04	2.4177362000968391e-12
0.30	8	0.494	3.3094701529079503e-06	2.6501270270511265e-14
0.30	10	0.494	3.5192122683270536e-08	2.9378416169305422e-16
0.32	6	0.494	1.1508918025553443e-03	2.8551877550740909e-11
0.32	8	0.494	1.3198582584340305e-05	2.9419151227317217e-13
0.32	10	0.494	1.4044255545238400e-07	3.2594683385168038e-15
0.34	6	0.494	3.3384189768181399e-03	2.8057529744020401e-10
0.34	8	0.494	4.5070729631260148e-05	2.4679153093115620e-12
0.34	10	0.494	4.8110518135194239e-07	2.7261199101871699e-14
0.36	6	0.494	7.3697630512967521e-03	2.5031012885110554e-09
0.36	8	0.494	1.3470587636236570e-04	1.6445326222502446e-11
0.36	10	0.494	1.4507533621348262e-06	1.8011043592328453e-13
0.38	6	0.494	1.2475267992896491e-02	2.1207203185451585e-08
0.38	8	0.494	3.5697372590179805e-04	9.0937470364265667e-11
0.38	10	0.494	3.9274447714191684e-06	9.7558883272642371e-13
0.40	6	0.494	1.6527208279888177e-02	1.7423854615006406e-07
0.40	8	0.494	8.4208685477874564e-04	4.3485327878777057e-10
0.40	10	0.494	9.6945763714253802e-06	4.4643666221779016e-12
0.42	6	0.494	1.8350414053162494e-02	1.3448292250708857e-06
0.42	8	0.494	1.7635990405353720e-03	1.8697608377117132e-09
0.42	10	0.494	2.2088526987905428e-05	1.7689655883377312e-11
0.44	6	0.494	1.8552938526491120e-02	9.2487042484771686e-06
0.44	8	0.494	3.2714814743332325e-03	7.4633209263407346e-09
0.44	10	0.494	4.6901347029868909e-05	6.1958210829706679e-11
0.46	6	0.494	1.5771537374634496e-02	6.1811127825291809e-05
0.46	8	0.494	5.3992624669980229e-03	2.8209229670690956e-08
0.46	10	0.494	9.3491450227975198e-05	1.9523140965138469e-10
0.48	6	0.494	9.5400142035267175e-03	4.7050832792932152e-04
0.48	8	0.494	8.0157772143105779e-03	1.0189556865921858e-07
0.48	10	0.494	1.7590115470653663e-04	5.6203413943684924e-10
0.50	6	0.494	5.2803055979927498e-03	3.3039916129242591e-03
0.50	8	0.494	1.0849868791295686e-02	3.5296940052168316e-07
0.50	10	0.494	3.1353609971876032e-04	1.4986878090983573e-09
0.52	6	0.494	4.3875072801086660e-03	1.3820039389217964e-02
0.52	8	0.494	1.3583004309623557e-02	1.1726921216702418e-06
0.52	10	0.494	5.3070875581482182e-04	3.7478379546120319e-09
0.54	6	0.494	8.7703936716345306e-03	2.0769358370467381e-02
0.54	8	0.494	1.5980017306584278e-02	3.7241270908121101e-06
0.54	10	0.494	8.5434711996578414e-04	8.8873122396386727e-09
0.56	6	0.494	1.7141805707191919e-02	2.9141805265981126e-02
0.56	8	0.494	1.7948823991947072e-02	1.1248871883527781e-05
0.56	10	0.494	1.3097727357394341e-03	2.0173531623223634e-08
0.58	6	0.494	3.0194409010324375e-02	4.2194409009909083e-02
0.58	8	0.494	1.9426345184433997e-02	3.2305772442582360e-05
0.58	10	0.494	1.9156198353442598e-03	4.4165089000375412e-08
0.60	6	0.494	4.9421547603147618e-02	6.1421547603146991e-02
0.60	8	0.494	2.0195335381630999e-02	8.9069739678957675e-05
0.60	10	0.494	2.6798320769819465e-03	9.3762359502315652e-08
0.62	6	0.494	7.6533096397665201e-02	8.8533096397665184e-02
0.62	8	0.494	1.9872529381046115e-02	2.4017732946973860e-04
0.62	10	0.494	3.5982492211171992e-03	1.9372490457347640e-07
0.64	6	0.494	1.1323289648959035e-01	1.2523289648959035e-01
0.64	8	0.494	1.8229726330541519e-02	6.4475985688945692e-04
0.64	10	0.494	4.6558726932783923e-03	3.9038354245556276e-07
0.66	6	0.494	1.6077910320726210e-01	1.7277910320726211e-01
0.66	8	0.494	1.5710844360769208e-02	1.7174491252513731e-03
0.66	10	0.494	5.8298045837274241e-03	7.6823740166188695e-07
0.68	6	0.494	2.1920368602936663e-01	2.3120368602936658e-01
0.68	8	0.494	1.3337964518519747e-02	4.3703609135163132e-03
0.68	10	0.494	7.0927578618685356e-03	1.4774994777075583e-06
0.70	6	0.494	2.8606890039596639e-01	2.9806890039596645e-01
0.70	8	0.494	1.1957379880283831e-02	1.0032159714954926e-02
0.70	10	0.494	8.4164715729853033e-03	2.7784654767652886e-06
0.72	6	0.494	3.5494721292990200e-01	3.6694721292990201e-01
0.72	8	0.494	1.2234516740202598e-02	1.9330113222827950e-02
0.72	10	0.494	9.7746958083948163e-03	5.1107858166793294e-06
0.74	6	0.494	4.1519337899014724e-01	4.2719337899014725e-01
0.74	8	0.494	1.5813056782379271e-02	2.7600071587526379e-02
0.74	10	0.494	1.1145459314595298e-02	9.1981949707802101e-06
0.76	6	0.494	4.5676294928969396e-01	4.6876294928969392e-01
0.76	8	0.494	2.2251404172059137e-02	3.4248280488804496e-02
0.76	10	0.494	1.2512262530131423e-02	1.6201932979676039e-05
0.78	6	0.494	4.7865636708410836e-01	4.9065636708410837e-01
0.78	8	0.494	3.0426590451966370e-02	4.2426533910207627e-02
0.78	10	0.494	1.3863877924040913e-02	2.7939328882696092e-05
0.80	6	0.494	4.8803143844176511e-01	5.0003143844176512e-01
0.80	8	0.494	4.0509295680035549e-02	5.2509294414958614e-02
0.80	10	0.494	1.5192708696039683e-02	4.7188964910308890e-05
0.82	6	0.494	4.9167866422242112e-01	5.0367866422242114e-01
0.82	8	0.494	5.2739868327018644e-02	6.4739868293538630e-02
0.82	10	0.494	1.6492089989595587e-02	7.8112485709782832e-05
0.84	6	0.494	4.9307382293379115e-01	5.0507382293379111e-01
0.84	8	0.494	6.7355589274089286e-02	7.9355589273082588e-02
0.84	10	0.494	1.7753289901731174e-02	1.2683758378092693e-04
0.86	6	0.494	4.9361771882406558e-01	5.0561771882406548e-01
0.86	8	0.494	8.4575086310298572e-02	9.6575086310265443e-02
0.86	10	0.494	1.8963072517163618e-02	2.0226828388982362e-04
0.88	6	0.494	4.9383652107983589e-01	5.0583652107983590e-01
0.88	8	0.494	1.0457978121116360e-01	1.1657978121116246e-01
0.88	10	0.494	2.0102514150657336e-02	3.1721711720128308e-04
0.90	6	0.494	4.9392763313658505e-01	5.0592763313658506e-01
0.90	8	0.494	1.2749070707317742e-01	1.3949070707317740e-01
0.90	10	0.494	2.1147499988735444e-02	4.8998581986036522e-04
0.92	6	0.494	4.9396689489330925e-01	5.0596689489330926e-01
0.92	8	0.494	1.5333987940846255e-01	1.6533987940846256e-01
0.92	10	0.494	2.2071147031330833e-02	7.4654532086422954e-04
0.94	6	0.494	4.9398437826356567e-01	5.0598437826356568e-01
0.94	8	0.494	1.8203563765902186e-01	1.9403563765902185e-01
0.94	10	0.494	2.2848293152099585e-02	1.1234509552178996e-03
0.96	6	0.494	4.9399240973045988e-01	5.0599240973045989e-01
0.96	8	0.494	2.1332209824340090e-01	2.2532209824340088e-01
0.96	10	0.494	2.3461952452970801e-02	1.6715090428414438e-03
0.98	6	0.494	4.9399620916114706e-01	5.0599620916114707e-01
0.98	8	0.494	2.4673465321446583e-01	2.5873465321446582e-01
0.98	10	0.494	2.3910987370703084e-02	2.4598825881356743e-03
1.00	6	0.494	4.9399805701105137e-01	5.0599805701105138e-01
1.00	8	0.494	2.8155732372844877e-01	2.9355732372844884e-01
1.00	10	0.494	2.4217147868829798e-02	3.5796982808253062e-03
0.20	6	0.496	8.4006587812205705e-09	8.3295494450166004e-21
0.20	8	0.496	8.9021012689429549e-11	9.2651116683925428e-23
0.20	10	0.496	9.5537552332868294e-13	1.0175977737655748e-24
0.22	6	0.496	1.5633924071892327e-07	1.5309185194295822e-18
0.22	8	0.496	1.6528009977963222e-09	1.7069179153150805e-20
0.22	10	0.496	1.7690308921574247e-11	1.8797879934476040e-22
0.24	6	0.496	1.8179438923274947e-06	1.1861891374904584e-16
0.24	8	0.496	1.9187065320333139e-08	1.3247931028101079e-18
0.24	10	0.496	2.0491820057895133e-10	1.4621553576437486e-20
0.26	6	0.496	1.4706355744585563e-05	4.7261509323330422e-15
0.26	8	0.496	1.5519914909499845e-07	5.2791890302413121e-17
0.26	10	0.496	1.6547376597737373e-09	5.8365288009845552e-19
0.28	6	0.496	8.8989960000430141e-05	1.1208405969385963e-13
0.28	8	0.496	9.4497588955752656e-07	1.2444555121478798e-15
0.28	10	0.496	1.0063857057191392e-08	1.3774565552181572e-17
0.30	6	0.496	4.1838818980763571e-04	1.7882269789335688e-12
0.30	8	0.496	4.5822763364909495e-06	1.9261897309342026e-14
0.30	10	0.496	4.8784398947731178e-08	2.1328753929669482e-16
0.32	6	0.496	1.5214189400981114e-03	2.1732185775449393e-11
0.32	8	0.496	1.8445583464573714e-05	2.1188638457768545e-13
0.32	10	0.496	1.9663904708618381e-07	2.3433260059369590e-15
0.34	6	0.496	4.1825901440935677e-03	2.2531537002627095e-10
0.34	8	0.496	6.3506214206573633e-05	1.7633112329311208e-12
0.34	10	0.496	6.8064770651152239e-07	1.9400276364112211e-14
0.36	6	0.496	8.7975598663818291e-03	2.1102356743550992e-09
0.36	8	0.496	1.9061524911156324e-04	1.1702090397310662e-11
0.36	10	0.496	2.0741026294240220e-06	1.2686372501110278e-13
0.38	6	0.496	1.4545931603550092e-02	1.8322256204321250e-08
0.38	8	0.496	5.0277270647612279e-04	6.5019438737094980e-11
0.38	10	0.496	5.6727798391175194e-06	6.8030760083858190e-13
0.40	6	0.496	1.9182878247232520e-02	1.5145245657091790e-07
0.40	8	0.496	1.1634480666019588e-03	3.1694649651090988e-10
0.40	10	0.496	1.4137845115217999e-05	3.0840087113523753e-12
0.42	6	0.496	2.1139720008866179e-02	1.1789659113888444e-06
0.42	8	0.496	2.3548857307211140e-03	1.4099514827626075e-09
0.42	10	0.496	3.2484983932286019e-05	1.2119740267009316e-11
0.44	6	0.496	2.1036026246126181e-02	8.2429985754280059e-06
0.44	8	0.496	4.1932567491485585e-03	5.8622597241552545e-09
0.44	10	0.496	6.9429626152463255e-05	4.2179316452303699e-11
0.46	6	0.496	1.7969751366217302e-02	5.4976831508640503e-05
0.46	8	0.496	6.6665051409123518e-03	2.3002119959528946e-08
0.46	10	0.496	1.3890867526020770e-04	1.3243699385020350e-10
0.48	6	0.496	1.1150992256868364e-02	4.0973296783369746e-04
0.48	8	0.496	9.6180123216960470e-03	8.5513611175261571e-08
0.48	10	0.496	2.6123620498626411e-04	3.8146409909717058e-10
0.50	6	0.496	6.1053620785053797e-03	2.9054739696265305e-03
0.50	8	0.496	1.2763147744948491e-02	3.0225887801979856e-07
0.50	10	0.496	4.6289939384555536e-04	1.0232525993315423e-09
0.52	6	0.496	5.1520835044432042e-03	1.1852409037000331e-02
0.52	8	0.496	1.5758222729918753e-02	1.0186975846806924e-06
0.52	10	0.496	7.7391342915271661e-04	2.5906189583694639e-09
0.54	6	0.496	1.0081549746237005e-02	1.8081063893941113e-02
0.54	8	0.496	1.8326719555957480e-02	3.2739584527791991e-06
0.54	10	0.496	1.2226299117425918e-03	6.2593644997036257e-09
0.56	6	0.496	1.8710548312616655e-02	2.6710548039581020e-02
0.56	8	0.496	2.0351044888851724e-02	1.0005827146911374e-05
0.56	10	0.496	1.8297829939078181e-03	1.4552566992633828e-08
0.58	6	0.496	3.1922262874825538e-02	3.9922262874520865e-02
0.58	8	0.496	2.1794886019071213e-02	2.9050421447509932e-05
0.58	10	0.496	2.6045190026084174e-03	3.2730478993308909e-08
0.60	6	0.496	5.1246234197169158e-02	5.9246234197168623e-02
0.60	8	0.496	2.2499098844119398e-02	8.0706968661737677e-05
0.60	10	0.496	3.5437630146787353e-03	7.1432106048921104e-08
0.62	6	0.496	7.8417533105319431e-02	8.6417533105319411e-02
0.62	8	0.496	2.2107033242826056e-02	2.1818919854840307e-04
0.62	10	0.496	4.6340575168583292e-03	1.5152258105281130e-07
0.64	6	0.496	1.1515507788921854e-01	1.2315507788921856e-01
0.64	8	0.496	2.0342192725088842e-02	5.8483631523581286e-04
0.64	10	0.496	5.8542556011908905e-03	3.1270729436402303e-07
0.66	6	0.496	1.6272579634196940e-01	1.7072579634196941e-01
0.66	8	0.496	1.7567448666873819e-02	1.5565840405944739e-03
0.66	10	0.496	7.1781325470255041e-03	6.2838640482520682e-07
0.68	6	0.496	2.2116682527190426e-01	2.2916682527190424e-01
0.68	8	0.496	1.4845050123880120e-02	3.9792593602515376e-03
0.68	10	0.496	8.5767838793252543e-03	1.2305353111198183e-06
0.70	6	0.496	2.8804355653892633e-01	2.9604355653892639e-01
0.70	8	0.496	1.3177187618965674e-02	9.2082594519750753e-03
0.70	10	0.496	1.0020971003077398e-02	2.3501794543422904e-06
0.72	6	0.496	3.5693040902590778e-01	3.6493040902590784e-01
0.72	8	0.496	1.3419777124199388e-02	1.7744585096863923e-02
0.72	10	0.496	1.1483466616098760e-02	4.3812854392868698e-06
0.74	6	0.496	4.1718321471697162e-01	4.2518321471697162e-01
0.74	8	0.496	1.7333723212012542e-02	2.5200926434173810e-02
0.74	10	0.496	1.2941195376281111e-02	7.9785020796300879e-06
0.76	6	0.496	4.5875768672155898e-01	4.6675768672155898e-01
0.76	8	0.496	2.3900013812197137e-02	3.1897873560910131e-02
0.76	10	0.496	1.4376736342665205e-02	1.4201981719645130e-05
0.78	6	0.496	4.8065404749630120e-01	4.8865404749630120e-01
0.78	8	0.496	3.2156224582634410e-02	4.0156182457868832e-02
0.78	10	0.496	1.5778679046751849e-02	2.4725532920795805e-05
0.80	6	0.496	4.9003050518375529e-01	4.9803050518375525e-01
0.80	8	0.496	4.2299108509882770e-02	5.0299107506937536e-02
0.80	10	0.496	1.7140500349039110e-02	4.2128354625419308e-05
0.82	6	0.496	4.9367829613525044e-01	5.0167829613525050e-01
0.82	8	0.496	5.4574828854317865e-02	6.2574828826508888e-02
0.82	10	0.496	1.8458056479593969e-02	7.0297438352863985e-05
0.84	6	0.496	4.9507367526388679e-01	5.0307367526388680e-01
0.84	8	0.496	6.9224736725205238e-02	7.7224736724338869e-02
0.84	10	0.496	1.9726301697629595e-02	1.1498000797028681e-04
0.86	6	0.496	4.9561765774114197e-01	5.0361765774114198e-01
0.86	8	0.496	8.6470384959991028e-02	9.4470384959961712e-02
0.86	10	0.496	2.0936182300837849e-02	1.8454520043058220e-04
0.88	6	0.496	4.9583649493548732e-01	5.0383649493548732e-01
0.88	8	0.496	1.0649529606674091e-01	1.1449529606673987e-01
0.88	10	0.496	2.2072642208858781e-02	2.9104180429548207e-04
0.90	6	0.496	4.9592762155910752e-01	5.0392762155910753e-01
0.90	8	0.496	1.2942201926161798e-01	1.3742201926161793e-01
0.90	10	0.496	2.3114397945290778e-02	4.5167140173058386e-04
0.92	6	0.496	4.9596688959621898e-01	5.0396688959621894e-01
0.92	8	0.496	1.5528367338636928e-01	1.6328367338636929e-01
0.92	10	0.496	2.4035834472244080e-02	6.9082438350121119e-04
0.94	6	0.496	4.9598437576378407e-01	5.0398437576378408e-01
0.94	8	0.496	1.8398940921775991e-01	1.9198940921775992e-01
0.94	10	0.496	2.4811173709411737e-02	1.0428248899915235e-03
0.96	6	0.496	4.9599240851583010e-01	5.0399240851583005e-01
0.96	8	0.496	2.1528394691746544e-01	2.2328394691746545e-01
0.96	10	0.496	2.5420855845609328e-02	1.5554429748642143e-03
0.98	6	0.496	4.9599620855451049e-01	5.0399620855451044e-01
0.98	8	0.496	2.4870313348578171e-01	2.5670313348578166e-01
0.98	10	0.496	2.5859550310832053e-02	2.2939591589025317e-03
1.00	6	0.496	4.9599805670011832e-01	5.0399805670011832e-01
1.00	8	0.496	2.8353133664934865e-01	2.9153133664934866e-01
1.00	10	0.496	2.6144186889724565e-02	3.3449984192535135e-03
0.20	6	0.498	1.2902379617835963e-08	5.4499939548994875e-21
0.20	8	0.498	1.3683456844498613e-10	6.0574753120107952e-23
0.20	10	0.498	1.4696364217103800e-12	6.6481143878820850e-25
0.22	6	0.498	2.4218387662636201e-07	9.9322251065150947e-19
0.22	8	0.498	2.5624304569832072e-09	1.1065367638113073e-20
0.22	10	0.498	2.7445879566710881e-11	1.2177699520533674e-22
0.24	6	0.498	2.8465456606263663e-06	7.6144868978959570e-17
0.24	8	0.498	3.0075942626702954e-08	8.4952257050245659e-19
0.24	10	0.498	3.2142739876643041e-10	9.3700441949695226e-21
0.26	6	0.498	2.3284470064938315e-05	3.0007641263424384e-15
0.26	8	0.498	2.4652306280477045e-07	3.3411884950533709e-17
0.26	10	0.498	2.6301896954938148e-09	3.6915709420482553e-19
0.28	6	0.498	1.4126765669513990e-04	7.0987400221737892e-14
0.28	8	0.498	1.5238947350364029e-06	7.7592825430157291e-16
0.28	10	0.498	1.6242457556608849e-08	8.5818212687418784e-18
0.30	6	0.498	6.4270177386545595e-04	1.1703833593682407e-12
0.30	8	0.498	7.5096925536817902e-06	1.1819969589574149e-14
0.30	10	0.498	8.0075353286315126e-08	1.3068301303813099e-16
0.32	6	0.498	2.1353084863506696e-03	1.5564238153534809e-11
0.32	8	0.498	3.0688738691969303e-05	1.2810272212430295e-13
0.32	10	0.498	3.2862846173803122e-07	1.4104498811287070e-15
0.34	6	0.498	5.2942075121858844e-03	1.7889188190960899e-10
0.34	8	0.498	1.0659779486079124e-04	1.0568496841146077e-12
0.34	10	0.498	1.1588064734895883e-06	1.1464946045982914e-14
0.36	6	0.498	1.0407311304001930e-02	1.7931475678455567e-09
0.36	8	0.498	3.1743064729262131e-04	7.0701793183731513e-12
0.36	10	0.498	3.5967582420792992e-06	7.3621046068704188e-14
0.38	6	0.498	1.6704123815000794e-02	1.6052498808004674e-08
0.38	8	0.498	8.0637539371060613e-04	4.0786508515441504e-11
0.38	10	0.498	1.0009982094137698e-05	3.8806449038347425e-13
0.40	6	0.498	2.1895201295066370e-02	1.3369202512190873e-07
0.40	8	0.498	1.7436970973090382e-03	2.1272437554090489e-10
0.40	10	0.498	2.5328614140255830e-05	1.7330359683887714e-12
0.42	6	0.498	2.4054245549407258e-02	1.0451905488155055e-06
0.42	8	0.498	3.2613727539094971e-03	1.0238266042097427e-09
0.42	10	0.498	5.8848739135789252e-05	6.7364671536854881e-12
0.44	6	0.498	2.3679641027744044e-02	7.3928254897604926e-06
0.44	8	0.498	5.4188797076547479e-03	4.5613883673655386e-09
0.44	10	0.498	1.2632390310477655e-04	2.3345748686534049e-11
0.46	6	0.498	2.0300530199838209e-02	4.9251971355226004e-05
0.46	8	0.498	8.1854896033006670e-03	1.8837460546488465e-08
0.46	10	0.498	2.5125591635354939e-04	7.3739663588864270e-11
0.48	6	0.498	1.2939399629529799e-02	3.5886795579645838e-04
0.48	8	0.498	1.1412364633061620e-02	7.2483512921520964e-08
0.48	10	0.498	4.6348180440343353e-04	2.1653561333180942e-10
0.50	6	0.498	7.1072136858351355e-03	2.5354795803581042e-03
0.50	8	0.498	1.4821075839000929e-02	2.6189033517773104e-07
0.50	10	0.498	7.9392938978021306e-04	6.0078914763156093e-10
0.52	6	0.498	6.2777314988740123e-03	9.7715643940341993e-03
0.52	8	0.498	1.8053105995869723e-02	8.9511762603230192e-07
0.52	10	0.498	1.2676928022456386e-03	1.5923714180318946e-09
0.54	6	0.498	1.1651686997807323e-02	1.5651465161575156e-02
0.54	8	0.498	2.0792886448989575e-02	2.9063343309416781e-06
0.54	10	0.498	1.8997437639613724e-03	4.0551054302284753e-09
0.56	6	0.498	2.0447862111186973e-02	2.4447861943605934e-02
0.56	8	0.498	2.2885316670531213e-02	8.9655600855119587e-06
0.56	10	0.498	2.6948599237140835e-03	9.9444677882520251e-09
0.58	6	0.498	3.3757999013200167e-02	3.7757999012977432e-02
0.58	8	0.498	2.4300500411890795e-02	2.6264375353827211e-05
0.58	10	0.498	3.6496170005996574e-03	2.3503257519602202e-08
0.60	6	0.498	5.3140786141382346e-02	5.7140786141381905e-02
0.60	8	0.498	2.4930506256701040e-02	7.3464907901674075e-05
0.60	10	0.498	4.7541513407779769e-03	5.3569272860995368e-08
0.62	6	0.498	8.0348120579947502e-02	8.4348120579947491e-02
0.62	8	0.498	2.4457182770566788e-02	1.9913054609299602e-04
0.62	10	0.498	5.9931295540391798e-03	1.1786161011882153e-07
0.64	6	0.498	1.1710836381712611e-01	1.2110836381712611e-01
0.64	8	0.498	2.2572974366513197e-02	5.3291813655620890e-04
0.64	10	0.498	7.3463514332662424e-03	2.5067051779144040e-07
0.66	6	0.498	1.6469380472209869e-01	1.6869380472209869e-01
0.66	8	0.498	1.9559478178321203e-02	1.4155009559023318e-03
0.66	10	0.498	8.7894986640497871e-03	5.1622237794070271e-07
0.68	6	0.498	2.2314470621136148e-01	2.2714470621136149e-01
0.68	8	0.498	1.6494507501697411e-02	3.6265700617553313e-03
0.68	10	0.498	1.0295334001544873e-02	1.0312276909671177e-06
0.70	6	0.498	2.9002834925064508e-01	2.9402834925064503e-01
0.70	8	0.498	1.4539165712257251e-02	8.4364561860710129e-03
0.70	10	0.498	1.1835438562850175e-02	2.0018403376261604e-06
0.72	6	0.498	3.5892032626398634e-01	3.6292032626398635e-01
0.72	8	0.498	1.4798907252791144e-02	1.6185958762529911e-02
0.72	10	0.498	1.3382379523352042e-02	3.7825037257754791e-06
0.74	6	0.498	4.1917711592273899e-01	4.2317711592273899e-01
0.74	8	0.498	1.9038557412472998e-02	2.2956977082535756e-02
0.74	10	0.498	1.4912007084421634e-02	6.9668669468993774e-06
0.76	6	0.498	4.6075452903866593e-01	4.6475452903866588e-01
0.76	8	0.498	2.5687028243865238e-02	2.9685568175432799e-02
0.76	10	0.498	1.6405401148318750e-02	1.2523930998549175e-05
0.78	6	0.498	4.8265265566832555e-01	4.8665265566832555e-01
0.78	8	0.498	3.3993047237314222e-02	3.7993015940429732e-02
0.78	10	0.498	1.7849889304533934e-02	2.1995671601160666e-05
0.80	6	0.498	4.9202994519550547e-01	4.9602994519550553e-01
0.80	8	0.498	4.4172547713618338e-02	4.8172546920120247e-02
0.80	10	0.498	1.9238638360545388e-02	3.7775901015971628e-05
0.82	6	0.498	4.9567807526919544e-01	4.9967807526919539e-01
0.82	8	0.498	5.6475588269066332e-02	6.0475588246005865e-02
0.82	10	0.498	2.0568654780024162e-02	6.3495493364836087e-05
0.84	6	0.498	4.9707358665633539e-01	5.0107358665633539e-01
0.84	8	0.498	7.1146117052343708e-02	7.5146117051599168e-02
0.84	10	0.498	2.1837563208452631e-02	1.0454898933017098e-04
0.86	6	0.498	4.9761762108905272e-01	5.0161762108905272e-01
0.86	8	0.498	8.8407508653789574e-02	9.2407508653763723e-02
0.86	10	0.498	2.3040044661393078e-02	1.6881496611311988e-04
0.88	6	0.498	4.9783647924787611e-01	5.0183647924787611e-01
0.88	8	0.498	1.0844457572048209e-01	1.1244457572048117e-01
0.88	10	0.498	2.4165035347624882e-02	2.6764868249655623e-04
0.90	6	0.498	4.9792761461217672e-01	5.0192761461217683e-01
0.90	8	0.498	1.3138079075360348e-01	1.3538079075360346e-01
0.90	10	0.498	2.5194624559631080e-02	4.1725816562292661e-04
0.92	6	0.498	4.9796688641776138e-01	5.0196688641776144e-01
0.92	8	0.498	1.5724994101433584e-01	1.6124994101433585e-01
0.92	10	0.498	2.6105222676129879e-02	6.4060599070481369e-04
0.94	6	0.498	4.9798437426381914e-01	5.0198437426381914e-01
0.94	8	0.498	1.8596166719460949e-01	1.8996166719460952e-01
0.94	10	0.498	2.6871239717802562e-02	9.6998763151457149e-04
0.96	6	0.498	4.9799240778700565e-01	5.0199240778700571e-01
0.96	8	0.498	2.1726105325271278e-01	2.2126105325271278e-01
0.96	10	0.498	2.7471251386971852e-02	1.4503751381289203e-03
0.98	6	0.498	4.9799620819050516e-01	5.0199620819050517e-01
0.98	8	0.498	2.5068421994910939e-01	2.5468421994910934e-01
0.98	10	0.498	2.7896186287598570e-02	2.1433908727187898e-03
1.00	6	0.498	4.9799805651354656e-01	5.0199805651354656e-01
1.00	8	0.498	2.8551574336659219e-01	2.8951574336659214e-01
1.00	10	0.498	2.8158152550651117e-02	3.1312701725017115e-03
0.20	6	0.500	2.1027565926622363e-06	3.3591508816189998e-23
0.20	8	0.500	2.0902933564115093e-07	3.9833138940328108e-26
0.20	10	0.500	2.1502284101490003e-08	4.5645516281556141e-29
0.22	6	0.500	1.1850237452470823e-05	2.0393184020182237e-20
0.22	8	0.500	1.1388094918801333e-06	2.5015281777130555e-23
0.22	10	0.500	1.1654717709644210e-07	2.8813050947385033e-26
0.24	6	0.500	5.1441864428384014e-05	4.2337564569413874e-18
0.24	8	0.500	4.7243014976646257e-06	5.4348082779119114e-21
0.24	10	0.500	4.7992252816870581e-07	6.3065697077849852e-24
0.26	6	0.500	1.8243349418473496e-04	3.8485724445466712e-16
0.26	8	0.500	1.5901072140480143e-05	5.2066190397858260e-19
0.26	10	0.500	1.5989395279414612e-06	6.1039354593150556e-22
0.28	6	0.500	5.4917217623166956e-04	1.8346499190784014e-14
0.28	8	0.500	4.5428512558124964e-05	2.6167456124485122e-17
0.28	10	0.500	4.5085059312073847e-06	3.1085160665927272e-20
0.30	6	0.500	1.4380966927128960e-03	5.2532234053778502e-13
0.30	8	0.500	1.1382594562998549e-04	7.8410724226309081e-16
0.30	10	0.500	1.1120210101885282e-05	9.4639147643182456e-19
0.32	6	0.500	3.3223040006703296e-03	1.0043335549358140e-11
0.32	8	0.500	2.5617795607433262e-04	1.5430875088298297e-14
0.32	10	0.500	2.4593511255528554e-05	1.8958873445217063e-17
0.34	6	0.500	6.7987647622781925e-03	1.3985181071573833e-10
0.34	8	0.500	5.2702922651531002e-04	2.1491716896176237e-13
0.34	10	0.500	4.9700007232256598e-05	2.6895940848044193e-16
0.36	6	0.500	1.2233731614264351e-02	1.5319757541854466e-09
0.36	8	0.500	1.0038424119818503e-03	2.2471980431203029e-12
0.36	10	0.500	9.3126712367537886e-05	2.8613251833868035e-15
0.38	6	0.500	1.8959962197481875e-02	1.4215215416798721e-08
0.38	8	0.500	1.7865503793143295e-03	1.8497731745585562e-11
0.38	10	0.500	1.6366635615451932e-04	2.3886071285034580e-14
0.40	6	0.500	2.4656257836791810e-02	1.1948909248170071e-07
0.40	8	0.500	2.9898277397867462e-03	1.2462253458017922e-10
0.40	10	0.500	2.7224923203959757e-04	1.6226416771168784e-13
0.42	6	0.500	2.7063405535399064e-02	9.3617093980182634e-07
0.42	8	0.500	4.7243771794555625e-03	7.0985150406020254e-10
0.42	10	0.500	4.3178074653906721e-04	9.2393450325396339e-13
0.44	6	0.500	2.6467504878853236e-02	6.6715867067804702e-06
0.44	8	0.500	7.0647601726004832e-03	3.5139048644072900e-09
0.44	10	0.500	6.5676167821560646e-04	4.5180232280560127e-12
0.46	6	0.500	2.2760234337238935e-02	4.4408034811808424e-05
0.46	8	0.500	1.0005628124883646e-02	1.5479724382839144e-08
0.46	10	0.500	9.6268491954295881e-04	1.9359535376453394e-11
0.48	6	0.500	1.4902810978294267e-02	3.1619781813575678e-04
0.48	8	0.500	1.3417460379538134e-02	6.1945191553242211e-08
0.48	10	0.500	1.3652231201334187e-03	7.3927069147109385e-11
0.50	6	0.500	8.3451514178817139e-03	2.1907665779015229e-03
0.50	8	0.500	1.7027274999973613e-02	2.2913877589795771e-07
0.50	10	0.500	1.8792446612542922e-03	2.5518200476962206e-10
0.52	6	0.500	7.9183947173615751e-03	7.7625887673979654e-03
0.52	8	0.500	2.0460829485340903e-02	7.9429119142891565e-07
0.52	10	0.500	2.5177177993424942e-03	8.0589647302177357e-10
0.54	6	0.500	1.3505364060557776e-02	1.3505263969284833e-02
0.54	8	0.500	2.3362999491202442e-02	2.6028205900395300e-06
0.54	10	0.500	3.2905811690074347e-03	2.3527325781053849e-09
0.56	6	0.500	2.2359621990285787e-02	2.2359621887876765e-02
0.56	8	0.500	2.5533082353620649e-02	8.0903579320979610e-06
0.56	10	0.500	4.2036707253529761e-03	6.4059079650502312e-09
0.58	6	0.500	3.5703079494373534e-02	3.5703079494211143e-02
0.58	8	0.500	2.6929311521544454e-02	2.3872805536785612e-05
0.58	10	0.500	5.2577985096107427e-03	1.6391890304040898e-08
0.60	6	0.500	5.5105593212499610e-02	5.5105593212499276e-02
0.60	8	0.500	2.7482483740179343e-02	6.7168188134800034e-05
0.60	10	0.500	6.4480794989162076e-03	3.9682763842094195e-08
0.62	6	0.500	8.2324970616421120e-02	8.2324970616421120e-02
0.62	8	0.500	2.6919093027763401e-02	1.8251816824204974e-04
0.62	10	0.500	7.7636019260053438e-03	9.1413352065930390e-08
0.64	6	0.500	1.1909278863690735e-01	1.1909278863690735e-01
0.64	8	0.500	2.4917207602878532e-02	4.8771444319794556e-04
0.64	10	0.500	9.1875340109627990e-03	2.0139156527558634e-07
0.66	6	0.500	1.6668313959803827e-01	1.6668313959803827e-01
0.66	8	0.500	2.1683064744684549e-02	1.2916125971978347e-03
0.66	10	0.500	1.0697750986009311e-02	4.2619186826034323e-07
0.68	6	0.500	2.2513733275672518e-01	2.2513733275672518e-01
0.68	8	0.500	1.8291140739355085e-02	3.3090441322603356e-03
0.68	10	0.500	1.2268039682752327e-02	8.6967890811996385e-07
0.70	6	0.500	2.9202327999218858e-01	2.9202327999218858e-01
0.70	8	0.500	1.6062051518704587e-02	7.7139704554354434e-03
0.70	10	0.500	1.3869879585465292e-02	1.7168460192759150e-06
0.72	6	0.500	3.6091696527342199e-01	3.6091696527342199e-01
0.72	8	0.500	1.6413460232227752e-02	1.4662397318441879e-02
0.72	10	0.500	1.5474697653097969e-02	3.2880482969733501e-06
0.74	6	0.500	4.2117508295294043e-01	4.2117508295294043e-01
0.74	8	0.500	2.0933794815598924e-02	2.0884086418725311e-02
0.74	10	0.500	1.7056349409117738e-02	6.1234488447282343e-06
0.76	6	0.500	4.6275347645403331e-01	4.6275347645403331e-01
0.76	8	0.500	2.7615590687403005e-02	2.7614596937454904e-02
0.76	10	0.500	1.8593413039702768e-02	1.1110625354316530e-05
0.78	6	0.500	4.8465219171311863e-01	4.8465219171311863e-01
0.78	8	0.500	3.5938491719926080e-02	3.5938468510439581e-02
0.78	10	0.500	2.0070751217870615e-02	1.9671562182613245e-05
0.80	6	0.500	4.9402975852718162e-01	4.9402975852718162e-01
0.80	8	0.500	4.6130285406649901e-02	4.6130284779868531e-02
0.80	10	0.500	2.1479785529572089e-02	3.4028673055878073e-05
0.82	6	0.500	4.9767800164488490e-01	4.9767800164488490e-01
0.82	8	0.500	5.8442471744620896e-02	5.8442471725525497e-02
0.82	10	0.500	2.2817136030329973e-02	5.7573926220648199e-05
0.84	6	0.500	4.9907355711955015e-01	4.9907355711955015e-01
0.84	8	0.500	7.3119892414869714e-02	7.3119892414230697e-02
0.84	10	0.500	2.4081732898829204e-02	9.5372894548592462e-05
0.86	6	0.500	4.9961760887130041e-01	4.9961760887130041e-01
0.86	8	0.500	9.0386540617331534e-02	9.0386540617308705e-02
0.86	10	0.500	2.5271083968733142e-02	1.5485001607945116e-04
0.88	6	0.500	4.9983647401850534e-01	4.9983647401850534e-01
0.88	8	0.500	1.1042766405546739e-01	1.1042766405546654e-01
0.88	10	0.500	2.6377811616664026e-02	2.4672506856343043e-04
0.90	6	0.500	4.9992761229645910e-01	4.9992761229645910e-01
0.90	8	0.500	1.3336704527848098e-01	1.3336704527848095e-01
0.90	10	0.500	2.7387623880086448e-02	3.8630287603507699e-04
0.92	6	0.500	4.9996688535824169e-01	4.9996688535824169e-01
0.92	8	0.500	1.5923869542968097e-01	1.5923869542968097e-01
0.92	10	0.500	2.8279577613824991e-02	5.9525153137986056e-04
0.94	6	0.500	4.9998437376381488e-01	4.9998437376381488e-01
0.94	8	0.500	1.8795241902683285e-01	1.8795241902683285e-01
0.94	10	0.500	2.9029065893440280e-02	9.0402083535126479e-04
0.96	6	0.500	4.9999240754405638e-01	4.9999240754405638e-01
0.96	8	0.500	2.1925342155279928e-01	2.1925342155279928e-01
0.96	10	0.500	2.9613591842515028e-02	1.3550109059238765e-03
0.98	6	0.500	4.9999620806916617e-01	4.9999620806916617e-01
0.98	8	0.500	2.5267791515358806e-01	2.5267791515358806e-01
0.98	10	0.500	3.0020957261875557e-02	2.0064190225558792e-03
1.00	6	0.500	4.9999805645135403e-01	4.9999805645135403e-01
1.00	8	0.500	2.8751054543310173e-01	2.8751054543310173e-01
1.00	10	0.500	3.0258682045056728e-02	2.9362486076929912e-03
0.20	6	0.502	4.0000010176540523e-03	1.7656231779446422e-26
0.20	8	0.502	4.0000000107846363e-03	2.0812765610149323e-30
0.20	10	0.502	4.0000000001150140e-03	2.4533560379814848e-34
0.22	6	0.502	4.0000299802698683e-03	6.0408259172689138e-23
0.22	8	0.502	4.0000003170734552e-03	7.1209063270365921e-27
0.22	10	0.502	4.0000000033754779e-03	8.3939996491300110e-31
0.24	6	0.502	4.0005101529079065e-03	5.4438312111255436e-20
0.24	8	0.502	4.0000053735887702e-03	6.4180510218908477e-24
0.24	10	0.502	4.0000000571406751e-03	7.5655862646491964e-28
0.26	6	0.502	4.0057453833638040e-03	1.7530271542941721e-17
0.26	8	0.502	4.0000595365190612e-03	2.0695080772145186e-21
0.26	10	0.502	4.0000006326625188e-03	2.4396141010514061e-25
0.28	6	0.502	4.0482617406522982e-03	2.4904444410039737e-15
0.28	8	0.502	4.0004719539122671e-03	2.9713547895124441e-19
0.28	10	0.502	4.0000050123880325e-03	3.5032165452870976e-23
0.30	6	0.502	4.3289537839997453e-03	1.7477866551293225e-13
0.30	8	0.502	4.0028616200826518e-03	2.2298510555518641e-17
0.30	10	0.502	4.0000303528191557e-03	2.6306799832691284e-21
0.32	6	0.502	5.6006711034880894e-03	5.9717800736761054e-12
0.32	8	0.502	4.0139638461466724e-03	9.8512869910765152e-16
0.32	10	0.502	4.0001476102609207e-03	1.1655103802200227e-19
0.34	6	0.502	8.8215341105097583e-03	1.0809985263849664e-10
0.34	8	0.502	4.0569767203181058e-03	2.7939116608282065e-14
0.34	10	0.502	4.0005987109616994e-03	3.3411705501384319e-18
0.36	6	0.502	1.4305515644259860e-02	1.3146895112282890e-09
0.36	8	0.502	4.1987878225015528e-03	5.3794751094393809e-13
0.36	10	0.502	4.0020856418846356e-03	6.6584279622713388e-17
0.38	6	0.502	2.1321903376576468e-02	1.2695565067275748e-08
0.38	8	0.502	4.5903853957577337e-03	7.2130603755383744e-12
0.38	10	0.502	4.0063848126247080e-03	9.7594397111572534e-16
0.40	6	0.502	2.7462807549315710e-02	1.0787913633158898e-07
0.40	8	0.502	5.4554568237100819e-03	6.8467962348568517e-11
0.40	10	0.502	4.0174862016449002e-03	1.0999968454389945e-14
0.42	6	0.502	3.0144779757344423e-02	8.4625409556525651e-07
0.42	8	0.502	6.9754902174445242e-03	4.8216126666805465e-10
0.42	10	0.502	4.0434230555988753e-03	9.8724518752299792e-14
0.44	6	0.502	2.9381626678655837e-02	6.0573026953896840e-06
0.44	8	0.502	9.2211274536067867e-03	2.7008586011456634e-09
0.44	10	0.502	4.0986856429704637e-03	7.2464317806567538e-13
0.46	6	0.502	2.5344009714062202e-02	4.0274196799532170e-05
0.46	8	0.502	1.2161016169521666e-02	1.2781367270212406e-08
0.46	10	0.502	4.2063480168153351e-03	4.4366182556651701e-12
0.48	6	0.502	1.7037903680490261e-02	2.8025510160465755e-04
0.48	8	0.502	1.5645460695705819e-02	5.3332493769160655e-08
0.48	10	0.502	4.3978404735335493e-03	2.2989051936315360e-11
0.50	6	0.502	9.9073252038308079e-03	1.8686611900682582e-03
0.50	8	0.502	1.9384169228340225e-02	2.0216041376327324e-07
0.50	10	0.502	4.7081647920182851e-03	1.0207142682681652e-10
0.52	6	0.502	1.0120086690167694e-02	6.0758508923888024e-03
0.52	8	0.502	2.2976967051810869e-02	7.1078974422922511e-07
0.52	10	0.502	5.1676151039087310e-03	3.9361278633739693e-10
0.54	6	0.502	1.5651624271302001e-02	1.1651578834207499e-02
0.54	8	0.502	2.6025744224109765e-02	2.3493573736747144e-06
0.54	10	0.502	5.7953161917014906e-03	1.3395790887715623e-09
0.56	6	0.502	2.4447862074634733e-02	2.0447862012067431e-02
0.56	8	0.502	2.8278595496428784e-02	7.3490846740896540e-06
0.56	10	0.502	6.5982328609594963e-03	4.0934341502190673e-09
0.58	6	0.502	3.7757999013166330e-02	3.3757999013048122e-02
0.58	8	0.502	2.9667278476947157e-02	2.1812209135375468e-05
0.58	10	0.502	7.5736759145104129e-03	1.1416200701372809e-08
0.60	6	0.502	5.7140786141382287e-02	5.3140786141382020e-02
0.60	8	0.502	3.0146519027931931e-02	6.1672991228933110e-05
0.60	10	0.502	8.7118296137271220e-03	2.9471120890220899e-08
0.62	6	0.502	8.4348120579947491e-02	8.0348120579947502e-02
0.62	8	0.502	2.9488023490067031e-02	1.6796527378739760e-04
0.62	10	0.502	9.9970828957504972e-03	7.1243567460046930e-08
0.64	6	0.502	1.2110836381712611e-01	1.1710836381712611e-01
0.64	8	0.502	2.7370038834431568e-02	4.4816451664767552e-04
0.64	10	0.502	1.1408614693840519e-02	1.6278834141485014e-07
0.66	6	0.502	1.6869380472209869e-01	1.6469380472209869e-01
0.66	8	0.502	2.3933665769672686e-02	1.1826158966939551e-03
0.66	10	0.502	1.2920929137196415e-02	3.5423373187881590e-07
0.68	6	0.502	2.2714470621136149e-01	2.2314470621136148e-01
0.68	8	0.502	2.0238402437534334e-02	3.0235430922711483e-03
0.68	10	0.502	1.4504776172018702e-02	7.3855150566969205e-07
0.70	6	0.502	2.9402834925064503e-01	2.9002834925064508e-01
0.70	8	0.502	1.7766983198922785e-02	7.0382894677986805e-03
0.70	10	0.502	1.6128633150256436e-02	1.4826483127451757e-06
0.72	6	0.502	3.6292032626398635e-01	3.5892032626398634e-01
0.72	8	0.502	1.8300824953765116e-02	1.3194624814929567e-02
0.72	10	0.502	1.7760728659583874e-02	2.8774466834887412e-06
0.74	6	0.502	4.2317711592273899e-01	4.1917711592273899e-01
0.74	8	0.502	2.3020975771993534e-02	1.8990741533960624e-02
0.74	10	0.502	1.9371419288045005e-02	5.4163361044969862e-06
0.76	6	0.502	4.6475452903866588e-01	4.6075452903866593e-01
0.76	8	0.502	2.9686769698969544e-02	2.5686093473017368e-02
0.76	10	0.502	2.0935561620776384e-02	9.9145890210915217e-06
0.78	6	0.502	4.8665265566832555e-01	4.8265265566832555e-01
0.78	8	0.502	3.7993042842684593e-02	3.3993025645892051e-02
0.78	10	0.502	2.2434375908837404e-02	1.7685814113277664e-05
0.80	6	0.502	4.9602994519550553e-01	4.9202994519550547e-01
0.80	8	0.502	4.8172547627421250e-02	4.4172547132899129e-02
0.80	10	0.502	2.3856234580736848e-02	3.0795065315905786e-05
0.82	6	0.502	4.9967807526919539e-01	4.9567807526919544e-01
0.82	8	0.502	6.0475588267183453e-02	5.6475588251390513e-02
0.82	10	0.502	2.5195914070324028e-02	5.2412221627093799e-05
0.84	6	0.502	5.0107358665633539e-01	4.9707358665633539e-01
0.84	8	0.502	7.5146117052299843e-02	7.1146117051752028e-02
0.84	10	0.502	2.6452190242204295e-02	8.7295413212346118e-05
0.86	6	0.502	5.0161762108905272e-01	4.9761762108905272e-01
0.86	8	0.502	9.2407508653788564e-02	8.8407508653768466e-02
0.86	10	0.502	2.7624203390748770e-02	1.4244587648116344e-04
0.88	6	0.502	5.0183647924787611e-01	4.9783647924787611e-01
0.88	8	0.502	1.1244457572048205e-01	1.0844457572048131e-01
0.88	10	0.502	2.8707573184734068e-02	2.2799618512660724e-04
0.90	6	0.502	5.0192761461217683e-01	4.9792761461217672e-01
0.90	8	0.502	1.3538079075360351e-01	1.3138079075360345e-01
0.90	10	0.502	2.9691525856331880e-02	3.5842405457105837e-04
0.92	6	0.502	5.0196688641776144e-01	4.9796688641776138e-01
0.92	8	0.502	1.6124994101433585e-01	1.5724994101433584e-01
0.92	10	0.502	3.0558160673879228e-02	5.5421834719131876e-04
0.94	6	0.502	5.0198437426381914e-01	4.9798437426381914e-01
0.94	8	0.502	1.8996166719460952e-01	1.8596166719460949e-01
0.94	10	0.502	3.1284559039389682e-02	8.4414647500270562e-04
0.96	6	0.502	5.0199240778700571e-01	4.9799240778700565e-01
0.96	8	0.502	2.2126105325271278e-01	2.1726105325271278e-01
0.96	10	0.502	3.1847965915944333e-02	1.2682470139303941e-03
0.98	6	0.502	5.0199620819050517e-01	4.9799620819050516e-01
0.98	8	0.502	2.5468421994910934e-01	2.5068421994910939e-01
0.98	10	0.502	3.2233785862421163e-02	1.8815249132488167e-03
1.00	6	0.502	5.0199805651354656e-01	4.9799805651354656e-01
1.00	8	0.502	2.8951574336659214e-01	2.8551574336659219e-01
1.00	10	0.502	3.2445384504380413e-02	2.7579402592236221e-03
0.20	6	0.504	8.0000005067483500e-03	8.8268488381095778e-27
0.20	8	0.504	8.0000000053703710e-03	1.0404887277535443e-30
0.20	10	0.504	8.0000000000572738e-03	1.2265017293387548e-34
0.22	6	0.504	8.0000149256278224e-03	3.0199959381251657e-23
0.22	8	0.504	8.0000001578914206e-03	3.5599416634956095e-27
0.22	10	0.504	8.0000000016808605e-03	4.1963966431912374e-31
0.24	6	0.504	8.0002535807173428e-03	2.7217865767874425e-20
0.24	8	0.504	8.0000026758159648e-03	3.2085675202840948e-24
0.24	10	0.504	8.0000000284539859e-03	3.7822494849131728e-28
0.26	6	0.504	8.0028336929875588e-03	8.7734067252717521e-18
0.26	8	0.504	8.0000296441337208e-03	1.0346169156445129e-21
0.26	10	0.504	8.0000003150429069e-03	1.2196318596936533e-25
0.28	6	0.504	8.0232041309027773e-03	1.2564805737523089e-15
0.28	8	0.504	8.0002349179955617e-03	1.4855961266057628e-19
0.28	10	0.504	8.0000024959783807e-03	1.7513581120084664e-23
0.30	6	0.504	8.1542768918513083e-03	9.2800905869668876e-14
0.30	8	0.504	8.0014230929636079e-03	1.1153674952625312e-17
0.30	10	0.504	8.0000151143928624e-03	1.3151583849237369e-21
0.32	6	0.504	8.8632080525587274e-03	3.7772556870243347e-12
0.32	8	0.504	8.0069315822932068e-03	4.9379187169387363e-16
0.32	10	0.504	8.0000735019502122e-03	5.8268759965603431e-20
0.34	6	0.504	1.1404911553586902e-02	8.3781683014879819e-11
0.34	8	0.504	8.0282420003903454e-03	1.4117471289499775e-14
0.34	10	0.504	8.0002981181846837e-03	1.6705336379596841e-18
0.36	6	0.504	1.6639418396899083e-02	1.1334793544842324e-09
0.36	8	0.504	8.0992622049528996e-03	2.7889400450110408e-13
0.36	10	0.504	8.0010385417534878e-03	3.3300449780711989e-17
0.38	6	0.504	2.3796140444283635e-02	1.1417787591737824e-08
0.38	8	0.504	8.3069031455551591e-03	3.9874482085686082e-12
0.38	10	0.504	8.0031802411531430e-03	4.8848943496058099e-16
0.40	6	0.504	3.0313899356540715e-02	9.8211228568299946e-08
0.40	8	0.504	8.8347498436526003e-03	4.2319586688872927e-11
0.40	10	0.504	8.0087194678770367e-03	5.5173153554427785e-15
0.42	6	0.504	3.3282448767856639e-02	7.7117337285729887e-07
0.42	8	0.504	9.9554282697645758e-03	3.3839173514643778e-10
0.42	10	0.504	8.0217210668383377e-03	4.9758008724628922e-14
0.44	6	0.504	3.2404138737633141e-02	5.5317013821780769e-06
0.44	8	0.504	1.1887441041244512e-02	2.0997741417288326e-09
0.44	10	0.504	8.0497340011162002e-03	3.6894990270633670e-13
0.46	6	0.504	2.8045690296788571e-02	3.6720308367300933e-05
0.46	8	0.504	1.4656944855692593e-02	1.0634038284162299e-08
0.46	10	0.504	8.1055947162138025e-03	2.3024887290995934e-12
0.48	6	0.504	1.9340754546785997e-02	2.4982212496529448e-04
0.48	8	0.504	1.8099110043723485e-02	4.6251000622039147e-08
0.48	10	0.504	8.2092167676974144e-03	1.2318556128720348e-11
0.50	6	0.504	1.1916638392888437e-02	1.5689502018108213e-03
0.50	8	0.504	2.1891688772985807e-02	1.7966996995531244e-07
0.50	10	0.504	8.3884100108233099e-03	5.7317791618588067e-11
0.52	6	0.504	1.2810580895271364e-02	4.7971758315290391e-03
0.52	8	0.504	2.5598046798017637e-02	6.4072662675202029e-07
0.52	10	0.504	8.6772664579207615e-03	2.3460358406412655e-10
0.54	6	0.504	1.8081404129243681e-02	1.0081383015981096e-02
0.54	8	0.504	2.8772823459276040e-02	2.1353291982573798e-06
0.54	10	0.504	9.1110653552576963e-03	8.5309822272051629e-10
0.56	6	0.504	2.6710548235197955e-02	1.8710548196824647e-02
0.56	8	0.504	3.1109049436168053e-02	6.7165547473883702e-06
0.56	10	0.504	9.7187684960103760e-03	2.7835202528551173e-09
0.58	6	0.504	3.9922262874756406e-02	3.1922262874670419e-02
0.58	8	0.504	3.2501184617443980e-02	2.0028982985956012e-05
0.58	10	0.504	1.0516605356992293e-02	8.2375986308402828e-09
0.60	6	0.504	5.9246234197169075e-02	5.1246234197168838e-02
0.60	8	0.504	3.2913288426635316e-02	5.6859770170789244e-05
0.60	10	0.504	1.1505808429536130e-02	2.2365509952156379e-08
0.62	6	0.504	8.6417533105319411e-02	7.8417533105319431e-02
0.62	8	0.504	3.2158441503923454e-02	1.5515868161865477e-04
0.62	10	0.504	1.2674301803440868e-02	5.6339226061746827e-08
0.64	6	0.504	1.2315507788921856e-01	1.1515507788921854e-01
0.64	8	0.504	2.9926527613310095e-02	4.1339776585462773e-04
0.64	10	0.504	1.3999975049197713e-02	1.3303249890179085e-07
0.66	6	0.504	1.7072579634196941e-01	1.6272579634196940e-01
0.66	8	0.504	2.6306302803433115e-02	1.0864894737494513e-03
0.66	10	0.504	1.5453727618772216e-02	2.9708618195679125e-07
0.68	6	0.504	2.2916682527190424e-01	2.2116682527190426e-01
0.68	8	0.504	2.2338403424197319e-02	2.7670579098244908e-03
0.68	10	0.504	1.7001883633589635e-02	6.3215535619886481e-07
0.70	6	0.504	2.9604355653892639e-01	2.8804355653892633e-01
0.70	8	0.504	1.9677063798353218e-02	6.4073606756166043e-03
0.70	10	0.504	1.8608309358435840e-02	1.2895883221732308e-06
0.72	6	0.504	3.6493040902590784e-01	3.5693040902590778e-01
0.72	8	0.504	2.0480573495410645e-02	1.1814762941392977e-02
0.72	10	0.504	2.0236595608041537e-02	2.5348016016420396e-06
0.74	6	0.504	4.2518321471697162e-01	4.1718321471697162e-01
0.74	8	0.504	2.5296770341929412e-02	1.7278306794026806e-02
0.74	10	0.504	2.1852421179269228e-02	4.8202586189595061e-06
0.76	6	0.504	4.6675768672155898e-01	4.5875768672155898e-01
0.76	8	0.504	3.1899479455589394e-02	2.3899018433365067e-02
0.76	10	0.504	2.3425938007863162e-02	8.8971919811874134e-06
0.78	6	0.504	4.8865404749630120e-01	4.8065404749630120e-01
0.78	8	0.504	4.0156215630204446e-02	3.2156202887444120e-02
0.78	10	0.504	2.4933795769715023e-02	1.5981834299015359e-05
0.80	6	0.504	4.9803050518375525e-01	4.9003050518375529e-01
0.80	8	0.504	5.0299108335745482e-02	4.2299107945844593e-02
0.80	10	0.504	2.6360292343472608e-02	2.7995672196981714e-05
0.82	6	0.504	5.0167829613525050e-01	4.9367829613525044e-01
0.82	8	0.504	6.2574828850532754e-02	5.4574828837483921e-02
0.82	10	0.504	2.7697150886894707e-02	4.7903154829237625e-05
0.84	6	0.504	5.0307367526388680e-01	4.9507367526388679e-01
0.84	8	0.504	7.7224736725117357e-02	6.9224736724648225e-02
0.84	10	0.504	2.8941649090265739e-02	8.0175460938547067e-05
0.86	6	0.504	5.0361765774114198e-01	4.9561765774114197e-01
0.86	8	0.504	9.4470384959988968e-02	8.6470384959971280e-02
0.86	10	0.504	3.0093281990994772e-02	1.3141813490341272e-04
0.88	6	0.504	5.0383649493548732e-01	4.9583649493548732e-01
0.88	8	0.504	1.1449529606674086e-01	1.0649529606674017e-01
0.88	10	0.504	3.1149720520869686e-02	2.1121753943449830e-04
0.90	6	0.504	5.0392762155910753e-01	4.9592762155910752e-01
0.90	8	0.504	1.3742201926161801e-01	1.2942201926161795e-01
0.90	10	0.504	3.2103284721647057e-02	3.3328846983141943e-04
0.92	6	0.504	5.0396688959621894e-01	4.9596688959621898e-01
0.92	8	0.504	1.6328367338636929e-01	1.5528367338636928e-01
0.92	10	0.504	3.2939237205769953e-02	5.1703951018800454e-04
0.94	6	0.504	5.0398437576378408e-01	4.9598437576378407e-01
0.94	8	0.504	1.9198940921775992e-01	1.8398940921775991e-01
0.94	10	0.504	3.3636889512359408e-02	7.8969987542053244e-04
0.96	6	0.504	5.0399240851583005e-01	4.9599240851583010e-01
0.96	8	0.504	2.2328394691746545e-01	2.1528394691746544e-01
0.96	10	0.504	3.4173998138465785e-02	1.1891394007721729e-03
0.98	6	0.504	5.0399620855451044e-01	4.9599620855451049e-01
0.98	8	0.504	2.5670313348578166e-01	2.4870313348578171e-01
0.98	10	0.504	3.4534360693857818e-02	1.7673965644188323e-03
1.00	6	0.504	5.0399805670011832e-01	4.9599805670011832e-01
1.00	8	0.504	2.9153133664934866e-01	2.8353133664934865e-01
1.00	10	0.504	3.4717779281178800e-02	2.5945950800355467e-03
0.20	6	0.506	1.2000000336451357e-02	5.8837169749184649e-27
0.20	8	0.506	1.2000000003565622e-02	6.9355906042160261e-31
0.20	10	0.506	1.2000000000038022e-02	8.1754983524608691e-35
0.22	6	0.506	1.2000009909023618e-02	2.0130422015075921e-23
0.22	8	0.506	1.2000000104830948e-02	2.3729519975643017e-27
0.22	10	0.506	1.2000000001115991e-02	2.7971940731528483e-31
0.24	6	0.506	1.2000168260187478e-02	1.8142948827883896e-20
0.24	8	0.506	1.2000001776581497e-02	2.1387367209428606e-24
0.24	10	0.506	1.2000000018891765e-02	2.5211357907598823e-28
0.26	6	0.506	1.2001875047298398e-02	5.8492621970911150e-18
0.26	8	0.506	1.2000019681351962e-02	6.8964649394157877e-22
0.26	10	0.506	1.2000000209169906e-02	8.1297057808073148e-26
0.28	6	0.506	1.2015194917251129e-02	8.3891285806694461e-16
0.28	8	0.506	1.2000155948469742e-02	9.9027080157616759e-20
0.28	10	0.506	1.2000001657180395e-02	1.1674037469563077e-23
0.30	6	0.506	1.2098606619284902e-02	6.2543633281394485e-14
0.30	8	0.506	1.2000944357481773e-02	7.4354539865734252e-18
0.30	10	0.506	1.2000010035008545e-02	8.7664660197220863e-22
0.32	6	0.506	1.2552108637824059e-02	2.6681087051753739e-12
0.32	8	0.506	1.2004595458206908e-02	3.2930764088675889e-16
0.32	10	0.506	1.2000048800139575e-02	3.8840430461734783e-20
0.34	6	0.506	1.4463852580169625e-02	6.6147581197429108e-11
0.34	8	0.506	1.2018689848863966e-02	9.4290019964684484e-15
0.34	10	0.506	1.2000197925168918e-02	1.1135515262222493e-18
0.36	6	0.506	1.9235763788198211e-02	9.8269683317797153e-10
0.36	8	0.506	1.2065552044487941e-02	1.8719894042561592e-13
0.36	10	0.506	1.2000689480627422e-02	2.2198711856954794e-17
0.38	6	0.506	2.6386291875442811e-02	1.0329751012845831e-08
0.38	8	0.506	1.2203083165934648e-02	2.7144881200050406e-12
0.38	10	0.506	1.2002111288014579e-02	3.2568534405383621e-16
0.40	6	0.506	3.3209610270993728e-02	9.0033697414928946e-08
0.40	8	0.506	1.2562789732194485e-02	2.9771726785642470e-11
0.40	10	0.506	1.2005788982346065e-02	3.6799324479128983e-15
0.42	6	0.506	3.6465257065773679e-02	7.0773013764728020e-07
0.42	8	0.506	1.3386211499277061e-02	2.5188374545713268e-10
0.42	10	0.506	1.2014425637789145e-02	3.3217806821550815e-14
0.44	6	0.506	3.5518531485458631e-02	5.0796295696713427e-06
0.44	8	0.506	1.4968805754292554e-02	1.6700271176751566e-09
0.44	10	0.506	1.2033062644160916e-02	2.4678815777898242e-13
0.46	6	0.506	3.0857941180959643e-02	3.3645326242812198e-05
0.46	8	0.506	1.7466600181354121e-02	8.9421441106235116e-09
0.46	10	0.506	1.2070365478405032e-02	1.5460719933848333e-12
0.48	6	0.506	2.1806845356335917e-02	2.2390763023781790e-04
0.48	8	0.506	2.0770770053613365e-02	4.0408041298202929e-08
0.48	10	0.506	1.2140103855364666e-02	8.3298345304543151e-12
0.50	6	0.506	1.4492277051740185e-02	1.2982434596206269e-03
0.50	8	0.506	2.4546710770389300e-02	1.6074234711228752e-07
0.50	10	0.506	1.2262454960432932e-02	3.9213739398436790e-11
0.52	6	0.506	1.5872407352830152e-02	3.8677821622919947e-03
0.52	8	0.506	2.8320693563723281e-02	5.8127349825049935e-07
0.52	10	0.506	1.2464419597371655e-02	1.6336805330593446e-10
0.54	6	0.506	2.0770123710365351e-02	8.7701135320685086e-03
0.54	8	0.506	3.1597955503781770e-02	1.9527201203180140e-06
0.54	10	0.506	1.2778367768686748e-02	6.0857966624495949e-10
0.56	6	0.506	2.9141805580257692e-02	1.7141805556542482e-02
0.56	8	0.506	3.4014244874023047e-02	6.1726471023798205e-06
0.56	10	0.506	1.3237952713530064e-02	2.0452041081795755e-09
0.58	6	0.506	4.2194409010217059e-02	3.0194409010154466e-02
0.58	8	0.506	3.5419186974360993e-02	1.8478227129391590e-05
0.58	10	0.506	1.3871802140386767e-02	6.2522660141571539e-09
0.60	6	0.506	6.1421547603147497e-02	4.9421547603147320e-02
0.60	8	0.506	3.5773241965517004e-02	5.2628287355759296e-05
0.60	10	0.506	1.4697106080538643e-02	1.7534951871957427e-08
0.62	6	0.506	8.8533096397665184e-02	7.6533096397665201e-02
0.62	8	0.506	3.4924185407254865e-02	1.4384191742050791e-04
0.62	10	0.506	1.5715826627741358e-02	4.5517656435808960e-08
0.64	6	0.506	1.2523289648959035e-01	1.1323289648959035e-01
0.64	8	0.506	3.2581579210178284e-02	3.8269837254276172e-04
0.64	10	0.506	1.6914724120269793e-02	1.1034049062627300e-07
0.66	6	0.506	1.7277910320726211e-01	1.6077910320726210e-01
0.66	8	0.506	2.8795716134737800e-02	1.0014788961949207e-03
0.66	10	0.506	1.8268191331745020e-02	2.5191705100783595e-07
0.68	6	0.506	2.3120368602936658e-01	2.1920368602936663e-01
0.68	8	0.506	2.4591959566518173e-02	2.5367362822130749e-03
0.68	10	0.506	1.9742094058290846e-02	5.4585693424881094e-07
0.70	6	0.506	2.9806890039596645e-01	2.8606890039596639e-01
0.70	8	0.506	2.1815772261985254e-02	5.8198950305713305e-03
0.70	10	0.506	2.1297475534735984e-02	1.1300248580708197e-06
0.72	6	0.506	3.6694721292990201e-01	3.5494721292990200e-01
0.72	8	0.506	2.2945299102573456e-02	1.0555816248241688e-02
0.72	10	0.506	2.2893850815388174e-02	2.2476186238256117e-06
0.74	6	0.506	4.2719337899014725e-01	4.1519337899014724e-01
0.74	8	0.506	2.7753355730843750e-02	1.5741978705351281e-02
0.74	10	0.506	2.4492192479800425e-02	4.3151959355924224e-06
0.76	6	0.506	4.6876294928969392e-01	4.5676294928969396e-01
0.76	8	0.506	3.4250559664578822e-02	2.2250244149369925e-02
0.76	10	0.506	2.6057654294159835e-02	8.0272744464405842e-06
0.78	6	0.506	4.9065636708410837e-01	4.7865636708410836e-01
0.78	8	0.506	4.2426576618045019e-02	3.0426567166146935e-02
0.78	10	0.506	2.7561862580491377e-02	1.4512831994327532e-05
0.80	6	0.506	5.0003143844176512e-01	4.8803143844176511e-01
0.80	8	0.506	5.2509295414506739e-02	4.0509295107166672e-02
0.80	10	0.506	2.8984408676355791e-02	2.5562974923579285e-05
0.82	6	0.506	5.0367866422242114e-01	4.9167866422242112e-01
0.82	8	0.506	6.4739868321292887e-02	5.2739868310519529e-02
0.82	10	0.506	3.0313097859768608e-02	4.3953065098644212e-05
0.84	6	0.506	5.0507382293379111e-01	4.9307382293379115e-01
0.84	8	0.506	7.9355589273957042e-02	6.7355589273555658e-02
0.84	10	0.506	3.1542618156643741e-02	7.3887272791067952e-05
0.86	6	0.506	5.0561771882406548e-01	4.9361771882406558e-01
0.86	8	0.506	9.6575086310295460e-02	8.4575086310279893e-02
0.86	10	0.506	3.2671629645601864e-02	1.2160095670680036e-04
0.88	6	0.506	5.0583652107983590e-01	4.9383652107983589e-01
0.88	8	0.506	1.1657978121116352e-01	1.0457978121116293e-01
0.88	10	0.506	3.3698804136184562e-02	1.9617019515132540e-04
0.90	6	0.506	5.0592763313658506e-01	4.9392763313658505e-01
0.90	8	0.506	1.3949070707317743e-01	1.2749070707317739e-01
0.90	10	0.506	3.4618888667704892e-02	3.1060163378223343e-04
0.92	6	0.506	5.0596689489330926e-01	4.9396689489330925e-01
0.92	8	0.506	1.6533987940846256e-01	1.5333987940846255e-01
0.92	10	0.506	3.5420156110199247e-02	4.8330840701829429e-04
0.94	6	0.506	5.0598437826356568e-01	4.9398437826356567e-01
0.94	8	0.506	1.9403563765902185e-01	1.8203563765902186e-01
0.94	10	0.506	3.6084477505374926e-02	7.4010789793569904e-04
0.96	6	0.506	5.0599240973045989e-01	4.9399240973045988e-01
0.96	8	0.506	2.2532209824340088e-01	2.1332209824340090e-01
0.96	10	0.506	3.6590782807718124e-02	1.1168757261845604e-03
0.98	6	0.506	5.0599620916114707e-01	4.9399620916114706e-01
0.98	8	0.506	2.5873465321446582e-01	2.4673465321446583e-01
0.98	10	0.506	3.6922054945260740e-02	1.6628983901404249e-03
1.00	6	0.506	5.0599805701105138e-01	4.9399805701105137e-01
1.00	8	0.506	2.9355732372844884e-01	2.8155732372844877e-01
1.00	10	0.506	3.7075229705819321e-02	2.4446785791551848e-03
0.20	6	0.508	1.6000000251303822e-02	4.4121484500363787e-27
0.20	8	0.508	1.6000000002663245e-02	5.2009393298585112e-31
0.20	10	0.508	1.6000000000028401e-02	6.1307354206394505e-35
0.22	6	0.508	1.6000007401028006e-02	1.5095634511012394e-23
0.22	8	0.508	1.6000000078300759e-02	1.7794561470388171e-27
0.22	10	0.508	1.6000000000833563e-02	2.0975916036552974e-31
0.24	6	0.508	1.6000125639145765e-02	1.3605324887630686e-20
0.24	8	0.508	1.6000001326968931e-02	1.6038202195215687e-24
0.24	10	0.508	1.6000000014110654e-02	1.8905778737216869e-28
0.26	6	0.508	1.6001398101192638e-02	4.3866170515277129e-18
0.26	8	0.508	1.6000014700229933e-02	5.1716029040115259e-22
0.26	10	0.508	1.6000000156233474e-02	6.0963958423171784e-26
0.28	6	0.508	1.6011267118478431e-02	6.2945160575878993e-16
0.28	8	0.508	1.6000116472565253e-02	7.4259974619881261e-20
0.28	10	0.508	1.6000001237782703e-02	8.7542597013898217e-24
0.30	6	0.508	1.6072015659312142e-02	4.7076754160778041e-14
0.30	8	0.508	1.6000705167612678e-02	5.5759775710353179e-18
0.30	10	0.508	1.6000007495338434e-02	6.5738988504656654e-22
0.32	6	0.508	1.6396537950423590e-02	2.0427595616824453e-12
0.32	8	0.508	1.6003429688451604e-02	2.4698710247592739e-16
0.32	10	0.508	1.6000036449506618e-02	2.9126151415398059e-20
0.34	6	0.508	1.7853500341235954e-02	5.3631232794757071e-11
0.34	8	0.508	1.6013932560185358e-02	7.0756434154868306e-15
0.34	10	0.508	1.6000147830959672e-02	8.3504862184504155e-19
0.36	6	0.508	2.2078105465863650e-02	8.5770306512230553e-10
0.36	8	0.508	1.6048772147258299e-02	1.4072138301881603e-13
0.36	10	0.508	1.6000514962123537e-02	1.6647043490973829e-17
0.38	6	0.508	2.9093306716604098e-02	9.3942028530969234e-09
0.38	8	0.508	1.6150833621851511e-02	2.0508950271114105e-12
0.38	10	0.508	1.6001576829720664e-02	2.4424768127998036e-16
0.40	6	0.508	3.6150375355802053e-02	8.3024755596304871e-08
0.40	8	0.508	1.6419227433422397e-02	2.2781975243546443e-11
0.40	10	0.508	1.6004323400797101e-02	2.7601415167223552e-15
0.42	6	0.508	3.9685406028689141e-02	6.5352125471737972e-07
0.42	8	0.508	1.7050944829035287e-02	1.9783851126002491e-10
0.42	10	0.508	1.6010773776893500e-02	2.4923073626111556e-14
0.44	6	0.508	3.8710286813607830e-02	4.6885903778273534e-06
0.44	8	0.508	1.8341432430056225e-02	1.3642793910980047e-09
0.44	10	0.508	1.6024697636670349e-02	1.8529113593335363e-13
0.46	6	0.508	3.3772562423184271e-02	3.0969421130475626e-05
0.46	8	0.508	2.0541206798541354e-02	7.6156296453400900e-09
0.46	10	0.508	1.6052594304312346e-02	1.1624038636112366e-12
0.48	6	0.508	2.4430904971790467e-02	2.0171309997492394e-04
0.48	8	0.508	2.3643786549160235e-02	3.5573927779123832e-08
0.48	10	0.508	1.6104867581730305e-02	6.2786887955997133e-12
0.50	6	0.508	1.7628348744486842e-02	1.0702036378926378e-03
0.50	8	0.508	2.7343090359693810e-02	1.4469037061793166e-07
0.50	10	0.508	1.6197003908688553e-02	2.9687570233653303e-11
0.52	6	0.508	1.9195721613888453e-02	3.1938904212029926e-03
0.52	8	0.508	3.1141178469280804e-02	5.3033353530955044e-07
0.52	10	0.508	1.6350371418657313e-02	1.2455107809793776e-10
0.54	6	0.508	2.3683904839005791e-02	7.6838997063321205e-03
0.54	8	0.508	3.4496140125802516e-02	1.7954397139598003e-06
0.54	10	0.508	1.6592044271832775e-02	4.6880421819703894e-10
0.56	6	0.508	3.1732544092729423e-02	1.5732544077912754e-02
0.56	8	0.508	3.6986103744136307e-02	5.7013780307572266e-06
0.56	10	0.508	1.6952954601848258e-02	1.5977030181475207e-09
0.58	6	0.508	4.4572071776911582e-02	2.8572071776865972e-02
0.58	8	0.508	3.8411017294927276e-02	1.7122598119978316e-05
0.58	10	0.508	1.7463943527477620e-02	4.9695674206531119e-09
0.60	6	0.508	6.3666084680960675e-02	4.7666084680960528e-02
0.60	8	0.508	3.8717072358060226e-02	4.8894096473152373e-05
0.60	10	0.508	1.8150142947576189e-02	1.4212459031599288e-08
0.62	6	0.508	9.0694625129067688e-02	7.4694625129067702e-02
0.62	8	0.508	3.7778682860355517e-02	1.3380275414483626e-04
0.62	10	0.508	1.9025297914248784e-02	3.7646862446642321e-08
0.64	6	0.508	1.2734176248554907e-01	1.1134176248554907e-01
0.64	8	0.508	3.5329921166639799e-02	3.5547551814799332e-04
0.64	10	0.508	2.0088160356775752e-02	9.3053727672719492e-08
0.66	6	0.508	1.7485370658911373e-01	1.5885370658911374e-01
0.66	8	0.508	3.1396456621483847e-02	9.2607377030218653e-04
0.66	10	0.508	2.1322188296766961e-02	2.1623314902967330e-07
0.68	6	0.508	2.3325528197247158e-01	2.1725528197247163e-01
0.68	8	0.508	2.6998636807322982e-02	2.3299106237167928e-03
0.68	10	0.508	2.2698132234485368e-02	4.7577688194081210e-07
0.70	6	0.508	3.0010437838731741e-01	2.8410437838731739e-01
0.70	8	0.508	2.4203333382801336e-02	5.2757222356219378e-03
0.70	10	0.508	2.4178115576813451e-02	9.9776674214644380e-07
0.72	6	0.508	3.6897073692726395e-01	3.5297073692726394e-01
0.72	8	0.508	2.5664853705976175e-02	9.4384713227260459e-03
0.72	10	0.508	2.5719977641721195e-02	2.0059238527065795e-06
0.74	6	0.508	4.2920760816644010e-01	4.1320760816644014e-01
0.74	8	0.508	3.0379282267178967e-02	1.4372180803510765e-02
0.74	10	0.508	2.7281273963368911e-02	3.8851753406656489e-06
0.76	6	0.508	4.7077031638802397e-01	4.5477031638802390e-01
0.76	8	0.508	3.6735001705339644e-02	2.0734784558238687e-02
0.76	10	0.508	2.8822746119442830e-02	7.2797226985001110e-06
0.78	6	0.508	4.9265961424351284e-01	4.7665961424351283e-01
0.78	8	0.508	4.4801805600690747e-02	2.8801798576480488e-02
0.78	10	0.508	3.0311144578622193e-02	1.3240410225531147e-05
0.80	6	0.508	5.0203274488592420e-01	4.8603274488592418e-01
0.80	8	0.508	5.4802008306805740e-02	3.8802008064494665e-02
0.80	10	0.508	3.1721178004579201e-02	2.3440269649587760e-05
0.82	6	0.508	5.0567917949632568e-01	4.8967917949632572e-01
0.82	8	0.508	6.6970170606946322e-02	5.0970170598056343e-02
0.82	10	0.508	3.3036254748614241e-02	4.0481309532050321e-05
0.84	6	0.508	5.0707402965202664e-01	4.9107402965202673e-01
0.84	8	0.508	8.1538406283764228e-02	6.5538406283421086e-02
0.84	10	0.508	3.4247700023163824e-02	6.8320126980757652e-05
0.86	6	0.508	5.0761780433198567e-01	4.9161780433198565e-01
0.86	8	0.508	9.8721474605409740e-02	8.2721474605396028e-02
0.86	10	0.508	3.5352350401062806e-02	1.1284618634201313e-04
0.88	6	0.508	5.0783655767841662e-01	4.9183655767841661e-01
0.88	8	0.508	1.1869795822556507e-01	1.0269795822556452e-01
0.88	10	0.508	3.6348860476576123e-02	1.8265784114825749e-04
0.90	6	0.508	5.0792764934349877e-01	4.9192764934349881e-01
0.90	8	0.508	1.4158681471492490e-01	1.2558681471492486e-01
0.90	10	0.508	3.7233604073776426e-02	2.9010127011378097e-04
0.92	6	0.508	5.0796690230852393e-01	4.9196690230852397e-01
0.92	8	0.508	1.6741853721329714e-01	1.5141853721329712e-01
0.92	10	0.508	3.7997482909438003e-02	4.5266724626244042e-04
0.94	6	0.508	5.0798438176292393e-01	4.9198438176292392e-01
0.94	8	0.508	1.9610034013387051e-01	1.8010034013387052e-01
0.94	10	0.508	3.8625029912537925e-02	6.9487163488831402e-04
0.96	6	0.508	5.0799241143077822e-01	4.9199241143077821e-01
0.96	8	0.508	2.2737550006211366e-01	2.1137550006211364e-01
0.96	10	0.508	3.9096855201279014e-02	1.0507523558076276e-03
0.98	6	0.508	5.0799621001035689e-01	4.9199621001035682e-01
0.98	8	0.508	2.6077877488837964e-01	2.4477877488837962e-01
0.98	10	0.508	3.9395865376236183e-02	1.5670442808680813e-03
1.00	6	0.508	5.0799805744631576e-01	4.9199805744631581e-01
1.00	8	0.508	2.9559370201643009e-01	2.7959370201643008e-01
1.00	10	0.508	3.9516880490820062e-02	2.3068451429757971e-03
0.20	6	0.510	2.0000000200215633e-02	3.5292053025989559e-27
0.20	8	0.510	2.0000000002121820e-02	4.1601461970165433e-31
0.20	10	0.510	2.0000000000022632e-02	4.9038748703148250e-35
0.22	6	0.510	2.0000005896329880e-02	1.2074752749418205e-23
0.22	8	0.510	2.0000000062382679e-02	1.4233578235415452e-27
0.22	10	0.510	2.0000000000664101e-02	1.6778291668854205e-31
0.24	6	0.510	2.0000100079216269e-02	1.0882707795046793e-20
0.24	8	0.510	2.0000001057203034e-02	1.2828695429242360e-24
0.24	10	0.510	2.0000000011241994e-02	1.5122422620940167e-28
0.26	6	0.510	2.0001112711619261e-02	3.5088963080048004e-18
0.26	8	0.510	2.0000011711646046e-02	4.1366817042128778e-22
0.26	10	0.510	2.0000000124471652e-02	4.8764070827273195e-26
0.28	6	0.510	2.0008936415343907e-02	5.0361981644571266e-16
0.28	8	0.510	2.0000092789981903e-02	5.9399492752924533e-20
0.28	10	0.510	2.0000000986144652e-02	7.0023888219749486e-24
0.30	6	0.510	2.0056546632936413e-02	3.7719861742815557e-14
0.30	8	0.510	2.0000561714845908e-02	4.4602051613637394e-18
0.30	10	0.510	2.0000005971544742e-02	5.2583545019936462e-22
0.32	6	0.510	2.0306316104380391e-02	1.6494607690139594e-12
0.32	8	0.510	2.0002731061252298e-02	1.9757654359300998e-16
0.32	10	0.510	2.0000029039229240e-02	2.3297548045712044e-20
0.34	6	0.510	2.1450556619955919e-02	4.4659282443294430e-11
0.34	8	0.510	2.0011085947098967e-02	5.6615120163136739e-15
0.34	10	0.510	2.0000117775368177e-02	6.6794386253682342e-19
0.36	6	0.510	2.5137552463409568e-02	7.5435548699785730e-10
0.36	8	0.510	2.0038751384212745e-02	1.1268770103149055e-13
0.36	10	0.510	2.0000410257140548e-02	1.3315851821575724e-17
0.38	6	0.510	3.1915571042317195e-02	8.5835930209615858e-09
0.38	8	0.510	2.0119608221959972e-02	1.6461974832562970e-12
0.38	10	0.510	2.0001256181427750e-02	1.9537674864585816e-16
0.40	6	0.510	3.9136631665666791e-02	7.6949532886448905e-08
0.40	8	0.510	2.0332202522542992e-02	1.8397896266072718e-11
0.40	10	0.510	2.0003444099419870e-02	2.2080109993823609e-15
0.42	6	0.510	4.2937422407046705e-02	6.0672816509184129e-07
0.42	8	0.510	2.0837728744686826e-02	1.6192588173195061e-10
0.42	10	0.510	2.0008582299901198e-02	1.9940498440988686e-14
0.44	6	0.510	4.1967058194309771e-02	4.3483330950809872e-06
0.44	8	0.510	2.1904617831477284e-02	1.1430906208113832e-09
0.44	10	0.510	2.0019674288476709e-02	1.4829560065987651e-13
0.46	6	0.510	3.6780866886681363e-02	2.8628555001125496e-05
0.46	8	0.510	2.3825612213410462e-02	6.5734981294458922e-09
0.46	10	0.510	2.0041903857644927e-02	9.3091267206513496e-13
0.48	6	0.510	2.7206703697237343e-02	1.8259788666659437e-04
0.48	8	0.510	2.6695549419059866e-02	3.1561845193173978e-08
0.48	10	0.510	2.0083592430340611e-02	5.0343049314786802e-12
0.50	6	0.510	2.1154526844123289e-02	8.9208283305559823e-04
0.50	8	0.510	3.0272130641072804e-02	1.3098871450131071e-07
0.50	10	0.510	2.0157206595135202e-02	2.3853378765247479e-11
0.52	6	0.510	2.2697783599642411e-02	2.6969645059663041e-03
0.52	8	0.510	3.4055237258107503e-02	4.8632243814428431e-07
0.52	10	0.510	2.0280175089129264e-02	1.0041551246070191e-10
0.54	6	0.510	2.6786232562304592e-02	6.7862298460220306e-03
0.54	8	0.510	3.7463159831474191e-02	1.6588165082324704e-06
0.54	10	0.510	2.0475135560327901e-02	3.7992922515665313e-10
0.56	6	0.510	3.4471336093324173e-02	1.4471336083941735e-02
0.56	8	0.510	4.0018190906184407e-02	5.2900594746523328e-06
0.56	10	0.510	2.0769120785587604e-02	1.3044266113024790e-09
0.58	6	0.510	4.7052081208229866e-02	2.7052081208196539e-02
0.58	8	0.510	4.1467956525186506e-02	1.5931197211738226e-05
0.58	10	0.510	2.1191218785249325e-02	4.0971199870497335e-09
0.60	6	0.510	6.5978963420814815e-02	4.5978963420814679e-02
0.60	8	0.510	4.1736040443579217e-02	4.5585905496375348e-05
0.60	10	0.510	2.1768560511856418e-02	1.1857379366788268e-08
0.62	6	0.510	9.2901861914350084e-02	7.2901861914350052e-02
0.62	8	0.510	4.0715182933796182e-02	1.2486400786924115e-04
0.62	10	0.510	2.2521191519563270e-02	3.1830794635448117e-08
0.64	6	0.510	1.2948159618399577e-01	1.0948159618399576e-01
0.64	8	0.510	3.8166123461157379e-02	3.3123906062532436e-04
0.64	10	0.510	2.3457222940711720e-02	7.9779924666007613e-08
0.66	6	0.510	1.7694958031276944e-01	1.5694958031276943e-01
0.66	8	0.510	3.4102939647126768e-02	8.5898071336099058e-04
0.66	10	0.510	2.4569966186176122e-02	1.8791697529652275e-07
0.68	6	0.510	2.3532160399319685e-01	2.1532160399319680e-01
0.68	8	0.510	2.9556761955705065e-02	2.1441207820182585e-03
0.68	10	0.510	2.5838044394886694e-02	4.1866722240549131e-07
0.70	6	0.510	3.0214998710614288e-01	2.8214998710614286e-01
0.70	8	0.510	2.6850662410401772e-02	4.7759560747646108e-03
0.70	10	0.510	2.7228185326561613e-02	8.8773352810899668e-07
0.72	6	0.510	3.7100097955002165e-01	3.5100097955002163e-01
0.72	8	0.510	2.8599227964932646e-02	8.4661721145593352e-03
0.72	10	0.510	2.8699539538602822e-02	1.8016482547047847e-06
0.74	6	0.510	4.3122590143967887e-01	4.1122590143967885e-01
0.74	8	0.510	3.3160628306288263e-02	1.3156125150403559e-02
0.74	10	0.510	3.0208355363899170e-02	3.5173345053501963e-06
0.76	6	0.510	4.7277978751945099e-01	4.5277978751945103e-01
0.76	8	0.510	3.9346284696138552e-02	1.9346134181614245e-02
0.76	10	0.510	3.1712276838934614e-02	6.6342196217274318e-06
0.78	6	0.510	4.9466378871097505e-01	4.7466378871097509e-01
0.78	8	0.510	4.7278791774046341e-02	2.7278786539829365e-02
0.78	10	0.510	3.3173894627825405e-02	1.2133119019908460e-05
0.80	6	0.510	5.0403442439917479e-01	4.8403442439917477e-01
0.80	8	0.510	5.7175746224814784e-02	3.7175746033652951e-02
0.80	10	0.510	3.4563305432749707e-02	2.1580257561675763e-05
0.82	6	0.510	5.0767984190882931e-01	4.8767984190882929e-01
0.82	8	0.510	6.9264997327806513e-02	4.9264997320472938e-02
0.82	10	0.510	3.5859420007567651e-02	3.7419148538804488e-05
0.84	6	0.510	5.0907429539896254e-01	4.8907429539896258e-01
0.84	8	0.510	8.3772815813311599e-02	6.3772815813018455e-02
0.84	10	0.510	3.7049758173948254e-02	6.3377573098578278e-05
0.86	6	0.510	5.0961791425672931e-01	4.8961791425672935e-01
0.86	8	0.510	1.0090935777768988e-01	8.0909357777677840e-02
0.86	10	0.510	3.8128600821379623e-02	1.0502248317570923e-04
0.88	6	0.510	5.0983660472772208e-01	4.8983660472772217e-01
0.88	8	0.510	1.2084972544986174e-01	1.0084972544986123e-01
0.88	10	0.510	3.9093697143380603e-02	1.7050482096195717e-04
0.90	6	0.510	5.0992767017829388e-01	4.8992767017829386e-01
0.90	8	0.510	1.4371028708229586e-01	1.2371028708229583e-01
0.90	10	0.510	3.9942220611758138e-02	2.7155283344550195e-04
0.92	6	0.510	5.0996691184115128e-01	4.8996691184115126e-01
0.92	8	0.510	1.6951961624573983e-01	1.4951961624573981e-01
0.92	10	0.510	4.0667164643391568e-02	4.2479862923739883e-04
0.94	6	0.510	5.0998438626152298e-01	4.8998438626152296e-01
0.94	8	0.510	1.9818349932685128e-01	1.7818349932685124e-01
0.94	10	0.510	4.1255618390942772e-02	6.5355291894272471e-04
0.96	6	0.510	5.0999241361662206e-01	4.8999241361662205e-01
0.96	8	0.510	2.2944414234697150e-01	2.0944414234697148e-01
0.96	10	0.510	4.1690199175525855e-02	9.9015542916538676e-04
0.98	6	0.510	5.0999621110205817e-01	4.8999621110205815e-01
0.98	8	0.510	2.6283549256577027e-01	2.4283549256577028e-01
0.98	10	0.510	4.1954375835164440e-02	1.4789742145153873e-03
1.00	6	0.510	5.0999805800586984e-01	4.8999805800586987e-01
1.00	8	0.510	2.9764046789240023e-01	2.7764046789240021e-01
1.00	10	0.510	4.2041605352392444e-02	2.1799132463354671e-03
0.20	6	0.512	2.4000000166156991e-02	2.9405748423882519e-27
0.20	8	0.512	2.4000000001760866e-02	3.4662821192296353e-31
0.20	10	0.512	2.4000000000018781e-02	4.0859654920548444e-35
0.22	6	0.512	2.4000004893239744e-02	1.0060825017568646e-23
0.22	8	0.512	2.4000000051770640e-02	1.1859582596364548e-27
0.22	10	0.512	2.4000000000551119e-02	1.3979867401047794e-31
0.24	6	0.512	2.4000083044591832e-02	9.0676125343440054e-21
0.24	8	0.512	2.4000000877359890e-02	1.0689017967918270e-24
0.24	10	0.512	2.4000000009329558e-02	1.2600177976963737e-28
0.26	6	0.512	2.4000922780150969e-02	2.9237043183830908e-18
0.26	8	0.512	2.4000009719295504e-02	3.4467317260242598e-22
0.26	10	0.512	2.4000000103297135e-02	4.0630789042702215e-26
0.28	6	0.512	2.4007393739685013e-02	4.1968131386925398e-16
0.28	8	0.512	2.4000077002860543e-02	4.9492415759743562e-20
0.28	10	0.512	2.4000000818386293e-02	5.8344714770583191e-24
0.30	6	0.512	2.4046454168910610e-02	3.1457196943937649e-14
0.30	8	0.512	2.4000466106161539e-02	3.7163271652874924e-18
0.30	10	0.512	2.4000004955686483e-02	4.3813220750405178e-22
0.32	6	0.512	2.4248240286653084e-02	1.3812536060252378e-12
0.32	8	0.512	2.4002265680953396e-02	1.6463012786440917e-16
0.32	10	0.512	2.4000024099092493e-02	1.9411793870285101e-20
0.34	6	0.512	2.5174717642216682e-02	3.8063771064707749e-11
0.34	8	0.512	2.4009191837346587e-02	4.7180616997316150e-15
0.34	10	0.512	2.4000097738750545e-02	5.5653950405003130e-19
0.36	6	0.512	2.8379451908987271e-02	6.6889821996106199e-10
0.36	8	0.512	2.4032095786007502e-02	9.3950184646636691e-14
0.36	10	0.512	2.4000340456921138e-02	1.1094990869559730e-17
0.38	6	0.512	3.4849196253859495e-02	7.8769018230956141e-09
0.38	8	0.512	2.4098898180204310e-02	1.3742261869190053e-12
0.38	10	0.512	2.4001042431934287e-02	1.6279333193582196e-16
0.40	6	0.512	4.2168633720920327e-02	7.1632800227715298e-08
0.40	8	0.512	2.4274250810200321e-02	1.5409599209426889e-11
0.40	10	0.512	2.4002857954711090e-02	1.8398392402292143e-15
0.42	6	0.512	4.6217434585305563e-02	5.6596103771903470e-07
0.42	8	0.512	2.4692610261817134e-02	1.3666380137133460e-10
0.42	10	0.512	2.4007121390234764e-02	1.6616889830725695e-14
0.44	6	0.512	4.5278573212583537e-02	4.0504803131549906e-06
0.44	8	0.512	2.5590964004762167e-02	9.7884625895226788e-10
0.44	10	0.512	2.4016324761902776e-02	1.2359980216207757e-13
0.46	6	0.512	3.9874056709878862e-02	2.6570706112957782e-05
0.46	8	0.512	2.7269775880041296e-02	5.7482933875619544e-09
0.46	10	0.512	2.4034770669328642e-02	7.7615806375478572e-13
0.48	6	0.512	3.0126888795841026e-02	1.6604768527902640e-04
0.48	8	0.512	2.9901006070477621e-02	2.8217877975276844e-08
0.48	10	0.512	2.4069374279006003e-02	4.2001464251859730e-12
0.50	6	0.512	2.4888895862848610e-02	7.5752906152746862e-04
0.50	8	0.512	3.3323312248925478e-02	1.1922596265047353e-07
0.50	10	0.512	2.4130526214919869e-02	1.9923817692046824e-11
0.52	6	0.512	2.6322144715731476e-02	2.3217392457009615e-03
0.52	8	0.512	3.7058059555425585e-02	4.4802106235485355e-07
0.52	10	0.512	2.4232845733188839e-02	8.4032088253080429e-11
0.54	6	0.512	3.0042757033384552e-02	6.0427555254926497e-03
0.54	8	0.512	4.0495258438002342e-02	1.5392274881974131e-06
0.54	10	0.512	2.4395559949565899e-02	3.1887750287176085e-10
0.56	6	0.512	3.7345367128067818e-02	1.3345367122034973e-02
0.56	8	0.512	4.3105308203813426e-02	4.9285920809702438e-06
0.56	10	0.512	2.4642163622847275e-02	1.0995258856860187e-09
0.58	6	0.512	4.9630588386736063e-02	2.5630588386711652e-02
0.58	8	0.512	4.4582687981779008e-02	1.4878531050630818e-05
0.58	10	0.512	2.4998990652428523e-02	3.4738870800860070e-09
0.60	6	0.512	6.8359076999163992e-02	4.4359076999163916e-02
0.60	8	0.512	4.4822164859483545e-02	4.2643487106962091e-05
0.60	10	0.512	2.5492438848381968e-02	1.0129411068191495e-08
0.62	6	0.512	9.5154479338810327e-02	7.1154479338810334e-02
0.62	8	0.512	4.3726970074922759e-02	1.1687667279720957e-04
0.62	10	0.512	2.6144928745406332e-02	2.7435789051631380e-08
0.64	6	0.512	1.3165229562110375e-01	1.0765229562110377e-01
0.64	8	0.512	4.1084653037241355e-02	3.0958003643414818e-04
0.64	10	0.512	2.6970267306937263e-02	6.9446746347084288e-08
0.66	6	0.512	1.7906669080301366e-01	1.5506669080301366e-01
0.66	8	0.512	3.6909482409628783e-02	7.9909541441608293e-04
0.66	10	0.512	2.7969691644856551e-02	1.6525631982749256e-07
0.68	6	0.512	2.3740264039452066e-01	2.1340264039452067e-01
0.68	8	0.512	3.2263382187892445e-02	1.9771278929379644e-03
0.68	10	0.512	2.9129978359579180e-02	3.7185598639449553e-07
0.70	6	0.512	3.0420572217460567e-01	2.8020572217460576e-01
0.70	8	0.512	2.9752662208871104e-02	4.3225561737728633e-03
0.70	10	0.512	3.0424319340805455e-02	7.9575146745647017e-07
0.72	6	0.512	3.7303793891115028e-01	3.4903793891115031e-01
0.72	8	0.512	3.1709227053479082e-02	7.6292913386050883e-03
0.72	10	0.512	3.1815590881577906e-02	1.6282087773614843e-06
0.74	6	0.512	4.3324825777333098e-01	4.0924825777333101e-01
0.74	8	0.512	3.6082199829786873e-02	1.2079293520496363e-02
0.74	10	0.512	3.3260941753309105e-02	3.2012246955184713e-06
0.76	6	0.512	4.7479136204479294e-01	4.5079136204479292e-01
0.76	8	0.512	4.2076772265824784e-02	1.8076667064061174e-02
0.76	10	0.512	3.4716595807553423e-02	6.0742321831315668e-06
0.78	6	0.512	4.9666889014763854e-01	4.7266889014763858e-01
0.78	8	0.512	4.9853755345075260e-02	2.5853751431290737e-02
0.78	10	0.512	3.6142102874261846e-02	1.1165154964177841e-05
0.80	6	0.512	5.0603647683101005e-01	4.8203647683101003e-01
0.80	8	0.512	5.9628645284184191e-02	3.5628645133218846e-02
0.80	10	0.512	3.7503586471098076e-02	1.9943587979727754e-05
0.82	6	0.512	5.0968065139804353e-01	4.8568065139804351e-01
0.82	8	0.512	7.1623419376473513e-02	4.7623419370424455e-02
0.82	10	0.512	3.8775690784693506e-02	3.4708350006247659e-05
0.84	6	0.512	5.1107462014935923e-01	4.8707462014935926e-01
0.84	8	0.512	8.6058346125924945e-02	6.2058346125674645e-02
0.84	10	0.512	3.9941993487870787e-02	5.8976266773907089e-05
0.86	6	0.512	5.1161804858778870e-01	4.8761804858778868e-01
0.86	8	0.512	1.0313849103921745e-01	7.9138491039206921e-02
0.86	10	0.512	4.0993754054949552e-02	9.8014267237929336e-05
0.88	6	0.512	5.1183666222324320e-01	4.8783666222324318e-01
0.88	8	0.512	1.2303495292616565e-01	9.9034952926165182e-02
0.88	10	0.512	4.1927112473844778e-02	1.5955457343816534e-04
0.90	6	0.512	5.1192769563897123e-01	4.8792769563897131e-01
0.90	8	0.512	1.4586105359638799e-01	1.2186105359638796e-01
0.90	10	0.512	4.2739272315009708e-02	2.5474633464483293e-04
0.92	6	0.512	5.1196692349027628e-01	4.8796692349027626e-01
0.92	8	0.512	1.7164307732163575e-01	1.4764307732163579e-01
0.92	10	0.512	4.3424705196045903e-02	3.9941940031519926e-04
0.94	6	0.512	5.1198439175893073e-01	4.8798439175893082e-01
0.94	8	0.512	2.0028509301437478e-01	1.7628509301437476e-01
0.94	10	0.512	4.3972786032674481e-02	6.1576394910490770e-04
0.96	6	0.512	5.1199241628778136e-01	4.8799241628778134e-01
0.96	8	0.512	2.3152801222222766e-01	2.0752801222222766e-01
0.96	10	0.512	4.4368286722104272e-02	9.3454552945301166e-04
0.98	6	0.512	5.1199621243614624e-01	4.8799621243614627e-01
0.98	8	0.512	2.6490479861364918e-01	2.4090479861364916e-01
0.98	10	0.512	4.4595746595981874e-02	1.3979343078445957e-03
1.00	6	0.512	5.1199805868965986e-01	4.8799805868965979e-01
1.00	8	0.512	2.9969761670359091e-01	2.7569761670359094e-01
1.00	10	0.512	4.4647969518781146e-02	2.0628429888401973e-03
0.20	6	0.514	2.8000000141829490e-02	2.5201230524395697e-27
0.20	8	0.514	2.8000000001503052e-02	2.9706632020510120e-31
0.20	10	0.514	2.8000000000016033e-02	3.5017424816209158e-35
0.22	6	0.514	2.8000004176767731e-02	8.6222999026123319e-24
0.22	8	0.514	2.8000000044190614e-02	1.0163865540913938e-27
0.22	10	0.514	2.8000000000470430e-02	1.1980985992053279e-31
0.24	6	0.514	2.8000070879628566e-02	7.7711065632547644e-21
0.24	8	0.514	2.8000000748900952e-02	9.1606715628543975e-25
0.24	10	0.514	2.8000000007963533e-02	1.0798568410864410e-28
0.26	6	0.514	2.8000787276888456e-02	2.5056911295529161e-18
0.26	8	0.514	2.8000008296207839e-02	2.9539083874497005e-22
0.26	10	0.514	2.8000000088172505e-02	3.4821281876408784e-26
0.28	6	0.514	2.8006297370024788e-02	3.5970472439978576e-16
0.28	8	0.514	2.8000065726980577e-02	4.2415883057482674e-20
0.28	10	0.514	2.8000000698559131e-02	5.0002418773252253e-24
0.30	6	0.514	2.8039358278585853e-02	2.6973985108160075e-14
0.30	8	0.514	2.8000397827560787e-02	3.1849727176617691e-18
0.30	10	0.514	2.8000004230075967e-02	3.7548680277240066e-22
0.32	6	0.514	2.8208003862391036e-02	1.1872673051533270e-12
0.32	8	0.514	2.8001933455690055e-02	1.4109448274406787e-16
0.32	10	0.514	2.8000020570449976e-02	1.6636242522035487e-20
0.34	6	0.514	2.8978277666518983e-02	3.3073281756029175e-11
0.34	8	0.514	2.8007840805549744e-02	4.0438855855794991e-15
0.34	10	0.514	2.8000083427120247e-02	4.7696433507753397e-19
0.36	6	0.514	3.1769373010556344e-02	5.9801804366168044e-10
0.36	8	0.514	2.8027355613916831e-02	8.0546625199480043e-14
0.36	10	0.514	2.8000290601334077e-02	9.5086317404496631e-18
0.38	6	0.514	3.7888446296648032e-02	7.2576441688467811e-09
0.38	8	0.514	2.8084174787426596e-02	1.1790774831220075e-12
0.38	10	0.514	2.8000889763186841e-02	1.3951828723499439e-16
0.40	6	0.514	4.5246365758801255e-02	6.6941215965818667e-08
0.40	8	0.514	2.8233032526428392e-02	1.3247996045047650e-11
0.40	10	0.514	2.8002439319082490e-02	1.5768245786376777e-15
0.42	6	0.514	4.9522673750533604e-02	5.3014588888225113e-07
0.42	8	0.514	2.8588339861178258e-02	1.1804639806907992e-10
0.42	10	0.514	2.8006077991465983e-02	1.4242112277066144e-14
0.44	6	0.514	4.8636399649669863e-02	3.7881960094912967e-06
0.44	8	0.514	2.9358322031538424e-02	8.5347664582622758e-10
0.44	10	0.514	2.8013932309935360e-02	1.0594688400796949e-13
0.46	6	0.514	4.3043546140924260e-02	2.4753190243594456e-05
0.46	8	0.514	3.0833443713475569e-02	5.0872474803540094e-09
0.46	10	0.514	2.8029674185399266e-02	6.6544517871995026e-13
0.48	6	0.514	3.3182919568521242e-02	1.5164799403479594e-04
0.48	8	0.514	3.3235559516547761e-02	2.5415581546131321e-08
0.48	10	0.514	2.8059208188213523e-02	3.6024527152204357e-12
0.50	6	0.514	2.8726225706637114e-02	6.5536088772111928e-04
0.50	8	0.514	3.6485101377994350e-02	1.0907383245567939e-07
0.50	10	0.514	2.8111419358923435e-02	1.7100496792431870e-11
0.52	6	0.514	3.0031597806416805e-02	2.0313798318767249e-03
0.52	8	0.514	4.0144379458030427e-02	4.1447520927765065e-07
0.52	10	0.514	2.8198850226650255e-02	7.2207652040953987e-11
0.54	6	0.514	3.3423717293200456e-02	5.4237164175223668e-03
0.54	8	0.514	4.3588944212798478e-02	1.4338298502049420e-06
0.54	10	0.514	2.8338108638423100e-02	2.7450438692485913e-10
0.56	6	0.514	4.0341307701602956e-02	1.2341307697659539e-02
0.56	8	0.514	4.6243174753986309e-02	4.6088971638335872e-06
0.56	10	0.514	2.8549751452468030e-02	9.4906941734206501e-10
0.58	6	0.514	5.2303206129696959e-02	2.4303206129678987e-02
0.58	8	0.514	4.7749102240929993e-02	1.3943580927076865e-05
0.58	10	0.514	2.8857365499448426e-02	3.0098204115915962e-09
0.60	6	0.514	7.0805112624092059e-02	4.2805112624091979e-02
0.60	8	0.514	4.7968302435096762e-02	4.0015952552608394e-05
0.60	10	0.514	2.9285608116338249e-02	8.8197790854622987e-09
0.62	6	0.514	9.7452082501067974e-02	6.9452082501067963e-02
0.62	8	0.514	4.6807540283501516e-02	1.0971471914496309e-04
0.62	10	0.514	2.9857126155680210e-02	2.4035050023773183e-08
0.64	6	0.514	1.3385373693053895e-01	1.0585373693053894e-01
0.64	8	0.514	4.4079949584808986e-02	2.9015519772657307e-04
0.64	10	0.514	3.0588609486576362e-02	6.1270335243572268e-08
0.66	6	0.514	1.8120499714226415e-01	1.5320499714226415e-01
0.66	8	0.514	3.9810338955790989e-02	7.4547592774372592e-04
0.66	10	0.514	3.1486739480232624e-02	1.4692158071991547e-07
0.68	6	0.514	2.3949837690035519e-01	2.1149837690035519e-01
0.68	8	0.514	3.5114177332007168e-02	1.8269180857563769e-03
0.68	10	0.514	3.2545217295921740e-02	3.3319324755698336e-07
0.70	6	0.514	3.0627157824565138e-01	2.7827157824565141e-01
0.70	8	0.514	3.2885451830898201e-02	3.9171102510149099e-03
0.70	10	0.514	3.3743980087946747e-02	7.1841267014696433e-07
0.72	6	0.514	3.7508161270484813e-01	3.4708161270484816e-01
0.72	8	0.514	3.4961181734201235e-02	6.9118423850871614e-03
0.72	10	0.514	3.5050992307276499e-02	1.4802163983911884e-06
0.74	6	0.514	4.3527467590048319e-01	4.0727467590048322e-01
0.74	8	0.514	3.9128577009841313e-02	1.1126666065924289e-02
0.74	10	0.514	3.6426071635504695e-02	2.9282998524581032e-06
0.76	6	0.514	4.7680503918274153e-01	4.4880503918274151e-01
0.76	8	0.514	4.4918119904613862e-02	1.6918045690174913e-02
0.76	10	0.514	3.7825677395997952e-02	5.5862221082409099e-06
0.78	6	0.514	4.9867491813931492e-01	4.7067491813931484e-01
0.78	8	0.514	5.2522384233625895e-02	2.4522381295257974e-02
0.78	10	0.514	3.9207615034773186e-02	1.0315269552999821e-05
0.80	6	0.514	5.0803890199747104e-01	4.8003890199747101e-01
0.80	8	0.514	6.2158522503559736e-02	3.4158522384171094e-02
0.80	10	0.514	4.0534917038156232e-02	1.8497513936186369e-05
0.82	6	0.514	5.1168160788832584e-01	4.8368160788832582e-01
0.82	8	0.514	7.4044331071223213e-02	4.6044331066233096e-02
0.82	10	0.514	4.1778448993438889e-02	3.2299734178673142e-05
0.84	6	0.514	5.1307500387236804e-01	4.8507500387236807e-01
0.84	8	0.514	8.8394430335419050e-02	6.0394430335205473e-02
0.84	10	0.514	4.2917967485019873e-02	5.5044583386810197e-05
0.86	6	0.514	5.1361820731232033e-01	4.8561820731232030e-01
0.86	8	0.514	1.0540857845387210e-01	7.7408578453862870e-02
0.86	10	0.514	4.3941491288508820e-02	9.1720452235414938e-05
0.88	6	0.514	5.1383673015946818e-01	4.8583673015946821e-01
0.88	8	0.514	1.2525348294947017e-01	9.7253482949469811e-02
0.88	10	0.514	4.4843049932777906e-02	1.4966818324106909e-04
0.90	6	0.514	5.1392772572308765e-01	4.8592772572308773e-01
0.90	8	0.514	1.4803902840386007e-01	1.2003902840386006e-01
0.90	10	0.514	4.5619220423358517e-02	2.3949392897389964e-04
0.92	6	0.514	5.1396693725478049e-01	4.8596693725478046e-01
0.92	8	0.514	1.7378887270294560e-01	1.4578887270294560e-01
0.92	10	0.514	4.6265333340416367e-02	3.7627611022636557e-04
0.94	6	0.514	5.1398439825461950e-01	4.8598439825461948e-01
0.94	8	0.514	2.0240509409390459e-01	1.7440509409390456e-01
0.94	10	0.514	4.6772669135044326e-02	5.8115937384485713e-04
0.96	6	0.514	5.1399241944399954e-01	4.8599241944399962e-01
0.96	8	0.514	2.3362709397470247e-01	2.0562709397470244e-01
0.96	10	0.514	4.7128142490815816e-02	8.8344543011918924e-04
0.98	6	0.514	5.1399621401249296e-01	4.8599621401249299e-01
0.98	8	0.514	2.6698668371258483e-01	2.3898668371258483e-01
0.98	10	0.514	4.7317728203907887e-02	1.3232600736328255e-03
1.00	6	0.514	5.1399805949762001e-01	4.8599805949761998e-01
1.00	8	0.514	3.0176514276735222e-01	2.7376514276735220e-01
1.00	10	0.514	4.7334209784843803e-02	1.9547161655790132e-03
0.20	6	0.516	3.2000000123583922e-02	2.2047829223566815e-27
0.20	8	0.516	3.2000000001309689e-02	2.5989474980877994e-31
0.20	10	0.516	3.2000000000013962e-02	3.0635734367203197e-35
0.22	6	0.516	3.2000003639425470e-02	7.5434015174056783e-24
0.22	8	0.516	3.2000000038505609e-02	8.8920725601514574e-28
0.22	10	0.516	3.2000000000409909e-02	1.0481818820708676e-31
0.24	6	0.516	3.2000061757350338e-02	6.7987208493279816e-21
0.24	8	0.516	3.2000000652557072e-02	8.0144070550625059e-25
0.24	10	0.516	3.2000000006939019e-02	9.4473557244656896e-29
0.26	6	0.516	3.2000685738594083e-02	2.1921718131291029e-18
0.26	8	0.516	3.2000007228903622e-02	2.5842892746702427e-22
0.26	10	0.516	3.2000000076829044e-02	3.0464133714774257e-26
0.28	6	0.516	3.2005478157680421e-02	3.1471265420740177e-16
0.28	8	0.516	3.2000057270425944e-02	3.7108450393175576e-20
0.28	10	0.516	3.2000000608688954e-02	4.3745671103859960e-24
0.30	6	0.516	3.2034100006360137e-02	2.3607010774396435e-14
0.30	8	0.516	3.2000346626037762e-02	2.7864500360037703e-18
0.30	10	0.516	3.2000003685869825e-02	3.2850255094090772e-22
0.32	6	0.516	3.2178590743546245e-02	1.0406692426154255e-12
0.32	8	0.516	3.2001684393143590e-02	1.2344155213060401e-16
0.32	10	0.516	3.2000017923984596e-02	1.4554569103512383e-20
0.34	6	0.516	3.2833189259211942e-02	2.9192787626611536e-11
0.34	8	0.516	3.2006828620451476e-02	3.5381204640800583e-15
0.34	10	0.516	3.2000072693540528e-02	4.1728255073908445e-19
0.36	6	0.516	3.5276764225114228e-02	5.3890304465723082e-10
0.36	8	0.516	3.2023808660317399e-02	7.0484784959669338e-14
0.36	10	0.516	3.2000253210666879e-02	8.3188461526207852e-18
0.38	6	0.516	4.1026241584196710e-02	6.7125868502179688e-09
0.38	8	0.516	3.2073176696958500e-02	1.0323030147340212e-12
0.38	10	0.516	3.2000775267457184e-02	1.2206142109558644e-16
0.40	6	0.516	4.8369510222823951e-02	6.2771489617879645e-08
0.40	8	0.516	3.2202270484141565e-02	1.1614026338048232e-11
0.40	10	0.516	3.2002125368348421e-02	1.3795469343389597e-15
0.42	6	0.516	5.2851131691548911e-02	4.9844330017249436e-07
0.42	8	0.516	3.2510161900483475e-02	1.0380601280529954e-10
0.42	10	0.516	3.2005295529170336e-02	1.2460665351596060e-14
0.44	6	0.516	5.2033667115478854e-02	3.5558992188920774e-06
0.44	8	0.516	3.3180528722470959e-02	7.5529771842515021e-10
0.44	10	0.516	3.2012138151857258e-02	9.2701065645763509e-14
0.46	6	0.516	4.6281204452775240e-02	2.3140712986965365e-05
0.46	8	0.516	3.4486237096674671e-02	4.5506408231722788e-09
0.46	10	0.516	3.2025851739043779e-02	5.8232901106439618e-13
0.48	6	0.516	3.6365129708728378e-02	1.3906268910838222e-04
0.48	8	0.516	3.6676889669921144e-02	2.3052076672763937e-08
0.48	10	0.516	3.2051580613863727e-02	3.1533066396270866e-12
0.50	6	0.516	3.2617102466970416e-02	5.7617554470501347e-04
0.50	8	0.516	3.9745691050836127e-02	1.0026684533122304e-07
0.50	10	0.516	3.2097071386369927e-02	1.4975239102667991e-11
0.52	6	0.516	3.3801634563858755e-02	1.8015092603862505e-03
0.52	8	0.516	4.3308617422094645e-02	3.8492654126665052e-07
0.52	10	0.516	3.2173279186026985e-02	6.3281480929856993e-11
0.54	6	0.516	3.6904575285242047e-02	4.9045747552962640e-03
0.54	8	0.516	4.6740877074639385e-02	1.3403669351635148e-06
0.54	10	0.516	3.2294765729513369e-02	2.4085783456744602e-10
0.56	6	0.516	4.3446011974652268e-02	1.1446011972030440e-02
0.56	8	0.516	4.9428185692895317e-02	4.3244715396447759e-06
0.56	10	0.516	3.2479691495216026e-02	8.3422748457841415e-10
0.58	6	0.516	5.5065154240399351e-02	2.3065154240386077e-02
0.58	8	0.516	5.0962097035837373e-02	1.3108998727446834e-05
0.58	10	0.516	3.2749189140517054e-02	2.6523215358688653e-09
0.60	6	0.516	7.3315572990568914e-02	4.1315572990568879e-02
0.60	8	0.516	5.1168151025067776e-02	3.7660292104303333e-05
0.60	10	0.516	3.3125926556861938e-02	7.7986362187204182e-09
0.62	6	0.516	9.9794212025754669e-02	6.7794212025754655e-02
0.62	8	0.516	4.9950731290247380e-02	1.0327107223701011e-04
0.62	10	0.516	3.3631744163904471e-02	2.1344036549983440e-08
0.64	6	0.516	1.3608577478714354e-01	1.0408577478714356e-01
0.64	8	0.516	4.7146509327168115e-02	2.7267480479278275e-04
0.64	10	0.516	3.4284428202724496e-02	5.4691112876291132e-08
0.66	6	0.516	1.8336445114109645e-01	1.5136445114109648e-01
0.66	8	0.516	4.2799740362191571e-02	6.9731840806859762e-04
0.66	10	0.516	3.5094016067513868e-02	1.3190631104909232e-07
0.68	6	0.516	2.4160879666764559e-01	2.0960879666764556e-01
0.68	8	0.516	3.8103352318584471e-02	1.6916964716136510e-03
0.68	10	0.516	3.6059466721398252e-02	3.0098113897810154e-07
0.70	6	0.516	3.0834754900518202e-01	2.7634754900518205e-01
0.70	8	0.516	3.6211125072009735e-02	3.5594376546777442e-03
0.70	10	0.516	3.7166784272380023e-02	6.5295820817842193e-07
0.72	6	0.516	3.7713199820687282e-01	3.4513199820687285e-01
0.72	8	0.516	3.8327744399026982e-02	6.2964091094452690e-03
0.72	10	0.516	3.8389413108429388e-02	1.3532597430493189e-06
0.74	6	0.516	4.3730515432381695e-01	4.0530515432381692e-01
0.74	8	0.516	4.2284901635216456e-02	1.0283621205596304e-02
0.74	10	0.516	3.9690954629349816e-02	2.6915377667441523e-06
0.76	6	0.516	4.7882081800981074e-01	4.4682081800981077e-01
0.76	8	0.516	4.7861651665843885e-02	1.5861598790671623e-02
0.76	10	0.516	4.1029470026761564e-02	5.1590394938566968e-06
0.78	6	0.516	5.0068187219646543e-01	4.6868187219646545e-01
0.78	8	0.516	5.5279975516913986e-02	2.3279973300717492e-02
0.78	10	0.516	4.2362285633031051e-02	9.5658853915461467e-06
0.80	6	0.516	5.1004169968114244e-01	4.7804169968114246e-01
0.80	8	0.516	6.4762924391234447e-02	3.2762924296653034e-02
0.80	10	0.516	4.3650331498453619e-02	1.7214726410595810e-05
0.82	6	0.516	5.1368271129027909e-01	4.8168271129027912e-01
0.82	8	0.516	7.6526466398586512e-02	4.4526466394468694e-02
0.82	10	0.516	4.4861351298380064e-02	3.0151796810696024e-05
0.84	6	0.516	5.1507544653153137e-01	4.8307544653153134e-01
0.84	8	0.516	9.0780411862905044e-02	5.8780411862722870e-02
0.84	10	0.516	4.5971599301577931e-02	5.1521168913406079e-05
0.86	6	0.516	5.1561839041514590e-01	4.8361839041514598e-01
0.86	8	0.516	1.0771927481019639e-01	7.5719274810188281e-02
0.86	10	0.516	4.6965843520240740e-02	8.6053037087535108e-05
0.88	6	0.516	5.1583680852988378e-01	4.8383680852988376e-01
0.88	8	0.516	1.2750513072953065e-01	9.5505130729530291e-02
0.88	10	0.516	4.7835696801844400e-02	1.4072291710704374e-04
0.90	6	0.516	5.1592776042775557e-01	4.8392776042775554e-01
0.90	8	0.516	1.5024411061854678e-01	1.1824411061854680e-01
0.90	10	0.516	4.8576593414345649e-02	2.2562791241779572e-04
0.92	6	0.516	5.1596695313334207e-01	4.8396695313334209e-01
0.92	8	0.516	1.7595694618889143e-01	1.4395694618889143e-01
0.92	10	0.516	4.9184151291245225e-02	3.5514156589833791e-04
0.94	6	0.516	5.1598440574796522e-01	4.8398440574796525e-01
0.94	8	0.516	2.0454347061944717e-01	1.7254347061944719e-01
0.94	10	0.516	4.9651121686543911e-02	5.4943024290854728e-04
0.96	6	0.516	5.1599242308497373e-01	4.8399242308497364e-01
0.96	8	0.516	2.3574136906801013e-01	2.0374136906801010e-01
0.96	10	0.516	4.9966424945851809e-02	8.3643039076841783e-04
0.98	6	0.516	5.1599621583094690e-01	4.8399621583094687e-01
0.98	8	0.516	2.6908113686254553e-01	2.3708113686254548e-01
0.98	10	0.516	5.0117696419131330e-02	1.2543625589034105e-03
1.00	6	0.516	5.1599806042967278e-01	4.8399806042967281e-01
1.00	8	0.516	3.0384303937358514e-01	2.7184303937358512e-01
1.00	10	0.516	5.0098232818095036e-02	1.8547189050424357e-03
0.20	6	0.518	3.6000000109392957e-02	1.9595172234326249e-27
0.20	8	0.518	3.6000000001159299e-02	2.3098339253147330e-31
0.20	10	0.518	3.6000000000012369e-02	2.7227736892557310e-35
0.22	6	0.518	3.6000003221499779e-02	6.7042543086167954e-24
0.22	8	0.518	3.6000000034083948e-02	7.9028955923662332e-28
0.22	10	0.518	3.6000000000362839e-02	9.3157944302676514e-32
0.24	6	0.518	3.6000054663106233e-02	6.0424161209169701e-21
0.24	8	0.518	3.6000000577623141e-02	7.1228637888047276e-25
0.24	10	0.518	3.6000000006142160e-02	8.3964075848204934e-29
0.26	6	0.518	3.6000606817441591e-02	1.9483180973451086e-18
0.26	8	0.518	3.6000006398785443e-02	2.2968063389896312e-22
0.26	10	0.518	3.6000000068006369e-02	2.7075224765775079e-26
0.28	6	0.518	3.6004842823689653e-02	2.7971378503441916e-16
0.28	8	0.518	3.6000050693321468e-02	3.2980421860906418e-20
0.28	10	0.518	3.6000000538790072e-02	3.8879288855283086e-24
0.30	6	0.518	3.6030048722317347e-02	2.0985907379449112e-14
0.30	8	0.518	3.6000306807106593e-02	2.4764837917735096e-18
0.30	10	0.518	3.6000003262599681e-02	2.9195906875193367e-22
0.32	6	0.518	3.6156200595717336e-02	9.2608370314045495e-13
0.32	8	0.518	3.6001490742210235e-02	1.0971084852923501e-16
0.32	10	0.518	3.6000015865633915e-02	1.2935481433304839e-20
0.34	6	0.518	3.6722581653871995e-02	2.6101803210239374e-11
0.34	8	0.518	3.6006042031566064e-02	3.1446780094848604e-15
0.34	10	0.518	3.6000064345293258e-02	3.7086308190788774e-19
0.36	6	0.518	3.8876344496243699e-02	4.8924513702312680e-10
0.36	8	0.518	3.6021055030421134e-02	6.2654153241796577e-14
0.36	10	0.518	3.6000224129690089e-02	7.3934471160992398e-18
0.38	6	0.518	4.4254672881726922e-02	6.2309073489992669e-09
0.38	8	0.518	3.6064651755008378e-02	9.1793134657354010e-13
0.38	10	0.518	3.6000686218995291e-02	1.0848352999814245e-16
0.40	6	0.518	5.1537449581775356e-02	5.9042312628585678e-08
0.40	8	0.518	3.6178458522898221e-02	1.0336529186923670e-11
0.40	10	0.518	3.6001881201933345e-02	1.2260998449573102e-15
0.42	6	0.518	5.6201325605026990e-02	4.7018977684977282e-07
0.42	8	0.518	3.6449537800688186e-02	9.2583817263515966e-11
0.42	10	0.518	3.6004687011164653e-02	1.1074904484517760e-14
0.44	6	0.518	5.5464795159499224e-02	3.3490238684540798e-06
0.44	8	0.518	3.7041043542740744e-02	6.7665360590962308e-10
0.44	10	0.518	3.6010742866643936e-02	8.2395568484075026e-14
0.46	6	0.518	4.9579514323557818e-02	2.1703915083572087e-05
0.46	8	0.518	3.8205902738631940e-02	4.1091135188243804e-09
0.46	10	0.518	3.6022878964758566e-02	5.1764075227984945e-13
0.48	6	0.518	3.9662916291957895e-02	1.2801716366468612e-04
0.48	8	0.518	4.0205768640205808e-02	2.1044497740412827e-08
0.48	10	0.518	3.6045647428120373e-02	2.8035158309558177e-12
0.50	6	0.518	3.6538415231533221e-02	5.1337433838034537e-04
0.50	8	0.518	4.3093588914147593e-02	9.2588359356064090e-08
0.50	10	0.518	3.6085905382706229e-02	1.3318218950371016e-11
0.52	6	0.518	3.7615865479453323e-02	1.6157893862465314e-03
0.52	8	0.518	4.6545038109730451e-02	3.5876420002157282e-07
0.52	10	0.518	3.6153359517987468e-02	5.6308682110951221e-11
0.54	6	0.518	4.0465665658279588e-02	4.4656653254533342e-03
0.54	8	0.518	4.9947810721071760e-02	1.2570271835266508e-06
0.54	10	0.518	3.6260940829119723e-02	2.1449536916210979e-10
0.56	6	0.518	4.6647011132389934e-02	1.0647011130616774e-02
0.56	8	0.518	5.2657234876420815e-02	4.0700432146129404e-06
0.56	10	0.518	3.6424849358805168e-02	7.4384250227636161e-10
0.58	6	0.518	5.7911399920403610e-02	2.1911399920393745e-02
0.58	8	0.518	5.4217394075117407e-02	1.2360430799817311e-05
0.58	10	0.518	3.6664101635680228e-02	2.3691606190031770e-09
0.60	6	0.518	7.5888799576632207e-02	3.9888799576632154e-02
0.60	8	0.518	5.4416203567723052e-02	3.5540130371685149e-05
0.60	10	0.518	3.6999431574639252e-02	6.9829170297923751e-09
0.62	6	0.518	1.0218034749377460e-01	6.6180347493774619e-02
0.62	8	0.518	5.3150807234812386e-02	9.7454439075766623e-05
0.62	10	0.518	3.7451439325545163e-02	1.9171243790791893e-08
0.64	6	0.518	1.3834824292241582e-01	1.0234824292241582e-01
0.64	8	0.518	5.0278965773910896e-02	2.5689298471385537e-04
0.64	10	0.518	3.8037972854373540e-02	4.9311519903903541e-08
0.66	6	0.518	1.8554499742091460e-01	1.4954499742091462e-01
0.66	8	0.518	4.5871941802704479e-02	6.5393580376168863e-04
0.66	10	0.518	3.8770923761210073e-02	1.1945784618453622e-07
0.68	6	0.518	2.4373388030061155e-01	2.0773388030061152e-01
0.68	8	0.518	4.1223558161009352e-02	1.5698729302151067e-03
0.68	10	0.518	3.9652961040868545e-02	2.7389513326588392e-07
0.70	6	0.518	3.1043362717462186e-01	2.7443362717462183e-01
0.70	8	0.518	3.9687547434805966e-02	3.2470113208313712e-03
0.70	10	0.518	4.0675086948263571e-02	5.9717137388173345e-07
0.72	6	0.518	3.7918909227493791e-01	3.4318909227493788e-01
0.72	8	0.518	4.1787171830373518e-02	5.7667068188803306e-03
0.72	10	0.518	4.1815958406321171e-02	1.2437335047532336e-06
0.74	6	0.518	4.3933969131557921e-01	4.0333969131557923e-01
0.74	8	0.518	4.5537386504759171e-02	9.5365124118172665e-03
0.74	10	0.518	4.3043455751283939e-02	2.4851517519426714e-06
0.76	6	0.518	4.8083869746027630e-01	4.4483869746027632e-01
0.76	8	0.518	5.0898679089009191e-02	1.4898641028093348e-02
0.76	10	0.518	4.4318203238848823e-02	4.7834565685309821e-06
0.78	6	0.518	5.0268975175417974e-01	4.6668975175417970e-01
0.78	8	0.518	5.8121572515178424e-02	2.2121570835262783e-02
0.78	10	0.518	4.5598136520673238e-02	8.9023930238925536e-06
0.80	6	0.518	5.1204486963114881e-01	4.7604486963114884e-01
0.80	8	0.518	6.7439177820724741e-02	3.1439177745642435e-02
0.80	10	0.518	4.6843058247526784e-02	1.6072378945622360e-05
0.82	6	0.518	5.1568396150075069e-01	4.7968396150075071e-01
0.82	8	0.518	7.9068416817840825e-02	4.3068416814441138e-02
0.82	10	0.518	4.8018328600842243e-02	2.8229479097445896e-05
0.84	6	0.518	5.1707594808478219e-01	4.8107594808478216e-01
0.84	8	0.518	9.3215550585901821e-02	5.7215550585746441e-02
0.84	10	0.518	4.9097152931988935e-02	4.8353540565395529e-05
0.86	6	0.518	5.1761859787875197e-01	4.8161859787875200e-01
0.86	8	0.518	1.1007018776796439e-01	7.4070187767957291e-02
0.86	10	0.518	5.0061202787873141e-02	8.0935650362567887e-05
0.88	6	0.518	5.1783689732697413e-01	4.8183689732697410e-01
0.88	8	0.518	1.2978968515754488e-01	9.3789685157544544e-02
0.88	10	0.518	5.0899540074822648e-02	1.3261072680242057e-04
0.90	6	0.518	5.1792779974964320e-01	4.8192779974964317e-01
0.90	8	0.518	1.5247618460321558e-01	1.1647618460321556e-01
0.90	10	0.518	5.1606086471121387e-02	2.1299892287823086e-04
0.92	6	0.518	5.1796697112443590e-01	4.8196697112443598e-01
0.92	8	0.518	1.7814723322270745e-01	1.4214723322270745e-01
0.92	10	0.518	5.2176257267968415e-02	3.3581208147281369e-04
0.94	6	0.518	5.1798441423824815e-01	4.8198441423824817e-01
0.94	8	0.518	2.0670018584323593e-01	1.7070018584323593e-01
0.94	10	0.518	5.2603832734619417e-02	5.2029933217456238e-04
0.96	6	0.518	5.1799242721035366e-01	4.8199242721035368e-01
0.96	8	0.518	2.3787081615929995e-01	2.0187081615930000e-01
0.96	10	0.518	5.2879515714651035e-02	7.9312050405133617e-04
0.98	6	0.518	5.1799621789133321e-01	4.8199621789133323e-01
0.98	8	0.518	2.7118814538978342e-01	2.3518814538978339e-01
0.98	10	0.518	5.2992703415120100e-02	1.1907169926390956e-03
1.00	6	0.518	5.1799806148572869e-01	4.8199806148572860e-01
1.00	8	0.518	3.0593129878761099e-01	2.6993129878761102e-01
1.00	10	0.518	5.2937630680938881e-02	1.7621267776011327e-03
0.20	6	0.520	4.0000000098040223e-02	1.7633036181075996e-27
0.20	8	0.520	4.0000000001038968e-02	2.0785418343921950e-31
0.20	10	0.520	4.0000000000011075e-02	2.4501324382254558e-35
0.22	6	0.520	4.0000002887163967e-02	6.0329329204618277e-24
0.22	8	0.520	4.0000000030546642e-02	7.1115497998235918e-28
0.22	10	0.520	4.0000000000325185e-02	8.3829699461883474e-32
0.24	6	0.520	4.0000048988257292e-02	5.4373684560541491e-21
0.24	8	0.520	4.0000000517676201e-02	6.4096253658001680e-25
0.24	10	0.520	4.0000000005504702e-02	7.5556445916627324e-29
0.26	6	0.520	4.0000543714090196e-02	1.7532317292533788e-18
0.26	8	0.520	4.0000005734695927e-02	2.0668187351249077e-22
0.26	10	0.520	4.0000000060948247e-02	2.4364083150773862e-26
0.28	6	0.520	4.0004335717382010e-02	2.5171182112523102e-16
0.28	8	0.520	4.0000045431777605e-02	2.9677978101231721e-20
0.28	10	0.520	4.0000000482871105e-02	3.4986162258475385e-24
0.30	6	0.520	4.0026832297611309e-02	1.8887718059201259e-14
0.30	8	0.520	4.0000274954824999e-02	2.2285079627314014e-18
0.30	10	0.520	4.0000002923984618e-02	2.6272412520210686e-22
0.32	6	0.520	4.0138610574454038e-02	8.3410366602484292e-13
0.32	8	0.520	4.0001335862706225e-02	9.8725901565624902e-17
0.32	10	0.520	4.0000014218961620e-02	1.1640203979227209e-20
0.34	6	0.520	4.0635957992374357e-02	2.3588020570626698e-11
0.34	8	0.520	4.0005413190482231e-02	2.8298844928999455e-15
0.34	10	0.520	4.0000057666759369e-02	3.3372726119720507e-19
0.36	6	0.520	4.2548047161140308e-02	4.4719321869458999e-10
0.36	8	0.520	4.0018855476050386e-02	5.6386976925868969e-14
0.36	10	0.520	4.0000200865349687e-02	6.6531206384537229e-18
0.38	6	0.520	4.7565469052203206e-02	5.8036290684973718e-09
0.38	8	0.520	4.0057851487143935e-02	8.2631437814681431e-13
0.38	10	0.520	4.0000614982777523e-02	9.7621011041559813e-17
0.40	6	0.520	5.4749287898471458e-02	5.5688743154159888e-08
0.40	8	0.520	4.0159492430253199e-02	9.3108154901412353e-12
0.40	10	0.520	4.0001685880896226e-02	1.1033369300154813e-15
0.42	6	0.520	5.9572135659175976e-02	4.4485517545456107e-07
0.42	8	0.520	4.0401234895939386e-02	8.3523289723287870e-11
0.42	10	0.520	4.0004200243107850e-02	9.9661866244290857e-15
0.44	6	0.520	5.8925251289301595e-02	3.1638215796159993e-06
0.44	8	0.520	4.0929116952833869e-02	6.1241132158514135e-10
0.44	10	0.520	4.0009626777687435e-02	7.4149366402960354e-14
0.46	6	0.520	5.2931655155192624e-02	2.0418257436903541e-05
0.46	8	0.520	4.1976294861607123e-02	3.7410563058800183e-09
0.46	10	0.520	4.0020501037676591e-02	4.6586632962623942e-13
0.48	6	0.520	4.3065031662068300e-02	1.1828526110322924e-04
0.48	8	0.520	4.3806178774264459e-02	1.9326595382275040e-08
0.48	10	0.520	4.0040901047845502e-02	2.5234276915460289e-12
0.50	6	0.520	4.0478571898546555e-02	4.6249817985590972e-04
0.50	8	0.520	4.6518022716086162e-02	8.5860525121858198e-08
0.50	10	0.520	4.0076970512057622e-02	1.1990331848795232e-11
0.52	6	0.520	4.1463093050499479e-02	1.4630446966170201e-03
0.52	8	0.520	4.9847900711690742e-02	3.3549034098001110e-07
0.52	10	0.520	4.0137410630275643e-02	5.0713424249982024e-11
0.54	6	0.520	4.4091456082178258e-02	4.0914558661387683e-03
0.54	8	0.520	5.3206569337739679e-02	1.1823408440847325e-06
0.54	10	0.520	4.0233827806260287e-02	1.9329627309472162e-10
0.56	6	0.520	4.9932814391263958e-02	9.9328143900444862e-03
0.56	8	0.520	5.5927586851083365e-02	3.8413065898665749e-06
0.56	10	0.520	4.0380802783887323e-02	6.7092863599898799e-10
0.58	6	0.520	6.0836786095851671e-02	2.0836786095844318e-02
0.58	8	0.520	5.7511381451859529e-02	1.1685960031105422e-05
0.58	10	0.520	4.0595545503512215e-02	2.1396911736449996e-09
0.60	6	0.520	7.8522997006480993e-02	3.8522997006480965e-02
0.60	8	0.520	5.7707675799243116e-02	3.3624665326113405e-05
0.60	10	0.520	4.0897019535822379e-02	6.3177718502987569e-09
0.62	6	0.520	1.0460991123243832e-01	6.4609911232438283e-02
0.62	8	0.520	5.6402503692857507e-02	9.2186755170079804e-05
0.62	10	0.520	4.1304452061206080e-02	1.7385413284722855e-08
0.64	6	0.520	1.4064095470758356e-01	1.0064095470758358e-01
0.64	8	0.520	5.3472159701949601e-02	2.4260008515282889e-04
0.64	10	0.520	4.1835192345355272e-02	4.4847362643511756e-08
0.66	6	0.520	1.8774657350843962e-01	1.4774657350843962e-01
0.66	8	0.520	4.9021274515261212e-02	6.1473957264467896e-04
0.66	10	0.520	4.2501987180607687e-02	1.0901460429905550e-07
0.68	6	0.520	2.4587360586710300e-01	2.0587360586710299e-01
0.68	8	0.520	4.4465901628370247e-02	1.4600418598509413e-03
0.68	10	0.520	4.3309975697156770e-02	2.5090800525767608e-07
0.70	6	0.520	3.1252980451386875e-01	2.7252980451386866e-01
0.70	8	0.520	4.3276842136090669e-02	2.9754697127670087e-03
0.70	10	0.520	4.4254050231465510e-02	5.4928003400798760e-07
0.72	6	0.520	3.8125289134916984e-01	3.4125289134916986e-01
0.72	8	0.520	4.5322282485483735e-02	5.3085599557468471e-03
0.72	10	0.520	4.5317465559654505e-02	1.1486961061935766e-06
0.74	6	0.520	4.4137828491754899e-01	4.0137828491754896e-01
0.74	8	0.520	4.8873584251835148e-02	8.8729766938187328e-03
0.74	10	0.520	4.6472408180133137e-02	2.3043645493513602e-06
0.76	6	0.520	4.8285867632610507e-01	4.4285867632610509e-01
0.76	8	0.520	5.4020749823296327e-02	1.4020722138491737e-02
0.76	10	0.520	4.7682624347814305e-02	4.4518056014538155e-06
0.78	6	0.520	5.0469855617215043e-01	4.6469855617215039e-01
0.78	8	0.520	6.1042090456440851e-02	2.1042089176219074e-02
0.78	10	0.520	4.8907498474780570e-02	8.3125946192025068e-06
0.80	6	0.520	5.1404841156314873e-01	4.7404841156314875e-01
0.80	8	0.520	7.0184441050202911e-02	3.0184440990461643e-02
0.80	10	0.520	5.0106580891200271e-02	1.5051287661401508e-05
0.82	6	0.520	5.1768535840283159e-01	4.7768535840283155e-01
0.82	8	0.520	8.1668650086509267e-02	4.1668650083700583e-02
0.82	10	0.520	5.1243593998757130e-02	2.6503107007133833e-05
0.84	6	0.520	5.1907650848444420e-01	4.7907650848444416e-01
0.84	8	0.520	9.5699029551425494e-02	5.5699029551293008e-02
0.84	10	0.520	5.2289223261482748e-02	4.5496803340674459e-05
0.86	6	0.520	5.1961882968328965e-01	4.7961882968328967e-01
0.86	8	0.520	1.1246088024818873e-01	7.2460880248182521e-02
0.86	10	0.520	5.3222316641060349e-02	7.6302129245246398e-05
0.88	6	0.520	5.1983699654222149e-01	4.7983699654222151e-01
0.88	8	0.520	1.3210690967034475e-01	9.2106909670344475e-02
0.88	10	0.520	5.4029392173809462e-02	1.2523674889670344e-04
0.90	6	0.520	5.1992784368497436e-01	4.7992784368497438e-01
0.90	8	0.520	1.5473512028965039e-01	1.1473512028965036e-01
0.90	10	0.520	5.4702626454287979e-02	2.0147424880620344e-04
0.92	6	0.520	5.1996699122633372e-01	4.7996699122633368e-01
0.92	8	0.520	1.8035966101352469e-01	1.4035966101352471e-01
0.92	10	0.520	5.5236840363783436e-02	3.1810516986769956e-04
0.94	6	0.520	5.1998442372465237e-01	4.7998442372465228e-01
0.94	8	0.520	2.0887519826348283e-01	1.6887519826348285e-01
0.94	10	0.520	5.5626429981594984e-02	4.9351744732016448e-04
0.96	6	0.520	5.1999243181974331e-01	4.7999243181974327e-01
0.96	8	0.520	2.4001541111847627e-01	2.0001541111847626e-01
0.96	10	0.520	5.5863609603027012e-02	7.5317464719879511e-04
0.98	6	0.520	5.1999622019345404e-01	4.7999622019345406e-01
0.98	8	0.520	2.7330769495474966e-01	2.3330769495474965e-01
0.98	10	0.520	5.5939539703352102e-02	1.1318535582584158e-03
1.00	6	0.520	5.1999806266568604e-01	4.7999806266568601e-01
1.00	8	0.520	3.0802991225347326e-01	2.6802991225347322e-01
1.00	10	0.520	5.5849711144877544e-02	1.6762921891501908e-03
0.20	6	0.522	4.4000000088751642e-02	1.6027642550099736e-27
0.20	8	0.522	4.4000000000940544e-02	1.8893017210813133e-31
0.20	10	0.522	4.4000000000010031e-02	2.2270609919506051e-35
0.22	6	0.522	4.4000002613619742e-02	5.4836666613977293e-24
0.22	8	0.522	4.4000000027652475e-02	6.4640811943617342e-28
0.22	10	0.522	4.4000000000294359e-02	7.6197453569439509e-32
0.24	6	0.522	4.4000044345563254e-02	4.9423261106598697e-21
0.24	8	0.522	4.4000000468628835e-02	5.8260631666593288e-25
0.24	10	0.522	4.4000000004983129e-02	6.8677434898446646e-29
0.26	6	0.522	4.4000492106350576e-02	1.5936132560710936e-18
0.26	8	0.522	4.4000005191353608e-02	1.8786459180730048e-22
0.26	10	0.522	4.4000000055173454e-02	2.2145863126627405e-26
0.28	6	0.522	4.4003921583597297e-02	2.2879937210002268e-16
0.28	8	0.522	4.4000041126973387e-02	2.6975960543725503e-20
0.28	10	0.522	4.4000000437119352e-02	3.1800857812196388e-24
0.30	6	0.522	4.4024217125946480e-02	1.7170241710356174e-14
0.30	8	0.522	4.4000248895789296e-02	2.0256165369182869e-18
0.30	10	0.522	4.4000002646936820e-02	2.3880448191332063e-22
0.32	6	0.522	4.4124439389498622e-02	7.5866417308675013e-13
0.32	8	0.522	4.4001209170767872e-02	8.9737970382720133e-17
0.32	10	0.522	4.4000012871690704e-02	1.0580424940818912e-20
0.34	6	0.522	4.4566551428871934e-02	2.1506957045196334e-11
0.34	8	0.522	4.4004898973987926e-02	2.5723021021732183e-15
0.34	10	0.522	4.4000052202550925e-02	3.0334319800175415e-19
0.36	6	0.522	4.6276304561661409e-02	4.1128248616805932e-10
0.36	8	0.522	4.4017058123044968e-02	5.1257689039957913e-14
0.36	10	0.522	4.4000181831201378e-02	6.0473933910831827e-18
0.38	6	0.522	5.0950382404130252e-02	5.4232306126655255e-09
0.38	8	0.522	4.4052301341000813e-02	7.5128380700482450e-13
0.38	10	0.522	4.4000556700394634e-02	8.8733354261074177e-17
0.40	6	0.522	5.8003883678724659e-02	5.2658224492356535e-08
0.40	8	0.522	4.4144035932549286e-02	8.4693834816467125e-12
0.40	10	0.522	4.4001526081384454e-02	1.0028912145091569e-15
0.42	6	0.522	6.2962692166278464e-02	4.2201153122507555e-07
0.42	8	0.522	4.4361887676715679e-02	7.6060589983368227e-11
0.42	10	0.522	4.4003802012344009e-02	9.0589869758079244e-15
0.44	6	0.522	6.2411346378722352e-02	2.9972021193894556e-06
0.44	8	0.522	4.4837553503839028e-02	5.5904024912572669e-10
0.44	10	0.522	4.4008713722876742e-02	6.7401386047027645e-14
0.46	6	0.522	5.6331527445591424e-02	1.9263147267624627e-05
0.46	8	0.522	4.5785675973934944e-02	3.4304981420525044e-09
0.46	10	0.522	4.4018555729352947e-02	4.2349117607619330e-13
0.48	6	0.522	4.6559939145215383e-02	1.0967923220635067e-04
0.48	8	0.522	4.7465048683027367e-02	1.7845613916160820e-08
0.48	10	0.522	4.4037018055497104e-02	2.2941120558799558e-12
0.50	6	0.522	4.4431249269371711e-02	4.2051151474473792e-04
0.50	8	0.522	5.0009176220319709e-02	7.9936740034089734e-08
0.50	10	0.522	4.4069659859187919e-02	1.0902522813593422e-11
0.52	6	0.522	4.5335488397586193e-02	1.3354564827245301e-03
0.52	8	0.522	5.3211587906142561e-02	3.1469513721162257e-07
0.52	10	0.522	4.4124356260142390e-02	4.6125312498875136e-11
0.54	6	0.522	4.7769747494900199e-02	3.7697473505072087e-03
0.54	8	0.522	5.6514044929583160e-02	1.1151036254633269e-06
0.54	10	0.522	4.4211619269105523e-02	1.7588614108929863e-10
0.56	6	0.522	5.3293054425679783e-02	9.2930544248273992e-03
0.56	8	0.522	5.9236785568185416e-02	3.6347190085288637e-06
0.56	10	0.522	4.4344676725218947e-02	6.1090684451747217e-10
0.58	6	0.522	6.3836142884610467e-02	1.9836142884604956e-02
0.58	8	0.522	6.0840983031567306e-02	1.1075651200154625e-05
0.58	10	0.522	4.4539195831065116e-02	1.9501585059869606e-09
0.60	6	0.522	8.1216257742676337e-02	3.7216257742676284e-02
0.60	8	0.522	6.1038423299383249e-02	3.1887768124765862e-05
0.60	10	0.522	4.4812559676336537e-02	5.7658494432751773e-09
0.62	6	0.522	1.0708227240403288e-01	6.3082272404032885e-02
0.62	8	0.522	5.9701041307361841e-02	8.7401097635557366e-05
0.62	10	0.522	4.5182634225254474e-02	1.5894643151788966e-08
0.64	6	0.522	1.4296370379959628e-01	9.8963703799596278e-02
0.64	8	0.522	5.6721194047291930e-02	2.2961656906666977e-04
0.64	10	0.522	4.5665990391387336e-02	4.1093061040857520e-08
0.66	6	0.522	1.8996910994164204e-01	1.4596910994164206e-01
0.66	8	0.522	5.2242198844292133e-02	5.7922422570701139e-04
0.66	10	0.522	4.6275596422925065e-02	1.0015586237444597e-07
0.68	6	0.522	2.4802794891703661e-01	2.0402794891703657e-01
0.68	8	0.522	4.7820097916643677e-02	1.3609584849092373e-03
0.68	10	0.522	4.7018140382138793e-02	2.3122367620854935e-07
0.70	6	0.522	3.1463607182463010e-01	2.7063607182463018e-01
0.70	8	0.522	4.6949143916487905e-02	2.7396144273090137e-03
0.70	10	0.522	4.7891422937088396e-02	5.0787046130236370e-07
0.72	6	0.522	3.8332339145262484e-01	3.3932339145262486e-01
0.72	8	0.522	4.8919492250721751e-02	4.9100642223404356e-03
0.72	10	0.522	4.8882559640642552e-02	1.0657496227285403e-06
0.74	6	0.522	4.4342093294099855e-01	3.9942093294099856e-01
0.74	8	0.522	5.2282476275048222e-02	8.2820466603488307e-03
0.74	10	0.522	4.9967773057722695e-02	2.1452266333440027e-06
0.76	6	0.522	4.8488075325687519e-01	4.4088075325687520e-01
0.76	8	0.522	5.7219825335804012e-02	1.3219804987365486e-02
0.76	10	0.522	5.1114156898185478e-02	4.1576937538669015e-06
0.78	6	0.522	5.0670828473464502e-01	4.6270828473464504e-01
0.78	8	0.522	6.4036426016212872e-02	2.0036425035136078e-02
0.78	10	0.522	5.2283122917301389e-02	7.7862631263809875e-06
0.80	6	0.522	5.1605232515932942e-01	4.7205232515932943e-01
0.80	8	0.522	7.2995753026215332e-02	2.8995752978559542e-02
0.80	10	0.522	5.3434695138552354e-02	1.4135281602557588e-05
0.82	6	0.522	5.1968690186585553e-01	4.7568690186585549e-01
0.82	8	0.522	8.4325529579192482e-02	4.0325529576870106e-02
0.82	10	0.522	5.4531655538769618e-02	2.4947496445810083e-05
0.84	6	0.522	5.2107712767723169e-01	4.7707712767723170e-01
0.84	8	0.522	9.8229962119543462e-02	5.4229962119430479e-02
0.84	10	0.522	5.5542724223631552e-02	4.2912512505484766e-05
0.86	6	0.522	5.2161908580657490e-01	4.7761908580657492e-01
0.86	8	0.522	1.1489087303386458e-01	7.0890873033859159e-02
0.86	10	0.522	5.6444274707799627e-02	7.2095189691776155e-05
0.88	6	0.522	5.2183710616610612e-01	4.7783710616610608e-01
0.88	8	0.522	1.3445654320404143e-01	9.0456543204041173e-02
0.88	10	0.522	5.7220396957751565e-02	1.1851784507945508e-04
0.90	6	0.522	5.2192789222952907e-01	4.7792789222952908e-01
0.90	8	0.522	1.5702077353502669e-01	1.1302077353502671e-01
0.90	10	0.522	5.7861409805514241e-02	1.9093621239271743e-04
0.92	6	0.522	5.2196701343710350e-01	4.7796701343710352e-01
0.92	8	0.522	1.8259414867285820e-01	1.3859414867285821e-01
0.92	10	0.522	5.8361249373049456e-02	3.0185751295846557e-04
0.94	6	0.522	5.2198443420626595e-01	4.7798443420626591e-01
0.94	8	0.522	2.1106846167805257e-01	1.6706846167805259e-01
0.94	10	0.522	5.8714566069702788e-02	4.6886041008183024e-04
0.96	6	0.522	5.2199243691269925e-01	4.7799243691269921e-01
0.96	8	0.522	2.4217512704985647e-01	1.9817512704985643e-01
0.96	10	0.522	5.8914799330721010e-02	7.1628565773580602e-04
0.98	6	0.522	5.2199622273708801e-01	4.7799622273708803e-01
0.98	8	0.522	2.7543976956102856e-01	2.3143976956102855e-01
0.98	10	0.522	5.8954801281268836e-02	1.0773499187984681e-03
1.00	6	0.522	5.2199806396943149e-01	4.7799806396943151e-01
1.00	8	0.522	3.1013886999766777e-01	2.6613886999766778e-01
1.00	10	0.522	5.8831539431013269e-02	1.5966338199152289e-03
0.20	6	0.524	4.8000000081011192e-02	1.4689805664210465e-27
0.20	8	0.524	4.8000000000858495e-02	1.7316005824509030e-31
0.20	10	0.524	4.8000000000009146e-02	2.0411668891883476e-35
0.22	6	0.524	4.8000002385668580e-02	5.0259417318397449e-24
0.22	8	0.524	4.8000000025240672e-02	5.9245204501199751e-28
0.22	10	0.524	4.8000000000268696e-02	6.9837206544269016e-32
0.24	6	0.524	4.8000040476904260e-02	4.5297878464702856e-21
0.24	8	0.524	4.8000000427756165e-02	5.3397581105293003e-25
0.24	10	0.524	4.8000000004548474e-02	6.2944887755421017e-29
0.26	6	0.524	4.8000449115267588e-02	1.4605961055395980e-18
0.26	8	0.524	4.8000004738571113e-02	1.7218341877139875e-22
0.26	10	0.524	4.8000000050361126e-02	2.0297334196260256e-26
0.28	6	0.524	4.8003577004630177e-02	2.0970453057034849e-16
0.28	8	0.524	4.8000037539704450e-02	2.4724263092460491e-20
0.28	10	0.524	4.8000000398992979e-02	2.9146419842419761e-24
0.30	6	0.524	4.8022049224288731e-02	1.5738525820694549e-14
0.30	8	0.524	4.8000227181268229e-02	1.8565386664370791e-18
0.30	10	0.524	4.8000002416064398e-02	2.1887131306998686e-22
0.32	6	0.524	4.8112785871149567e-02	6.9568467485304104e-13
0.32	8	0.524	4.8001103613405760e-02	8.2247857088108256e-17
0.32	10	0.524	4.8000011748970096e-02	9.6972697371108040e-21
0.34	6	0.524	4.8509850860383098e-02	1.9757628108278196e-11
0.34	8	0.524	4.8004470662699160e-02	2.3576346157074603e-15
0.34	10	0.524	4.8000047649079412e-02	2.7802295979930442e-19
0.36	6	0.524	5.0049165618353743e-02	3.8036050361989526e-10
0.36	8	0.524	4.8015561936104387e-02	4.6982275101313027e-14
0.36	10	0.524	4.8000165969641004e-02	5.5426161104618668e-18
0.38	6	0.524	5.4401476755007089e-02	5.0833654138361837e-09
0.38	8	0.524	4.8047686029823435e-02	6.8871372585292462e-13
0.38	10	0.524	4.8000508133049506e-02	8.1326869383218924e-17
0.40	6	0.524	6.1299888464994290e-02	4.9907712975904107e-08
0.40	8	0.524	4.8131200932568313e-02	7.7668073344344301e-12
0.40	10	0.524	4.8001392921423115e-02	9.1918418955322756e-16
0.42	6	0.524	6.6372296808165587e-02	4.0131000939040820e-07
0.42	8	0.524	4.8329241793272582e-02	6.9810600760667097e-11
0.42	10	0.524	4.8003470178738260e-02	8.3029438489955246e-15
0.44	6	0.524	6.5920066810639596e-02	2.8466055128350327e-06
0.44	8	0.524	4.8761397822286764e-02	5.1405021380386398e-10
0.44	10	0.524	4.8007952928393514e-02	6.1777376956131535e-14
0.46	6	0.524	5.9773735490149797e-02	1.8221241352939909e-05
0.46	8	0.524	4.9625442571502698e-02	3.1655296446390576e-09
0.46	10	0.524	4.8016934866208671e-02	3.8816955439068231e-13
0.48	6	0.524	5.0136187060011397e-02	1.0204203905518507e-04
0.48	8	0.524	5.1171833611411831e-02	1.6559572279002806e-08
0.48	10	0.524	4.8033782678640682e-02	2.1029198235672824e-12
0.50	6	0.524	4.8392721483850813e-02	3.8530421653730897e-04
0.50	8	0.524	5.3558289757206633e-02	7.4695778705291749e-08
0.50	10	0.524	4.8063568038404100e-02	9.9951645721274431e-12
0.52	6	0.524	4.9227452800934414e-02	1.2274310497234332e-03
0.52	8	0.524	5.6630707090633114e-02	2.9603831708740181e-07
0.52	10	0.524	4.8113475916833404e-02	4.2295501104583223e-11
0.54	6	0.524	5.1490958316235118e-02	3.4909582171980982e-03
0.54	8	0.524	5.9867205855141596e-02	1.0543196853221458e-06
0.54	10	0.524	4.8193100511727795e-02	1.6133656946403360e-10
0.56	6	0.524	5.6718520426041585e-02	8.7185204254365233e-03
0.56	8	0.524	6.2582589941885841e-02	3.4473440989552568e-06
0.56	10	0.524	4.8314526325419389e-02	5.6065843744642219e-10
0.58	6	0.524	6.6904379799046773e-02	1.8904379799042602e-02
0.58	8	0.524	6.4203552698477537e-02	1.0521183329196087e-05
0.58	10	0.524	4.8492097098677189e-02	1.7910825530779407e-09
0.60	6	0.524	8.3966586439425159e-02	3.5966586439425158e-02
0.60	8	0.524	6.4404857832546777e-02	3.0307223846423812e-05
0.60	10	0.524	4.8741798897323121e-02	5.3009836903633934e-09
0.62	6	0.524	1.0959675132934794e-01	6.1596751329347957e-02
0.62	8	0.524	6.3042116583664154e-02	8.3039959111988387e-05
0.62	10	0.524	4.9080212909385725e-02	1.4633181862952037e-08
0.64	6	0.524	1.4531626484495175e-01	9.7316264844951733e-02
0.64	8	0.524	6.0021472305973787e-02	2.1778809882361407e-04
0.64	10	0.524	4.9523012817679679e-02	3.7897737523839782e-08
0.66	6	0.524	1.9221253038670386e-01	1.4421253038670387e-01
0.66	8	0.524	5.5529354206546908e-02	5.4695437984757223e-04
0.66	10	0.524	5.0083001369354146e-02	9.2563930847850855e-08
0.68	6	0.524	2.5019688250287719e-01	2.0219688250287718e-01
0.68	8	0.524	5.1274791808292329e-02	1.2715145520769589e-03
0.68	10	0.524	5.0767760420416780e-02	2.1422334827637901e-07
0.70	6	0.524	3.1675241895413986e-01	2.6875241895413982e-01
0.70	8	0.524	5.0682562328225919e-02	2.5342530510221728e-03
0.70	10	0.524	5.1577196445062978e-02	4.7181428104125533e-07
0.72	6	0.524	3.8540058819186451e-01	3.3740058819186447e-01
0.72	8	0.524	5.2568022165162299e-02	4.5613992663011155e-03
0.72	10	0.524	5.2501559373396477e-02	9.9293873650788346e-07
0.74	6	0.524	4.4546763296665021e-01	3.9746763296665022e-01
0.74	8	0.524	5.5754442644530854e-02	7.7541338940775575e-03
0.74	10	0.524	5.3520681780316978e-02	2.0044679388413705e-06
0.76	6	0.524	4.8690492675968705e-01	4.3890492675968706e-01
0.76	8	0.524	6.0488394962119357e-02	1.2488379851600685e-02
0.76	10	0.524	5.4604987209171119e-02	3.8957753987249026e-06
0.78	6	0.524	5.0871893665047441e-01	4.6071893665047442e-01
0.78	8	0.524	6.7099548302156420e-02	1.9099547546009250e-02
0.78	10	0.524	5.5718259043595932e-02	7.3147909419125314e-06
0.80	6	0.524	5.1805661006839998e-01	4.7005661006839994e-01
0.80	8	0.524	7.5870079480902297e-02	2.7870079442782955e-02
0.80	10	0.524	5.6821554896971667e-02	1.3310676983334369e-05
0.82	6	0.524	5.2168859174539750e-01	4.7368859174539751e-01
0.82	8	0.524	8.7037333608264128e-02	3.9037333606342019e-02
0.82	10	0.524	5.7877329756078850e-02	2.3541208023834426e-05
0.84	6	0.524	5.2307780560424899e-01	4.7507780560424900e-01
0.84	8	0.524	1.0080739940312386e-01	5.2807399403027540e-02
0.84	10	0.524	5.8852879545818707e-02	4.0567688158194545e-05
0.86	6	0.524	5.2361936622408833e-01	4.7561936622408835e-01
0.86	8	0.524	1.1735964754708647e-01	6.9359647547081696e-02
0.86	10	0.524	5.9722492430468038e-02	6.8265219800143375e-05
0.88	6	0.524	5.2383722618810591e-01	4.7583722618810598e-01
0.88	8	0.524	1.3683830122842730e-01	8.8838301228427050e-02
0.88	10	0.524	6.0468023826320411e-02	1.1238122191534112e-04
0.90	6	0.524	5.2392794537864273e-01	4.7592794537864275e-01
0.90	8	0.524	1.5933298651234368e-01	1.1133298651234365e-01
0.90	10	0.524	6.1077920566195619e-02	1.8128062764807834e-04
0.92	6	0.524	5.2396703775461018e-01	4.7596703775461013e-01
0.92	8	0.524	1.8485060736510631e-01	1.3685060736510629e-01
0.92	10	0.524	6.1545039136952799e-02	2.8692311909200239e-04
0.94	6	0.524	5.2398444568208113e-01	4.7598444568208109e-01
0.94	8	0.524	2.1327992524389844e-01	1.6527992524389840e-01
0.94	10	0.524	6.1863986600830839e-02	4.4612651673847767e-04
0.96	6	0.524	5.2399244248873189e-01	4.7599244248873190e-01
0.96	8	0.524	2.4434993431622173e-01	1.9634993431622175e-01
0.96	10	0.524	6.2029150897705443e-02	6.8217642398896074e-04
0.98	6	0.524	5.2399622552199054e-01	4.7599622552199050e-01
0.98	8	0.524	2.7758435156527655e-01	2.2958435156527657e-01
0.98	10	0.524	6.2034957096566576e-02	1.0268251539645994e-03
1.00	6	0.524	5.2399806539683969e-01	4.7599806539683970e-01
1.00	8	0.524	3.1225816123329947e-01	2.6425816123329943e-01
1.00	10	0.524	6.1879987552721546e-02	1.5226278418272686e-03
0.20	6	0.526	5.2000000074461608e-02	1.3557781591962861e-27
0.20	8	0.526	5.2000000000789089e-02	1.5981601856038613e-31
0.20	10	0.526	5.2000000000008408e-02	1.8838707335779710e-35
0.22	6	0.526	5.2000002192788650e-02	4.6386331907958023e-24
0.22	8	0.526	5.2000000023199926e-02	5.4679657257498822e-28
0.22	10	0.526	5.2000000000246967e-02	6.4455419864737015e-32
0.24	6	0.526	5.2000037203605014e-02	4.1807143056748011e-21
0.24	8	0.526	5.2000000393171701e-02	4.9282662175726036e-25
0.24	10	0.526	5.2000000004180716e-02	5.8094235611288701e-29
0.26	6	0.526	5.2000412749145894e-02	1.3480417422827801e-18
0.26	8	0.526	5.2000004355449686e-02	1.5891463652204635e-22
0.26	10	0.526	5.2000000046289158e-02	1.8733182937251997e-26
0.28	6	0.526	5.2003285817270366e-02	1.9354658406692885e-16
0.28	8	0.526	5.2000034504373266e-02	2.2818965945067824e-20
0.28	10	0.526	5.2000000366732309e-02	2.6900340570707701e-24
0.30	6	0.526	5.2020223004075876e-02	1.4526756452765410e-14
0.30	8	0.526	5.2000208808411399e-02	1.7134713673326528e-18
0.30	10	0.526	5.2000002220711501e-02	2.0200466221409621e-22
0.32	6	0.526	5.2103038150882561e-02	6.4232122965472104e-13
0.32	8	0.526	5.2001014309468019e-02	7.5909943925353371e-17
0.32	10	0.526	5.2000010798980097e-02	8.9499790181963685e-21
0.34	6	0.526	5.2462755922437258e-02	1.8267674225075767e-11
0.34	8	0.526	5.2004108391162436e-02	2.1759824121212567e-15
0.34	10	0.526	5.2000043796170126e-02	2.5659797510601831e-19
0.36	6	0.526	5.3857478885449936e-02	3.5352093507757854e-10
0.36	8	0.526	5.2014297095622976e-02	4.3363953724567624e-14
0.36	10	0.526	5.2000152548496069e-02	5.1154929579290447e-18
0.38	6	0.526	5.7911320584877614e-02	4.7786523862373849e-09
0.38	8	0.526	5.2043787958593719e-02	6.3574068420589444e-13
0.38	10	0.526	5.2000467038584797e-02	7.5059762096758722e-17
0.40	6	0.526	6.4635787431406758e-02	4.7401573270885103e-08
0.40	8	0.526	5.2120374735750305e-02	7.1714191429409187e-12
0.40	10	0.526	5.2001280252334463e-02	8.4835353988147643e-16
0.42	6	0.526	6.9800367436591473e-02	3.8246368831328290e-07
0.42	8	0.526	5.2301734455821369e-02	6.4501877772697458e-11
0.42	10	0.526	5.2003189415712345e-02	7.6631853684250169e-15
0.44	6	0.526	6.9448939183388070e-02	2.7099000639133586e-06
0.44	8	0.526	5.2697146597645954e-02	4.7564327980133650e-10
0.44	10	0.526	5.2007309245127024e-02	5.7018138835882456e-14
0.46	6	0.526	6.3253543692975506e-02	1.7277883602529314e-05
0.46	8	0.526	5.3489215840464788e-02	2.9371694684925982e-09
0.46	10	0.526	5.2015563553472269e-02	3.5827610502853821e-13
0.48	6	0.526	5.3782757465829924e-02	9.5241449607756927e-05
0.48	8	0.526	5.4918071685444783e-02	1.5434999342213542e-08
0.48	10	0.526	5.2031045471999098e-02	1.9410789699068723e-12
0.50	6	0.526	5.2360644995827196e-02	3.5537419857967277e-04
0.50	8	0.526	5.7157664971003122e-02	7.0037119145035468e-08
0.50	10	0.526	5.2058414053417316e-02	9.2268437217109146e-12
0.52	6	0.526	5.3134896672825442e-02	1.1348814368746195e-03
0.52	8	0.526	6.0100162852569750e-02	2.7923528052976853e-07
0.52	10	0.526	5.2104269409498929e-02	3.9050718573016979e-11
0.54	6	0.526	5.5247535913354483e-02	3.2475358438510769e-03
0.54	8	0.526	6.3263110358717789e-02	9.9915860639437757e-07
0.54	10	0.526	5.2177425892647719e-02	1.4899848799066269e-10
0.56	6	0.526	6.0201118038106433e-02	8.2011180376705770e-03
0.56	8	0.526	6.5962928736331319e-02	3.2767306539100382e-06
0.56	10	0.526	5.2288991315828579e-02	5.1798958314454900e-10
0.58	6	0.526	7.0036558261871523e-02	1.8036558261868344e-02
0.58	8	0.526	6.7596789986000980e-02	1.0015553604458494e-05
0.58	10	0.526	5.2452166867933074e-02	1.6557346494398917e-09
0.60	6	0.526	8.6771923382927843e-02	3.4771923382927797e-02
0.60	8	0.526	6.7803868696076561e-02	2.8864094608553214e-05
0.60	10	0.526	5.2681707084659010e-02	4.9043712892104957e-09
0.62	6	0.526	1.1215262398227704e-01	6.0152623982277061e-02
0.62	8	0.526	6.6421877486383771e-02	7.9053808437234532e-05
0.62	10	0.526	5.2993009596582187e-02	1.3553005486661856e-08
0.64	6	0.526	1.4769839423593592e-01	9.5698394235935930e-02
0.64	8	0.526	6.3368721168146486e-02	2.0698154237770342e-04
0.64	10	0.526	5.3400821672413008e-02	3.5148957755209013e-08
0.66	6	0.526	1.9447675176555562e-01	1.4247675176555560e-01
0.66	8	0.526	5.8877602493198580e-02	5.1755396257660178e-04
0.66	10	0.526	5.3917554322728198e-02	8.5996525402220487e-08
0.68	6	0.526	2.5238037720212364e-01	2.0038037720212365e-01
0.68	8	0.526	5.4818025939670209e-02	1.1907161172271170e-03
0.68	10	0.526	5.4551230484094035e-02	1.9942338233807534e-07
0.70	6	0.526	3.1887883479925072e-01	2.6687883479925073e-01
0.70	8	0.526	5.4461565542752680e-02	2.3546721784398080e-03
0.70	10	0.526	5.5303236396875441e-02	4.4020853547937229e-07
0.72	6	0.526	3.8748447675759051e-01	3.3548447675759052e-01
0.72	8	0.526	5.6259274468724460e-02	4.2545274663997584e-03
0.72	10	0.526	5.6166305888728639e-02	9.2866663738957046e-07
0.74	6	0.526	4.4751838234462737e-01	3.9551838234462738e-01
0.74	8	0.526	5.9281162795467780e-02	7.2809375148461253e-03
0.74	10	0.526	5.7123398627495429e-02	1.8793760242388260e-06
0.76	6	0.526	4.8893119519906442e-01	4.3693119519906443e-01
0.76	8	0.526	6.3819537542588067e-02	1.1819526208894078e-02
0.76	10	0.526	5.8148092624923181e-02	3.6615682458746133e-06
0.78	6	0.526	5.1073051105295741e-01	4.5873051105295742e-01
0.78	8	0.526	7.0226570773009866e-02	1.8226570186832592e-02
0.78	10	0.526	5.9206697611406456e-02	6.8909078404528899e-06
0.80	6	0.526	5.2006126590558410e-01	4.6806126590558406e-01
0.80	8	0.526	7.8804354735382984e-02	2.6804354704803378e-02
0.80	10	0.526	6.0261704389465036e-02	1.2565851432922971e-05
0.82	6	0.526	5.2369042788327314e-01	4.7169042788327314e-01
0.82	8	0.526	8.9802274309053243e-02	3.7802274307460595e-02
0.82	10	0.526	6.1275752806957268e-02	2.2265930700679286e-05
0.84	6	0.526	5.2507854220099071e-01	4.7307854220099077e-01
0.84	8	0.526	1.0343033787284601e-01	5.1430337872763861e-02
0.84	10	0.526	6.2215215261082306e-02	3.8433974216806418e-05
0.86	6	0.526	5.2561967090897554e-01	4.7361967090897550e-01
0.86	8	0.526	1.1986664876728027e-01	6.7866648767276119e-02
0.86	10	0.526	6.3052694509290991e-02	6.4769209130265815e-05
0.88	6	0.526	5.2583735659669695e-01	4.7383735659669701e-01
0.88	8	0.526	1.3925187685293897e-01	8.7251876852938753e-02
0.88	10	0.526	6.3768055266324328e-02	1.0676315708313835e-04
0.90	6	0.526	5.2592800312720656e-01	4.7392800312720651e-01
0.90	8	0.526	1.6167158813250593e-01	1.0967158813250591e-01
0.90	10	0.526	6.4347934623227063e-02	1.7241534643837526e-04
0.92	6	0.526	5.2596706417651518e-01	4.7396706417651513e-01
0.92	8	0.526	1.8712894047141795e-01	1.3512894047141794e-01
0.92	10	0.526	6.4783998707389004e-02	2.7317162239923182e-04
0.94	6	0.526	5.2598445815099404e-01	4.7398445815099416e-01
0.94	8	0.526	2.1550953354208263e-01	1.6350953354208261e-01
0.94	10	0.526	6.5070580786676019e-02	4.2513432750675129e-04
0.96	6	0.526	5.2599244854730487e-01	4.7399244854730482e-01
0.96	8	0.526	2.4653980056520960e-01	1.9453980056520964e-01
0.96	10	0.526	6.5202767291002495e-02	6.5059664985910460e-04
0.98	6	0.526	5.2599622854789363e-01	4.7399622854789364e-01
0.98	8	0.526	2.7974142168815319e-01	2.2774142168815320e-01
0.98	10	0.526	6.5176412889955682e-02	9.7993481111025905e-04
1.00	6	0.526	5.2599806694777329e-01	4.7399806694777330e-01
1.00	8	0.526	3.1438777416465835e-01	2.6238777416465831e-01
1.00	10	0.526	6.4991787431081222e-02	1.4538006435938361e-03
0.20	6	0.528	5.6000000068847686e-02	1.2587467524257603e-27
0.20	8	0.528	5.6000000000729591e-02	1.4837817926636036e-31
0.20	10	0.528	5.6000000000007794e-02	1.7490443847523110e-35
0.22	6	0.528	5.6000002027464385e-02	4.3066517930476082e-24
0.22	8	0.528	5.6000000021450717e-02	5.0766299913824029e-28
0.22	10	0.528	5.6000000000228339e-02	5.9842423154503160e-32
0.24	6	0.528	5.6000034398053955e-02	3.8815059255737729e-21
0.24	8	0.528	5.6000000363527987e-02	4.5755560730698760e-25
0.24	10	0.528	5.6000000003865485e-02	5.3936500693885469e-29
0.26	6	0.528	5.6000381586200382e-02	1.2515654221601068e-18
0.26	8	0.528	5.6000004027061713e-02	1.4754130361107602e-22
0.26	10	0.528	5.6000000042798898e-02	1.7392471189525341e-26
0.28	6	0.528	5.6003036505814223e-02	1.7969636439401451e-16
0.28	8	0.528	5.6000031902699123e-02	2.1185840562869895e-20
0.28	10	0.528	5.6000000339080390e-02	2.4975114438129818e-24
0.30	6	0.528	5.6018663659632872e-02	1.3487881547332744e-14
0.30	8	0.528	5.6000193060967741e-02	1.5908410308530374e-18
0.30	10	0.528	5.6000002053266738e-02	1.8754741751718621e-22
0.32	6	0.528	5.6094766745012570e-02	5.9653222311139445e-13
0.32	8	0.528	5.6000937773438654e-02	7.0477350574676132e-17
0.32	10	0.528	5.6000009984706708e-02	8.3094389490489775e-21
0.34	6	0.528	5.6423077014087886e-02	1.6984062377292495e-11
0.34	8	0.528	5.6003797980270609e-02	2.0202731120267598e-15
0.34	10	0.528	5.6000040493699471e-02	2.3823354846145555e-19
0.36	6	0.528	5.7694219309258422e-02	3.3004870648686763e-10
0.36	8	0.528	5.6013213809872481e-02	4.0262081667151173e-14
0.36	10	0.528	5.6000141044795393e-02	4.7493839422817512e-18
0.38	6	0.528	6.1473098443365716e-02	4.5045136094944023e-09
0.38	8	0.528	5.6040452140642467e-02	5.9031551174867028e-13
0.38	10	0.528	5.6000431815514347e-02	6.9687888834492429e-17
0.40	6	0.528	6.8009939414511139e-02	4.5110013447179119e-08
0.40	8	0.528	5.6111121264140126e-02	6.6604790930651340e-12
0.40	10	0.528	5.6001183682455657e-02	7.8764032104347499e-16
0.42	6	0.528	7.3246399342663859e-02	3.6523456619944602e-07
0.42	8	0.528	5.6278250135539720e-02	5.9937870563291980e-11
0.42	10	0.528	5.6002948776568147e-02	7.1147997250643715e-15
0.44	6	0.528	7.2995922362297919e-02	2.5853012059315394e-06
0.44	8	0.528	5.6642263683856921e-02	4.4249331754049606e-10
0.44	10	0.528	5.6006757568484375e-02	5.2938471906684511e-14
0.46	6	0.528	6.6766818485256813e-02	1.6420647320260195e-05
0.46	8	0.528	5.7372205461295234e-02	2.7385610043953669e-09
0.46	10	0.528	5.6014388294983453e-02	3.3264909866401394e-13
0.48	6	0.528	5.7489354922246966e-02	8.9165483877528639e-05
0.48	8	0.528	5.8696979183023669e-02	1.4445106409613700e-08
0.48	10	0.528	5.6028699663826689e-02	1.8023155851205944e-12
0.50	6	0.528	5.6333464572943873e-02	3.2962733339584412e-04
0.50	8	0.528	6.0800609201451604e-02	6.5877171189977499e-08
0.50	10	0.528	5.6053997034351224e-02	8.5679064401467319e-12
0.52	6	0.528	5.7054774040204453e-02	1.0547631129880109e-03
0.52	8	0.528	6.3615203014459692e-02	2.6404647865103119e-07
0.52	10	0.528	5.6096378781397824e-02	3.6266654066615390e-11
0.54	6	0.528	5.9033493058026798e-02	3.0334930082466594e-03
0.54	8	0.528	6.6698921162833116e-02	9.4892257916221071e-07
0.54	10	0.528	5.6163989018256165e-02	1.3840478596795357e-10
0.56	6	0.528	6.3733787113955040e-02	7.7337871136367500e-03
0.56	8	0.528	6.9375869206305521e-02	3.1208184827927104e-06
0.56	10	0.528	5.6267092942814359e-02	4.8131398076288543e-10
0.58	6	0.528	7.3227945479481513e-02	1.7227945479479079e-02
0.58	8	0.528	7.1018673385011291e-02	9.5528392857820311e-06
0.58	10	0.528	5.6417898557595061e-02	1.5392158042398717e-09
0.60	6	0.528	8.9630166553196153e-02	3.3630166553196117e-02
0.60	8	0.528	7.1232751893039542e-02	2.7542187716676630e-05
0.60	10	0.528	5.6630073718767521e-02	4.5621898104427614e-09
0.62	6	0.528	1.1474912659275245e-01	5.8749126592752436e-02
0.62	8	0.528	6.9836890020113493e-02	7.5399884153965374e-05
0.62	10	0.528	5.6917938944389172e-02	1.2618358428867741e-08
0.64	6	0.528	1.5010983091358904e-01	9.4109830913589043e-02
0.64	8	0.528	6.6758999415797562e-02	1.9708170000390986e-04
0.64	10	0.528	5.7295334331121245e-02	3.2761658746783093e-08
0.66	6	0.528	1.9676168439349981e-01	1.4076168439349984e-01
0.66	8	0.528	6.2282062582638721e-02	4.9069722284597259e-04
0.66	10	0.528	5.7774155409053785e-02	8.0266849533512326e-08
0.68	6	0.528	2.5457840114175478e-01	1.9857840114175479e-01
0.68	8	0.528	5.8437787503889504e-02	1.1176654447499275e-03
0.68	10	0.528	5.8362560319965541e-02	1.8644311755875696e-07
0.70	6	0.528	3.2101530731089983e-01	2.6501530731089989e-01
0.70	8	0.528	5.8275206430397360e-02	2.1968109357325956e-03
0.70	10	0.528	5.9062940799114977e-02	4.1232766101575262e-07
0.72	6	0.528	3.8957505192533776e-01	3.3357505192533776e-01
0.72	8	0.528	5.9986349441725248e-02	3.9828844703801193e-03
0.72	10	0.528	5.9869963327086044e-02	8.7162591473178070e-07
0.74	6	0.528	4.4957317819440112e-01	3.9357317819440113e-01
0.74	8	0.528	6.2855482877404001e-02	6.8553161621486888e-03
0.74	10	0.528	6.0769236116333974e-02	1.7676958407229614e-06
0.76	6	0.528	4.9095955679684578e-01	4.3495955679684578e-01
0.76	8	0.528	6.7206942902224662e-02	1.1206934318818463e-02
0.76	10	0.528	6.1737227142817569e-02	3.4513036258563527e-06
0.78	6	0.528	5.1274300699988273e-01	4.5674300699988274e-01
0.78	8	0.528	7.3412805015103000e-02	1.7412804558038498e-02
0.78	10	0.528	6.2742786152753610e-02	6.5084528027715108e-06
0.80	6	0.528	5.2206629225261247e-01	4.6606629225261254e-01
0.80	8	0.528	8.1795518518337579e-02	2.5795518493732270e-02
0.80	10	0.528	6.3750095762401079e-02	1.1890898174492270e-05
0.82	6	0.528	5.2569241010753687e-01	4.6969241010753687e-01
0.82	8	0.528	9.2618515718464675e-02	3.6618515717143404e-02
0.82	10	0.528	6.4722387174180704e-02	2.1105973488846994e-05
0.84	6	0.528	5.2707933739734125e-01	4.7107933739734126e-01
0.84	8	0.528	1.0609772700344232e-01	5.0097727003372214e-02
0.84	10	0.528	6.5625552826962141e-02	3.6486927401519670e-05
0.86	6	0.528	5.2761999983204622e-01	4.7161999983204617e-01
0.86	8	0.528	1.2241128825514674e-01	6.6411288255143128e-02
0.86	10	0.528	6.6430899064471971e-02	6.1569813603039371e-05
0.88	6	0.528	5.2783749737935282e-01	4.7183749737935293e-01
0.88	8	0.528	1.4169694199462560e-01	8.5696941994625422e-02
0.88	10	0.528	6.7116571243804574e-02	1.0160784664039046e-04
0.90	6	0.528	5.2792806546966753e-01	4.7192806546966753e-01
0.90	8	0.528	1.6403639449550128e-01	1.0803639449550129e-01
0.90	10	0.528	6.7667514953707680e-02	1.6425890677149022e-04
0.92	6	0.528	5.2796709270027653e-01	4.7196709270027659e-01
0.92	8	0.528	1.8942904376623693e-01	1.3342904376623693e-01
0.92	10	0.528	6.8074165578988086e-02	2.6048670489005392e-04
0.94	6	0.528	5.2798447161180506e-01	4.7198447161180507e-01
0.94	8	0.528	2.1775722664818864e-01	1.6175722664818867e-01
0.94	10	0.528	6.8330416742632807e-02	4.0572069698960626e-04
0.96	6	0.528	5.2799245508783499e-01	4.7199245508783505e-01
0.96	8	0.528	2.4874469075799355e-01	1.9274469075799353e-01
0.96	10	0.528	6.8431839761556437e-02	6.2132011466805735e-04
0.98	6	0.528	5.2799623181450617e-01	4.7199623181450617e-01
0.98	8	0.528	2.8191095902622493e-01	2.2591095902622496e-01
0.98	10	0.528	6.8375568610713922e-02	9.3636682051622961e-04
1.00	6	0.528	5.2799806862208309e-01	4.7199806862208310e-01
1.00	8	0.528	3.1652769599221120e-01	2.6052769599221121e-01
1.00	10	0.528	6.8163584316636355e-02	1.3897228051426170e-03
0.20	6	0.530	6.0000000063982296e-02	1.1746521400262563e-27
0.20	8	0.530	6.0000000000678046e-02	1.3846529957658192e-31
0.20	10	0.530	6.0000000000007242e-02	1.6321938730051139e-35
0.22	6	0.530	6.0000001884184494e-02	4.0189320910527365e-24
0.22	8	0.530	6.0000000019934760e-02	4.7374694248022298e-28
0.22	10	0.530	6.0000000000212189e-02	5.5844458134032616e-32
0.24	6	0.530	6.0000031966677851e-02	3.6221896811522081e-21
0.24	8	0.530	6.0000000337836840e-02	4.2698713058044180e-25
0.24	10	0.530	6.0000000003592291e-02	5.0333099300405594e-29
0.26	6	0.530	6.0000354584321569e-02	1.1679516225223768e-18
0.26	8	0.530	6.0000003742460353e-02	1.3768432958041888e-22
0.26	10	0.530	6.0000000039774050e-02	1.6230510967923885e-26
0.28	6	0.530	6.0002820643821675e-02	1.6769243122849827e-16
0.28	8	0.530	6.0000029647944965e-02	1.9770452621488173e-20
0.28	10	0.530	6.0000000315115487e-02	2.3306570699218040e-24
0.30	6	0.530	6.0017316720424256e-02	1.2587372241579425e-14
0.30	8	0.530	6.0000179413730793e-02	1.4845603158957211e-18
0.30	10	0.530	6.0000001908148526e-02	1.7501769692558830e-22
0.32	6	0.530	6.0087661601687450e-02	5.5681466801018367e-13
0.32	8	0.530	6.0000871449915130e-02	6.5769025448538678e-17
0.32	10	0.530	6.0000009279006380e-02	7.7542993759491887e-21
0.34	6	0.530	6.0389229911150283e-02	1.5867127332927176e-11
0.34	8	0.530	6.0003529038670032e-02	1.8853196036179998e-15
0.34	10	0.530	6.0000037631577560e-02	2.2231756897039941e-19
0.36	6	0.530	6.1553964219882150e-02	3.0937656833724723e-10
0.36	8	0.530	6.0012275615925238e-02	3.7573471770168080e-14
0.36	10	0.530	6.0000131075032812e-02	4.4320863421369306e-18
0.38	6	0.530	6.5080658423619694e-02	4.2570444975439376e-09
0.38	8	0.530	6.0037565208454623e-02	5.5093327823115794e-13
0.38	10	0.530	6.0000401289450486e-02	6.5032208240839642e-17
0.40	6	0.530	7.1420614645123115e-02	4.3007905570990313e-08
0.40	8	0.530	6.0103121844527582e-02	6.2172425399012784e-12
0.40	10	0.530	6.0001099991401005e-02	7.3502122229571386e-16
0.42	6	0.530	7.6709938131724970e-02	3.4942365596211300e-07
0.42	8	0.530	6.0257972294618975e-02	5.5972905349708257e-11
0.42	10	0.530	6.0002740234332393e-02	6.6395163506943823e-15
0.44	6	0.530	7.6559321794734458e-02	2.4713069166298254e-06
0.44	8	0.530	6.0594873639145841e-02	4.1360317106668120e-10
0.44	10	0.530	6.0006279490000473e-02	4.9402530461801757e-14
0.46	6	0.530	7.0309964456051768e-02	1.5638960672686825e-05
0.46	8	0.530	6.1270766437728080e-02	2.5644044781900321e-09
0.46	10	0.530	6.0013369862020348e-02	3.1043616537439487e-13
0.48	6	0.530	6.1246613816429901e-02	8.3718872820420459e-05
0.48	8	0.530	6.2503107527419915e-02	1.3568342698977750e-08
0.48	10	0.530	6.0026666946171467e-02	1.6820241069516997e-12
0.50	6	0.530	6.0310102099734982e-02	3.0724964443721756e-04
0.50	8	0.530	6.4481346975693507e-02	6.2146213667123412e-08
0.50	10	0.530	6.0050169603076242e-02	7.9965647399602463e-12
0.52	6	0.530	6.0984775669705893e-02	9.8476767021263918e-04
0.52	8	0.530	6.7171442362845848e-02	2.5026916165702901e-07
0.52	10	0.530	6.0089541189394469e-02	3.3851832217508101e-11
0.54	6	0.530	6.2844050766267534e-02	2.8440507299613070e-03
0.54	8	0.530	7.0171918771776517e-02	9.0302110374417655e-07
0.54	10	0.530	6.0152343961164007e-02	1.2921090019654211e-10
0.56	6	0.530	6.7310399341105456e-02	7.3103993408699854e-03
0.56	8	0.530	7.2819595413223498e-02	2.9778647826626968e-06
0.56	10	0.530	6.0248109622226931e-02	4.4945715147523334e-10
0.58	6	0.530	7.6474051659232226e-02	1.6474051659230375e-02
0.58	8	0.530	7.4467407911582850e-02	9.1280061655161496e-06
0.58	10	0.530	6.0388176860546226e-02	1.4378791362755921e-09
0.60	6	0.530	9.2539191955418362e-02	3.2539191955418365e-02
0.60	8	0.530	7.4689148118681450e-02	2.6327612933968585e-05
0.60	10	0.530	6.0585251949292374e-02	4.2640712145535726e-09
0.62	6	0.530	1.1738546029778131e-01	5.7385460297781320e-02
0.62	8	0.530	7.3284100435921776e-02	7.2041179981918282e-05
0.62	10	0.530	6.0852680774144026e-02	1.1802147103532001e-08
0.64	6	0.530	1.5255029721151880e-01	9.2550297211518778e-02
0.64	8	0.530	7.0188695726958808e-02	1.8798860000206850e-04
0.64	10	0.530	6.1203440207453802e-02	3.0670546461112644e-08
0.66	6	0.530	1.9906723212639926e-01	1.3906723212639927e-01
0.66	8	0.530	6.5738134900888839e-02	4.6610123795136539e-04
0.66	10	0.530	6.1648850928164141e-02	7.5229277275104751e-08
0.68	6	0.530	2.5679092002458798e-01	1.9679092002458801e-01
0.68	8	0.530	6.2122539285799791e-02	1.0515478756640687e-03
0.68	10	0.530	6.2197004131311656e-02	1.7498058147359178e-07
0.70	6	0.530	3.2316182349894124e-01	2.6316182349894129e-01
0.70	8	0.530	6.2115704703524267e-02	2.0572653151758303e-03
0.70	10	0.530	6.2850944746820833e-02	3.8758560743133347e-07
0.72	6	0.530	3.9167230805622472e-01	3.3167230805622466e-01
0.72	8	0.530	6.3743673711793042e-02	3.7411025599028268e-03
0.72	10	0.530	6.3606820553446103e-02	8.2074240025697286e-07
0.74	6	0.530	4.5163201740473097e-01	3.9163201740473097e-01
0.74	8	0.530	6.6471273142258369e-02	6.4711481391232367e-03
0.74	10	0.530	6.4452447310630670e-02	1.6675474305691932e-06
0.76	6	0.530	4.9299000963206641e-01	4.3299000963206635e-01
0.76	8	0.530	7.0644904575011519e-02	1.0644898013949572e-02
0.76	10	0.530	6.5366878928446684e-02	3.2618039453095089e-06
0.78	6	0.530	5.1475642347346728e-01	4.5475642347346723e-01
0.78	8	0.530	7.6653798233558099e-02	1.6653797875102162e-02
0.78	10	0.530	6.6321421853501414e-02	6.1621881858245678e-06
0.80	6	0.530	5.2407168865771403e-01	4.6407168865771398e-01
0.80	8	0.530	8.4840547466953811e-02	2.4840547447093950e-02
0.80	10	0.530	6.7282093426421358e-02	1.1277343933642309e-05
0.82	6	0.530	5.2769453823248058e-01	4.6769453823248053e-01
0.82	8	0.530	9.5484190748938227e-02	3.5484190747840628e-02
0.82	10	0.530	6.8213023043622978e-02	2.0047846355021389e-05
0.84	6	0.530	5.2908019111757443e-01	4.6908019111757443e-01
0.84	8	0.530	1.0880847684699299e-01	4.8808476846933173e-02
0.84	10	0.530	6.9080001836541741e-02	3.4705419420692385e-05
0.86	6	0.530	5.2962035296177512e-01	4.6962035296177512e-01
0.86	8	0.530	1.2499294724746442e-01	6.4992947247461269e-02
0.86	10	0.530	6.9853402717777721e-02	5.8634547763268440e-05
0.88	6	0.530	5.2983764852254545e-01	4.6983764852254545e-01
0.88	8	0.530	1.4417314859834710e-01	8.4173148598346931e-02
0.88	10	0.530	7.0509932453367258e-02	9.6866377526662266e-05
0.90	6	0.530	5.2992813240002856e-01	4.6992813240002856e-01
0.90	8	0.530	1.6642720936799857e-01	1.0642720936799854e-01
0.90	10	0.530	7.1033001359015135e-02	1.5673929356055705e-04
0.92	6	0.530	5.2996712332314921e-01	4.6996712332314927e-01
0.92	8	0.530	1.9175080560578658e-01	1.3175080560578661e-01
0.92	10	0.530	7.1411829746475447e-02	2.4876463555640048e-04
0.94	6	0.530	5.2998448606321835e-01	4.6998448606321830e-01
0.94	8	0.530	2.2002294020791927e-01	1.6002294020791930e-01
0.94	10	0.530	7.1639763949259985e-02	3.8773899144683586e-04
0.96	6	0.530	5.2999246210969275e-01	4.6999246210969275e-01
0.96	8	0.530	2.5096456720018956e-01	1.9096456720018956e-01
0.96	10	0.530	7.1712687035493966e-02	5.9414229979329011e-04
0.98	6	0.530	5.2999623532151363e-01	4.6999623532151363e-01
0.98	8	0.530	2.8409294106482708e-01	2.2409294106482708e-01
0.98	10	0.530	7.1628867715195846e-02	8.9583807379519666e-04
1.00	6	0.530	5.2999807041960789e-01	4.6999807041960784e-01
1.00	8	0.530	3.1867791291800385e-01	2.5867791291800379e-01
1.00	10	0.530	7.1391987664347983e-02	1.3300040872270243e-03
0.20	6	0.532	6.4000000059725115e-02	1.1010686673594766e-27
0.20	8	0.532	6.4000000000632926e-02	1.2979144889282879e-31
0.20	10	0.532	6.4000000000006760e-02	1.5299487209577382e-35
0.22	6	0.532	6.4000001758815525e-02	3.7671749984363799e-24
0.22	8	0.532	6.4000000018608255e-02	4.4407011590548895e-28
0.22	10	0.532	6.4000000000198079e-02	5.2346206090288289e-32
0.24	6	0.532	6.4000029839302391e-02	3.3952857961713937e-21
0.24	8	0.532	6.4000000315357186e-02	4.0023946370142703e-25
0.24	10	0.532	6.4000000003353236e-02	4.7180093650680610e-29
0.26	6	0.532	6.4000330962271465e-02	1.0947886752868685e-18
0.26	8	0.532	6.4000003493435501e-02	1.2905939654588798e-22
0.26	10	0.532	6.4000000037127303e-02	1.5213786282555609e-26
0.28	6	0.532	6.4002631923375339e-02	1.5718867428409112e-16
0.28	8	0.532	6.4000027675059273e-02	1.8531976339710944e-20
0.28	10	0.532	6.4000000294146264e-02	2.1846581292998391e-24
0.30	6	0.532	6.4016141585346867e-02	1.1799317593743135e-14
0.30	8	0.532	6.4000167472824374e-02	1.3915636998477663e-18
0.30	10	0.532	6.4000001781170560e-02	1.6405408886751025e-22
0.32	6	0.532	6.4081493445227580e-02	5.2203788821666451e-13
0.32	8	0.532	6.4000813422763800e-02	6.1649176255830780e-17
0.32	10	0.532	6.4000008661521571e-02	7.2685476786282880e-21
0.34	6	0.532	6.4360043533815053e-02	1.4886658209106360e-11
0.34	8	0.532	6.4003293777204567e-02	1.7672311344309947e-15
0.34	10	0.532	6.4000035127237481e-02	2.0839095292370146e-19
0.36	6	0.532	6.5432497155661296e-02	2.9105149197099207e-10
0.36	8	0.532	6.4011455200329206e-02	3.5220704515642755e-14
0.36	10	0.532	6.4000122351582547e-02	4.1544480797813734e-18
0.38	6	0.532	6.8728513722909737e-02	4.0329075768699306e-09
0.38	8	0.532	6.4035042331948080e-02	5.1646396856511026e-13
0.38	10	0.532	6.4000374579626249e-02	6.0958437659465983e-17
0.40	6	0.532	7.4866029065497067e-02	4.1073885548070366e-08
0.40	8	0.532	6.4096138271435343e-02	5.8291098832394200e-12
0.40	10	0.532	6.4001026763995050e-02	6.8897870984947256e-16
0.42	6	0.532	8.0190560839863284e-02	3.3486336031154548e-07
0.42	8	0.532	6.4240290084760163e-02	5.2496803991666300e-11
0.42	10	0.532	6.4002557769204535e-02	6.2236311779230518e-15
0.44	6	0.532	8.0137721626776806e-02	2.3666462252842996e-06
0.44	8	0.532	6.4553562960710811e-02	3.8820994606228515e-10
0.44	10	0.532	6.4005861204546058e-02	4.6308410763808459e-14
0.46	6	0.532	7.3879860385116722e-02	1.4923799165162324e-05
0.46	8	0.532	6.5182089214138997e-02	2.4105536800493016e-09
0.46	10	0.532	6.4012478835149322e-02	2.9099776747838479e-13
0.48	6	0.532	6.5046217539736620e-02	7.8820272068011343e-05
0.48	8	0.532	6.6332064104818400e-02	1.2787267623634294e-08
0.48	10	0.532	6.4024888586303660e-02	1.5767475543129867e-12
0.50	6	0.532	6.4289783107819673e-02	2.8762394518114422e-04
0.50	8	0.532	6.8194917804864447e-02	5.8785901446872295e-08
0.50	10	0.532	6.4046821192297820e-02	7.4964525684345107e-12
0.52	6	0.532	6.4923122526529042e-02	9.2311656412758284e-04
0.52	8	0.532	7.0764868777446047e-02	2.3773087727137681e-07
0.52	10	0.532	6.4083559325245856e-02	3.1737458144104438e-11
0.54	6	0.532	6.6675365902306119e-02	2.6753658753942973e-03
0.54	8	0.532	7.3679512231847849e-02	8.6095128593430200e-07
0.54	10	0.532	6.4142155606567122e-02	1.2115719676033574e-10
0.56	6	0.532	7.0925650240989249e-02	6.9256502408129644e-03
0.56	8	0.532	7.6292393263358113e-02	2.8463861795487629e-06
0.56	10	0.532	6.4231498038186244e-02	4.2153148229632097e-10
0.58	6	0.532	7.9770653042487913e-02	1.5770653042486458e-02
0.58	8	0.532	7.7941383998098565e-02	8.7367541984524520e-06
0.58	10	0.532	6.4362159357249107e-02	1.3489565280188238e-09
0.60	6	0.532	9.5496871980020992e-02	3.1496871980020984e-02
0.60	8	0.532	7.8170989480489769e-02	2.5208414646430367e-05
0.60	10	0.532	6.4545991743864897e-02	4.0020976521744185e-09
0.62	6	0.532	1.2006079578403779e-01	5.6060795784037783e-02
0.62	8	0.532	7.6760796326466998e-02	6.8945590122193893e-05
0.62	10	0.532	6.4795461033596014e-02	1.1083510273725134e-08
0.64	6	0.532	1.5501949973456267e-01	9.1019499734562678e-02
0.64	8	0.532	7.3654518135096797e-02	1.7961524881281925e-04
0.64	10	0.532	6.5122736014584987e-02	2.8824813922653221e-08
0.66	6	0.532	2.0139329251687973e-01	1.3739329251687973e-01
0.66	8	0.532	6.9241516071066933e-02	4.4351965119538003e-04
0.66	10	0.532	6.5538542960868071e-02	7.0769029427006398e-08
0.68	6	0.532	2.5901789715749934e-01	1.9501789715749929e-01
0.68	8	0.532	6.5861649432191846e-02	9.9162325629582968e-04
0.68	10	0.532	6.6050776087406879e-02	1.6479424242420518e-07
0.70	6	0.532	3.2531836943734099e-01	2.6131836943734105e-01
0.70	8	0.532	6.5977441373003334e-02	1.9332189252166524e-03
0.70	10	0.532	6.6662875581961573e-02	3.6550623487065002e-07
0.72	6	0.532	3.9377623909776088e-01	3.2977623909776094e-01
0.72	8	0.532	6.7526714763439355e-02	3.5247782572163451e-03
0.72	10	0.532	6.7372109181528694e-02	7.7512992127092615e-07
0.74	6	0.532	4.5369489663359991e-01	3.8969489663359996e-01
0.74	8	0.532	7.0123289228044158e-02	6.1231943557455825e-03
0.74	10	0.532	6.8168111436467366e-02	1.5773585448092590e-06
0.76	6	0.532	4.9502255164083070e-01	4.3102255164083070e-01
0.76	8	0.532	7.4128293383535770e-02	1.0128288323753787e-02
0.76	10	0.532	6.9032211554663298e-02	3.0903820743732765e-06
0.78	6	0.532	5.1677075938031047e-01	4.5277075938031047e-01
0.78	8	0.532	7.9945356809457094e-02	1.5945356526728960e-02
0.78	10	0.532	6.9938028430160754e-02	5.8476475138554063e-06
0.80	6	0.532	5.2607745463560607e-01	4.6207745463560612e-01
0.80	8	0.532	8.7936481277845702e-02	2.3936481261765025e-02
0.80	10	0.532	7.0853467344494048e-02	1.0717917749801808e-05
0.82	6	0.532	5.2969681205863195e-01	4.6569681205863200e-01
0.82	8	0.532	9.8397416834113627e-02	3.4397416833200523e-02
0.82	10	0.532	7.1743774322495180e-02	1.9079914139729227e-05
0.84	6	0.532	5.3108110328035374e-01	4.6708110328035379e-01
0.84	8	0.532	1.1156146543119227e-01	4.7561465431141231e-02
0.84	10	0.532	7.2574951638049945e-02	3.3071135703998056e-05
0.86	6	0.532	5.3162073026430146e-01	4.6762073026430145e-01
0.86	8	0.532	1.2761097978908403e-01	6.3610979789081229e-02
0.86	10	0.532	7.3316766438539030e-02	5.5935092201598623e-05
0.88	6	0.532	5.3183781001174413e-01	4.6783781001174402e-01
0.88	8	0.532	1.4668012989934598e-01	8.2680129899345853e-02
0.88	10	0.532	7.3944763517061543e-02	9.2495822144543580e-05
0.90	6	0.532	5.3192820391184803e-01	4.6792820391184808e-01
0.90	8	0.532	1.6884382468459827e-01	1.0484382468459827e-01
0.90	10	0.532	7.4440997107608306e-02	1.4979281649147411e-04
0.92	6	0.532	5.3196715604218470e-01	4.6796715604218470e-01
0.92	8	0.532	1.9409410712772160e-01	1.3009410712772160e-01
0.92	10	0.532	7.4793530669900091e-02	2.3791292573574512e-04
0.94	6	0.532	5.3198450150384191e-01	4.6798450150384197e-01
0.94	8	0.532	2.2230660551766124e-01	1.5830660551766126e-01
0.94	10	0.532	7.4995105480224478e-02	3.7105746155797754e-04
0.96	6	0.532	5.3199246961220181e-01	4.6799246961220181e-01
0.96	8	0.532	2.5319938957492749e-01	1.8919938957492749e-01
0.96	10	0.532	7.5041783564374520e-02	5.6887829349099614e-04
0.98	6	0.532	5.3199623906857829e-01	4.6799623906857823e-01
0.98	8	0.532	2.8628734369186226e-01	2.2228734369186223e-01
0.98	10	0.532	7.4932837631881924e-02	8.5809150899059756e-04
1.00	6	0.532	5.3199807234017438e-01	4.6799807234017438e-01
1.00	8	0.532	3.2083841015146630e-01	2.5683841015146630e-01
1.00	10	0.532	7.4673617346586854e-02	1.2742892328029744e-03
0.20	6	0.534	6.8000000055968762e-02	1.0361414219838701e-27
0.20	8	0.534	6.8000000000593100e-02	1.2213797439665768e-31
0.20	10	0.534	6.8000000000006333e-02	1.4397315046376098e-35
0.22	6	0.534	6.8000001648196626e-02	3.5450341545022508e-24
0.22	8	0.534	6.8000000017437862e-02	4.1788441779554334e-28
0.22	10	0.534	6.8000000000185634e-02	4.9259482121824649e-32
0.24	6	0.534	6.8000027962268395e-02	3.1950744370353029e-21
0.24	8	0.534	6.8000000295522264e-02	3.7663834414601237e-25
0.24	10	0.534	6.8000000003142311e-02	4.4398001909890679e-29
0.26	6	0.534	6.8000310122861771e-02	1.0302323474933812e-18
0.26	8	0.534	6.8000003273708851e-02	1.2144908492099142e-22
0.26	10	0.534	6.8000000034791952e-02	1.4316667257830587e-26
0.28	6	0.534	6.8002465528715000e-02	1.4792040239085858e-16
0.28	8	0.534	6.8000025934297673e-02	1.7439191978585077e-20
0.28	10	0.534	6.8000000275644096e-02	2.0558342406499414e-24
0.30	6	0.534	6.8015107375124118e-02	1.1103894532384358e-14
0.30	8	0.534	6.8000156937068179e-02	1.3095069491019630e-18
0.30	10	0.534	6.8000001669131713e-02	1.5438021976492343e-22
0.32	6	0.534	6.8076089172102769e-02	4.9133513927747575e-13
0.32	8	0.534	6.8000762226986047e-02	5.8013959600454691e-17
0.32	10	0.534	6.8000008116684732e-02	6.8399389089305566e-21
0.34	6	0.534	6.8334635530049204e-02	1.4019267664532694e-11
0.34	8	0.534	6.8003086242395400e-02	1.6630321637977140e-15
0.34	10	0.534	6.8000032917540185e-02	1.9610263597067405e-19
0.36	6	0.534	6.9326512436882426e-02	2.7470897474252314e-10
0.36	8	0.534	6.8010731699239962e-02	3.3144558689919002e-14
0.36	10	0.534	6.8000114654498109e-02	3.9094704847326753e-18
0.38	6	0.534	7.2411813992428603e-02	3.8292443049812734e-09
0.38	8	0.534	6.8032818776114265e-02	4.8604263794594580e-13
0.38	10	0.534	6.8000351012530283e-02	5.7363889335729406e-17
0.40	6	0.534	7.8344374590060842e-02	3.9289657884112612e-08
0.40	8	0.534	6.8089988963798018e-02	5.4864206698969891e-12
0.40	10	0.534	6.8000962153418346e-02	6.4835228523608315e-16
0.42	6	0.534	8.3687862940109548e-02	3.2141154705430309e-07
0.42	8	0.534	6.8224737749895056e-02	4.9424739251005525e-11
0.42	10	0.534	6.8002396778115606e-02	5.8566639184254724e-15
0.44	6	0.534	8.3729930908243197e-02	2.2702380382088436e-06
0.44	8	0.534	6.8517247996303668e-02	3.6572081034619902e-10
0.44	10	0.534	6.8005492156186856e-02	4.3578174365498982e-14
0.46	6	0.534	7.7473798619223364e-02	1.4267432513809336e-05
0.46	8	0.534	6.9103981214127835e-02	2.2737272541386424e-09
0.46	10	0.534	6.8011692719101013e-02	2.7384468543663916e-13
0.48	6	0.534	6.8880935853399439e-02	7.4400037017677802e-05
0.48	8	0.534	7.0180290147551366e-02	1.2087676029687236e-08
0.48	10	0.534	6.8023319671977722e-02	1.4838406114930191e-12
0.50	6	0.534	6.8271934701825798e-02	2.7027422690917627e-04
0.50	8	0.534	7.1937072530599028e-02	5.5747235627534035e-08
0.50	10	0.534	6.8043867236036115e-02	7.0550391599232554e-12
0.52	6	0.534	6.8868423962978140e-02	8.6841944793073259e-04
0.52	8	0.534	7.4391836333773609e-02	2.2628428645508478e-07
0.52	10	0.534	6.8078282214772926e-02	2.9870807008228796e-11
0.54	6	0.534	7.0524324102625838e-02	2.5243240823855677e-03
0.54	8	0.534	7.7219246827915033e-02	8.2228233690754470e-07
0.54	10	0.534	6.8133167320259203e-02	1.1404437818432869e-10
0.56	6	0.534	7.4574954291961038e-02	6.5749542918275648e-03
0.56	8	0.534	7.9792640147977545e-02	2.7251127973659975e-06
0.56	10	0.534	6.8216841499693398e-02	3.9685399482638703e-10
0.58	6	0.534	8.3113803358814714e-02	1.5113803358813563e-02
0.58	8	0.534	8.1439145285497602e-02	8.3753927443575439e-06
0.58	10	0.534	6.8339198382571284e-02	1.2703105170436407e-09
0.60	6	0.534	9.8501091653020137e-02	3.0501091653020118e-02
0.60	8	0.534	8.1676454305715337e-02	2.4174266500391971e-05
0.60	10	0.534	6.8511328356593792e-02	3.7701247501696234e-09
0.62	6	0.534	1.2277427787010384e-01	5.4774277870103832e-02
0.62	8	0.534	8.0264568752735022e-02	6.6085188389031075e-05
0.62	10	0.534	6.8744902598163654e-02	1.0446150263828588e-08
0.64	6	0.534	1.5751713026625450e-01	8.9517130266254505e-02
0.64	8	0.534	7.7153477679029539e-02	1.7188574815597845e-04
0.64	10	0.534	6.9051340547279461e-02	2.7184422306493197e-08
0.66	6	0.534	2.0373975697897212e-01	1.3573975697897211e-01
0.66	8	0.534	7.2788204511025786e-02	4.2273741981982996e-04
0.66	10	0.534	6.9440778643028014e-02	6.6794680146784167e-08
0.68	6	0.534	2.6125929348145072e-01	1.9325929348145071e-01
0.68	8	0.534	6.9645670131290194e-02	9.3722063267119300e-04
0.68	10	0.534	6.9920833710398825e-02	1.5568930043850969e-07
0.70	6	0.534	3.2748493026972908e-01	2.5948493026972913e-01
0.70	8	0.534	6.9856279423866782e-02	1.8223524666518239e-03
0.70	10	0.534	7.0495154625208375e-02	3.4570028649787957e-07
0.72	6	0.534	3.9588683858471096e-01	3.2788683858471096e-01
0.72	8	0.534	7.1331761386750514e-02	3.3302830918907613e-03
0.72	10	0.534	7.1161844193543197e-02	7.3405405134611933e-07
0.74	6	0.534	4.5576181230814439e-01	3.8776181230814438e-01
0.74	8	0.534	7.3807044629997806e-02	5.8069718126577000e-03
0.74	10	0.534	7.1912022815673216e-02	1.4958096298830300e-06
0.76	6	0.534	4.9705718061617449e-01	4.2905718061617448e-01
0.76	8	0.534	7.7652519419638771e-02	9.6525154846544715e-03
0.76	10	0.534	7.2728997779624785e-02	2.9347586004478598e-06
0.78	6	0.534	5.1878601355134668e-01	4.5078601355134662e-01
0.78	8	0.534	8.3283558426085633e-02	1.5283558201838115e-02
0.78	10	0.534	7.3588522617736643e-02	5.5610102343755755e-06
0.80	6	0.534	5.2808358966748548e-01	4.6008358966748547e-01
0.80	8	0.534	9.1080443709583139e-02	2.3080443696520635e-02
0.80	10	0.534	7.4460377833394570e-02	1.0206360621637017e-05
0.82	6	0.534	5.3169923137275310e-01	4.6369923137275310e-01
0.82	8	0.534	1.0135631009430110e-01	3.3356310093540321e-02
0.82	10	0.534	7.5311069850309151e-02	1.8192110042598834e-05
0.84	6	0.534	5.3308207379873151e-01	4.6508207379873151e-01
0.84	8	0.534	1.1435554589413849e-01	4.6355545894094928e-02
0.84	10	0.534	7.6107061530373013e-02	3.1568155413297906e-05
0.86	6	0.534	5.3362113170342873e-01	4.6562113170342873e-01
0.86	8	0.534	1.3026471587018193e-01	6.2264715870179496e-02
0.86	10	0.534	7.6817801902121410e-02	5.3446702491410260e-05
0.88	6	0.534	5.3383798183141606e-01	4.6583798183141611e-01
0.88	8	0.534	1.4921750171838460e-01	8.1217501718384502e-02
0.88	10	0.534	7.7417936661593550e-02	8.8458447221348224e-05
0.90	6	0.534	5.3392827999824033e-01	4.6592827999824032e-01
0.90	8	0.534	1.7128602106990221e-01	1.0328602106990221e-01
0.90	10	0.534	7.7888354084811123e-02	1.4336310441775510e-04
0.92	6	0.534	5.3396719085423083e-01	4.6596719085423094e-01
0.92	8	0.534	1.9645882246114105e-01	1.2845882246114107e-01
0.92	10	0.534	7.8216049540384219e-02	2.2784910053001662e-04
0.94	6	0.534	5.3398451793218826e-01	4.6598451793218831e-01
0.94	8	0.534	2.2460814960978528e-01	1.5660814960978531e-01
0.94	10	0.534	7.8393142400829341e-02	3.5555775290339788e-04
0.96	6	0.534	5.3399247759463919e-01	4.6599247759463919e-01
0.96	8	0.534	2.5544911497801798e-01	1.8744911497801794e-01
0.96	10	0.534	7.8415778316592161e-02	5.4536091452368068e-04
0.98	6	0.534	5.3399624305533888e-01	4.6599624305533888e-01
0.98	8	0.534	2.8849414121251671e-01	2.2049414121251673e-01
0.98	10	0.534	7.8284121440141435e-02	8.2289358460467521e-04
1.00	6	0.534	5.3399807438359770e-01	4.6599807438359769e-01
1.00	8	0.534	3.2300917191561723e-01	2.5500917191561723e-01
1.00	10	0.534	7.8005143840425034e-02	1.2222544101429919e-03
0.20	6	0.536	7.2000000052629826e-02	9.7842769415535240e-28
0.20	8	0.536	7.2000000000557715e-02	1.1533481277711739e-31
0.20	10	0.536	7.2000000000005934e-02	1.3595375608641114e-35
0.22	6	0.536	7.2000001549869408e-02	3.3475735005192116e-24
0.22	8	0.536	7.2000000016397503e-02	3.9460799130936099e-28
0.22	10	0.536	7.2000000000174535e-02	4.6515697968848551e-32
0.24	6	0.536	7.2000026293843541e-02	3.0171068412034107e-21
0.24	8	0.536	7.2000000277891316e-02	3.5565934547931733e-25
0.24	10	0.536	7.2000000002954825e-02	4.1925004870365123e-29
0.26	6	0.536	7.2000291601769115e-02	9.7284822535911253e-19
0.26	8	0.536	7.2000003078397309e-02	1.1468429056243734e-22
0.26	10	0.536	7.2000000032716088e-02	1.3519219545146662e-26
0.28	6	0.536	7.2002317719681977e-02	1.3968173276019686e-16
0.28	8	0.536	7.2000024386970687e-02	1.6467817503272315e-20
0.28	10	0.536	7.2000000259197783e-02	1.9413228850372758e-24
0.30	6	0.536	7.2014190188341876e-02	1.0485679494251064e-14
0.30	8	0.536	7.2000147572224102e-02	1.2365667641561385e-18
0.30	10	0.536	7.2000001569542033e-02	1.4578113237242241e-22
0.32	6	0.536	7.2071315696614777e-02	4.6403094921656973e-13
0.32	8	0.536	7.2000716723330999e-02	5.4782606968471628e-17
0.32	10	0.536	7.2000007632387772e-02	6.4589492160718878e-21
0.34	6	0.536	7.2312329679629958e-02	1.3246584576752204e-11
0.34	8	0.536	7.2002901805783517e-02	1.5704082165171023e-15
0.34	10	0.536	7.2000030953377731e-02	1.8517956784068510e-19
0.36	6	0.536	7.3233395944320670e-02	2.6005347697335347e-10
0.36	8	0.536	7.2010088901144909e-02	3.1298961814815787e-14
0.36	10	0.536	7.2000107812711933e-02	3.6917101319451615e-18
0.38	6	0.536	7.6126298867044154e-02	3.6436012522786908e-09
0.38	8	0.536	7.2030844286651130e-02	4.5899603061975481e-13
0.38	10	0.536	7.2000330064331736e-02	5.4168694364392392e-17
0.40	6	0.536	8.1853845031523861e-02	3.7639452644811304e-08
0.40	8	0.536	7.2084533111280075e-02	5.1816449487700306e-12
0.40	10	0.536	7.2000904723311929e-02	6.1223931841468579e-16
0.42	6	0.536	8.7201449576057133e-02	3.0894690431907680e-07
0.42	8	0.536	7.2210954160440724e-02	4.6690367307603416e-11
0.42	10	0.536	7.2002253681124201e-02	5.5304627845139669e-15
0.44	6	0.536	8.7334940888229767e-02	2.1811580931626709e-06
0.44	8	0.536	7.2485085169641791e-02	3.4566857428299433e-10
0.44	10	0.536	7.2005164135456379e-02	4.1151194764050466e-14
0.46	6	0.536	8.1089429629909004e-02	1.3663215877708526e-05
0.46	8	0.536	7.3034711211243705e-02	2.1512999092364416e-09
0.46	10	0.536	7.2010994019204980e-02	2.5859631202178441e-13
0.48	6	0.536	7.2744595824429589e-02	7.0398416772036193e-05
0.48	8	0.536	7.4044886192504697e-02	1.1457921135889215e-08
0.48	10	0.536	7.2021925273444823e-02	1.4012446967081314e-12
0.50	6	0.536	7.2256122627332484e-02	2.5482773069588802e-04
0.50	8	0.536	7.5704175303886109e-02	5.2988911198900892e-08
0.50	10	0.536	7.2041241955529287e-02	6.6625684149139443e-12
0.52	6	0.536	7.2819578505475296e-02	8.1957503804057797e-04
0.52	8	0.536	7.8049049396868644e-02	2.1580298713801869e-07
0.52	10	0.536	7.2073592386439775e-02	2.8210795686558902e-11
0.54	6	0.536	7.4388382197869626e-02	2.3883821824465640e-03
0.54	8	0.536	8.0788808667154308e-02	7.8664326338318038e-07
0.54	10	0.536	7.2125179290216723e-02	1.0771695182686128e-10
0.56	6	0.536	7.8254347932698740e-02	6.2543479325966496e-03
0.56	8	0.536	8.3318797676194725e-02	2.6129516112392937e-06
0.56	10	0.536	7.2203815205785199e-02	3.7489077355390101e-10
0.58	6	0.536	8.6499836198339466e-02	1.4499836198338591e-02
0.58	8	0.536	8.4959363366667345e-02	8.0407393947662551e-06
0.58	10	0.536	7.2318788130674772e-02	1.2002652967217265e-09
0.60	6	0.536	1.0154976272794525e-01	2.9549762727945256e-02
0.60	8	0.536	8.5203929138588055e-02	2.3216217866806450e-05
0.60	10	0.536	7.2480506058141630e-02	3.5633154488291741e-09
0.62	6	0.536	1.2552502998181225e-01	5.3525029981812251e-02
0.62	8	0.536	8.3793276697195496e-02	6.3435619708675250e-05
0.62	10	0.536	7.2699921700912704e-02	9.8771655090735968e-09
0.64	6	0.536	1.6004286669907028e-01	8.8042866699070271e-02
0.64	8	0.536	8.0682868400142341e-02	1.6473371166890387e-04
0.64	10	0.536	7.2987763316306520e-02	2.5717446049387462e-08
0.66	6	0.536	2.0610651096059629e-01	1.3410651096059634e-01
0.66	8	0.536	7.6374498341008942e-02	4.0356639316236991e-04
0.66	10	0.536	7.3353596220703698e-02	6.3232671272563746e-08
0.68	6	0.536	2.6351506760326748e-01	1.9151506760326753e-01
0.68	8	0.536	7.3466458937989226e-02	8.8773465643462350e-04
0.68	10	0.536	7.3804713302833169e-02	1.4750735523476301e-07
0.70	6	0.536	3.2966149021530272e-01	2.5766149021530277e-01
0.70	8	0.536	7.3749111741765544e-02	1.7227557241209024e-03
0.70	10	0.536	7.4344838780326841e-02	3.2784749787691853e-07
0.72	6	0.536	3.9800409964001371e-01	3.2600409964001364e-01
0.72	8	0.536	7.5155754324675472e-02	3.1546119488665815e-03
0.72	10	0.536	7.4972688325687445e-02	6.9690316156885682e-07
0.74	6	0.536	4.5783276062457751e-01	3.8583276062457750e-01
0.74	8	0.536	7.7518697466024883e-02	5.5186409933656614e-03
0.74	10	0.536	7.5680588563944953e-02	1.4217890058937704e-06
0.76	6	0.536	4.9909389420791794e-01	4.2709389420791788e-01
0.76	8	0.536	8.1213488017682106e-02	9.2134849329559131e-03
0.76	10	0.536	7.6453551934853550e-02	2.7929937078437468e-06
0.78	6	0.536	5.2080218474179230e-01	4.4880218474179234e-01
0.78	8	0.536	8.6664755180945380e-02	1.4664755002111117e-02
0.78	10	0.536	7.7269274820725264e-02	5.2989982839787917e-06
0.80	6	0.536	5.3009009320101674e-01	4.5809009320101679e-01
0.80	8	0.536	9.4269658805989295e-02	2.2269658795344125e-02
0.80	10	0.536	7.8099354383961525e-02	9.7372680890414857e-06
0.82	6	0.536	5.3370179594783818e-01	4.6170179594783817e-01
0.82	8	0.536	1.0435899793561178e-01	3.2358997934976909e-02
0.82	10	0.536	7.8911640671973204e-02	1.7375697681514478e-05
0.84	6	0.536	5.3508310258014880e-01	4.6308310258014873e-01
0.84	8	0.536	1.1718955328168508e-01	4.5189553281647844e-02
0.84	10	0.536	7.9673249493015755e-02	3.0182599348571936e-05
0.86	6	0.536	5.3562155724062521e-01	4.6362155724062520e-01
0.86	8	0.536	1.3295346453903742e-01	6.0953464539035308e-02
0.86	10	0.536	8.0353558139942743e-02	5.1147706100015944e-05
0.88	6	0.536	5.3583816396502693e-01	4.6383816396502686e-01
0.88	8	0.536	1.5178486377981076e-01	7.9784863779810644e-02
0.88	10	0.536	8.0926556084092549e-02	8.4721026672169441e-05
0.90	6	0.536	5.3592836065187544e-01	4.6392836065187543e-01
0.90	8	0.536	1.7375356837852962e-01	1.0175356837852964e-01
0.90	10	0.536	8.1372157457356820e-02	1.3740021168361528e-04
0.92	6	0.536	5.3596722775593264e-01	4.6396722775593258e-01
0.92	8	0.536	1.9884481894612946e-01	1.2684481894612945e-01
0.92	10	0.536	8.1676398623368882e-02	2.1849958459180653e-04
0.94	6	0.536	5.3598453534667356e-01	4.6398453534667361e-01
0.94	8	0.536	2.2692749534243989e-01	1.5492749534243985e-01
0.94	10	0.536	8.1830792409563799e-02	3.4113354362214933e-04
0.96	6	0.536	5.3599248605623528e-01	4.6399248605623522e-01
0.96	8	0.536	2.5771369795514426e-01	1.8571369795514428e-01
0.96	10	0.536	8.1831505746942701e-02	5.2343901557392941e-04
0.98	6	0.536	5.3599624728141115e-01	4.6399624728141114e-01
0.98	8	0.536	2.9071330636487280e-01	2.1871330636487282e-01
0.98	10	0.536	8.1679501346530556e-02	7.9003205637548130e-04
1.00	6	0.536	5.3599807654968068e-01	4.6399807654968067e-01
1.00	8	0.536	3.2519018145365786e-01	2.5319018145365785e-01
1.00	10	0.536	8.1383321707052730e-02	1.1736041602966793e-03
0.20	6	0.538	7.6000000049642330e-02	9.2678850243269456e-28
0.20	8	0.538	7.6000000000526050e-02	1.0924770351812373e-31
0.20	10	0.538	7.6000000000005605e-02	1.2877842607226715e-35
0.22	6	0.538	7.6000001461893021e-02	3.1708961476758588e-24
0.22	8	0.538	7.6000000015466654e-02	3.7378147575738038e-28
0.22	10	0.538	7.6000000000164644e-02	4.4060705002208919e-32
0.24	6	0.538	7.6000024801082991e-02	2.8578708256396261e-21
0.24	8	0.538	7.6000000262116299e-02	3.3688844680641053e-25
0.24	10	0.538	7.6000000002787060e-02	3.9712297891763297e-29
0.26	6	0.538	7.6000275032531844e-02	9.2150387012014140e-19
0.26	8	0.538	7.6000002903645850e-02	1.0863151018340722e-22
0.26	10	0.538	7.6000000030858730e-02	1.2805705499988352e-26
0.28	6	0.538	7.6002185547321438e-02	1.3231011855022798e-16
0.28	8	0.538	7.6000023002534473e-02	1.5598682875648380e-20
0.28	10	0.538	7.6000000244482752e-02	1.8388641789550784e-24
0.30	6	0.538	7.6013371236771016e-02	9.9324923029898895e-15
0.30	8	0.538	7.6000139193376434e-02	1.1713036936106109e-18
0.30	10	0.538	7.6000001480435897e-02	1.3808712358667712e-22
0.32	6	0.538	7.6067069052868919e-02	4.3959117888289315e-13
0.32	8	0.538	7.6000676012525192e-02	5.1891352804463203e-17
0.32	10	0.538	7.6000007199071698e-02	6.1180597688955301e-21
0.34	6	0.538	7.6292599780854051e-02	1.2553987411184114e-11
0.34	8	0.538	7.6002736814749908e-02	1.4875319664108757e-15
0.34	10	0.538	7.6000029195980867e-02	1.7540618238221580e-19
0.36	6	0.538	7.7151062371478049e-02	2.4684352298301239e-10
0.36	8	0.538	7.6009514018775162e-02	2.9647533307829430e-14
0.36	10	0.538	7.6000101691171912e-02	3.4968695708802498e-18
0.38	6	0.538	7.9868242728760641e-02	3.4738680512641623e-09
0.38	8	0.538	7.6029079257375343e-02	4.3479228700031871e-13
0.38	10	0.538	7.6000311321488129e-02	5.1309797917410213e-17
0.40	6	0.538	8.5392657687114626e-02	3.6109596752597086e-08
0.40	8	0.538	7.6079659856659515e-02	4.9088273467532998e-12
0.40	10	0.538	7.6000853339748764e-02	5.7992719349137072e-16
0.42	6	0.538	9.0730929835963217e-02	2.9736526828945563e-07
0.42	8	0.538	7.6198655118642489e-02	4.4241070148464933e-11
0.42	10	0.538	7.6002125652124983e-02	5.2385918570804694e-15
0.44	6	0.538	9.0951891023463904e-02	2.0986123258007056e-06
0.44	8	0.538	7.6456408691913280e-02	3.2768036797901769e-10
0.44	10	0.538	7.6004870661732116e-02	3.8979603864810013e-14
0.46	6	0.538	8.4724712519117548e-02	1.3105417358668654e-05
0.46	8	0.538	7.6972897177566502e-02	2.0411497607943439e-09
0.46	10	0.538	7.6010368925229818e-02	2.4495210007692520e-13
0.48	6	0.538	7.6632005827387689e-02	6.6764064331028582e-05
0.48	8	0.538	7.7923475730449249e-02	1.0888390105056351e-08
0.48	10	0.538	7.6020677816781790e-02	1.3273338817692804e-12
0.50	6	0.538	7.6242010884764691e-02	2.4098853869140239e-04
0.50	8	0.538	7.9493114758478228e-02	5.0475972117168280e-08
0.50	10	0.538	7.6038893419406256e-02	6.3113316098379418e-12
0.52	6	0.538	7.6775703219384525e-02	7.7570052289416193e-04
0.52	8	0.538	8.1733540999013518e-02	2.0617812097764084e-07
0.52	10	0.538	7.6069397075962594e-02	2.6724940853513960e-11
0.54	6	0.538	7.8265447865929233e-02	2.2654478540371859e-03
0.54	8	0.538	8.4386026383388824e-02	7.5371300323951480e-07
0.54	10	0.538	7.6118033652734882e-02	1.0205184190830640e-10
0.56	6	0.538	8.1960402591577705e-02	5.9604025914988673e-03
0.56	8	0.538	8.6869406437199800e-02	2.5089570115003386e-06
0.56	10	0.538	7.6192162315006876e-02	3.5521851788465812e-10
0.58	6	0.538	8.9925360545859923e-02	1.3925360545859201e-02
0.58	8	0.538	8.8500817935205506e-02	7.7300376050167116e-06
0.58	10	0.538	7.6300528023533834e-02	1.1374890351474366e-09
0.60	6	0.538	1.0464083564525663e-01	2.8640835645256612e-02
0.60	8	0.538	8.8751976963124493e-02	2.2326483143555822e-05
0.60	10	0.538	7.6452924888637530e-02	3.3778123875624865e-09
0.62	6	0.538	1.2831215847999120e-01	5.2312158479991225e-02
0.62	8	0.538	8.7345014530508441e-02	6.0975586069090737e-05
0.62	10	0.538	7.6659654746792621e-02	9.3662196156541497e-09
0.64	6	0.538	1.6259637398151458e-01	8.6596373981514541e-02
0.64	8	0.538	8.4240245409922282e-02	1.5810092811693646e-04
0.64	10	0.538	7.6930810087617221e-02	2.4398151359783488e-08
0.66	6	0.538	2.0849343412327337e-01	1.3249343412327336e-01
0.66	8	0.538	7.9996987186521554e-02	3.8584157537278847e-04
0.66	10	0.538	7.7275411638969227e-02	6.0023257922130544e-08
0.68	6	0.538	2.6578517582910505e-01	1.8978517582910504e-01
0.68	8	0.538	7.7317169570482888e-02	8.4262242429075640e-04
0.68	10	0.538	7.7700404722759492e-02	1.4011857948312228e-07
0.70	6	0.538	3.3184803257507417e-01	2.5584803257507416e-01
0.70	8	0.538	7.7653559605355818e-02	1.6328508338175889e-03
0.70	10	0.538	7.8209494890221248e-02	3.1168268031120613e-07
0.72	6	0.538	4.0012801497575623e-01	3.2412801497575627e-01
0.72	8	0.538	7.8996155090577183e-02	2.9952624481274820e-03
0.72	10	0.538	7.8801838757811313e-02	6.6316532774985356e-07
0.74	6	0.538	4.5990773754810665e-01	3.8390773754810664e-01
0.74	8	0.538	8.1254952163020588e-02	5.2549079440526838e-03
0.74	10	0.538	7.9470737475821479e-02	1.3543563895674828e-06
0.76	6	0.538	5.0113268992250792e-01	4.2513268992250791e-01
0.76	8	0.538	8.4807553652084658e-02	8.8075512155994691e-03
0.76	10	0.538	8.0202664784060171e-02	2.6634310549833265e-06
0.78	6	0.538	5.2281927163109132e-01	4.4681927163109125e-01
0.78	8	0.538	9.0085569868337184e-02	1.4085569724963765e-02
0.78	10	0.538	8.0977067366390709e-02	5.0587904116343623e-06
0.80	6	0.538	5.3209696465032164e-01	4.5609696465032162e-01
0.80	8	0.538	9.7501462816247941e-02	2.1501462807544683e-02
0.80	10	0.538	8.1767270709450418e-02	9.3059595345405056e-06
0.82	6	0.538	5.3570450554311200e-01	4.5970450554311204e-01
0.82	8	0.538	1.0740363005419264e-01	3.1403630053661966e-02
0.82	10	0.538	8.2542504358528293e-02	1.6623072826701029e-05
0.84	6	0.538	5.3708418952643511e-01	4.6108418952643510e-01
0.84	8	0.538	1.2006231094809848e-01	4.4062310948066633e-02
0.84	10	0.538	8.3270679613976620e-02	2.8902334335141317e-05
0.86	6	0.538	5.3762200683502337e-01	4.6162200683502336e-01
0.86	8	0.538	1.3567651696316080e-01	5.9676516963158920e-02
0.86	10	0.538	8.3921308339389475e-02	4.9019074676245852e-05
0.88	6	0.538	5.3783835639503930e-01	4.6183835639503928e-01
0.88	8	0.538	1.5438180104319860e-01	7.8381801043198474e-02
0.88	10	0.538	8.4467943054401862e-02	8.1254247229823939e-05
0.90	6	0.538	5.3792844586497901e-01	4.6192844586497911e-01
0.90	8	0.538	1.7624622625019581e-01	1.0024622625019582e-01
0.90	10	0.538	8.4889710457446990e-02	1.3185982907802906e-04
0.92	6	0.538	5.3796726674373119e-01	4.6196726674373118e-01
0.92	8	0.538	2.0125195736197166e-01	1.2525195736197167e-01
0.92	10	0.538	8.5171808950707195e-02	2.0979869853248882e-04
0.94	6	0.538	5.3798455374561815e-01	4.6198455374561814e-01
0.94	8	0.538	2.2926456149358729e-01	1.5326456149358730e-01
0.94	10	0.538	8.5305184419666835e-02	3.2768930200335883e-04
0.96	6	0.538	5.3799249499617374e-01	4.6199249499617373e-01
0.96	8	0.538	2.5999309054100517e-01	1.8399309054100516e-01
0.96	10	0.538	8.5285990537019560e-02	5.0297594087535247e-04
0.98	6	0.538	5.3799625174638743e-01	4.6199625174638737e-01
0.98	8	0.538	2.9294481033639413e-01	2.1694481033639412e-01
0.98	10	0.538	8.5115914870322551e-02	7.5931399516956466e-04
1.00	6	0.538	5.3799807883821449e-01	4.6199807883821442e-01
1.00	8	0.538	3.2738142103595130e-01	2.5138142103595129e-01
1.00	10	0.538	8.4805016242325379e-02	1.1280687412044774e-03
0.20	6	0.540	8.0000000046953623e-02	8.8031266160114161e-28
0.20	8	0.540	8.0000000000497562e-02	1.0376923819962139e-31
0.20	10	0.540	8.0000000000005303e-02	1.2232055009969935e-35
0.22	6	0.540	8.0000001382714792e-02	3.0118845846315006e-24
0.22	8	0.540	8.0000000014628883e-02	3.5503738256326034e-28
0.22	10	0.540	8.0000000000155710e-02	4.1851184315686281e-32
0.24	6	0.540	8.0000023457632130e-02	2.7145566424562454e-21
0.24	8	0.540	8.0000000247918840e-02	3.1999443138759955e-25
0.24	10	0.540	8.0000000002636087e-02	3.7720837259197996e-29
0.26	6	0.540	8.0000260122058561e-02	8.7529332615170767e-19
0.26	8	0.540	8.0000002746370383e-02	1.0318394114164581e-22
0.26	10	0.540	8.0000000029187140e-02	1.2163535005893668e-26
0.28	6	0.540	8.0002066655184445e-02	1.2567551704185591e-16
0.28	8	0.540	8.0000021756554157e-02	1.4816452057755139e-20
0.28	10	0.540	8.0000000231239266e-02	1.7466502154688498e-24
0.30	6	0.540	8.0012635548053782e-02	9.4345863489492294e-15
0.30	8	0.540	8.0000131652599199e-02	1.1125661733450578e-18
0.30	10	0.540	8.0000001400240786e-02	1.3116243091227201e-22
0.32	6	0.540	8.0063266865128643e-02	4.1758793444166757e-13
0.32	8	0.540	8.0000639375246735e-02	4.9289184031136666e-17
0.32	10	0.540	8.0000006809089405e-02	5.8112555012838827e-21
0.34	6	0.540	8.0275030721190938e-02	1.1929700138735384e-11
0.34	8	0.540	8.0002588348225157e-02	1.4129414792329935e-15
0.34	10	0.540	8.0000027614334279e-02	1.6661002657068777e-19
0.36	6	0.540	8.1077833952013123e-02	2.3488031810074347e-10
0.36	8	0.540	8.0008996830475160e-02	2.8161163608599356e-14
0.36	10	0.540	8.0000096181837288e-02	3.3215108345009834e-18
0.38	6	0.540	8.3634396883361870e-02	3.3182251510908363e-09
0.38	8	0.540	8.0027492053137847e-02	4.1300568954522816e-13
0.38	10	0.540	8.0000294453171347e-02	4.8736755842518401e-17
0.40	6	0.540	8.8959070775990398e-02	3.4688172107815040e-08
0.40	8	0.540	8.0075280744262026e-02	4.6631963890909774e-12
0.40	10	0.540	8.0000807095617091e-02	5.5084580883658915e-16
0.42	6	0.540	9.4275913211748691e-02	2.8657669647187882e-07
0.42	8	0.540	8.0187613985490874e-02	4.2034590948096442e-11
0.42	10	0.540	8.0002010430355763e-02	4.9759022007077840e-15
0.44	6	0.540	9.4580041832651826e-02	2.0219153062575919e-06
0.44	8	0.540	8.0430686519523453e-02	3.1145516460115837e-10
0.44	10	0.540	8.0004606550924964e-02	3.7025103782111663e-14
0.46	6	0.540	8.8377871567736882e-02	1.2589075195744770e-05
0.46	8	0.540	8.0917424500568685e-02	1.9415454526292047e-09
0.46	10	0.540	8.0009806390078139e-02	2.3267156626616287e-13
0.48	6	0.540	8.0538851870236267e-02	6.3452790708824170e-05
0.48	8	0.540	8.1814098872807273e-02	1.0371096720653638e-08
0.48	10	0.540	8.0019555244918661e-02	1.2608069313782370e-12
0.50	6	0.540	8.0229334904056135e-02	2.2851883112848213e-04
0.50	8	0.540	8.3301225707285306e-02	4.8178716183639370e-08
0.50	10	0.540	8.0036780083838507e-02	5.9951573626445451e-12
0.52	6	0.540	8.0736082598304851e-02	7.3608047765549541e-04
0.52	8	0.540	8.5442648055356535e-02	1.9731559638395054e-07
0.52	10	0.540	8.0065622061003441e-02	2.5387222649629611e-11
0.54	6	0.540	8.2153787238891801e-02	2.1537872296236841e-03
0.54	8	0.540	8.8008870345726506e-02	7.2321245371240212e-07
0.54	10	0.540	8.0111604050701626e-02	9.6950373080129025e-11
0.56	6	0.540	8.5690148287091567e-02	5.6901482870301279e-03
0.56	8	0.540	9.0443082052250046e-02	2.4123070032339017e-06
0.56	10	0.540	8.0181677102660415e-02	3.3749737951181572e-10
0.58	6	0.540	9.3387251397167650e-02	1.3387251397167118e-02
0.58	8	0.540	9.2062381126333470e-02	7.4408893542299350e-06
0.58	10	0.540	8.0284096821155046e-02	1.0809102906789017e-09
0.60	6	0.540	1.0777230944402970e-01	2.7772309444029693e-02
0.60	8	0.540	9.2319310722623713e-02	2.1498266389069935e-05
0.60	10	0.540	8.0428102777993171e-02	3.2105034278545266e-09
0.62	6	0.540	1.3113475680602388e-01	5.1134756806023897e-02
0.62	8	0.540	9.0918082765134564e-02	5.8686411876932713e-05
0.62	10	0.540	8.0623405733424178e-02	8.9049403520085196e-09
0.64	6	0.540	1.6517730507625361e-01	8.5177305076253609e-02
0.64	8	0.540	8.7823402330922493e-02	1.5193622908631408e-04
0.64	10	0.540	8.0879514039956135e-02	2.3205586907737744e-08
0.66	6	0.540	2.1090040052843589e-01	1.3090040052843593e-01
0.66	8	0.540	8.3652539471386109e-02	3.6941795519471605e-04
0.66	10	0.540	8.1204934216648289e-02	5.7117481927073139e-08
0.68	6	0.540	2.6806957219954292e-01	1.8806957219954293e-01
0.68	8	0.540	8.1192153950686935e-02	8.0139999515932295e-04
0.68	10	0.540	8.1606255732836142e-02	1.3341575228085223e-07
0.70	6	0.540	3.3404453973845755e-01	2.5404453973845753e-01
0.70	8	0.540	8.1567769324819295e-02	1.5513286628041094e-03
0.70	10	0.540	8.2087100363572488e-02	2.9698486388387694e-07
0.72	6	0.540	4.0225857689420208e-01	3.2225857689420212e-01
0.72	8	0.540	8.2850843843256361e-02	2.8501392558241282e-03
0.72	10	0.540	8.2646933507460690e-02	6.3240989943068405e-07
0.74	6	0.540	4.6198673881284458e-01	3.8198673881284462e-01
0.74	8	0.540	8.5012975340350072e-02	5.0129404076714726e-03
0.74	10	0.540	8.3279840659297277e-02	1.2927132131564325e-06
0.76	6	0.540	5.0317356512285127e-01	4.2317356512285131e-01
0.76	8	0.540	8.8431474377575814e-02	8.4314724393673799e-03
0.76	10	0.540	8.3973543072084031e-02	2.5446514972655140e-06
0.78	6	0.540	5.2483727282285575e-01	4.4483727282285579e-01
0.78	8	0.540	9.3542887313096415e-02	1.3542887197563502e-02
0.78	10	0.540	8.4709052796581405e-02	4.8379510319294772e-06
0.80	6	0.540	5.3410420339596620e-01	4.5410420339596619e-01
0.80	8	0.540	1.0077331234348320e-01	2.0773312336344794e-02
0.80	10	0.540	8.5461317832823791e-02	8.9083692794369074e-06
0.82	6	0.540	5.3770735990402774e-01	4.5770735990402767e-01
0.82	8	0.540	1.1048838786522655e-01	3.0488387864782241e-02
0.82	10	0.540	8.6200947339454048e-02	1.5927597631819851e-05
0.84	6	0.540	5.3908533453380814e-01	4.5908533453380806e-01
0.84	8	0.540	1.2297263651516457e-01	4.2972636515137344e-02
0.84	10	0.540	8.6896748500024032e-02	2.7716724519088035e-05
0.86	6	0.540	5.3962248044342009e-01	4.5962248044342002e-01
0.86	8	0.540	1.3843314941443161e-01	5.8433149414429980e-02
0.86	10	0.540	8.7518536735995064e-02	4.7044060443800219e-05
0.88	6	0.540	5.3983855910291423e-01	4.5983855910291421e-01
0.88	8	0.540	1.5700788503959376e-01	7.7007885039593660e-02
0.88	10	0.540	8.8039621732045562e-02	7.8032195645393360e-05
0.90	6	0.540	5.3992853562933274e-01	4.5992853562933278e-01
0.90	8	0.540	1.7876374467698114e-01	9.8763744676981111e-02
0.90	10	0.540	8.8438519628430579e-02	1.2670259059039529e-04
0.92	6	0.540	5.3996730781386471e-01	4.5996730781386463e-01
0.92	8	0.540	2.0368009216317171e-01	1.2368009216317169e-01
0.92	10	0.540	8.8699717241115625e-02	2.0168776032579832e-04
0.94	6	0.540	5.3998457312724624e-01	4.5998457312724622e-01
0.94	8	0.540	2.3161926285902279e-01	1.5161926285902280e-01
0.94	10	0.540	8.8813650415654352e-02	3.1513915784571104e-04
0.96	6	0.540	5.3999250441359181e-01	4.5999250441359185e-01
0.96	8	0.540	2.6228724230032952e-01	1.8228724230032953e-01
0.96	10	0.540	8.8776447548086335e-02	4.8384812088893964e-04
0.98	6	0.540	5.3999625644983662e-01	4.5999625644983660e-01
0.98	8	0.540	2.9518862278126007e-01	2.1518862278126005e-01
0.98	10	0.540	8.8590464806717603e-02	7.3056400258846477e-04
1.00	6	0.540	5.3999808124897797e-01	4.5999808124897795e-01
1.00	8	0.540	3.2958287196737707e-01	2.4958287196737705e-01
1.00	10	0.540	8.8267223597763289e-02	1.0854017862627844e-03
0.20	6	0.542	8.4000000044521017e-02	8.3826254547482438e-28
0.20	8	0.542	8.4000000000471767e-02	9.8812467141271015e-32
0.20	10	0.542	8.4000000000005015e-02	1.1647763409061127e-35
0.22	6	0.542	8.4000001311077876e-02	2.8680151114701348e-24
0.22	8	0.542	8.4000000013870910e-02	3.3807822095083573e-28
0.22	10	0.542	8.4000000000147637e-02	3.9852068220486249e-32
0.24	6	0.542	8.4000022242157163e-02	2.5848897327836407e-21
0.24	8	0.542	8.4000000235073605e-02	3.0470917136343490e-25
0.24	10	0.542	8.4000000002499520e-02	3.5919016153324478e-29
0.26	6	0.542	8.4000246633141512e-02	8.3348319761673200e-19
0.26	8	0.542	8.4000002604074350e-02	9.8255124144513433e-23
0.26	10	0.542	8.4000000027674757e-02	1.1582516063001058e-26
0.28	6	0.542	8.4001959137643717e-02	1.1967265195169653e-16
0.28	8	0.542	8.4000020629249494e-02	1.4108710156305657e-20
0.28	10	0.542	8.4000000219257132e-02	1.6632174507469774e-24
0.30	6	0.542	8.4011971044147454e-02	8.9840698267267440e-15
0.30	8	0.542	8.4000124830147627e-02	1.0594219827012962e-18
0.30	10	0.542	8.4000001327683677e-02	1.2489715136540261e-22
0.32	6	0.542	8.4059843034137161e-02	3.9767442775831245e-13
0.32	8	0.542	8.4000606229257993e-02	4.6934803911730688e-17
0.32	10	0.542	8.4000006456250262e-02	5.5336670730656104e-21
0.34	6	0.542	8.4259290950107896e-02	1.1364136036994360e-11
0.34	8	0.542	8.4002454042284139e-02	1.3454532339889529e-15
0.34	10	0.542	8.4000026183330467e-02	1.5865149550236416e-19
0.36	6	0.542	8.5012349576575608e-02	2.2399900867999111e-10
0.36	8	0.542	8.4008529067564827e-02	2.6816284333524250e-14
0.36	10	0.542	8.4000091197247190e-02	3.1628508020277199e-18
0.38	6	0.542	8.7421933080883585e-02	3.1750998113577029e-09
0.38	8	0.542	8.4026057101412061e-02	3.9329145184558799e-13
0.38	10	0.542	8.4000279191572519e-02	4.6408732197191235e-17
0.40	6	0.542	9.2551397050583073e-02	3.3364740326209479e-08
0.40	8	0.542	8.4071324340540793e-02	4.4408845245043045e-12
0.40	10	0.542	8.4000765256610363e-02	5.2453364746777020e-16
0.42	6	0.542	9.7836007621014631e-02	2.7650311738785109e-07
0.42	8	0.542	8.4177647861193403e-02	4.0036610158621420e-11
0.42	10	0.542	8.4001906185767819e-02	4.7382254918911154e-15
0.44	6	0.542	9.8218753138881981e-02	1.9504726978850683e-06
0.44	8	0.542	8.4407488670154712e-02	2.9674739064492666e-10
0.44	10	0.542	8.4004367606705807e-02	3.5256689120500765e-14
0.46	6	0.542	9.2047358532286253e-02	1.2109879298145023e-05
0.46	8	0.542	8.4867385638835932e-02	1.8510617577725515e-09
0.46	10	0.542	8.4009297471732011e-02	2.2156000223889326e-13
0.48	6	0.542	8.4461582399137619e-02	6.0426512503881023e-05
0.48	8	0.542	8.5715129343648486e-02	9.8993637210018907e-09
0.48	10	0.542	8.4018539703960504e-02	1.2006101257222373e-12
0.50	6	0.542	8.4217883189952589e-02	2.1722534877052766e-04
0.50	8	0.542	8.7126221372252843e-02	4.6071802463710232e-08
0.50	10	0.542	8.4034868320204736e-02	5.7090467639562239e-12
0.52	6	0.542	8.4700131022803854e-02	7.0012933807139409e-04
0.52	8	0.542	8.9173985303666339e-02	1.8913380198295563e-07
0.52	10	0.542	8.4062207252721760e-02	2.4176554533620862e-11
0.54	6	0.542	8.6051953532750941e-02	2.0519535254571140e-03
0.54	8	0.542	9.1655449816009760e-02	6.9489797806828809e-07
0.54	10	0.542	8.4105788158377950e-02	9.2332517421049205e-11
0.56	6	0.542	8.9441007431274963e-02	5.4410074312266918e-03
0.56	8	0.542	9.4038512010532566e-02	2.3222838385481678e-06
0.56	10	0.542	8.4172192878109536e-02	3.2145141024550714e-10
0.58	6	0.542	9.6882637038253741e-02	1.2882637038253302e-02
0.58	8	0.542	9.5643005103909537e-02	7.1711998502068947e-06
0.58	10	0.542	8.4269233985551945e-02	1.0296575764389013e-09
0.60	6	0.542	1.1094223975422088e-01	2.6942239754220876e-02
0.60	8	0.542	9.5904771291869320e-02	2.0725615068033735e-05
0.60	10	0.542	8.4405648133296360e-02	3.0588510262653075e-09
0.62	6	0.542	1.3399190941681616e-01	4.9991909416816173e-02
0.62	8	0.542	9.4510962102066776e-02	5.6551676064556945e-05
0.62	10	0.542	8.4590607891407099e-02	8.4864784169375249e-09
0.64	6	0.542	1.6778530192370042e-01	8.3785301923700414e-02
0.64	8	0.542	9.1430349045037579e-02	1.4619452724385141e-04
0.64	10	0.542	8.4833084941560916e-02	2.2122536952714144e-08
0.66	6	0.542	2.1332727882969924e-01	1.2932727882969927e-01
0.66	8	0.542	8.7338286663856457e-02	3.5416780789834334e-04
0.66	10	0.542	8.5141103344450630e-02	5.4474889787208060e-08
0.68	6	0.542	2.7036820852624049e-01	1.8636820852624048e-01
0.68	8	0.542	8.5086816642178029e-02	7.6363832571030223e-04
0.68	10	0.542	8.5520898553644739e-02	1.2730967872057531e-07
0.70	6	0.542	3.3625099319018703e-01	2.5225099319018701e-01
0.70	8	0.542	8.5490272899793510e-02	1.4770973399553557e-03
0.70	10	0.542	8.5975964589432893e-02	2.8356879300146945e-07
0.72	6	0.542	4.0439577728887188e-01	3.2039577728887186e-01
0.72	8	0.542	8.6718039443161421e-02	2.7174781414864104e-03
0.72	10	0.542	8.6505974621996939e-02	6.0427276354710786e-07
0.74	6	0.542	4.6406975992171373e-01	3.8006975992171377e-01
0.74	8	0.542	8.8790324522016115e-02	4.7902966979955003e-03
0.74	10	0.542	8.7105643431382510e-02	1.2361784557986646e-06
0.76	6	0.542	5.0521651702813752e-01	4.2121651702813750e-01
0.76	8	0.542	9.2082368445411983e-02	8.0823668932059351e-03
0.76	10	0.542	8.7763754840411767e-02	2.4354348872872717e-06
0.78	6	0.542	5.2685618684480440e-01	4.4285618684480438e-01
0.78	8	0.542	9.7033842311573137e-02	1.3033842218014843e-02
0.78	10	0.542	8.8462713809635746e-02	4.6343710107589175e-06
0.80	6	0.542	5.3611180878494880e-01	4.5211180878494878e-01
0.80	8	0.542	1.0408278926857348e-01	2.0082789262699938e-02
0.80	10	0.542	8.9178976609995547e-02	8.5409555458242622e-06
0.82	6	0.542	5.3971035876226436e-01	4.5571035876226434e-01
0.82	8	0.542	1.1361149241483094e-01	2.9611492414458318e-02
0.82	10	0.542	8.9884506107177506e-02	1.5283461573560717e-05
0.84	6	0.542	5.4108653749287317e-01	4.5708653749287315e-01
0.84	8	0.542	1.2591934735852198e-01	4.1919347358498671e-02
0.84	10	0.542	9.0549071006355356e-02	2.6616421621556696e-05
0.86	6	0.542	5.4162297802027637e-01	4.5762297802027635e-01
0.86	8	0.542	1.4122262615691356e-01	5.7222626156912149e-02
0.86	10	0.542	9.1142925608768521e-02	4.5207886866898343e-05
0.88	6	0.542	5.4183877206911035e-01	4.5783877206911033e-01
0.88	8	0.542	1.5966267520386265e-01	7.5662675203862564e-02
0.88	10	0.542	9.1639305656008183e-02	7.5031916890380346e-05
0.90	6	0.542	5.4192862993627389e-01	4.5792862993627387e-01
0.90	8	0.542	1.8130586457995623e-01	9.7305864579956228e-02
0.90	10	0.542	9.2016280710460308e-02	1.2189346650996654e-04
0.92	6	0.542	5.4196735096236770e-01	4.5796735096236774e-01
0.92	8	0.542	2.0612907172239631e-01	1.2212907172239630e-01
0.92	10	0.542	9.2257752637860735e-02	1.9411428468647815e-04
0.94	6	0.542	5.4198459348968619e-01	4.5798459348968618e-01
0.94	8	0.542	2.3399151035410962e-01	1.4999151035410963e-01
0.94	10	0.542	9.2353715600816927e-02	3.0340588140848919e-04
0.96	6	0.542	5.4199251430758000e-01	4.5799251430757998e-01
0.96	8	0.542	2.6459610037068282e-01	1.8059610037068283e-01
0.96	10	0.542	9.2300278225948218e-02	4.6594379178417763e-04
0.98	6	0.542	5.4199626139130452e-01	4.5799626139130456e-01
0.98	8	0.542	2.9744471183852506e-01	2.1344471183852504e-01
0.98	10	0.542	9.2100424065961820e-02	7.0362259386648343e-04
1.00	6	0.542	5.4199808378173853e-01	4.5799808378173856e-01
1.00	8	0.542	3.3179451459505499e-01	2.4779451459505497e-01
1.00	10	0.542	9.1767084953400066e-02	1.0453782159675245e-03
0.20	6	0.544	8.8000000042309554e-02	8.0003464166210797e-28
0.20	8	0.544	8.8000000000448358e-02	9.4306249688762147e-32
0.20	10	0.544	8.8000000000004783e-02	1.1116581924586262e-35
0.22	6	0.544	8.8000001245953779e-02	2.7372228825697202e-24
0.22	8	0.544	8.8000000013181867e-02	3.2266058935278943e-28
0.22	10	0.544	8.8000000000140299e-02	3.8034664968503615e-32
0.24	6	0.544	8.8000021137203788e-02	2.4670090931210296e-21
0.24	8	0.544	8.8000000223396158e-02	2.9081328937275529e-25
0.24	10	0.544	8.8000000002375331e-02	3.4280974446764723e-29
0.26	6	0.544	8.8000234371743397e-02	7.9547343112555302e-19
0.26	8	0.544	8.8000002474715108e-02	9.3774319761314737e-23
0.26	10	0.544	8.8000000026299832e-02	1.1054309761536696e-26
0.28	6	0.544	8.8001861437008069e-02	1.1421538561095293e-16
0.28	8	0.544	8.8000019604436638e-02	1.3465299527272431e-20
0.28	10	0.544	8.8000000208364307e-02	1.5873684397185843e-24
0.30	6	0.544	8.8011367874441818e-02	8.5744846208769739e-15
0.30	8	0.544	8.8000118628052196e-02	1.0111083942050815e-18
0.30	10	0.544	8.8000001261723013e-02	1.1920136431264143e-22
0.32	6	0.544	8.8056743915706198e-02	3.7956664588688641e-13
0.32	8	0.544	8.8000576098235084e-02	4.4794423900551930e-17
0.32	10	0.544	8.8000006135489306e-02	5.2813104778867433e-21
0.34	6	0.544	8.8245112673970852e-02	1.0849414055319482e-11
0.34	8	0.544	8.8002331963363448e-02	1.2840988599664889e-15
0.34	10	0.544	8.8000024882427003e-02	1.5141636692816545e-19
0.36	6	0.544	8.8953496215445169e-02	2.1406193085888885e-10
0.36	8	0.544	8.8008103969229617e-02	2.5593609806131574e-14
0.36	10	0.544	8.8000086665843288e-02	3.0186123713517820e-18
0.38	6	0.544	9.1228390668958770e-02	3.0431290398623078e-09
0.38	8	0.544	8.8024753506915715e-02	3.7536736532355435e-13
0.38	10	0.544	8.8000265317578513e-02	4.4292315614513435e-17
0.40	6	0.544	9.6168013983347053e-02	3.2130119098250560e-08
0.40	8	0.544	8.8067732332031232e-02	4.2387239417961299e-12
0.40	10	0.544	8.8000727221949085e-02	5.0061310026786709e-16
0.42	6	0.544	1.0141081853691955e-01	2.6707642957230130e-07
0.42	8	0.544	8.8168607552374115e-02	3.8218969939480466e-11
0.42	10	0.544	8.8001811421118681e-02	4.5221511875316906e-15
0.44	6	0.544	1.0186746656388855e-01	1.8837669189961698e-06
0.44	8	0.544	8.8386464065795076e-02	2.8335479729220471e-10
0.44	10	0.544	8.8004150395958158e-02	3.3648990184801527e-14
0.46	6	0.544	9.5731820193363973e-02	1.1664072746101747e-05
0.46	8	0.544	8.8822035083391412e-02	1.7685157863832835e-09
0.46	10	0.544	8.8008834854691020e-02	2.1145807917503820e-13
0.48	6	0.544	8.8397293409296765e-02	5.7652357366041561e-05
0.48	8	0.544	8.9625209498286521e-02	9.4675738221677760e-09
0.48	10	0.544	8.8017616587740030e-02	1.1458810928566556e-12
0.50	6	0.544	8.8207484436166744e-02	2.0694945723145973e-04
0.50	8	0.544	9.0966135449382340e-02	4.4133522653750732e-08
0.50	10	0.544	8.8033130616504959e-02	5.4489076734637333e-12
0.52	6	0.544	8.8667364801792783e-02	6.6736345108267200e-04
0.52	8	0.544	9.2925419295182624e-02	1.8156171402745103e-07
0.52	10	0.544	8.8059103487039589e-02	2.3075667857014586e-11
0.54	6	0.544	8.9958731547382778e-02	1.9587315415915134e-03
0.54	8	0.544	9.5324008502808352e-02	6.6855607768110571e-07
0.54	10	0.544	8.8100502235206796e-02	8.8132693753071040e-11
0.56	6	0.544	9.3210737999142187e-02	5.2107379991039662e-03
0.56	8	0.544	9.7654452950641790e-02	2.2382581577803430e-06
0.56	10	0.544	8.8163573166869957e-02	3.0685424909734504e-10
0.58	6	0.544	1.0040888424512141e-01	1.2408884245121050e-02
0.58	8	0.544	9.9241712158973344e-02	6.9191319218677620e-06
0.58	10	0.544	8.8255726042323124e-02	9.8301495150686523e-10
0.60	6	0.544	1.1414874502739326e-01	2.6148745027393276e-02
0.60	8	0.544	9.9507309162078797e-02	2.0003297785032670e-05
0.60	10	0.544	8.8385239688893044e-02	2.9207661743000622e-09
0.62	6	0.544	1.3688269548683230e-01	4.8882695486832280e-02
0.62	8	0.544	9.8122290615400287e-02	5.4556900298330838e-05
0.62	10	0.544	8.8560795297662448e-02	8.1051790051483105e-09
0.64	6	0.544	1.7041999640570310e-01	8.2419996405703105e-02
0.64	8	0.544	9.5059290378997421e-02	1.4083599752322696e-04
0.64	10	0.544	8.8790871166624111e-02	2.1134734283147423e-08
0.66	6	0.544	2.1577393247044663e-01	1.2777393247044661e-01
0.66	8	0.544	9.1051605727921786e-02	3.3997839234103179e-04
0.66	10	0.544	8.9083040507064670e-02	5.2061794962904004e-08
0.68	6	0.544	2.7268103443008668e-01	1.8468103443008671e-01
0.68	8	0.544	8.8997453707345631e-02	7.2895869675606727e-04
0.68	10	0.544	8.9443193121014425e-02	1.2172564757744650e-07
0.70	6	0.544	3.3846737351755957e-01	2.5046737351755960e-01
0.70	8	0.544	8.9419890837853719e-02	1.4092410929890183e-03
0.70	10	0.544	8.9874666682465368e-02	2.7127823246206719e-07
0.72	6	0.544	4.0653960764567637e-01	3.1853960764567635e-01
0.72	8	0.544	9.0596236506274463e-02	2.5957855665554087e-03
0.72	10	0.544	9.0377265379321767e-02	5.7844453026229022e-07
0.74	6	0.544	4.6615679614634375e-01	3.7815679614634373e-01
0.74	8	0.544	9.2584888080688807e-02	4.5848657496700747e-03
0.74	10	0.544	9.0946207459113859e-02	1.1841689345622374e-06
0.76	6	0.544	5.0726154271365131e-01	4.1926154271365129e-01
0.76	8	0.544	9.5757674021377887e-02	7.7576727704251986e-03
0.76	10	0.544	9.1571180835682109e-02	2.3347284988702155e-06
0.78	6	0.544	5.2887601214869639e-01	4.4087601214869637e-01
0.78	8	0.544	1.0055580542461870e-01	1.2555805348495619e-02
0.78	10	0.544	9.2235825828674053e-02	4.4462182769035712e-06
0.80	6	0.544	5.3811978013068607e-01	4.5011978013068610e-01
0.80	8	0.544	1.0742760298117213e-01	1.9427602976324208e-02
0.80	10	0.544	9.2917990706890191e-02	8.2006241275513997e-06
0.82	6	0.544	5.4171350183572509e-01	4.5371350183572512e-01
0.82	8	0.544	1.1677121086200103e-01	2.8771210861687983e-02
0.82	10	0.544	9.3590948012017616e-02	1.4685564422396434e-05
0.84	6	0.544	5.4308779828862286e-01	4.5508779828862284e-01
0.84	8	0.544	1.2890126560254547e-01	4.0901265602525480e-02
0.84	10	0.544	9.4225465625603091e-02	2.5593187587416023e-05
0.86	6	0.544	5.4362349951771760e-01	4.5562349951771758e-01
0.86	8	0.544	1.4404420221910458e-01	5.6044202219103369e-02
0.86	10	0.544	9.4792342436110955e-02	4.3497485148186402e-05
0.88	6	0.544	5.4383899527308399e-01	4.5583899527308402e-01
0.88	8	0.544	1.6234572019518617e-01	7.4345720195186094e-02
0.88	10	0.544	9.5264884868820524e-02	7.2233033725183112e-05
0.90	6	0.544	5.4392872877669529e-01	4.5592872877669527e-01
0.90	8	0.544	1.8387231839238771e-01	9.5872318392387718e-02
0.90	10	0.544	9.5620865246939260e-02	1.1740123342096712e-04
0.92	6	0.544	5.4396739618507162e-01	4.5596739618507165e-01
0.92	8	0.544	2.0859873857945832e-01	1.2059873857945833e-01
0.92	10	0.544	9.5843723644433790e-02	1.8703127255995927e-04
0.94	6	0.544	5.4398461483097038e-01	4.5598461483097036e-01
0.94	8	0.544	2.3638121111895880e-01	1.4838121111895877e-01
0.94	10	0.544	9.5923087587010208e-02	2.9241996336352560e-04
0.96	6	0.544	5.4399252467718207e-01	4.5599252467718199e-01
0.96	8	0.544	2.6691960950698174e-01	1.7891960950698171e-01
0.96	10	0.544	9.5855064482341060e-02	4.4916183018352859e-04
0.98	6	0.544	5.4399626657031364e-01	4.5599626657031361e-01
0.98	8	0.544	2.9971304415107652e-01	2.1171304415107656e-01
0.98	10	0.544	9.5643236431368947e-02	6.7834472651208475e-04
1.00	6	0.544	5.4399808643625136e-01	4.5599808643625128e-01
1.00	8	0.544	3.3401632831642913e-01	2.4601632831642908e-01
1.00	10	0.544	9.5301895485107299e-02	1.0077923575616821e-03
0.20	6	0.546	9.2000000040290367e-02	7.6513039639206787e-28
0.20	8	0.546	9.2000000000426935e-02	9.0191817468909118e-32
0.20	10	0.546	9.2000000000004536e-02	1.0631583089753441e-35
0.22	6	0.546	9.2000001186493055e-02	2.6178021556750760e-24
0.22	8	0.546	9.2000000012552707e-02	3.0858341688661114e-28
0.22	10	0.546	9.2000000000133600e-02	3.6375272678216357e-32
0.24	6	0.546	9.2000020128353871e-02	2.3593773721416225e-21
0.24	8	0.546	9.2000000212734204e-02	2.7812556061811184e-25
0.24	10	0.546	9.2000000002261953e-02	3.2785349423205986e-29
0.26	6	0.546	9.2000223177603896e-02	7.6076832878041332e-19
0.26	8	0.546	9.2000002356605159e-02	8.9683091062549071e-23
0.26	10	0.546	9.2000000025044534e-02	1.0572027436131058e-26
0.28	6	0.546	9.2001772267582937e-02	1.0923255901128587e-16
0.28	8	0.546	9.2000018668746533e-02	1.2877829070265147e-20
0.28	10	0.546	9.2000000198418780e-02	1.5181139885159069e-24
0.30	6	0.546	9.2010817925082061e-02	8.2004949239863918e-15
0.30	8	0.546	9.2000112965384240e-02	9.6699532756337083e-19
0.30	10	0.546	9.2000001201498413e-02	1.1400078748200857e-22
0.32	6	0.546	9.2053925525450331e-02	3.6302977284721837e-13
0.32	8	0.546	9.2000548588732273e-02	4.2840131501305925e-17
0.32	10	0.546	9.2000005842622426e-02	5.0508945794232702e-21
0.34	6	0.546	9.2232277379554695e-02	1.0378997321960928e-11
0.34	8	0.546	9.2002220514591254e-02	1.2280783735196251e-15
0.34	10	0.546	9.2000023694654029e-02	1.4481028329585491e-19
0.36	6	0.546	9.2900356783545315e-02	2.0495336085363106e-10
0.36	8	0.546	9.2007715953826480e-02	2.4477206631123278e-14
0.36	10	0.546	9.2000082528512508e-02	2.8869144557203421e-18
0.38	6	0.546	9.5051628535932353e-02	2.9211283828020318e-09
0.38	8	0.546	9.2023564029390312e-02	3.5900022232469031e-13
0.38	10	0.546	9.2000252650185410e-02	4.2359905298542047e-17
0.40	6	0.546	9.9807370967150796e-02	3.0976198936583635e-08
0.40	8	0.546	9.2064456648524154e-02	4.0540952947599970e-12
0.40	10	0.546	9.2000692495349756e-02	4.7877222618535746e-16
0.42	6	0.546	1.0499994889103431e-01	2.5823695350906503e-07
0.42	8	0.546	9.2160370171792946e-02	3.6558353726856523e-11
0.42	10	0.546	9.2001724899609755e-02	4.3248618134902609e-15
0.44	6	0.546	1.0552569138869140e-01	1.8213453660114289e-06
0.44	8	0.546	9.2367323360565690e-02	2.7110936258722466e-10
0.44	10	0.546	9.2003952082819682e-02	3.2181048227442252e-14
0.46	6	0.546	9.9430070577384150e-02	1.1248369692814100e-05
0.46	8	0.546	9.2780755370227549e-02	1.6929182653536197e-09
0.46	10	0.546	9.2008412496272854e-02	2.0223416192959744e-13
0.48	6	0.546	9.2343621401471884e-02	5.5101901468822942e-05
0.48	8	0.546	9.3543199251126835e-02	9.0709734988480935e-09
0.48	10	0.546	9.2016773831611234e-02	1.0959072691173554e-12
0.50	6	0.546	9.2197998274034632e-02	1.9755974726523356e-04
0.50	8	0.546	9.4819272984454875e-02	4.2345205043919938e-08
0.50	10	0.546	9.2031544247703295e-02	5.2113581125251109e-12
0.52	6	0.546	9.2637381082555065e-02	6.3737999062933994e-04
0.52	8	0.546	9.6695043320016327e-02	1.7453732270488367e-07
0.52	10	0.546	9.2056270151508329e-02	2.2070285780166207e-11
0.54	6	0.546	9.3873094208618557e-02	1.8730942039828242e-03
0.54	8	0.546	9.9012918928447199e-02	6.4399899063815339e-07
0.54	10	0.546	9.2095677094710435e-02	8.4296652219127694e-11
0.56	6	0.546	9.6997385031767788e-02	4.9973850317372630e-03
0.56	8	0.546	1.0128972816853854e-01	2.1596759259409025e-06
0.56	10	0.546	9.2155705174815181e-02	2.9351848402071272e-10
0.58	6	0.546	1.0396358237425227e-01	1.1963582374251979e-02
0.58	8	0.546	1.0285758675109573e-01	6.6830682329952980e-06
0.58	10	0.546	9.2243396448637174e-02	9.4038890670070575e-10
0.60	6	0.546	1.1739001118122146e-01	2.5390011181221441e-02
0.60	8	0.546	1.0312596920466048e-01	1.9326701799411964e-05
0.60	10	0.546	9.2366611482113503e-02	2.7945139637241065e-09
0.62	6	0.546	1.3980619236066655e-01	4.7806192360666550e-02
0.62	8	0.546	1.0175084383099785e-01	5.2689284338783106e-05
0.62	10	0.546	9.2533581590598504e-02	7.7563341902868986e-09
0.64	6	0.546	1.7308101130427686e-01	8.1081011304276890e-02
0.64	8	0.546	9.8708606119116207e-02	1.3582537850426936e-04
0.64	10	0.546	9.2752330976976091e-02	2.0230261737921766e-08
0.66	6	0.546	2.1824021988608094e-01	1.2624021988608092e-01
0.66	8	0.546	9.4790100791093387e-02	3.2674998025703384e-04
0.66	10	0.546	9.3030012575413698e-02	4.9849941964025016e-08
0.68	6	0.546	2.7500799738077469e-01	1.8300799738077470e-01
0.68	8	0.546	9.2921096762397487e-02	6.9702785630669625e-04
0.68	10	0.546	9.3372182958850344e-02	1.1660067127668097e-07
0.70	6	0.546	3.4069366041799509e-01	2.4869366041799509e-01
0.70	8	0.546	9.3355663134743111e-02	1.3469874678276265e-03
0.70	10	0.546	9.3782006016718225e-02	2.5998067057052759e-07
0.72	6	0.546	4.0869005904410044e-01	3.1669005904410041e-01
0.72	8	0.546	9.4484155543940601e-02	2.4837904587358124e-03
0.72	10	0.546	9.4259359011437449e-02	5.5466102948297410e-07
0.74	6	0.546	4.6824784252696150e-01	3.7624784252696147e-01
0.74	8	0.546	9.6394834818903569e-02	4.3948167697798251e-03
0.74	10	0.546	9.4799861925083981e-02	1.1361831986537041e-06
0.76	6	0.546	5.0930863911057533e-01	4.1730863911057525e-01
0.76	8	0.546	9.9455112443433413e-02	7.4551114292561674e-03
0.76	10	0.546	9.5393971876015435e-02	2.2416208816739067e-06
0.78	6	0.546	5.3089674711026280e-01	4.3889674711026277e-01
0.78	8	0.546	1.0410636758795407e-01	1.2106367525734817e-02
0.78	10	0.546	9.6026422708596279e-02	4.2718965419407959e-06
0.80	6	0.546	5.4012811671299910e-01	4.4812811671299912e-01
0.80	8	0.546	1.1080559041478247e-01	1.8805590410768770e-02
0.80	10	0.546	9.6676340727047047e-02	7.8846642167780564e-06
0.82	6	0.546	5.4371678882853458e-01	4.5171678882853461e-01
0.82	8	0.546	1.1996586163805528e-01	2.7965861637791811e-02
0.82	10	0.546	9.7318252213522485e-02	1.4129417452716524e-05
0.84	6	0.546	5.4508911680043692e-01	4.5308911680043684e-01
0.84	8	0.546	1.3191722261631927e-01	3.9917222616302150e-02
0.84	10	0.546	9.7923939847385108e-02	2.4639744220900285e-05
0.86	6	0.546	5.4562404488553329e-01	4.5362404488553332e-01
0.86	8	0.546	1.4689712603548222e-01	5.4897126035481129e-02
0.86	10	0.546	9.8464827295127427e-02	4.1901269391895561e-05
0.88	6	0.546	5.4583922869328960e-01	4.5383922869328963e-01
0.88	8	0.546	1.6505655919834117e-01	7.3056559198341114e-02
0.88	10	0.546	9.8914413647985311e-02	6.9617419053134825e-05
0.90	6	0.546	5.4592883214104571e-01	4.5392883214104579e-01
0.90	8	0.546	1.8646283064682875e-01	9.4462830646828741e-02
0.90	10	0.546	9.9250307937325741e-02	1.1319801206829219e-04
0.92	6	0.546	5.4596744347760440e-01	4.5396744347760443e-01
0.92	8	0.546	2.1108892969545734e-01	1.1908892969545735e-01
0.92	10	0.546	9.9455605494246063e-02	1.8039658250701223e-04
0.94	6	0.546	5.4598463714903500e-01	4.5398463714903503e-01
0.94	8	0.546	2.3878826862677546e-01	1.4678826862677544e-01
0.94	10	0.546	9.9519645167647941e-02	2.8211878871545187e-04
0.96	6	0.546	5.4599253552139515e-01	4.5399253552139512e-01
0.96	8	0.546	2.6925771212763117e-01	1.7725771212763114e-01
0.96	10	0.546	9.9438560872991411e-02	4.3341069498950471e-04
0.98	6	0.546	5.4599627198636291e-01	4.5399627198636294e-01
0.98	8	0.546	3.0199358488536460e-01	2.0999358488536460e-01
0.98	10	0.546	9.9216514174043743e-02	6.5459845898187491e-04
1.00	6	0.546	5.4599808921225956e-01	4.5399808921225954e-01
1.00	8	0.546	3.3624829158770347e-01	2.4424829158770348e-01
1.00	10	0.546	9.8869108933970801e-02	9.7245623987572726e-04
0.20	6	0.548	9.6000000038439490e-02	7.3313434813428803e-28
0.20	8	0.548	9.6000000000407343e-02	8.6420196830975269e-32
0.20	10	0.548	9.6000000000004318e-02	1.0186994014814020e-35
0.22	6	0.548	9.6000001131987797e-02	2.5083314787000201e-24
0.22	8	0.548	9.6000000011976006e-02	2.9567914446157356e-28
0.22	10	0.548	9.6000000000127469e-02	3.4854139779101513e-32
0.24	6	0.548	9.6000019203592538e-02	2.2607134432555178e-21
0.24	8	0.548	9.6000000202960831e-02	2.6649496441478093e-25
0.24	10	0.548	9.6000000002158012e-02	3.1414338816720786e-29
0.26	6	0.548	9.6000212917196542e-02	7.2895480781291990e-19
0.26	8	0.548	9.6000002248338392e-02	8.5932740599181099e-23
0.26	10	0.548	9.6000000023893833e-02	1.0129928531555735e-26
0.28	6	0.548	9.6001690558787114e-02	1.0466487167116436e-16
0.28	8	0.548	9.6000017811038466e-02	1.2339306199107628e-20
0.28	10	0.548	9.6000000189302090e-02	1.4546297688058024e-24
0.30	6	0.548	9.6010314452487810e-02	7.8576536206239909e-15
0.30	8	0.548	9.6000107774705301e-02	9.2655771506872274e-19
0.30	10	0.548	9.6000001146292854e-02	1.0923351897116238e-22
0.32	6	0.548	9.6051351462546536e-02	3.4786798696411163e-13
0.32	8	0.548	9.6000523372908222e-02	4.1048666140679442e-17
0.32	10	0.548	9.6000005574162814e-02	4.8396767635156307e-21
0.34	6	0.548	9.6220605098242248e-02	9.9474194385909597e-12
0.34	8	0.548	9.6002118365561023e-02	1.1767251033114089e-15
0.34	10	0.548	9.6000022605870081e-02	1.3875461327872609e-19
0.36	6	0.548	9.6852170196117776e-02	1.9657540449284899e-10
0.36	8	0.548	9.6007360372571349e-02	2.3453795711648448e-14
0.36	10	0.548	9.6000078735994337e-02	2.7661894810463904e-18
0.38	6	0.548	9.8889782260263015e-02	2.8080656409938801e-09
0.38	8	0.548	9.6022474318159370e-02	3.4399562606074614e-13
0.38	10	0.548	9.6000241038558407e-02	4.0588500511656233e-17
0.40	6	0.548	1.0346799397273050e-01	2.9895791816924501e-08
0.40	8	0.548	9.6061457310679332e-02	3.8848140153664112e-12
0.40	10	0.548	9.6000660663252801e-02	4.5875107210005197e-16
0.42	6	0.548	1.0860299950198030e-01	2.4993216284714176e-07
0.42	8	0.548	9.6152833600598370e-02	3.5035290702161218e-11
0.42	10	0.548	9.6001645590617635e-02	4.1440094246052289e-15
0.44	6	0.548	1.0919299308947360e-01	1.7628106940015422e-06
0.44	8	0.548	9.6349826035768596e-02	2.5987038137273377e-10
0.44	10	0.548	9.6003770304221664e-02	3.0835396774854497e-14
0.46	6	0.548	1.0314106726302125e-01	1.0859886756463484e-05
0.46	8	0.548	9.6743031161593010e-02	1.6234359581230986e-09
0.46	10	0.548	9.6008025361356969e-02	1.9377854318140557e-13
0.48	6	0.548	9.6298648185878341e-02	5.2750519149067500e-05
0.48	8	0.548	9.7468135745605533e-02	8.7055174419726170e-09
0.48	10	0.548	9.6016001382803404e-02	1.0500947286624994e-12
0.50	6	0.548	9.6189308498836223e-02	1.8894644936650592e-04
0.50	8	0.548	9.8684168936338329e-02	4.0690725717852315e-08
0.50	10	0.548	9.6030090278353741e-02	4.9935786677893404e-12
0.52	6	0.548	9.6609841752719333e-02	6.0984086331458047e-04
0.52	8	0.548	1.0048115381382815e-01	1.6800631826141564e-07
0.52	10	0.548	9.6053673404630308e-02	2.1148502648653637e-11
0.54	6	0.548	9.7794168301904516e-02	1.7941682981660629e-03
0.54	8	0.548	1.0272067597612468e-01	6.2106103295330389e-07
0.54	10	0.548	9.6091255077802307e-02	8.0779130870048375e-11
0.56	6	0.548	1.0079923940506383e-01	4.7992394050393270e-03
0.56	8	0.548	1.0494322521648752e-01	2.0860476096882751e-06
0.56	10	0.548	9.6148494875257284e-02	2.8128763483261678e-10
0.58	6	0.548	1.0754452706910646e-01	1.1544527069106214e-02
0.58	8	0.548	1.0648976905309683e-01	6.4615798360993928e-06
0.58	10	0.548	9.6232097962470370e-02	9.0128333998978846e-10
0.60	6	0.548	1.2066429484049855e-01	2.4664294840498556e-02
0.60	8	0.548	1.0675987797901497e-01	1.8691746874977454e-05
0.60	10	0.548	9.6349541503321173e-02	2.6786419372941468e-09
0.62	6	0.548	1.4276147874505032e-01	4.6761478745050329e-02
0.62	8	0.548	1.0539551741556798e-01	5.0937481041565316e-05
0.62	10	0.548	9.6508643814676026e-02	7.4359940163047789e-09
0.64	6	0.548	1.7576796125064087e-01	7.9767961250640881e-02
0.64	8	0.548	1.0237683256907505e-01	1.3113137515300527e-04
0.64	10	0.548	9.6717010570902331e-02	1.9399092248981785e-08
0.66	6	0.548	2.2072599471029480e-01	1.2472599471029479e-01
0.66	8	0.548	9.8551584802082787e-02	3.1439416605226397e-04
0.66	10	0.548	9.6981403463938992e-02	4.7815469860916495e-08
0.68	6	0.548	2.7734904273772976e-01	1.8134904273772975e-01
0.68	8	0.548	9.6855373357450203e-02	6.6755313001778060e-04
0.68	10	0.548	9.7307060628569503e-02	1.1188131932182985e-07
0.70	6	0.548	3.4292983270690564e-01	2.4692983270690558e-01
0.70	8	0.548	9.7296799376158857e-02	1.2896812257379750e-03
0.70	10	0.548	9.7696962769656406e-02	2.4956310427408986e-07
0.72	6	0.548	4.1084712215843711e-01	3.1484712215843708e-01
0.72	8	0.548	9.8380703229057828e-02	2.3804055500100440e-03
0.72	10	0.548	9.8151016826818691e-02	5.3269563662625439e-07
0.74	6	0.548	4.7034289387227429e-01	3.7434289387227432e-01
0.74	8	0.548	1.0021857171117228e-01	4.2185570272714962e-03
0.74	10	0.548	9.8665162475975038e-02	1.0917883341089307e-06
0.76	6	0.548	5.1135780300578215e-01	4.1535780300578207e-01
0.76	8	0.548	1.0317265513400102e-01	7.1726543071717582e-03
0.76	10	0.548	9.9230511779182212e-02	2.1553201687441704e-06
0.78	6	0.548	5.3291839002913377e-01	4.3691839002913380e-01
0.78	8	0.548	1.0768332426619576e-01	1.1683324215118867e-02
0.78	10	0.548	9.9832765771375481e-02	4.1100107230658319e-06
0.80	6	0.548	5.4213681777809841e-01	4.4613681777809844e-01
0.80	8	0.548	1.1421471433524796e-01	1.8214714331914964e-02
0.80	10	0.548	1.0045221992967610e-01	7.5906943090404751e-06
0.82	6	0.548	5.4572021943103621e-01	4.4972021943103624e-01
0.82	8	0.548	1.2319381840370422e-01	2.7193818403482083e-02
0.82	10	0.548	1.0106459120999636e-01	1.3611059806465121e-05
0.84	6	0.548	5.4709049290208123e-01	4.5109049290208125e-01
0.84	8	0.548	1.3496606301298872e-01	3.8966063012974061e-02
0.84	10	0.548	1.0164267575345828e-01	2.3749645356054945e-05
0.86	6	0.548	5.4762461407117702e-01	4.5162461407117699e-01
0.86	8	0.548	1.4978064194523846e-01	5.3780641945237524e-02
0.86	10	0.548	1.0215858059534280e-01	4.0408944387432795e-05
0.88	6	0.548	5.4783947230717900e-01	4.5183947230717902e-01
0.88	8	0.548	1.6779472319905631e-01	7.1794723199056262e-02
0.88	10	0.548	1.0258609882966249e-01	6.7168913540675064e-05
0.90	6	0.548	5.4792894001932979e-01	4.5192894001932976e-01
0.90	8	0.548	1.8907711856349610e-01	9.3077118563496070e-02
0.90	10	0.548	1.0290279473239573e-01	1.0925886473199173e-04
0.92	6	0.548	5.4796749283539059e-01	4.5196749283539067e-01
0.92	8	0.548	2.1359947671119947e-01	1.1759947671119947e-01
0.92	10	0.548	1.0309152809229866e-01	1.7417237580185532e-04
0.94	6	0.548	5.4798466044172056e-01	4.5198466044172059e-01
0.94	8	0.548	2.4121258279509267e-01	1.4521258279509267e-01
0.94	10	0.548	1.0314142705294316e-01	2.7244589736301556e-04
0.96	6	0.548	5.4799254683916987e-01	4.5199254683916984e-01
0.96	8	0.548	2.7161034836219572e-01	1.7561034836219566e-01
0.96	10	0.548	1.0304868571119673e-01	4.1860746874127684e-04
0.98	6	0.548	5.4799627763892833e-01	4.5199627763892836e-01
0.98	8	0.548	3.0428629775187555e-01	2.0828629775187554e-01
0.98	10	0.548	1.0281803333352174e-01	6.3226372737405063e-04
1.00	6	0.548	5.4799809210949468e-01	4.5199809210949465e-01
1.00	8	0.548	3.3849038193262071e-01	2.4249038193262074e-01
1.00	10	0.548	1.0246633857991626e-01	9.3919803944985010e-04
0.20	6	0.550	1.0000000003673667e-01	7.0369750914991885e-28
0.20	8	0.550	1.0000000000038929e-01	8.2950249902075237e-32
0.20	10	0.550	1.0000000000000414e-01	9.7779654716398210e-36
0.22	6	0.550	1.0000000108184326e-01	2.4076168316949851e-24
0.22	8	0.550	1.0000000001144546e-01	2.8380702241999754e-28
0.22	10	0.550	1.0000000000012184e-01	3.3454674949391914e-32
0.24	6	0.550	1.0000001835282765e-01	2.1699411597307385e-21
0.24	8	0.550	1.0000000019396935e-01	2.5579464336797925e-25
0.24	10	0.550	1.0000000000206238e-01	3.0152988721651630e-29
0.26	6	0.550	1.0000020347837739e-01	6.9968587781234958e-19
0.26	8	0.550	1.0000000214873356e-01	8.2482362506750584e-23
0.26	10	0.550	1.0000000002283514e-01	9.7231909806826735e-27
0.28	6	0.550	1.0000161541197136e-01	1.0046251022354118e-16
0.28	8	0.550	1.0000001702195416e-01	1.1843857139339439e-20
0.28	10	0.550	1.0000000018091479e-01	1.3962233446813992e-24
0.30	6	0.550	1.0000985180588771e-01	7.5422246867727658e-15
0.30	8	0.550	1.0000010299936855e-01	8.8935449924477790e-19
0.30	10	0.550	1.0000000109550407e-01	1.0484756117353953e-22
0.32	6	0.550	1.0004899134597614e-01	3.3391669439326986e-13
0.32	8	0.550	1.0000050017539905e-01	3.9400488818967035e-17
0.32	10	0.550	1.0000000532718162e-01	4.6453532337741265e-21
0.34	6	0.550	1.0020994633794680e-01	9.5500747687647746e-12
0.34	8	0.550	1.0000202439897840e-01	1.1294790319517479e-15
0.34	10	0.550	1.0000002160419634e-01	1.3318330653547195e-19
0.36	6	0.550	1.0080830052352655e-01	1.8884475614873744e-10
0.36	8	0.550	1.0000703332248639e-01	2.2512221674791168e-14
0.36	10	0.550	1.0000007524691004e-01	2.6551206837292214e-18
0.38	6	0.550	1.0274122642583448e-01	2.7030387253109126e-09
0.38	8	0.550	1.0002147233125855e-01	3.3019024130414544e-13
0.38	10	0.550	1.0000023035599778e-01	3.8958780578894414e-17
0.40	6	0.550	1.0714848808935636e-01	2.8882505230719939e-08
0.40	8	0.550	1.0005870079800537e-01	3.7290437598670807e-12
0.40	10	0.550	1.0000063137827567e-01	4.4033127573363149e-16
0.42	6	0.550	1.1221956984721015e-01	2.4211563816005143e-07
0.42	8	0.550	1.0014591228956295e-01	3.3633395750854369e-11
0.42	10	0.550	1.0000157262845163e-01	3.9776217100871658e-15
0.44	6	0.550	1.1286898400787912e-01	1.7078127573272402e-06
0.44	8	0.550	1.0033377058206326e-01	2.4951915612618153e-10
0.44	10	0.550	1.0000360307530548e-01	2.9597363363575695e-14
0.46	6	0.550	1.0686389121403375e-01	1.0496085526456708e-05
0.46	8	0.550	1.0070842928252728e-01	1.5593624035817940e-09
0.46	10	0.550	1.0000766922080360e-01	1.8599906042333675e-13
0.48	6	0.550	1.0026081898006933e-01	5.0576828672352172e-05
0.48	8	0.550	1.0139920134163873e-01	8.3677445242315882e-09
0.48	10	0.550	1.0001529079790507e-01	1.0079444835217867e-12
0.50	6	0.550	1.0018131802352534e-01	1.8101716566380180e-04
0.50	8	0.550	1.0255955333240217e-01	3.9156106543955623e-08
0.50	10	0.550	1.0002875280453626e-01	4.7932002250140253e-12
0.52	6	0.550	1.0058446101724630e-01	5.8446028779735645e-04
0.52	8	0.550	1.0428222854643412e-01	1.6192098996300899e-07
0.52	10	0.550	1.0005128482207139e-01	2.0300311619012406e-11
0.54	6	0.550	1.0172120726661257e-01	1.7212072635769773e-03
0.54	8	0.550	1.0644588992748984e-01	5.9959553952117467e-07
0.54	10	0.550	1.0008718775048014e-01	7.7542070145849187e-11
0.56	6	0.550	1.0461480284777934e-01	4.6148028477595538e-03
0.56	8	0.550	1.0861389351523333e-01	2.0169391610905836e-06
0.56	10	0.550	1.0014186326828758e-01	2.7003003482756102e-10
0.58	6	0.550	1.1114970410727525e-01	1.1149704107275053e-02
0.58	8	0.550	1.1013744966009759e-01	6.2533998871953498e-06
0.58	10	0.550	1.0022170682329601e-01	8.6528041246004931e-10
0.60	6	0.550	1.2396992535684979e-01	2.3969925356849796e-02
0.60	8	0.550	1.1040823313802470e-01	1.8094812643608045e-05
0.60	10	0.550	1.0033384301800474e-01	2.5719250871490931e-09
0.62	6	0.550	1.4574763763415974e-01	4.5747637634159725e-02
0.62	8	0.550	1.0905531218343326e-01	4.9291404703607668e-05
0.62	10	0.550	1.0048571001898626e-01	7.1408207878946592e-09
0.64	6	0.550	1.7848045366017212e-01	7.8480453660172075e-02
0.64	8	0.550	1.0606264573626954e-01	1.2672614723746212e-04
0.64	10	0.550	1.0068452713176589e-01	1.8632731791414692e-08
0.66	6	0.550	2.2323110598471507e-01	1.2323110598471505e-01
0.66	8	0.550	1.0233406173658952e-01	3.0283241427593772e-04
0.66	10	0.550	1.0093669205358222e-01	4.5938101024778155e-08
0.68	6	0.550	2.7970411379231808e-01	1.7970411379231810e-01
0.68	8	0.550	1.0079838800468191e-01	6.4027770683009724e-04
0.68	10	0.550	1.0124714049094947e-01	1.0752200510747585e-07
0.70	6	0.550	3.4517586832586622e-01	2.4517586832586621e-01
0.70	8	0.550	1.0124264204749928e-01	1.2367635087573916e-03
0.70	10	0.550	1.0161866631263884e-01	2.3992866608520356e-07
0.72	6	0.550	4.1301078725907037e-01	3.1301078725907033e-01
0.72	8	0.550	1.0228494054132582e-01	2.2846962358391478e-03
0.72	10	0.550	1.0205117396233375e-01	5.1235304964206749e-07
0.74	6	0.550	4.7244194475934470e-01	3.7244194475934467e-01
0.74	8	0.550	1.0405470849839563e-01	4.0546964795707269e-03
0.74	10	0.550	1.0254085678974321e-01	1.0506091210674203e-06
0.76	6	0.550	5.1340903104161628e-01	4.1340903104161636e-01
0.76	8	0.550	1.0690849407854175e-01	6.9084934008955380e-03
0.76	10	0.550	1.0307938532910546e-01	2.0751360374232399e-06
0.78	6	0.550	5.3494093912876273e-01	4.3494093912876269e-01
0.78	8	0.550	1.1128465967950561e-01	1.1284659637400642e-02
0.78	10	0.550	1.0365331614600523e-01	3.9593379160636870e-06
0.80	6	0.550	5.4414588253856822e-01	4.4414588253856829e-01
0.80	8	0.550	1.1765306027844455e-01	1.7653060275668687e-02
0.80	10	0.550	1.0424401178208068e-01	7.3166164889495545e-06
0.82	6	0.550	5.4772379331978982e-01	4.4772379331978984e-01
0.82	8	0.550	1.2645351293008061e-01	2.6453512929893019e-02
0.82	10	0.550	1.0482831324151948e-01	1.3126987488590931e-05
0.84	6	0.550	5.4909192646170824e-01	4.4909192646170826e-01
0.84	8	0.550	1.3804664816300280e-01	3.8046648162990193e-02
0.84	10	0.550	1.0538001606056926e-01	2.2917167892959983e-05
0.86	6	0.550	5.4962520701976625e-01	4.4962520701976622e-01
0.86	8	0.550	1.5269399253901206e-01	5.2693992539011254e-02
0.86	10	0.550	1.0587195123374528e-01	3.9011340935658858e-05
0.88	6	0.550	5.4983972609120202e-01	4.4983972609120199e-01
0.88	8	0.550	1.7055973622740520e-01	7.0559736227405162e-02
0.88	10	0.550	1.0627828871836989e-01	6.4873081987402639e-05
0.90	6	0.550	5.4992905240110757e-01	4.4992905240110748e-01
0.90	8	0.550	1.9171489263745112e-01	9.1714892637451084e-02
0.90	10	0.550	1.0657665165350594e-01	1.0556144452874095e-04
0.92	6	0.550	5.4996754425365157e-01	4.4996754425365160e-01
0.92	8	0.550	2.1613020620903009e-01	1.1613020620903007e-01
0.92	10	0.550	1.0674976460184009e-01	1.6832462737241457e-04
0.94	6	0.550	5.4998468470677142e-01	4.4998468470677139e-01
0.94	8	0.550	2.4365405009960994e-01	1.4365405009960996e-01
0.94	10	0.550	1.0678662082512988e-01	2.6335032388370472e-04
0.96	6	0.550	5.4999255862940999e-01	4.4999255862941001e-01
0.96	8	0.550	2.7397745610051610e-01	1.7397745610051610e-01
0.96	10	0.550	1.0668351160238214e-01	4.0467699122715187e-04
0.98	6	0.550	5.4999628352746233e-01	4.4999628352746240e-01
0.98	8	0.550	3.0659114502632184e-01	2.0659114502632184e-01
0.98	10	0.550	1.0644572733997584e-01	6.1123123039381238e-04
1.00	6	0.550	5.4999809512767583e-01	4.4999809512767586e-01
1.00	8	0.550	3.4074257595157448e-01	2.4074257595157450e-01
1.00	10	0.550	1.0609135536974308e-01	9.0786066027118671e-04
0.20	6	0.575	1.5000000002311473e-01	4.6817492826545865e-28
0.20	8	0.575	1.5000000000024491e-01	5.5187389398188294e-32
0.20	10	0.575	1.5000000000000260e-01	6.5053498943813302e-36
0.22	6	0.575	1.5000000068070468e-01	1.6018042884892546e-24
0.22	8	0.575	1.5000000000720110e-01	1.8881880592976613e-28
0.22	10	0.575	1.5000000000007666e-01	2.2257631376379168e-32
0.24	6	0.575	1.5000001154734297e-01	1.4436767799279014e-21
0.24	8	0.575	1.5000000012204043e-01	1.7018194315590221e-25
0.24	10	0.575	1.5000000000129751e-01	2.0060993708952500e-29
0.26	6	0.575	1.5000012799500503e-01	4.6550615611656895e-19
0.26	8	0.575	1.5000000135192940e-01	5.4876069557595755e-23
0.26	10	0.575	1.5000000001436631e-01	6.4689054311395296e-27
0.28	6	0.575	1.5000101512004302e-01	6.6838998060339217e-17
0.28	8	0.575	1.5000001070962685e-01	7.8797945591893166e-21
0.28	10	0.575	1.5000000011381928e-01	9.2891663622668447e-25
0.30	6	0.575	1.5000616967951352e-01	5.0181996486710023e-15
0.30	8	0.575	1.5000006480033087e-01	5.9169315839528144e-19
0.30	10	0.575	1.5000000068921179e-01	6.9755743543737805e-23
0.32	6	0.575	1.5003039017656894e-01	2.2222699448970072e-13
0.32	8	0.575	1.5000031463477870e-01	2.6213430054384891e-17
0.32	10	0.575	1.5000000335142361e-01	3.0905807511757858e-21
0.34	6	0.575	1.5012751160533339e-01	6.3625126730356812e-12
0.34	8	0.575	1.5000127304534958e-01	7.5145663887445306e-16
0.34	10	0.575	1.5000001359121229e-01	8.8607559081149536e-20
0.36	6	0.575	1.5047521875807432e-01	1.2632359837939715e-10
0.36	8	0.575	1.5000441992611388e-01	1.4978111819620213e-14
0.36	10	0.575	1.5000004733588793e-01	1.7664641422775023e-18
0.38	6	0.575	1.5158667300569109e-01	1.8317631408022870e-09
0.38	8	0.575	1.5001347582488281e-01	2.1970606383267721e-13
0.38	10	0.575	1.5000014490194613e-01	2.5919438198670999e-17
0.40	6	0.575	1.5438193394301303e-01	2.0108764940256979e-08
0.40	8	0.575	1.5003675130567107e-01	2.4818661600706941e-12
0.40	10	0.575	1.5000039712271704e-01	2.9295429855244204e-16
0.42	6	0.575	1.5840739402286136e-01	1.7291804503774055e-07
0.42	8	0.575	1.5009098910046553e-01	2.2397332332228501e-11
0.42	10	0.575	1.5000098901870215e-01	2.6463369543190542e-15
0.44	6	0.575	1.5943883301559070e-01	1.2240814203520440e-06
0.44	8	0.575	1.5020691236122230e-01	1.6636488759455632e-10
0.44	10	0.575	1.5000226554079510e-01	1.9691495462294454e-14
0.46	6	0.575	1.5414857361809728e-01	7.3490232396672659e-06
0.46	8	0.575	1.5043593782881959e-01	1.0422537065648471e-09
0.46	10	0.575	1.5000482102656040e-01	1.2375014651886849e-13
0.48	6	0.575	1.5006976846877132e-01	3.2921153097785343e-05
0.48	8	0.575	1.5085519659192867e-01	5.6183379440839509e-09
0.48	10	0.575	1.5000960879564693e-01	6.7064143656238147e-13
0.50	6	0.575	1.5011745010821539e-01	1.1740712834944915e-04
0.50	8	0.575	1.5156194328487130e-01	2.6489989230897956e-08
0.50	10	0.575	1.5001806008740098e-01	3.1894371118763908e-12
0.52	6	0.575	1.5037999005893890e-01	3.7998996764724294e-04
0.52	8	0.575	1.5263792763063358e-01	1.1074587287382234e-07
0.52	10	0.575	1.5003219339351456e-01	1.3509861078505390e-11
0.54	6	0.575	1.5112654346916718e-01	1.1265434688291019e-03
0.54	8	0.575	1.5406309635267473e-01	4.1549218923315632e-07
0.54	10	0.575	1.5005468808471423e-01	5.1615777969475405e-11
0.56	6	0.575	1.5306979390972977e-01	3.0697939097277180e-03
0.56	8	0.575	1.5560257649337578e-01	1.4151028061952559e-06
0.56	10	0.575	1.5008889269949183e-01	1.7980703347545195e-10
0.58	6	0.575	1.5766514028347678e-01	7.6651402834767577e-03
0.58	8	0.575	1.5677305992240703e-01	4.4257418947180421e-06
0.58	10	0.575	1.5013874115141113e-01	5.7646369934782468e-10
0.60	6	0.575	1.6736710396799437e-01	1.7367103967994384e-02
0.60	8	0.575	1.5698163431382364e-01	1.2845053533363975e-05
0.60	10	0.575	1.5020856129765647e-01	1.7146894862616712e-09
0.62	6	0.575	1.8532361841629924e-01	3.5323618416299232e-02
0.62	8	0.575	1.5578428241047243e-01	3.4853865332108228e-05
0.62	10	0.575	1.5030277919565663e-01	4.7654150474881039e-09
0.64	6	0.575	2.1437477258902804e-01	6.4374772589028018e-02
0.64	8	0.575	1.5323483067441984e-01	8.8341738530790424e-05
0.64	10	0.575	1.5042554449441239e-01	1.2450573489897013e-08
0.66	6	0.575	2.5610881024086912e-01	1.0610881024086916e-01
0.66	8	0.575	1.5079825105424990e-01	2.0376069367362905e-04
0.66	10	0.575	1.5058031950577228e-01	3.0746829863747547e-08
0.68	6	0.575	3.1029976218190447e-01	1.6029976218190450e-01
0.68	8	0.575	1.5044233271138582e-01	4.1792234122760643e-04
0.68	10	0.575	1.5076947736781166e-01	7.2112244432030057e-08
0.70	6	0.575	3.7407320228312779e-01	2.2407320228312783e-01
0.70	8	0.575	1.5080814211599014e-01	8.0735512489826149e-04
0.70	10	0.575	1.5099393877653974e-01	1.6130866201527949e-07
0.72	6	0.575	4.4060904485098124e-01	2.9060904485098127e-01
0.72	8	0.575	1.5150027237327174e-01	1.5002419321016734e-03
0.72	10	0.575	1.5125284779574819e-01	3.4545351588698051e-07
0.74	6	0.575	4.9901496379553784e-01	3.4901496379553781e-01
0.74	8	0.575	1.5268899676345721e-01	2.6889953367021935e-03
0.74	10	0.575	1.5154326243574090e-01	7.1068532437436278e-07
0.76	6	0.575	5.3922194436769255e-01	3.8922194436769253e-01
0.76	8	0.575	1.5465157656390308e-01	4.6515764849721928e-03
0.76	10	0.575	1.5185983637543898e-01	1.4087912355524506e-06
0.78	6	0.575	5.6029841654779000e-01	4.1029841654778998e-01
0.78	8	0.575	1.5776282339776604e-01	7.7628233927730730e-03
0.78	10	0.575	1.5219450604830845e-01	2.6983396600844131e-06
0.80	6	0.575	5.6928950449304072e-01	4.1928950449304064e-01
0.80	8	0.575	1.6248566875106657e-01	1.2485668750717259e-02
0.80	10	0.575	1.5253626197637704e-01	5.0062958355290348e-06
0.82	6	0.575	5.7278040300604449e-01	4.2278040300604447e-01
0.82	8	0.575	1.6933330864740170e-01	1.9333308647375605e-02
0.82	10	0.575	1.5287114211870056e-01	9.0177690727299356e-06
0.84	6	0.575	5.7411463133097995e-01	4.2411463133097993e-01
0.84	8	0.575	1.7880640279506552e-01	2.8806402795063513e-02
0.84	10	0.575	1.5318259959988417e-01	1.5803408309927225e-05
0.86	6	0.575	5.7463459780190707e-01	4.2463459780190704e-01
0.86	8	0.575	1.9132632875289063e-01	4.1326328752890475e-02
0.86	10	0.575	1.5345234844969985e-01	2.6995901271748979e-05
0.88	6	0.575	5.7484374530851390e-01	4.2484374530851399e-01
0.88	8	0.575	2.0718851010407838e-01	5.7188510104078369e-02
0.88	10	0.575	1.5366169655101986e-01	4.5028728441273816e-05
0.90	6	0.575	5.7493083219605101e-01	4.2493083219605099e-01
0.90	8	0.575	2.2654297958547498e-01	7.6542979585474943e-02
0.90	10	0.575	1.5379328451538621e-01	7.3451093519716655e-05
0.92	6	0.575	5.7496835856427331e-01	4.2496835856427334e-01
0.92	8	0.575	2.4938989070663878e-01	9.9389890706638756e-02
0.92	10	0.575	1.5383312063212012e-01	1.1733139700748280e-04
0.94	6	0.575	5.7498506899166890e-01	4.2498506899166888e-01
0.94	8	0.575	2.7557265171433770e-01	1.2557265171433774e-01
0.94	10	0.575	1.5377287730972683e-01	1.8375489024216165e-04
0.96	6	0.575	5.7499274535097900e-01	4.2499274535097903e-01
0.96	8	0.575	3.0475874168333922e-01	1.5475874168333925e-01
0.96	10	0.575	1.5361261083743402e-01	2.8240333843163154e-04
0.98	6	0.575	5.7499637678391580e-01	4.2499637678391577e-01
0.98	8	0.575	3.3640804503646760e-01	1.8640804503646760e-01
0.98	10	0.575	1.5336437540959569e-01	4.2616323468815505e-04
1.00	6	0.575	5.7499814292647189e-01	4.2499814292647192e-01
1.00	8	0.575	3.6973654908804643e-01	2.1973654908804646e-01
1.00	10	0.575	1.5305753928420537e-01	6.3161927264605258e-04
0.20	6	0.600	2.0000000001630447e-01	3.5037172244765265e-28
0.20	8	0.600	2.0000000000017273e-01	4.1301018340243638e-32
0.20	10	0.600	2.0000000000000182e-01	4.8684597023434047e-36
0.22	6	0.600	2.0000000048015859e-01	1.1987545928492001e-24
0.22	8	0.600	2.0000000000507914e-01	1.4130779230408372e-28
0.22	10	0.600	2.0000000000005408e-01	1.6657116864157031e-32
0.24	6	0.600	2.0000000814521443e-01	1.0804152272964989e-21
0.24	8	0.600	2.0000000008608015e-01	1.2736035477455799e-25
0.24	10	0.600	2.0000000000091511e-01	1.5013200026699359e-29
0.26	6	0.600	2.0000009027357510e-01	3.4837429811841891e-19
0.26	8	0.600	2.0000000095357476e-01	4.1068008306591407e-23
0.26	10	0.600	2.0000000001013246e-01	4.8411833959451272e-27
0.28	6	0.600	2.0000071558106006e-01	5.0020908747506633e-17
0.28	8	0.600	2.0000000755389005e-01	5.8970569894452421e-21
0.28	10	0.600	2.0000000008027577e-01	6.9518008749100082e-25
0.30	6	0.600	2.0000434148792057e-01	3.7555791808733183e-15
0.30	8	0.600	2.0000004570445809e-01	4.4280927002837592e-19
0.30	10	0.600	2.0000000048609154e-01	5.2203585589465356e-23
0.32	6	0.600	2.0002127891589430e-01	1.6632705138582934e-13
0.32	8	0.600	2.0000022189694325e-01	1.9617508392519503e-17
0.32	10	0.600	2.0000000236367418e-01	2.3129174957311359e-21
0.34	6	0.600	2.0008825359848534e-01	4.7637530753997616e-12
0.34	8	0.600	2.0000089764924370e-01	5.6237315583249786e-16
0.34	10	0.600	2.0000000958527600e-01	6.6311734684322909e-20
0.36	6	0.600	2.0032217046270059e-01	9.4705939700474550e-11
0.36	8	0.600	2.0000311535579782e-01	1.1209375406573200e-14
0.36	10	0.600	2.0000003338251143e-01	1.3219769558740432e-18
0.38	6	0.600	2.0105279001419143e-01	1.3792240332487629e-09
0.38	8	0.600	2.0000949110727598e-01	1.6442915779246703e-13
0.38	10	0.600	2.0000010218254902e-01	1.9397420222304933e-17
0.40	6	0.600	2.0293069358165972e-01	1.5302514861909733e-08
0.40	8	0.600	2.0002584833230427e-01	1.8575879890827782e-12
0.40	10	0.600	2.0000028002097836e-01	2.1923887814297964e-16
0.42	6	0.600	2.0593981566285882e-01	1.3344660627981717e-07
0.42	8	0.600	2.0006384559624693e-01	1.6766796885926792e-11
0.42	10	0.600	2.0000069729947972e-01	1.9804429696661720e-15
0.44	6	0.600	2.0690661866290261e-01	9.4887099676582383e-07
0.44	8	0.600	2.0014465619960320e-01	1.2459385298945782e-10
0.44	10	0.600	2.0000159704346504e-01	1.4736558204814055e-14
0.46	6	0.600	2.0237323210256886e-01	5.5966835143999802e-06
0.46	8	0.600	2.0030319592913604e-01	7.8121901249933961e-10
0.46	10	0.600	2.0000339773534626e-01	9.2611467069623277e-14
0.48	6	0.600	2.0003224319071025e-01	2.3975858094475551e-05
0.48	8	0.600	2.0059101243177521e-01	4.2177847731823001e-09
0.48	10	0.600	2.0000677005356382e-01	5.0189634530198412e-13
0.50	6	0.600	2.0008546845733630e-01	8.5459646110298262e-05
0.50	8	0.600	2.0107278089810482e-01	1.9939424453029213e-08
0.50	10	0.600	2.0001271965080564e-01	2.3869724639853370e-12
0.52	6	0.600	2.0027682863537302e-01	2.7682861819739466e-04
0.52	8	0.600	2.0180561452438206e-01	8.3699595059207803e-08
0.52	10	0.600	2.0002266221156070e-01	1.0111188357835146e-11
0.54	6	0.600	2.0082269853768248e-01	8.2269853762433791e-04
0.54	8	0.600	2.0278641828700406e-01	3.1570991665886810e-07
0.54	10	0.600	2.0003847178250908e-01	3.8633512516033172e-11
0.56	6	0.600	2.0225569122384640e-01	2.2556912238461055e-03
0.56	8	0.600	2.0386840518786731e-01	1.0814978728853255e-06
0.56	10	0.600	2.0006248060523105e-01	1.3459737167168712e-10
0.58	6	0.600	2.0571037893693361e-01	5.7103789369336282e-03
0.58	8	0.600	2.0470055440973473e-01	3.3980637429824139e-06
0.58	10	0.600	2.0009741038488071e-01	4.3159280903374335e-10
0.60	6	0.600	2.1327470374846677e-01	1.3274703748466735e-02
0.60	8	0.600	2.0478722726234544e-01	9.8791178823306497e-06
0.60	10	0.600	2.0014622255659623e-01	1.2840777663646284e-09
0.62	6	0.600	2.2804572974189258e-01	2.8045729741892556e-02
0.62	8	0.600	2.0372317506343263e-01	2.6722198805666461e-05
0.62	10	0.600	2.0021188861878991e-01	3.5698414480803353e-09
0.64	6	0.600	2.5339310126930775e-01	5.3393101269307734e-02
0.64	8	0.600	2.0168329321585840e-01	6.6910203975209344e-05
0.64	10	0.600	2.0029709851776156e-01	9.3309518060913354e-09
0.66	6	0.600	2.9163301160212490e-01	9.1633011602124892e-02
0.66	8	0.600	2.0032012324228060e-01	1.5019627129755263e-04
0.66	10	0.600	2.0040394029230169e-01	2.3055677343654900e-08
0.68	6	0.600	3.4293659874750981e-01	1.4293659874750980e-01
0.68	8	0.600	2.0030993870356903e-01	3.0477489763020184e-04
0.68	10	0.600	2.0053359128363998e-01	5.4110956455355390e-08
0.70	6	0.600	4.0445105431713207e-01	2.0445105431713206e-01
0.70	8	0.600	2.0058919627185023e-01	5.8904132955609281e-04
0.70	10	0.600	2.0068605539824566e-01	1.2114164248818703e-07
0.72	6	0.600	4.6921150922200960e-01	2.6921150922200959e-01
0.72	8	0.600	2.0109694563798425e-01	1.0969399557547255e-03
0.72	10	0.600	2.0085996266980216e-01	2.5968481237617182e-07
0.74	6	0.600	5.2619744254444334e-01	3.2619744254444327e-01
0.74	8	0.600	2.0197353629908057e-01	1.9735360450198881e-03
0.74	10	0.600	2.0105242442988636e-01	5.3482848145090965e-07
0.76	6	0.600	5.6534776492687910e-01	3.6534776492687909e-01
0.76	8	0.600	2.0343465522387258e-01	3.4346552103281954e-03
0.76	10	0.600	2.0125892271536974e-01	1.0614918683195530e-06
0.78	6	0.600	5.8579240811726807e-01	3.8579240811726812e-01
0.78	8	0.600	2.0578477984966148e-01	5.7847798488228049e-03
0.78	10	0.600	2.0147321803240081e-01	2.0358268914258533e-06
0.80	6	0.600	5.9448770859198852e-01	3.9448770859198856e-01
0.80	8	0.600	2.0942602682318370e-01	9.4260268231250496e-03
0.80	10	0.600	2.0168728853725928e-01	3.7823313769963400e-06
0.82	6	0.600	5.9785847990038266e-01	3.9785847990038264e-01
0.82	8	0.600	2.1484740062028768e-01	1.4847400620283164e-02
0.82	10	0.600	2.0189135662070640e-01	6.8224946451660120e-06
0.84	6	0.600	5.9914593863236432e-01	3.9914593863236431e-01
0.84	8	0.600	2.2258555597379126e-01	2.2585555973790906e-02
0.84	10	0.600	2.0207409673939852e-01	1.1972096978535020e-05
0.86	6	0.600	5.9964754531955533e-01	3.9964754531955538e-01
0.86	8	0.600	2.3315938450058338e-01	3.3159384500583353e-02
0.86	10	0.600	2.0222313247757892e-01	2.0475507945304022e-05
0.88	6	0.600	5.9984928657763925e-01	3.9984928657763918e-01
0.88	8	0.600	2.4699607391377801e-01	4.6996073913777976e-02
0.88	10	0.600	2.0232591479861581e-01	3.4186164115143717e-05
0.90	6	0.600	5.9993328594780859e-01	3.9993328594780869e-01
0.90	8	0.600	2.6437178221200730e-01	6.4371782212007261e-02
0.90	10	0.600	2.0237103954111951e-01	5.5802213902086607e-05
0.92	6	0.600	5.9996948122283045e-01	3.9996948122283049e-01
0.92	8	0.600	2.8537802970949017e-01	8.5378029709490114e-02
0.92	10	0.600	2.0235003812522678e-01	8.9163790688224069e-05
0.94	6	0.600	5.9998559878872770e-01	3.9998559878872764e-01
0.94	8	0.600	3.0990656524036031e-01	1.0990656524036037e-01
0.94	10	0.600	2.0225969159109375e-01	1.3961086275987296e-04
0.96	6	0.600	5.9999300277560286e-01	3.9999300277560290e-01
0.96	8	0.600	3.3763730481139720e-01	1.3763730481139724e-01
0.96	10	0.600	2.0210498679427280e-01	2.1438273515082224e-04
0.98	6	0.600	5.9999650535230320e-01	3.9999650535230324e-01
0.98	8	0.600	3.6801914970200367e-01	1.6801914970200366e-01
0.98	10	0.600	2.0190290549365927e-01	3.2300149124313250e-04
1.00	6	0.600	5.9999820882445387e-01	3.9999820882445386e-01
1.00	8	0.600	4.0024502450742611e-01	2.0024502450742615e-01
1.00	10	0.600	2.0168706792234670e-01	4.7750414519722584e-04
0.20	6	0.625	2.5000000001221900e-01	2.7965201783682454e-28
0.20	8	0.625	2.5000000000012945e-01	3.2964742223867666e-32
0.20	10	0.625	2.5000000000000139e-01	3.8858006276652031e-36
0.22	6	0.625	2.5000000035984959e-01	9.5679550132795846e-25
0.22	8	0.625	2.5000000000380618e-01	1.1278594617171035e-28
0.22	10	0.625	2.5000000000004052e-01	1.3295011978650778e-32
0.24	6	0.625	2.5000000610432094e-01	8.6234174814826370e-22
0.24	8	0.625	2.5000000006450751e-01	1.0165366652477526e-25
0.24	10	0.625	2.5000000000068573e-01	1.1982904802609490e-29
0.26	6	0.625	2.5000006764928051e-01	2.7805752823704194e-19
0.26	8	0.625	2.5000000071460127e-01	3.2778741781033643e-23
0.26	10	0.625	2.5000000000759259e-01	3.8640280483918201e-27
0.28	6	0.625	2.5000053606917511e-01	3.9924574786625943e-17
0.28	8	0.625	2.5000000566077646e-01	4.7067781116877471e-21
0.28	10	0.625	2.5000000006015322e-01	5.5486316970676763e-25
0.30	6	0.625	2.5000324882068109e-01	2.9975639944088290e-15
0.30	8	0.625	2.5000003424928385e-01	3.5343109644814886e-19
0.30	10	0.625	2.5000000036424130e-01	4.1666658196578867e-23
0.32	6	0.625	2.5001587405893616e-01	1.3276091198770722e-13
0.32	8	0.625	2.5000016627060695e-01	1.5657826722278635e-17
0.32	10	0.625	2.5000000177113318e-01	1.8460698848061897e-21
0.34	6	0.625	2.5006535007410025e-01	3.8029784324137940e-12
0.34	8	0.625	2.5000067252746699e-01	4.4886112039747038e-16
0.34	10	0.625	2.5000000718217197e-01	5.2927077567259170e-20
0.36	6	0.625	2.5023518040559622e-01	7.5648340863670900e-11
0.36	8	0.625	2.5000233339912281e-01	8.9468405733486656e-15
0.36	10	0.625	2.5000002501218116e-01	1.0551416816408123e-18
0.38	6	0.625	2.5075409145433275e-01	1.1037368068436380e-09
0.38	8	0.625	2.5000710502674900e-01	1.3124162289708041e-13
0.38	10	0.625	2.5000007655661416e-01	1.5482106685977788e-17
0.40	6	0.625	2.5208198381245045e-01	1.2305910208091725e-08
0.40	8	0.625	2.5001933132613974e-01	1.4827093397188416e-12
0.40	10	0.625	2.5000020977782639e-01	1.7498574026704023e-16
0.42	6	0.625	2.5430358774968803e-01	1.0814293760651688e-07
0.42	8	0.625	2.5004767000189554e-01	1.3384185540657188e-11
0.42	10	0.625	2.5000052232129377e-01	1.5806885680909206e-15
0.44	6	0.625	2.5502471114585601e-01	7.7135732919347328e-07
0.44	8	0.625	2.5010772268898218e-01	9.9475768486053811e-11
0.44	10	0.625	2.5000119609772387e-01	1.1761939918810956e-14
0.46	6	0.625	2.5122518304290309e-01	4.4706876206204709e-06
0.46	8	0.625	2.5022489945695980e-01	6.2395565784289389e-10
0.46	10	0.625	2.5000254418039197e-01	7.3917444704464850e-14
0.48	6	0.625	2.5002064371864935e-01	1.8577494738847721e-05
0.48	8	0.625	2.5043604905992117e-01	3.3710453105919133e-09
0.48	10	0.625	2.5000506791404598e-01	4.0058663138472627e-13
0.50	6	0.625	2.5006621102064852e-01	6.6208929860908053e-05
0.50	8	0.625	2.5078637089875561e-01	1.5955350103143465e-08
0.50	10	0.625	2.5000951816918138e-01	1.9051621276023110e-12
0.52	6	0.625	2.5021455610717591e-01	2.1455610332636474e-04
0.52	8	0.625	2.5131467722181872e-01	6.7098966596563683e-08
0.52	10	0.625	2.5001695016629449e-01	8.0703445188722706e-12
0.54	6	0.625	2.5063836451223803e-01	6.3836451222585796e-04
0.54	8	0.625	2.5201707945389618e-01	2.5372996702321174e-07
0.54	10	0.625	2.5002875724368734e-01	3.0836458426938608e-11
0.56	6	0.625	2.5175548128090475e-01	1.7554812809046996e-03
0.56	8	0.625	2.5278617538446607e-01	8.7165451019198192e-07
0.56	10	0.625	2.5004666672510051e-01	1.0743721409289298e-10
0.58	6	0.625	2.5447483952615213e-01	4.4748395261520807e-03
0.58	8	0.625	2.5335523053435022e-01	2.7451388416848676e-06
0.58	10	0.625	2.5007268216021461e-01	3.4452478487310262e-10
0.60	6	0.625	2.6054858017974636e-01	1.0548580179746364e-02
0.60	8	0.625	2.5332534207197893e-01	7.9849936972196391e-06
0.60	10	0.625	2.5010896181098397e-01	1.0251303563642262e-09
0.62	6	0.625	2.7281220520905358e-01	2.2812205209053561e-02
0.62	8	0.625	2.5237531853626716e-01	2.1526068626491487e-05
0.62	10	0.625	2.5015763346319941e-01	2.8503279233799740e-09
0.64	6	0.625	2.9479529607596089e-01	4.4795296075960896e-02
0.64	8	0.625	2.5082808071196211e-01	5.3231530998645532e-05
0.64	10	0.625	2.5022055889242717e-01	7.4516027806290020e-09
0.66	6	0.625	3.2942164603142976e-01	7.9421646031429746e-02
0.66	8	0.625	2.5016514757437885e-01	1.1700121876904445e-04
0.66	10	0.625	2.5029907413534469e-01	1.8416276066406893e-08
0.68	6	0.625	3.7744436124625519e-01	1.2744436124625516e-01
0.68	8	0.625	2.5023758555575809e-01	2.3633421344963304e-04
0.68	10	0.625	2.5039373944569626e-01	4.3234803577074530e-08
0.70	6	0.625	4.3623645447529158e-01	1.8623645447529155e-01
0.70	8	0.625	2.5045689851093522e-01	4.5686263566877716e-04
0.70	10	0.625	2.5050413143261491e-01	9.6825786637801212e-08
0.72	6	0.625	4.9878394494336298e-01	2.4878394494336295e-01
0.72	8	0.625	2.5085165810193533e-01	8.5165683529755108e-04
0.72	10	0.625	2.5062869846804864e-01	2.0764325939615552e-07
0.74	6	0.625	5.5396952872563643e-01	3.0396952872563637e-01
0.74	8	0.625	2.5153501192077482e-01	1.5350118661947368e-03
0.74	10	0.625	2.5076468290266568e-01	4.2784043882738231e-07
0.76	6	0.625	5.9177407462556619e-01	3.4177407462556619e-01
0.76	8	0.625	2.5267941621388867e-01	2.6794162110761327e-03
0.76	10	0.625	2.5090809813359649e-01	8.4956834183097386e-07
0.78	6	0.625	6.1141638224130401e-01	3.6141638224130401e-01
0.78	8	0.625	2.5453380363653616e-01	4.5338036363667435e-03
0.78	10	0.625	2.5105374432008093e-01	1.6302302626190953e-06
0.80	6	0.625	6.1973761705582964e-01	3.6973761705582958e-01
0.80	8	0.625	2.5743873302499587e-01	7.4387330249842034e-03
0.80	10	0.625	2.5119525897004369e-01	3.0303819742051707e-06
0.82	6	0.625	6.2295684544391206e-01	3.7295684544391211e-01
0.82	8	0.625	2.6183038899912731e-01	1.1830388999126452e-02
0.82	10	0.625	2.5132522577840472e-01	5.4689253542361644e-06
0.84	6	0.625	6.2418536853529438e-01	3.7418536853529433e-01
0.84	8	0.625	2.6822304534994074e-01	1.8223045349940709e-02
0.84	10	0.625	2.5143539775617907e-01	9.6012097710446374e-06
0.86	6	0.625	6.2466384994076174e-01	3.7466384994076168e-01
0.86	8	0.625	2.7716276073459506e-01	2.7162760734595000e-02
0.86	10	0.625	2.5151711666226373e-01	1.6426471731834061e-05
0.88	6	0.625	6.2485626425341090e-01	3.7485626425341095e-01
0.88	8	0.625	2.8915601447866657e-01	3.9156014478666588e-02
0.88	10	0.625	2.5156202148891393e-01	2.7431395114808803e-05
0.90	6	0.625	6.2493637569324101e-01	3.7493637569324101e-01
0.90	8	0.625	3.0459057013457730e-01	5.4590570134577319e-02
0.90	10	0.625	2.5156313450860768e-01	4.4775837768479146e-05
0.92	6	0.625	6.2497089485259560e-01	3.7497089485259560e-01
0.92	8	0.625	3.2367002944468831e-01	7.3670029444688312e-02
0.92	10	0.625	2.5151640310580042e-01	7.1523693407906641e-05
0.94	6	0.625	6.2498626589605788e-01	3.7498626589605794e-01
0.94	8	0.625	3.4637264347831342e-01	9.6372643478313424e-02
0.94	10	0.625	2.5142276798317498e-01	1.1191392001613421e-04
0.96	6	0.625	6.2499332691768705e-01	3.7499332691768705e-01
0.96	8	0.625	3.7242891056905941e-01	1.2242891056905940e-01
0.96	10	0.625	2.5129080691537803e-01	1.7164897379602799e-04
0.98	6	0.625	6.2499666724197200e-01	3.7499666724197195e-01
0.98	8	0.625	4.0130569587162884e-01	1.5130569587162887e-01
0.98	10	0.625	2.5113986234180680e-01	2.5814114638409428e-04
1.00	6	0.625	6.2499829180128785e-01	3.7499829180128791e-01
1.00	8	0.625	4.3219097547642366e-01	1.8219097547642366e-01
1.00	10	0.625	2.5100294703747800e-01	3.8059030184633519e-04
0.20	6	0.650	3.0000000000949589e-01	2.3246979910606896e-28
0.20	8	0.650	3.0000000000010058e-01	2.7403010869666314e-32
0.20	10	0.650	3.0000000000000104e-01	3.2301978543030632e-36
0.22	6	0.650	3.0000000027965978e-01	7.9536712016724328e-25
0.22	8	0.650	3.0000000000295779e-01	9.3756963725759781e-29
0.22	10	0.650	3.0000000000003146e-01	1.1051909153963878e-32
0.24	6	0.650	3.0000000474402638e-01	7.1684916183831848e-22
0.24	8	0.650	3.0000000005012889e-01	8.4502877919777246e-26
0.24	10	0.650	3.0000000000053284e-01	9.9611760530218908e-30
0.26	6	0.650	3.0000005257155354e-01	2.3114409501480188e-19
0.26	8	0.650	3.0000000055532011e-01	2.7248372635039694e-23
0.26	10	0.650	3.0000000000589966e-01	3.2120971068715722e-27
0.28	6	0.650	3.0000041649547809e-01	3.3188549113984186e-17
0.28	8	0.650	3.0000000439898244e-01	3.9126568101632268e-21
0.28	10	0.650	3.0000000004674132e-01	4.6124760269708214e-25
0.30	6	0.650	3.0000252223100016e-01	2.4918240403590654e-15
0.30	8	0.650	3.0000002661437247e-01	2.9380040759974975e-19
0.30	10	0.650	3.0000000028302720e-01	3.4636710298563615e-23
0.32	6	0.650	3.0001229720230721e-01	1.1036371243746847e-13
0.32	8	0.650	3.0000012919769048e-01	1.3016030725606662e-17
0.32	10	0.650	3.0000000137620197e-01	1.5346019214349575e-21
0.34	6	0.650	3.0005035898113602e-01	3.1616420288579573e-12
0.34	8	0.650	3.0000052251384757e-01	3.7312850958799736e-16
0.34	10	0.650	3.0000000558050482e-01	4.3997196418957726e-20
0.36	6	0.650	3.0017931789013413e-01	6.2908734755565575e-11
0.36	8	0.650	3.0000181249578395e-01	7.4373086461403588e-15
0.36	10	0.650	3.0000001943343230e-01	8.7711628504725201e-19
0.38	6	0.650	3.0056577096638593e-01	9.1871101510836593e-10
0.38	8	0.650	3.0000551654994778e-01	1.0909851402523238e-13
0.38	10	0.650	3.0000005947749581e-01	1.2869910699540215e-17
0.40	6	0.650	3.0154018548415806e-01	1.0268555048617533e-08
0.40	8	0.650	3.0001499791765796e-01	1.2325619080580060e-12
0.40	10	0.650	3.0000016296370519e-01	1.4546113122202933e-16
0.42	6	0.650	3.0318050583982059e-01	9.0625266749410896e-08
0.42	8	0.650	3.0003693582109775e-01	1.1126549846317848e-11
0.42	10	0.650	3.0000040571078457e-01	1.3139812401827300e-15
0.44	6	0.650	3.0361858363679373e-01	6.4734564610428301e-07
0.44	8	0.650	3.0008328968569453e-01	8.2703413996469104e-11
0.44	10	0.650	3.0000092891305036e-01	9.7773265065217881e-15
0.46	6	0.650	3.0054487217726311e-01	3.6754575764289795e-06
0.46	8	0.650	3.0017332565417953e-01	5.1884583476531808e-10
0.46	10	0.650	3.0000197543527662e-01	6.1444962966474987e-14
0.48	6	0.650	3.0001549421635904e-01	1.4958550707820119e-05
0.48	8	0.650	3.0033448492854248e-01	2.8041267732106414e-09
0.48	10	0.650	3.0000393388088470e-01	3.3299221590805212e-13
0.50	6	0.650	3.0005330917383310e-01	5.3308650010566733e-05
0.50	8	0.650	3.0059943013275853e-01	1.3279922613576638e-08
0.50	10	0.650	3.0000738558992790e-01	1.5836834465526383e-12
0.52	6	0.650	3.0017278960282573e-01	1.7278960189879433e-04
0.52	8	0.650	3.0099433992970465e-01	5.5899088415323605e-08
0.52	10	0.650	3.0001314615322394e-01	6.7085470859780996e-12
0.54	6	0.650	3.0051442247539778e-01	5.1442247539498884e-04
0.54	8	0.650	3.0151156221563508e-01	2.1164502294297434e-07
0.54	10	0.650	3.0002228980293238e-01	2.5633203662796632e-11
0.56	6	0.650	3.0141698033142666e-01	1.4169803314266723e-03
0.56	8	0.650	3.0206381409002681e-01	7.2810452642919114e-07
0.56	10	0.650	3.0003614323407241e-01	8.9309634613170915e-11
0.58	6	0.650	3.0362615882784183e-01	3.6261588278418211e-03
0.58	8	0.650	3.0243900268934359e-01	2.2953957242111622e-06
0.58	10	0.650	3.0005623620698912e-01	2.8640050413692522e-10
0.60	6	0.650	3.0861905778767917e-01	8.6190577876791817e-03
0.60	8	0.650	3.0231872206112137e-01	6.6738742539813193e-06
0.60	10	0.650	3.0008420060658458e-01	8.5221310625208145e-10
0.62	6	0.650	3.1892030040303482e-01	1.8920300403034839e-02
0.62	8	0.650	3.0147810672651765e-01	1.7916262370348086e-05
0.62	10	0.650	3.0012161766523537e-01	2.3696672256501587e-09
0.64	6	0.650	3.3798049103271194e-01	3.7980491032711908e-02
0.64	8	0.650	3.0037897903165872e-01	4.3683400064121169e-05
0.64	10	0.650	3.0016982371632928e-01	6.1954756646089349e-09
0.66	6	0.650	3.6910102987231003e-01	6.9101029872310066e-02
0.66	8	0.650	3.0010790786460517e-01	9.4473932184855404e-05
0.66	10	0.650	3.0022969560773810e-01	1.5313316558054943e-08
0.68	6	0.650	4.1363488659602510e-01	1.1363488659602512e-01
0.68	8	0.650	3.0019070525317393e-01	1.9038654413907992e-04
0.68	10	0.650	3.0030144423916899e-01	3.5954561851584064e-08
0.70	6	0.650	4.6934244367627048e-01	1.6934244367627052e-01
0.70	8	0.650	3.0036808435440970e-01	3.6807550150979966e-04
0.70	10	0.650	3.0038444531326181e-01	8.0533208570468363e-08
0.72	6	0.650	5.2928342788831118e-01	2.2928342788831119e-01
0.72	8	0.650	3.0068652685800773e-01	6.8652655397148643e-04
0.72	10	0.650	3.0047712902781426e-01	1.7273270988220683e-07
0.74	6	0.650	5.8230550726524544e-01	2.8230550726524550e-01
0.74	8	0.650	3.0123862601549128e-01	1.2386260027538833e-03
0.74	10	0.650	3.0057693720348838e-01	3.5597424563509437e-07
0.76	6	0.650	6.1848466616632436e-01	3.1848466616632437e-01
0.76	8	0.650	3.0216567532619665e-01	2.1656753255584111e-03
0.76	10	0.650	3.0068034274769778e-01	7.0699926963667884e-07
0.78	6	0.650	6.3716186108856088e-01	3.3716186108856083e-01
0.78	8	0.650	3.0367425046747587e-01	3.6742504674384074e-03
0.78	10	0.650	3.0078291938487400e-01	1.3569149674230638e-06
0.80	6	0.650	6.4503551381543633e-01	3.4503551381543635e-01
0.80	8	0.650	3.0605282033243758e-01	6.0528203324350157e-03
0.80	10	0.650	3.0087945448784659e-01	2.5227646636336417e-06
0.82	6	0.650	6.4807398163303165e-01	3.4807398163303155e-01
0.82	8	0.650	3.0968255334447786e-01	9.6825533444776651e-03
0.82	10	0.650	3.0096411529831912e-01	4.5534553444466671e-06
0.84	6	0.650	6.4923230366412277e-01	3.4923230366412272e-01
0.84	8	0.650	3.1503358526794917e-01	1.5033585267949149e-02
0.84	10	0.650	3.0103070416732647e-01	7.9946161585750727e-06
0.86	6	0.650	6.4968325491782752e-01	3.4968325491782754e-01
0.86	8	0.650	3.2263712264419281e-01	2.2637122644192837e-02
0.86	10	0.650	3.0107306368109182e-01	1.3677509462907263e-05
0.88	6	0.650	6.4986456820624616e-01	3.4986456820624623e-01
0.88	8	0.650	3.3302862179070669e-01	3.3028621790706675e-02
0.88	10	0.650	3.0108571006626900e-01	2.2837149439561896e-05
0.90	6	0.650	6.4994005261977417e-01	3.4994005261977423e-01
0.90	8	0.650	3.4666867875175245e-01	4.6668678751752485e-02
0.90	10	0.650	3.0106477897873113e-01	3.7263673757238327e-05
0.92	6	0.650	6.4997257711147050e-01	3.4997257711147051e-01
0.92	8	0.650	3.6385980023890563e-01	6.3859800238905640e-02
0.92	10	0.650	3.0100936016577673e-01	5.9487507171548534e-05
0.94	6	0.650	6.4998705976824089e-01	3.4998705976824085e-01
0.94	8	0.650	3.8467859162777623e-01	8.4678591627776287e-02
0.94	10	0.650	3.0092326789223167e-01	9.2990444885027447e-05
0.96	6	0.650	6.4999371265286454e-01	3.4999371265286461e-01
0.96	8	0.650	4.0893179369729588e-01	1.0893179369729586e-01
0.96	10	0.650	3.0081719741333068e-01	1.4241663723664675e-04
0.98	6	0.650	6.4999685989350364e-01	3.4999685989350365e-01
0.98	8	0.650	4.3613159069243368e-01	1.3613159069243369e-01
0.98	10	0.650	3.0071090102706344e-01	2.1372173995544517e-04
1.00	6	0.650	6.4999839054511410e-01	3.4999839054511411e-01
1.00	8	0.650	4.6548297105954412e-01	1.6548297105954407e-01
1.00	10	0.650	3.0063409867628521e-01	3.1414145142990392e-04
0.20	6	0.675	3.5000000000755133e-01	1.9873311386470513e-28
0.20	8	0.675	3.5000000000007997e-01	2.3426208122472062e-32
0.20	10	0.675	3.5000000000000081e-01	2.7614224470098472e-36
0.22	6	0.675	3.5000000022239608e-01	6.7994103280804226e-25
0.22	8	0.675	3.5000000000235193e-01	8.0150676624677863e-29
0.22	10	0.675	3.5000000000002501e-01	9.4480241162721881e-33
0.24	6	0.675	3.5000000377264867e-01	6.1281762310295748e-22
0.24	8	0.675	3.5000000003986126e-01	7.2239553971399790e-26
0.24	10	0.675	3.5000000000042364e-01	8.5155799473737276e-30
0.26	6	0.675	3.5000004180552469e-01	1.9759957208816951e-19
0.26	8	0.675	3.5000000044157953e-01	2.3293993550322142e-23
0.26	10	0.675	3.5000000000469089e-01	2.7459470681280623e-27
0.28	6	0.675	3.5000033114532597e-01	2.8372074218800723e-17
0.28	8	0.675	3.5000000349795546e-01	3.3448361991719110e-21
0.28	10	0.675	3.5000000003716442e-01	3.9430967259910166e-25
0.30	6	0.675	3.5000200421315147e-01	2.1301988777914293e-15
0.30	8	0.675	3.5000002116249901e-01	2.5116264772634737e-19
0.30	10	0.675	3.5000000022503491e-01	2.9610085995788700e-23
0.32	6	0.675	3.5000975561953929e-01	9.4347828693809524e-14
0.32	8	0.675	3.5000010272618293e-01	1.1127063631138901e-17
0.32	10	0.675	3.5000000109419616e-01	1.3118928689099969e-21
0.34	6	0.675	3.5003979016159525e-01	2.7029261410933932e-12
0.34	8	0.675	3.5000041540979543e-01	3.1897713154950537e-16
0.34	10	0.675	3.5000000443682400e-01	3.7612056640709157e-20
0.36	6	0.675	3.5014049797119806e-01	5.3789278882097178e-11
0.36	8	0.675	3.5000144067681910e-01	6.3579323511434996e-15
0.36	10	0.675	3.5000001544994808e-01	7.4982254389441030e-19
0.38	6	0.675	3.5043711550438544e-01	7.8591470119835183e-10
0.38	8	0.675	3.5000438322481520e-01	9.3264915957831974e-14
0.38	10	0.675	3.5000004728247724e-01	1.1002106312378017e-17
0.40	6	0.675	3.5117037759856384e-01	8.7959869573423395e-09
0.40	8	0.675	3.5001190880930638e-01	1.0536815558982644e-12
0.40	10	0.675	3.5000012953801013e-01	1.2435004155367278e-16
0.42	6	0.675	3.5238213917706074e-01	7.7809368006201913e-08
0.42	8	0.675	3.5002929500685398e-01	9.5118995222672586e-12
0.42	10	0.675	3.5000032245353230e-01	1.1232758987452504e-15
0.44	6	0.675	3.5256131462770463e-01	5.5569166135953368e-07
0.44	8	0.675	3.5006593774734379e-01	7.0704527849028645e-11
0.44	10	0.675	3.5000073816113436e-01	8.3582487047780216e-15
0.46	6	0.675	3.5020212536333722e-01	3.0757285933141843e-06
0.46	8	0.675	3.5013681997438018e-01	4.4360901326924734e-10
0.46	10	0.675	3.5000156942449956e-01	5.2526558357559705e-14
0.48	6	0.675	3.5001249432949005e-01	1.2356265871662766e-05
0.48	8	0.675	3.5026289704008329e-01	2.3979183693965489e-09
0.48	10	0.675	3.5000312442283221e-01	2.8465831945383706e-13
0.50	6	0.675	3.5004403384795035e-01	4.4033716203390075e-05
0.50	8	0.675	3.5046824320602543e-01	1.1359590058178250e-08
0.50	10	0.675	3.5000586362570230e-01	1.3538019045971365e-12
0.52	6	0.675	3.5014274579365129e-01	1.4274579342481557e-04
0.52	8	0.675	3.5077021325457969e-01	4.7838113353032580e-08
0.52	10	0.675	3.5001043191255904e-01	5.7347201662015223e-12
0.54	6	0.675	3.5042514083033999e-01	4.2514083033935794e-04
0.54	8	0.675	3.5115766049282127e-01	1.8123663051127007e-07
0.54	10	0.675	3.5001767646987858e-01	2.1912106767202033e-11
0.56	6	0.675	3.5117223664403041e-01	1.1722366440303862e-03
0.56	8	0.675	3.5155533633512975e-01	6.2388053789506828e-07
0.56	10	0.675	3.5002863951354291e-01	7.6344553969509305e-11
0.58	6	0.675	3.5300713624647301e-01	3.0071362464730066e-03
0.58	8	0.675	3.5178912695092202e-01	1.9671915886660868e-06
0.58	10	0.675	3.5004451549012972e-01	2.4482383506204590e-10
0.60	6	0.675	3.5718548296620600e-01	7.1854829662060119e-03
0.60	8	0.675	3.5160649486267020e-01	5.7123364369138714e-06
0.60	10	0.675	3.5006656587442780e-01	7.2850187929313727e-10
0.62	6	0.675	3.6593200858715136e-01	1.5932008587151325e-02
0.62	8	0.675	3.5087922154273982e-01	1.5250402246042947e-05
0.62	10	0.675	3.5009599118707324e-01	2.0257014818573498e-09
0.64	6	0.675	3.8249406035371197e-01	3.2494060353711982e-02
0.64	8	0.675	3.5016387305439817e-01	3.6577642818444347e-05
0.64	10	0.675	3.5013376862072654e-01	5.2962926107167888e-09
0.66	6	0.675	4.1033445806742291e-01	6.0334458067422915e-02
0.66	8	0.675	3.5008179613291446e-01	7.8166992405598383e-05
0.66	10	0.675	3.5018047275925718e-01	1.3091207250272437e-08
0.68	6	0.675	4.5131533271981800e-01	1.0131533271981800e-01
0.68	8	0.675	3.5015739574101673e-01	1.5731448662935560e-04
0.68	10	0.675	3.5023610353796841e-01	3.0738403893492936e-08
0.70	6	0.675	5.0367184013410615e-01	1.5367184013410615e-01
0.70	8	0.675	3.5030415423579619e-01	3.0415203041091844e-04
0.70	10	0.675	3.5029994713068852e-01	6.8852902030777594e-08
0.72	6	0.675	5.6065893488590091e-01	2.1065893488590087e-01
0.72	8	0.675	3.5056748883308525e-01	5.6748875890973507e-04
0.72	10	0.675	3.5037049055437053e-01	1.4768740358332694e-07
0.74	6	0.675	6.1117358130333743e-01	2.6117358130333745e-01
0.74	8	0.675	3.5102448724571628e-01	1.0244872426755168e-03
0.74	10	0.675	3.5044540066255614e-01	3.0437470903111729e-07
0.76	6	0.675	6.4545933921709464e-01	2.9545933921709466e-01
0.76	8	0.675	3.5179310575324274e-01	1.7931057530937437e-03
0.76	10	0.675	3.5052156676173324e-01	6.0454188733994058e-07
0.78	6	0.675	6.6301835732430647e-01	3.1301835732430644e-01
0.78	8	0.675	3.5304718009287672e-01	3.0471800928681893e-03
0.78	10	0.675	3.5059519872310796e-01	1.1602979082123418e-06
0.80	6	0.675	6.7037683220036881e-01	3.2037683220036878e-01
0.80	8	0.675	3.5503260899667261e-01	5.0326089966720444e-03
0.80	10	0.675	3.5066197378546959e-01	2.1571943203623692e-06
0.82	6	0.675	6.7320802896671250e-01	3.2320802896671252e-01
0.82	8	0.675	3.5808086481983281e-01	8.0808648198328059e-03
0.82	10	0.675	3.5071723682587769e-01	3.8933893015592085e-06
0.84	6	0.675	6.7428598875897783e-01	3.2428598875897785e-01
0.84	8	0.675	3.6261310004975844e-01	1.2613100049758429e-02
0.84	10	0.675	3.5075627827055239e-01	6.8348201513982056e-06
0.86	6	0.675	6.7470544632868446e-01	3.2470544632868442e-01
0.86	8	0.675	3.6912573295610895e-01	1.9125732956108938e-02
0.86	10	0.675	3.5077473543050586e-01	1.1690535790389283e-05
0.88	6	0.675	6.7487406381136295e-01	3.2487406381136297e-01
0.88	8	0.675	3.7814931104468091e-01	2.8149311044680894e-02
0.88	10	0.675	3.5076918019268155e-01	1.9512125884409636e-05
0.90	6	0.675	6.7494425706328132e-01	3.2494425706328134e-01
0.90	8	0.675	3.9017935595938807e-01	4.0179355959388055e-02
0.90	10	0.675	3.5073796230805354e-01	3.1819751144206752e-05
0.92	6	0.675	6.7497450069154252e-01	3.2497450069154254e-01
0.92	8	0.675	4.0558950119596088e-01	5.5589501195960879e-02
0.92	10	0.675	3.5068236446858858e-01	5.0753318953614110e-05
0.94	6	0.675	6.7498796751622991e-01	3.2498796751622988e-01
0.94	8	0.675	4.2454605228939873e-01	7.4546052289398743e-02
0.94	10	0.675	3.5060807019326756e-01	7.9238253782004068e-05
0.96	6	0.675	6.7499415371797278e-01	3.2499415371797280e-01
0.96	8	0.675	4.4694123303611022e-01	9.6941233036110214e-02
0.96	10	0.675	3.5052677808785709e-01	1.2113628313791576e-04
0.98	6	0.675	6.7499708017870830e-01	3.2499708017870832e-01
0.98	8	0.675	4.7235154554574366e-01	1.2235154554574362e-01
0.98	10	0.675	3.5045733263780499e-01	1.8131653941237140e-04
1.00	6	0.675	6.7499850345254497e-01	3.2499850345254500e-01
1.00	8	0.675	5.0001931147953405e-01	1.5001931147953404e-01
1.00	10	0.675	3.5042467948688494e-01	2.6553895178362246e-04
0.20	6	0.700	4.0000000000609331e-01	1.7339506029020116e-28
0.20	8	0.700	4.0000000000006453e-01	2.0439416795768062e-32
0.20	10	0.700	4.0000000000000069e-01	2.4093470768220392e-36
0.22	6	0.700	4.0000000017946208e-01	5.9324986371360403e-25
0.22	8	0.700	4.0000000000189767e-01	6.9931627371545567e-29
0.22	10	0.700	4.0000000000002023e-01	8.2434207228080197e-33
0.24	6	0.700	4.0000000304435429e-01	5.3468435287933741e-22
0.24	8	0.700	4.0000000003216329e-01	6.3029140673366763e-26
0.24	10	0.700	4.0000000000034180e-01	7.4298599048744547e-30
0.26	6	0.700	4.0000003373413295e-01	1.7240582009830135e-19
0.26	8	0.700	4.0000000035630373e-01	2.0324042333348551e-23
0.26	10	0.700	4.0000000000378461e-01	2.3958433884813799e-27
0.28	6	0.700	4.0000026717393955e-01	2.4754632965605128e-17
0.28	8	0.700	4.0000000282242293e-01	2.9183722401522685e-21
0.28	10	0.700	4.0000000002998437e-01	3.4403568524707128e-25
0.30	6	0.700	4.0000161628807601e-01	1.8585955577603670e-15
0.30	8	0.700	4.0000001707509458e-01	2.1913936446176961e-19
0.30	10	0.700	4.0000000018155735e-01	2.5834819333552125e-23
0.32	6	0.700	4.0000785702398545e-01	8.2318394351504361e-14
0.32	8	0.700	4.0000008288060424e-01	9.7083443951748364e-18
0.32	10	0.700	4.0000000088277438e-01	1.1446262413507238e-21
0.34	6	0.700	4.0003194150491905e-01	2.3583339225237152e-12
0.34	8	0.700	4.0000033512133759e-01	2.7830631452844035e-16
0.34	10	0.700	4.0000000357940813e-01	3.2816465363320546e-20
0.36	6	0.700	4.0011199218967297e-01	4.6935009332735989e-11
0.36	8	0.700	4.0000116200110075e-01	5.5472523621874931e-15
0.36	10	0.700	4.0000001246358641e-01	6.5421783886124134e-19
0.38	6	0.700	4.0034405169905540e-01	6.8593734489646839e-10
0.38	8	0.700	4.0000353411092315e-01	8.1372667724879165e-14
0.38	10	0.700	4.0000003814026985e-01	9.5992787900673010e-18
0.40	6	0.700	4.0090469081416363e-01	7.6823345309244529e-09
0.40	8	0.700	4.0000959590036150e-01	9.1932304415758568e-13
0.40	10	0.700	4.0000010448072709e-01	1.0849437403606287e-16
0.42	6	0.700	4.0179628797916311e-01	6.8032452300975458e-08
0.42	8	0.700	4.0002358054335341e-01	8.2990101988990924e-12
0.42	10	0.700	4.0000026004345685e-01	9.8004449697014503e-16
0.44	6	0.700	4.0176218580379947e-01	4.8496036948331947e-07
0.44	8	0.700	4.0005298379733512e-01	6.1689508703750346e-11
0.44	10	0.700	4.0000059518191655e-01	7.2924285737116579e-15
0.46	6	0.700	4.0006327958015425e-01	2.6040953967964236e-06
0.46	8	0.700	4.0010963932177196e-01	3.8706102501648542e-10
0.46	10	0.700	4.0000126512390488e-01	4.5828197727911942e-14
0.48	6	0.700	4.0001042242698259e-01	1.0388114702303356e-05
0.48	8	0.700	4.0020978544022312e-01	2.0924061231085223e-09
0.48	10	0.700	4.0000251781551555e-01	2.4835562462039833e-13
0.50	6	0.700	4.0003701946996739e-01	3.7019437827269393e-05
0.50	8	0.700	4.0037132128583286e-01	9.9136310575780904e-09
0.50	10	0.700	4.0000472324782627e-01	1.1811386164641483e-12
0.52	6	0.700	4.0012001779797590e-01	1.2001779792185004e-04
0.52	8	0.700	4.0060528382382660e-01	4.1757310444722513e-08
0.52	10	0.700	4.0000839861123472e-01	5.0032591761003972e-12
0.54	6	0.700	4.0035753972965521e-01	3.5753972965507327e-04
0.54	8	0.700	4.0089788706619051e-01	1.5823678538253694e-07
0.54	10	0.700	4.0001422146541976e-01	1.9116986711451285e-11
0.56	6	0.700	4.0098649318557039e-01	9.8649318557041555e-04
0.56	8	0.700	4.0118225114664352e-01	5.4477092103551559e-07
0.56	10	0.700	4.0002302188375499e-01	6.6605116697945805e-11
0.58	6	0.700	4.0253471002564922e-01	2.5347100256491728e-03
0.58	8	0.700	4.0131276962371626e-01	1.7170017539879294e-06
0.58	10	0.700	4.0003574501878947e-01	2.1358826288067338e-10
0.60	6	0.700	4.0607811997274906e-01	6.0781199727490218e-03
0.60	8	0.700	4.0109237783028201e-01	4.9751693221365152e-06
0.60	10	0.700	4.0005337838168814e-01	6.3554848073371354e-10
0.62	6	0.700	4.1357071848560217e-01	1.3570718485602200e-02
0.62	8	0.700	4.0048630460652085e-01	1.3182515803633936e-05
0.62	10	0.700	4.0007684351317868e-01	1.7672098538685505e-09
0.64	6	0.700	4.2800253916623016e-01	2.8002539166230148e-02
0.64	8	0.700	4.0007268122269801e-01	3.1037823674079606e-05
0.64	10	0.700	4.0010685905041349e-01	4.6204014297419869e-09
0.66	6	0.700	4.5283365690485355e-01	5.2833656904853560e-02
0.66	8	0.700	4.0006671338337157e-01	6.5782537619845602e-05
0.66	10	0.700	4.0014378994467170e-01	1.1420435939610046e-08
0.68	6	0.700	4.9029802802282191e-01	9.0298028022821886e-02
0.68	8	0.700	4.0013230437936015e-01	1.3228432802199941e-04
0.68	10	0.700	4.0018750353745308e-01	2.6815084150588200e-08
0.70	6	0.700	5.3912068286443227e-01	1.3912068286443230e-01
0.70	8	0.700	4.0025576743408692e-01	2.5576689937099970e-04
0.70	10	0.700	4.0023725512252373e-01	6.0063903063692795e-08
0.72	6	0.700	5.9285182299175287e-01	1.9285182299175285e-01
0.72	8	0.700	4.0047731609456488e-01	4.7731607687089364e-04
0.72	10	0.700	4.0029162228459492e-01	1.2883241340043267e-07
0.74	6	0.700	6.4053551279947485e-01	2.4053551279947485e-01
0.74	8	0.700	4.0086204459773678e-01	8.6204459702372447e-04
0.74	10	0.700	4.0034849942088024e-01	2.6550652151080659e-07
0.76	6	0.700	6.7267362390718832e-01	2.7267362390718836e-01
0.76	8	0.700	4.0150981028797744e-01	1.5098102879431427e-03
0.76	10	0.700	4.0040515430577972e-01	5.2731392285260443e-07
0.78	6	0.700	6.8897329310024380e-01	2.8897329310024372e-01
0.78	8	0.700	4.0256855415829873e-01	2.5685541582967574e-03
0.78	10	0.700	4.0045834160454430e-01	1.0119881139743102e-06
0.80	6	0.700	6.9575613959962990e-01	2.9575613959962993e-01
0.80	8	0.700	4.0424934859003725e-01	4.2493485900371416e-03
0.80	10	0.700	4.0050446781233001e-01	1.8812183434279467e-06
0.82	6	0.700	6.9835678391833056e-01	2.9835678391833059e-01
0.82	8	0.700	4.0684057450863237e-01	6.8405745086323674e-03
0.82	10	0.700	4.0053980999111960e-01	3.3946495770889323e-06
0.84	6	0.700	6.9934553025997159e-01	2.9934553025997163e-01
0.84	8	0.700	4.1071616373376901e-01	1.0716163733769003e-02
0.84	10	0.700	4.0056080554764772e-01	5.9576368349928835e-06
0.86	6	0.700	6.9973005300515490e-01	2.9973005300515493e-01
0.86	8	0.700	4.1633013527501977e-01	1.6330135275019763e-02
0.86	10	0.700	4.0056444786688827e-01	1.0186135745853076e-05
0.88	6	0.700	6.9988459193559349e-01	2.9988459193559353e-01
0.88	8	0.700	4.2418852394506029e-01	2.4188523945060252e-02
0.88	10	0.700	4.0054883665670615e-01	1.6991669603604756e-05
0.90	6	0.700	6.9994891850549357e-01	2.9994891850549354e-01
0.90	8	0.700	4.3479297489255442e-01	3.4792974892554424e-02
0.90	10	0.700	4.0051393417076142e-01	2.7687543610337891e-05
0.92	6	0.700	6.9997663331854199e-01	2.9997663331854202e-01
0.92	8	0.700	4.4855909201337907e-01	4.8559092013379060e-02
0.92	10	0.700	4.0046255456021307e-01	4.4112951347419659e-05
0.94	6	0.700	6.9998897390722992e-01	2.9998897390722989e-01
0.94	8	0.700	4.6572362556538022e-01	6.5723625565380264e-02
0.94	10	0.700	4.0040152764706305e-01	6.8761532881111539e-05
0.96	6	0.700	6.9999464271102474e-01	2.9999464271102472e-01
0.96	8	0.700	4.8626007082148165e-01	8.6260070821481613e-02
0.96	10	0.700	4.0034273806307069e-01	1.0488057301408629e-04
0.98	6	0.700	6.9999732440061746e-01	2.9999732440061744e-01
0.98	8	0.700	5.0981786054210521e-01	1.0981786054210523e-01
0.98	10	0.700	4.0030315925065735e-01	1.5647349828041285e-04
1.00	6	0.700	6.9999862862866380e-01	2.9999862862866383e-01
1.00	8	0.700	5.3569178250382077e-01	1.3569178250382077e-01
1.00	10	0.700	4.0030202492538408e-01	2.2811998914881468e-04
0.20	6	0.725	4.5000000000495988e-01	1.5365069727793647e-28
0.20	8	0.725	4.5000000000005252e-01	1.8111996881459213e-32
0.20	10	0.725	4.5000000000000057e-01	2.1349967384135829e-36
0.22	6	0.725	4.5000000014608221e-01	5.2569683951099948e-25
0.22	8	0.725	4.5000000000154455e-01	6.1968559865012926e-29
0.22	10	0.725	4.5000000000001644e-01	7.3047484992862922e-33
0.24	6	0.725	4.5000000247812910e-01	4.7379994867232485e-22
0.24	8	0.725	4.5000000002617857e-01	5.5852038993943511e-26
0.24	10	0.725	4.5000000000027818e-01	6.5838259531322535e-30
0.26	6	0.725	4.5000002745917539e-01	1.5277388097440803e-19
0.26	8	0.725	4.5000000029000647e-01	1.8009743553471035e-23
0.26	10	0.725	4.5000000000308010e-01	2.1230293594944044e-27
0.28	6	0.725	4.5000021745042801e-01	2.1935777785073883e-17
0.28	8	0.725	4.5000000229723613e-01	2.5860551593776760e-21
0.28	10	0.725	4.5000000002440260e-01	3.0486028046498803e-25
0.30	6	0.725	4.5000131496562007e-01	1.6469496008761193e-15
0.30	8	0.725	4.5000001389742550e-01	1.9418557175766087e-19
0.30	10	0.725	4.5000000014775748e-01	2.2892986440822667e-23
0.32	6	0.725	4.5000638510283952e-01	7.2944192501038951e-14
0.32	8	0.725	4.5000006745261101e-01	8.6028212157116178e-18
0.32	10	0.725	4.5000000071841456e-01	1.0142855660462706e-21
0.34	6	0.725	4.5002588463899479e-01	2.0897711843475652e-12
0.34	8	0.725	4.5000027270969911e-01	2.4661387421318986e-16
0.34	10	0.725	4.5000000291285996e-01	2.9079550045317142e-20
0.36	6	0.725	4.5009019240436166e-01	4.1590958823405760e-11
0.36	8	0.725	4.5000094540827779e-01	4.9155314450315948e-15
0.36	10	0.725	4.5000001014206076e-01	5.7971874858071422e-19
0.38	6	0.725	4.5027380885347135e-01	6.0789558664125984e-10
0.38	8	0.725	4.5000287435821718e-01	7.2105510336174598e-14
0.38	10	0.725	4.5000003103354563e-01	8.5061361222948481e-18
0.40	6	0.725	4.5070604472400083e-01	6.8102129445274669e-09
0.40	8	0.725	4.5000779976547273e-01	8.1461917732500492e-13
0.40	10	0.725	4.5000008500315353e-01	9.6138930631252551e-17
0.42	6	0.725	4.5135444782260453e-01	6.0322795906129193e-08
0.42	8	0.725	4.5001914695479361e-01	7.3537519339815571e-12
0.42	10	0.725	4.5000021153340464e-01	8.6843173959924641e-16
0.44	6	0.725	4.5115771961079670e-01	4.2836569951939555e-07
0.44	8	0.725	4.5004294828365432e-01	5.4662669733600117e-11
0.44	10	0.725	4.5000048405534493e-01	6.4618855505871119e-15
0.46	6	0.725	4.5001797024050860e-01	2.2238410126438453e-06
0.46	8	0.725	4.5008862903062763e-01	3.4297179278169039e-10
0.46	10	0.725	4.5000102863803365e-01	4.0608436814618325e-14
0.48	6	0.725	4.5000884906187233e-01	8.8410535694176605e-06
0.48	8	0.725	4.5016885760043540e-01	1.8540843341657611e-09
0.48	10	0.725	4.5000204645422387e-01	2.2006603267112244e-13
0.50	6	0.725	4.5003150613261694e-01	3.1506125225103439e-05
0.50	8	0.725	4.5029692430238222e-01	8.7847065270982364e-09
0.50	10	0.725	4.5000383727237259e-01	1.0465847173455257e-12
0.52	6	0.725	4.5010214963103035e-01	1.0214963101811874e-04
0.52	8	0.725	4.5047923483892705e-01	3.7003201247739169e-08
0.52	10	0.725	4.5000681925790398e-01	4.4332264175382622e-12
0.54	6	0.725	4.5030436196317258e-01	3.0436196317256358e-04
0.54	8	0.725	4.5070019213361018e-01	1.4021756250595048e-07
0.54	10	0.725	4.5001153857706616e-01	1.6938640504548717e-11
0.56	6	0.725	4.5084015181896564e-01	8.4015181896561822e-04
0.56	8	0.725	4.5089951340719370e-01	4.8260830378995245e-07
0.56	10	0.725	4.5001866127696577e-01	5.9014353958961635e-11
0.58	6	0.725	4.5216109287591166e-01	2.1610928759116569e-03
0.58	8	0.725	4.5095458186771203e-01	1.5195659531158498e-06
0.58	10	0.725	4.5002894032589091e-01	1.8924180958588879e-10
0.60	6	0.725	4.5519505696604473e-01	5.1950569660447216e-03
0.60	8	0.725	4.5071718375452108e-01	4.3889919903156890e-06
0.60	10	0.725	4.5004315308233722e-01	5.6308848363969542e-10
0.62	6	0.725	4.6165696375004323e-01	1.1656963750043223e-02
0.62	8	0.725	4.5024092890904271e-01	1.1507198996989216e-05
0.62	10	0.725	4.5006200898748655e-01	1.5656791668263805e-09
0.64	6	0.725	4.7426334574166989e-01	2.4263345741669908e-02
0.64	8	0.725	4.5003823954117145e-01	2.6572643396781042e-05
0.64	10	0.725	4.5008603347796539e-01	4.0933526187029322e-09
0.66	6	0.725	4.9635916075459496e-01	4.6359160754594911e-02
0.66	8	0.725	4.5005624275590933e-01	5.6020725374125270e-05
0.66	10	0.725	4.5011544076694660e-01	1.0117296491801256e-08
0.68	6	0.725	5.3040668052822226e-01	8.0406680528222238e-02
0.68	8	0.725	4.5011260434983802e-01	1.1259969247626235e-04
0.68	10	0.725	4.5015001342061078e-01	2.3754174502716554e-08
0.70	6	0.725	5.7558102002220957e-01	1.2558102002220958e-01
0.70	8	0.725	4.5021771323192250e-01	2.1771310943360174e-04
0.70	10	0.725	4.5018900868947170e-01	5.3204526037543445e-08
0.72	6	0.725	6.2579606254841236e-01	1.7579606254841235e-01
0.72	8	0.725	4.5040636074037982e-01	4.0636073637941961e-04
0.72	10	0.725	4.5023110923194615e-01	1.1411105736018659e-07
0.74	6	0.725	6.7034605489769949e-01	2.2034605489769948e-01
0.74	8	0.725	4.5073410010628073e-01	7.3410010612173240e-04
0.74	10	0.725	4.5027442961196784e-01	2.3514510412701475e-07
0.76	6	0.725	7.0009841230418424e-01	2.5009841230418428e-01
0.76	8	0.725	4.5128632323038442e-01	1.2863232303768851e-03
0.76	10	0.725	4.5031658196727919e-01	4.6695506771492163e-07
0.78	6	0.725	7.1501189893909234e-01	2.6501189893909238e-01
0.78	8	0.725	4.5219000276602861e-01	2.1900027660281939e-03
0.78	10	0.725	4.5035479794682060e-01	8.9600085688523764e-07
0.80	6	0.725	7.2116711891901686e-01	2.7116711891901685e-01
0.80	8	0.725	4.5362737811211323e-01	3.6273781121131899e-03
0.80	10	0.725	4.5038610273181728e-01	1.6652324737582536e-06
0.82	6	0.725	7.2351769592072857e-01	2.7351769592072855e-01
0.82	8	0.725	4.5584979525611496e-01	5.8497952561149518e-03
0.82	10	0.725	4.5040754242818010e-01	3.0039997531847470e-06
0.84	6	0.725	7.2440989581401749e-01	2.7440989581401748e-01
0.84	8	0.725	4.5918789690581185e-01	9.1878969058118640e-03
0.84	10	0.725	4.5041647750170000e-01	5.2699035219745475e-06
0.86	6	0.725	7.2475664644804105e-01	2.7475664644804099e-01
0.86	8	0.725	4.6405179526142792e-01	1.4051795261427935e-02
0.86	10	0.725	4.5041096860115443e-01	9.0053179404870357e-06
0.88	6	0.725	7.2489596892179076e-01	2.7489596892179075e-01
0.88	8	0.725	4.7091283948826618e-01	2.0912839488266149e-02
0.88	10	0.725	4.5039029079414999e-01	1.5010635726050051e-05
0.90	6	0.725	7.2495395557093867e-01	2.7495395557093866e-01
0.90	8	0.725	4.8025930312190079e-01	3.0259303121900779e-02
0.90	10	0.725	4.5035560762844556e-01	2.4434115590341488e-05
0.92	6	0.725	7.2497893775120126e-01	2.7497893775120125e-01
0.92	8	0.725	4.9252398644912188e-01	4.2523986449121837e-02
0.92	10	0.725	4.5031079670017277e-01	3.8872929127693833e-05
0.94	6	0.725	7.2499006136455435e-01	2.7499006136455439e-01
0.94	8	0.725	5.0799183595656761e-01	5.7991835956567671e-02
0.94	10	0.725	4.5026329401423870e-01	6.0468539571459816e-05
0.96	6	0.725	7.2499517109117528e-01	2.7499517109117522e-01
0.96	8	0.725	5.2670504851689615e-01	7.6705048516896163e-02
0.96	10	0.725	4.5022450568638556e-01	9.1957702435780793e-05
0.98	6	0.725	7.2499758829347549e-01	2.7499758829347554e-01
0.98	8	0.725	5.4838538910713075e-01	9.8385389107130794e-02
0.98	10	0.725	4.5020869230481675e-01	1.3661269624135763e-04
1.00	6	0.725	7.2499876388702200e-01	2.7499876388702205e-01
1.00	8	0.725	5.7238867685523476e-01	1.2238867685523479e-01
1.00	10	0.725	4.5022875015440755e-01	1.9803467893639192e-04
0.20	6	0.750	5.0000000000405354e-01	1.3781568740664609e-28
0.20	8	0.750	5.0000000000004297e-01	1.6245402559719646e-32
0.20	10	0.750	5.0000000000000044e-01	1.9149673544662556e-36
0.22	6	0.750	5.0000000011939127e-01	4.7151919907429023e-25
0.22	8	0.750	5.0000000000126221e-01	5.5582166779586424e-29
0.22	10	0.750	5.0000000000001343e-01	6.5519318978514539e-33
0.24	6	0.750	5.0000000202536832e-01	4.2497053471580491e-22
0.24	8	0.750	5.0000000002139333e-01	5.0095990448602176e-26
0.24	10	0.750	5.0000000000022726e-01	5.9053052823941462e-30
0.26	6	0.750	5.0000002244182218e-01	1.3702901343356724e-19
0.26	8	0.750	5.0000000023699653e-01	1.6153670997834437e-23
0.26	10	0.750	5.0000000000251676e-01	1.9042319847225070e-27
0.28	6	0.750	5.0000017769869853e-01	1.9675043055263616e-17
0.28	8	0.750	5.0000000187730909e-01	2.3195359732153910e-21
0.28	10	0.750	5.0000000001993972e-01	2.7344151742501862e-25
0.30	6	0.750	5.0000107420192541e-01	1.4772071762785821e-15
0.30	8	0.750	5.0000001135667405e-01	1.7417254072368140e-19
0.30	10	0.750	5.0000000012073331e-01	2.0533628330182793e-23
0.32	6	0.750	5.0000521080742588e-01	6.5425753038449389e-14
0.32	8	0.750	5.0000005511736456e-01	7.7161859039718431e-18
0.32	10	0.750	5.0000000058700433e-01	9.0975188786158488e-22
0.34	6	0.750	5.0002107040435850e-01	1.8743523873225283e-12
0.34	8	0.750	5.0000022281288847e-01	2.2119627771829133e-16
0.34	10	0.750	5.0000000237994535e-01	2.6082526920802987e-20
0.36	6	0.750	5.0007299407532679e-01	3.7303012746083286e-11
0.36	8	0.750	5.0000077227117068e-01	4.4088822838064033e-15
0.36	10	0.750	5.0000000828601487e-01	5.1997002719100815e-19
0.38	6	0.750	5.0021902692493025e-01	5.4521642513107370e-10
0.38	8	0.750	5.0000234711268166e-01	6.4673001778045471e-14
0.38	10	0.750	5.0000002535196097e-01	7.6294267875416879e-18
0.40	6	0.750	5.0055276308156482e-01	6.1079313009423585e-09
0.40	8	0.750	5.0000636504634999e-01	7.3064112684412561e-13
0.40	10	0.750	5.0000006943224118e-01	8.6229727697071701e-17
0.42	6	0.750	5.0101349936339878e-01	5.4075109561881242e-08
0.42	8	0.750	5.0001560829877834e-01	6.5955543529924335e-12
0.42	10	0.750	5.0000017275562048e-01	7.7891660122887230e-16
0.44	6	0.750	5.0070486149635740e-01	3.8152305369161347e-07
0.44	8	0.750	5.0003494867684484e-01	4.9025666563961289e-11
0.44	10	0.750	5.0000039523098905e-01	5.7957724197525054e-15
0.46	6	0.750	5.0000546062679341e-01	1.9113623699697500e-06
0.46	8	0.750	5.0007191351791025e-01	3.0759438238039392e-10
0.46	10	0.750	5.0000083963418906e-01	3.6422033729124790e-14
0.48	6	0.750	5.0000758851616323e-01	7.5868068384625812e-06
0.48	8	0.750	5.0013638595716259e-01	1.6627712688399399e-09
0.48	10	0.750	5.0000166978862326e-01	1.9737660064846761e-13
0.50	6	0.750	5.0002703645108626e-01	2.7036449527392723e-05
0.50	8	0.750	5.0023811596934875e-01	7.8777961130026860e-09
0.50	10	0.750	5.0000312942138003e-01	9.3866458394301692e-13
0.52	6	0.750	5.0008766171125074e-01	8.7661711248204606e-05
0.52	8	0.750	5.0038005101537131e-01	3.3179468969153895e-08
0.52	10	0.750	5.0000555773752031e-01	3.9760129296054373e-12
0.54	6	0.750	5.0026122623990710e-01	2.6122623990704658e-04
0.54	8	0.750	5.0054547149626571e-01	1.2569741472453990e-07
0.54	10	0.750	5.0000939626417107e-01	1.5191353309857402e-11
0.56	6	0.750	5.0072131494492511e-01	7.2131494492509208e-04
0.56	8	0.750	5.0067981677616125e-01	4.3236870185399895e-07
0.56	10	0.750	5.0001518067060957e-01	5.2925328608834118e-11
0.58	6	0.750	5.0185688369627302e-01	1.8568836962729726e-03
0.58	8	0.750	5.0068025764091184e-01	1.3591865664880797e-06
0.58	10	0.750	5.0002351162872338e-01	1.6971047915257225e-10
0.60	6	0.750	5.0447174260439076e-01	4.4717426043907405e-03
0.60	8	0.750	5.0044384962116562e-01	3.9073461512717215e-06
0.60	10	0.750	5.0003500080441321e-01	5.0495327361004738e-10
0.62	6	0.750	5.1007060030990936e-01	1.0070600309909366e-02
0.62	8	0.750	5.0010261285223401e-01	1.0092625378118761e-05
0.62	10	0.750	5.0005019191926459e-01	1.4039678245963882e-09
0.64	6	0.750	5.2109913715994649e-01	2.1099137159946508e-02
0.64	8	0.750	5.0002567880270643e-01	2.2884402546112383e-05
0.64	10	0.750	5.0006946212041581e-01	3.6703678538989751e-09
0.66	6	0.750	5.4071507186118584e-01	4.0715071861185802e-02
0.66	8	0.750	5.0004813971949091e-01	4.8091599263401805e-05
0.66	10	0.750	5.0009291463620253e-01	9.0712321724637499e-09
0.68	6	0.750	5.7147938086701877e-01	7.1479380867018744e-02
0.68	8	0.750	5.0009663605629029e-01	9.6635065625987594e-05
0.68	10	0.750	5.0012027835972572e-01	2.1296448171444006e-08
0.70	6	0.750	6.1294280269188128e-01	1.1294280269188124e-01
0.70	8	0.750	5.0018684980178385e-01	1.8684977601982910e-04
0.70	10	0.750	5.0015083200574384e-01	4.7695077512314973e-08
0.72	6	0.750	6.5941805424147282e-01	1.5941805424147282e-01
0.72	8	0.750	5.0034879198344473e-01	3.4879198261231789e-04
0.72	10	0.750	5.0018336884087167e-01	1.0228227763368168e-07
0.74	6	0.750	7.0055207937412822e-01	2.0055207937412814e-01
0.74	8	0.750	5.0063022465995044e-01	6.3022465991779996e-04
0.74	10	0.750	5.0021621294256080e-01	2.1073807439596251e-07
0.76	6	0.750	7.2769947183252248e-01	2.2769947183252245e-01
0.76	8	0.750	5.0110467472093467e-01	1.1046747209331228e-03
0.76	10	0.750	5.0024729122695510e-01	4.1840703842878952e-07
0.78	6	0.750	7.4111708957340583e-01	2.4111708957340580e-01
0.78	8	0.750	5.0188175780910182e-01	1.8817578091017550e-03
0.78	10	0.750	5.0027425988545171e-01	8.0264916141079201e-07
0.80	6	0.750	7.4660254662642478e-01	2.4660254662642481e-01
0.80	8	0.750	5.0311947545527069e-01	3.1194754552706545e-03
0.80	10	0.750	5.0029468218799422e-01	1.4912635225718407e-06
0.82	6	0.750	7.4868786385137664e-01	2.4868786385137662e-01
0.82	8	0.750	5.0503723104489895e-01	5.0372310448989427e-03
0.82	10	0.750	5.0030625839989717e-01	2.6890537982606533e-06
0.84	6	0.750	7.4947791370340100e-01	2.4947791370340103e-01
0.84	8	0.750	5.0792668691380027e-01	7.9266869138002218e-03
0.84	10	0.750	5.0030711712987241e-01	4.7148175090234773e-06
0.86	6	0.750	7.4978474072898149e-01	2.4978474072898157e-01
0.86	8	0.750	5.1215531542060166e-01	1.2155315420601675e-02
0.86	10	0.750	5.0029618732754066e-01	8.0508964306637412e-06
0.88	6	0.750	7.4990798657082125e-01	2.4990798657082125e-01
0.88	8	0.750	5.1815520051951802e-01	1.8155200519517970e-02
0.88	10	0.750	5.0027367447731230e-01	1.3406471263998626e-05
0.90	6	0.750	7.4995927602340795e-01	2.4995927602340795e-01
0.90	8	0.750	5.2638891756996187e-01	2.6388917569961829e-02
0.90	10	0.750	5.0024165008497878e-01	2.1793086532197826e-05
0.92	6	0.750	7.4998137178051472e-01	2.4998137178051472e-01
0.92	8	0.750	5.3728741188019180e-01	3.7287411880191787e-02
0.92	10	0.750	5.0020470160396668e-01	3.4604564037570484e-05
0.94	6	0.750	7.4999120996746060e-01	2.4999120996746058e-01
0.94	8	0.750	5.5116281839944647e-01	5.1162818399446468e-02
0.94	10	0.750	5.0017041575356769e-01	5.3680202613173094e-05
0.96	6	0.750	7.4999572917868251e-01	2.4999572917868257e-01
0.96	8	0.750	5.6810960539088418e-01	6.8109605390884120e-02
0.96	10	0.750	5.0014907143987541e-01	8.1307879065871432e-05
0.98	6	0.750	7.4999786702273019e-01	2.4999786702273016e-01
0.98	8	0.750	5.8791458216885795e-01	8.7914582168858016e-02
0.98	10	0.750	5.0015136996161957e-01	1.2011370930459926e-04
1.00	6	0.750	7.4999890674963710e-01	2.4999890674963712e-01
1.00	8	0.750	6.0999684393252618e-01	1.0999684393252612e-01
1.00	10	0.750	5.0018375603035647e-01	1.7290064003598824e-04
0.20	6	0.775	5.5000000000331239e-01	1.2481640976708201e-28
0.20	8	0.775	5.5000000000003502e-01	1.4713077871409344e-32
0.20	10	0.775	5.5000000000000038e-01	1.7343408300028316e-36
0.22	6	0.775	5.5000000009756611e-01	4.2704367506689262e-25
0.22	8	0.775	5.5000000000103133e-01	5.0339447825463843e-29
0.22	10	0.775	5.5000000000001092e-01	5.9339296112708804e-33
0.24	6	0.775	5.5000000165514529e-01	3.8488545848114833e-22
0.24	8	0.775	5.5000000001748051e-01	4.5370732583477032e-26
0.24	10	0.775	5.5000000000018567e-01	5.3482938993960265e-30
0.26	6	0.775	5.5000001833924728e-01	1.2410371192080571e-19
0.26	8	0.775	5.5000000019365258e-01	1.4629982294232871e-23
0.26	10	0.775	5.5000000000205618e-01	1.7246167167264337e-27
0.28	6	0.775	5.5000014519897844e-01	1.7819151777477749e-17
0.28	8	0.775	5.5000000153395368e-01	2.1007446134787826e-21
0.28	10	0.775	5.5000000001629090e-01	2.4764919366798667e-25
0.30	6	0.775	5.5000087744964499e-01	1.3378602641808829e-15
0.30	8	0.775	5.5000000927925141e-01	1.5774338630222767e-19
0.30	10	0.775	5.5000000009863836e-01	1.8596779964189928e-23
0.32	6	0.775	5.5000425238940054e-01	5.9253435246087526e-14
0.32	8	0.775	5.5000004503192779e-01	6.9883248266944345e-18
0.32	10	0.775	5.5000000047956443e-01	8.2393781269883596e-22
0.34	6	0.775	5.5001715329503986e-01	1.6974847148268147e-12
0.34	8	0.775	5.5000018201961698e-01	2.0033023926353573e-16
0.34	10	0.775	5.5000000194424759e-01	2.3622198086680473e-20
0.36	6	0.775	5.5005908867502429e-01	3.3781339612200917e-11
0.36	8	0.775	5.5000063074159533e-01	3.9929556160768370e-15
0.36	10	0.775	5.5000000676860328e-01	4.7092073290645665e-19
0.38	6	0.775	5.5017518412778998e-01	4.9369222245790912e-10
0.38	8	0.775	5.5000191622587224e-01	5.8571277483801426e-14
0.38	10	0.775	5.5000002070717480e-01	6.9097105528841833e-18
0.40	6	0.775	5.5043145655254244e-01	5.5292090496376757e-09
0.40	8	0.775	5.5000519303844242e-01	6.6169684112213453e-13
0.40	10	0.775	5.5000005670350582e-01	7.8094934490327238e-17
0.42	6	0.775	5.5074549701030651e-01	4.8891199211879215e-08
0.42	8	0.775	5.5001271968554799e-01	5.9730465259407587e-12
0.42	10	0.775	5.5000014105842887e-01	7.0543015413814637e-16
0.44	6	0.775	5.5037650744237188e-01	3.4128570434202295e-07
0.44	8	0.775	5.5002842610524005e-01	4.4396876716363416e-11
0.44	10	0.775	5.5000032263278009e-01	5.2489291120930121e-15
0.46	6	0.775	5.5000234218793664e-01	1.6496623000931460e-06
0.46	8	0.775	5.5005830836648262e-01	2.7853749602211504e-10
0.46	10	0.775	5.5000068517731759e-01	3.2985174642330072e-14
0.48	6	0.775	5.5000654356733492e-01	6.5432435562890410e-06
0.48	8	0.775	5.5011002451737490e-01	1.5055718861896512e-09
0.48	10	0.775	5.5000136202401795e-01	1.7874919612905996e-13
0.50	6	0.775	5.5002331762964207e-01	2.3317629349707643e-05
0.50	8	0.775	5.5019054440716764e-01	7.1320633957880908e-09
0.50	10	0.775	5.5000255117900521e-01	8.5006282905995889e-13
0.52	6	0.775	5.5007560632731078e-01	7.5606327310334063e-05
0.52	8	0.775	5.5030020259486945e-01	3.0031523005758101e-08
0.52	10	0.775	5.5000452748944018e-01	3.6006302891680092e-12
0.54	6	0.775	5.5022532209425290e-01	2.2532209425289457e-04
0.54	8	0.775	5.5042171714084898e-01	1.1371962420982368e-07
0.54	10	0.775	5.5000764731358331e-01	1.3756722072464431e-11
0.56	6	0.775	5.5062232099459596e-01	6.2232099459593512e-04
0.56	8	0.775	5.5050586006413327e-01	3.9078147800424006e-07
0.56	10	0.775	5.5001234042517799e-01	4.7925537946549158e-11
0.58	6	0.775	5.5160297066441444e-01	1.6029706644143939e-03
0.58	8	0.775	5.5046790875184060e-01	1.2254900252259607e-06
0.58	10	0.775	5.5001908420495316e-01	1.5367163272500885e-10
0.60	6	0.775	5.5386533493254475e-01	3.8653349325447140e-03
0.60	8	0.775	5.5024911570120871e-01	3.4982365993711611e-06
0.60	10	0.775	5.5002835691244278e-01	4.5720811450895368e-10
0.62	6	0.775	5.5872856061446641e-01	8.7285606144663630e-03
0.62	8	0.775	5.5003762099814080e-01	8.8521447301926549e-06
0.62	10	0.775	5.5004057013112451e-01	1.2711386268763465e-09
0.64	6	0.775	5.6837855445631813e-01	1.8378554456318183e-02
0.64	8	0.775	5.5002034467803584e-01	1.9776771051378123e-05
0.64	10	0.775	5.5005598503635145e-01	3.3228654005418681e-09
0.66	6	0.775	5.8574175863389299e-01	3.5741758633892992e-02
0.66	8	0.775	5.5004149525669555e-01	4.1486041757086669e-05
0.66	10	0.775	5.5007462210787372e-01	8.2116408940559751e-09
0.68	6	0.775	6.1336909085100566e-01	6.3369090851005658e-02
0.68	8	0.775	5.5008334882556087e-01	8.3348638399773477e-05
0.68	10	0.775	5.5009617802051303e-01	1.9276260884874108e-08
0.70	6	0.775	6.5109469716293200e-01	1.0109469716293200e-01
0.70	8	0.775	5.5016116326402753e-01	1.6116325920510733e-04
0.70	10	0.775	5.5011996534557517e-01	4.3164860664138223e-08
0.72	6	0.775	6.9363579949312482e-01	1.4363579949312485e-01
0.72	8	0.775	5.5030086675754697e-01	3.0086675739258469e-04
0.72	10	0.775	5.5014488950935958e-01	9.2551739211597896e-08
0.74	6	0.775	7.3109125796367103e-01	1.8109125796367104e-01
0.74	8	0.775	5.5054370745284298e-01	5.4370745283699960e-04
0.74	10	0.775	5.5016947332935184e-01	1.9065002958544104e-07
0.76	6	0.775	7.5543680559916648e-01	2.0543680559916652e-01
0.76	8	0.775	5.5095325583717014e-01	9.5325583716982703e-04
0.76	10	0.775	5.5019193376746589e-01	3.7842467102322011e-07
0.78	6	0.775	7.6726931313698399e-01	2.1726931313698405e-01
0.78	8	0.775	5.5162446496535589e-01	1.6244649653559132e-03
0.78	10	0.775	5.5021031059945869e-01	7.2570889227354162e-07
0.80	6	0.775	7.7205426714361391e-01	2.2205426714361395e-01
0.80	8	0.775	5.5269463043198619e-01	2.6946304319862050e-03
0.80	10	0.775	5.5022264484817196e-01	1.3477423845221311e-06
0.82	6	0.775	7.7386403200281051e-01	2.2386403200281058e-01
0.82	8	0.775	5.5435535748265963e-01	4.3553574826596187e-03
0.82	10	0.775	5.5022720735205932e-01	2.4289196615731629e-06
0.84	6	0.775	7.7454827219514988e-01	2.2454827219514994e-01
0.84	8	0.775	5.5686333333531057e-01	6.8633333353106335e-03
0.84	10	0.775	5.5022278395689606e-01	4.2556360746632342e-06
0.86	6	0.775	7.7481379237900849e-01	2.2481379237900850e-01
0.86	8	0.775	5.6054575132164774e-01	1.0545751321647805e-02
0.86	10	0.775	5.5020902979587893e-01	7.2597857457181423e-06
0.88	6	0.775	7.7492041212114182e-01	2.2492041212114175e-01
0.88	8	0.775	5.6579396178517660e-01	1.5793961785176589e-02
0.88	10	0.775	5.5018690266950254e-01	1.2073156073950455e-05
0.90	6	0.775	7.7496477676195052e-01	2.2496477676195051e-01
0.90	8	0.775	5.7303743550481223e-01	2.3037435504812194e-02
0.90	10	0.775	5.5015915698245699e-01	1.9589537313089761e-05
0.92	6	0.775	7.7498388822890063e-01	2.2498388822890059e-01
0.92	8	0.775	5.8269137102953150e-01	3.2691371029531520e-02
0.92	10	0.775	5.5013078555721484e-01	3.1023581306690613e-05
0.94	6	0.775	7.7499239745096293e-01	2.2499239745096289e-01
0.94	8	0.775	5.9507706595955345e-01	4.5077065959553485e-02
0.94	10	0.775	5.5010905835088153e-01	4.7940236957943242e-05
0.96	6	0.775	7.7499630615486370e-01	2.2499630615486368e-01
0.96	8	0.775	6.1032402175083700e-01	6.0324021750836981e-02
0.96	10	0.775	5.5010237411147977e-01	7.2210662870156011e-05
0.98	6	0.775	7.7499815518502124e-01	2.2499815518502128e-01
0.98	8	0.775	6.2827271849153665e-01	7.8272718491536664e-02
0.98	10	0.775	5.5011710313322393e-01	1.0588538820368864e-04
1.00	6	0.775	7.7499905444698924e-01	2.2499905444698926e-01
1.00	8	0.775	6.4840259648219045e-01	9.8402596482190491e-02
1.00	10	0.775	5.5015427566874342e-01	1.5119303964985478e-04
0.20	6	0.800	6.0000000000269527e-01	1.1393473600191466e-28
0.20	8	0.800	6.0000000000002851e-01	1.3430371504948073e-32
0.20	10	0.800	6.0000000000000031e-01	1.5831386838272657e-36
0.22	6	0.800	6.0000000007939158e-01	3.8981327536580989e-25
0.22	8	0.800	6.0000000000083908e-01	4.5950775796987442e-29
0.22	10	0.800	6.0000000000000897e-01	5.4166009005512978e-33
0.24	6	0.800	6.0000000134684628e-01	3.5133027409846841e-22
0.24	8	0.800	6.0000000001422249e-01	4.1415224786747443e-26
0.24	10	0.800	6.0000000000015108e-01	4.8820204394841484e-30
0.26	6	0.800	6.0000001492295918e-01	1.1328393695208006e-19
0.26	8	0.800	6.0000000015756072e-01	1.3354503348548106e-23
0.26	10	0.800	6.0000000000167275e-01	1.5742609508140289e-27
0.28	6	0.800	6.0000011813901766e-01	1.6265578621999979e-17
0.28	8	0.800	6.0000000124804898e-01	1.9175942679919138e-21
0.28	10	0.800	6.0000000001325271e-01	2.2605844810593551e-25
0.30	6	0.800	6.0000071369241703e-01	1.2212111275684001e-15
0.30	8	0.800	6.0000000754945748e-01	1.4399050574313309e-19
0.30	10	0.800	6.0000000008024168e-01	1.6975442986572997e-23
0.32	6	0.800	6.0000345555728263e-01	5.4086314436896218e-14
0.32	8	0.800	6.0000003663448820e-01	6.3790286223953668e-18
0.32	10	0.800	6.0000000039010981e-01	7.5210267636796438e-22
0.34	6	0.800	6.0001390514110953e-01	1.5494037497521273e-12
0.34	8	0.800	6.0000014805647017e-01	1.8286306352650766e-16
0.34	10	0.800	6.0000000158149425e-01	2.1562646889627629e-20
0.36	6	0.800	6.0004762075274165e-01	3.0831840122189421e-11
0.36	8	0.800	6.0000051292486578e-01	3.6447750774123746e-15
0.36	10	0.800	6.0000000550528387e-01	4.2986123148422253e-19
0.38	6	0.800	6.0013935828189868e-01	4.5049759880811324e-10
0.38	8	0.800	6.0000155761980023e-01	5.3463288781035918e-14
0.38	10	0.800	6.0000001684036341e-01	6.3072282816731277e-18
0.40	6	0.800	6.0033347474413157e-01	5.0427221376934749e-09
0.40	8	0.800	6.0000421803834736e-01	6.0397846621991516e-13
0.40	10	0.800	6.0000004610750401e-01	7.1285165661485313e-17
0.42	6	0.800	6.0053190135866064e-01	4.4494721539409179e-08
0.42	8	0.800	6.0001031828146367e-01	5.4518570237140004e-12
0.42	10	0.800	6.0000011467464620e-01	6.4391287700932400e-16
0.44	6	0.800	6.0015866904374693e-01	3.0501103037968700e-07
0.44	8	0.800	6.0002300960393207e-01	4.0520881897997035e-11
0.44	10	0.800	6.0000026221160774e-01	4.7911475466023163e-15
0.46	6	0.800	6.0000154034310005e-01	1.4262074399230171e-06
0.46	8	0.800	6.0004702935342502e-01	2.5419967545148346e-10
0.46	10	0.800	6.0000055664812957e-01	3.0108009577468349e-14
0.48	6	0.800	6.0000565503960690e-01	5.6549871701112763e-06
0.48	8	0.800	6.0008822493768998e-01	1.3738407194240201e-09
0.48	10	0.800	6.0000110597389766e-01	1.6315489512756888e-13
0.50	6	0.800	6.0002015227567274e-01	2.0152275625780188e-05
0.50	8	0.800	6.0015134733890962e-01	6.5066402131661149e-09
0.50	10	0.800	6.0000207022468355e-01	7.7588566155453121e-13
0.52	6	0.800	6.0006534430667169e-01	6.5344306671581145e-05
0.52	8	0.800	6.0023475080636901e-01	2.7387752167481195e-08
0.52	10	0.800	6.0000367085916517e-01	3.2863468094866148e-12
0.54	6	0.800	6.0019475199578898e-01	1.9475199578897087e-04
0.54	8	0.800	6.0032106116134576e-01	1.0363542262474952e-07
0.54	10	0.800	6.0000619369739217e-01	1.2555526416971054e-11
0.56	6	0.800	6.0053798239671330e-01	5.3798239671326077e-04
0.56	8	0.800	6.0036631596870038e-01	3.5560258147118413e-07
0.56	10	0.800	6.0000998102017244e-01	4.3738952463183285e-11
0.58	6	0.800	6.0138632324047836e-01	1.3863232404783927e-03
0.58	8	0.800	6.0030341492840666e-01	1.1111393624228250e-06
0.58	10	0.800	6.0001540872407733e-01	1.4024006171169064e-10
0.60	6	0.800	6.0334616655139717e-01	3.3461665513971222e-03
0.60	8	0.800	6.0011862735003396e-01	3.1368933527601786e-06
0.60	10	0.800	6.0002284593346689e-01	4.1721896634543219e-10
0.62	6	0.800	6.0757148810688155e-01	7.5714881068815248e-03
0.62	8	0.800	6.0001421433067625e-01	7.7352151822530446e-06
0.62	10	0.800	6.0003259731613534e-01	1.1598675649700106e-09
0.64	6	0.800	6.1600239614310237e-01	1.6002396143102369e-02
0.64	8	0.800	6.0001720667891545e-01	1.7110726692989824e-05
0.64	10	0.800	6.0004483228422045e-01	3.0316979223361963e-09
0.66	6	0.800	6.3130833635807471e-01	3.1308336358074659e-02
0.66	8	0.800	6.0003586046219659e-01	3.5858957905041977e-05
0.66	10	0.800	6.0005950957928555e-01	7.4912005340609221e-09
0.68	6	0.800	6.5594224339147011e-01	5.5942243391470137e-02
0.68	8	0.800	6.0007203741151383e-01	7.2037381267249815e-05
0.68	10	0.800	6.0007630935655709e-01	1.7582513739157018e-08
0.70	6	0.800	6.8992360133757880e-01	8.9923601337578790e-02
0.70	8	0.800	6.0013929455739801e-01	1.3929455662480697e-04
0.70	10	0.800	6.0009458663937232e-01	3.9365040921718034e-08
0.72	6	0.800	7.2835707704129315e-01	1.2835707704129318e-01
0.72	8	0.800	6.0026005647601599e-01	2.6005647599138193e-04
0.72	10	0.800	6.0011335914404185e-01	8.4385687971774909e-08
0.74	6	0.800	7.6189008456526730e-01	1.6189008456526735e-01
0.74	8	0.800	6.0047000720877630e-01	4.7000720877530899e-04
0.74	10	0.800	6.0013133905988247e-01	1.7378065736765059e-07
0.76	6	0.800	7.8326381221610009e-01	1.8326381221610011e-01
0.76	8	0.800	6.0082418774917756e-01	8.2418774917756557e-04
0.76	10	0.800	6.0014701353531197e-01	3.4482111225710081e-07
0.78	6	0.800	7.9344636934233936e-01	1.9344636934233933e-01
0.78	8	0.800	6.0140492636716902e-01	1.4049263671690113e-03
0.78	10	0.800	6.0015877427145947e-01	6.6097726603383570e-07
0.80	6	0.800	7.9751316331018163e-01	1.9751316331018157e-01
0.80	8	0.800	6.0233153927787175e-01	2.3315392778717231e-03
0.80	10	0.800	6.0016509469818080e-01	1.2268367975389095e-06
0.82	6	0.800	7.9904258552201257e-01	1.9904258552201259e-01
0.82	8	0.800	6.0377115641349277e-01	3.7711564134927794e-03
0.82	10	0.800	6.0016475465580132e-01	2.2094045355775172e-06
0.84	6	0.800	7.9961951881016224e-01	1.9961951881016224e-01
0.84	8	0.800	6.0594896482710858e-01	5.9489648271085736e-03
0.84	10	0.800	6.0015711619981427e-01	3.8672795109144379e-06
0.86	6	0.800	7.9984320026373135e-01	1.9984320026373142e-01
0.86	8	0.800	6.0915450414791039e-01	9.1545041479103931e-03
0.86	10	0.800	6.0014245550302237e-01	6.5886311938315347e-06
0.88	6	0.800	7.9993298822595127e-01	1.9993298822595126e-01
0.88	8	0.800	6.1373853561799696e-01	1.3738535617996921e-02
0.88	10	0.800	6.0012234389061092e-01	1.0937089029411439e-05
0.90	6	0.800	7.9997034381639442e-01	1.9997034381639442e-01
0.90	8	0.800	6.2009317600767466e-01	2.0093176007674619e-02
0.90	10	0.800	6.0010002085333791e-01	1.7700169666200817e-05
0.92	6	0.800	7.9998643494926291e-01	1.9998643494926294e-01
0.92	8	0.800	6.2860801352191520e-01	2.8608013521915172e-02
0.92	10	0.800	6.0008055964922480e-01	2.7925142655277986e-05
0.94	6	0.800	7.9999359920562396e-01	1.9999359920562401e-01
0.94	8	0.800	6.3959878064801312e-01	3.9598780648013115e-02
0.94	10	0.800	6.0007032014784789e-01	4.2911521404366883e-05
0.96	6	0.800	7.9999689006204544e-01	1.9999689006204552e-01
0.96	8	0.800	6.5321366668588154e-01	5.3213666685881553e-02
0.96	10	0.800	6.0007491900438881e-01	6.4131523967867371e-05
0.98	6	0.800	7.9999844680816878e-01	1.9999844680816878e-01
0.98	8	0.800	6.6933345729887472e-01	6.9333457298874759e-02
0.98	10	0.800	6.0009623891356989e-01	9.3169157721634054e-05
1.00	6	0.800	7.9999920391801860e-01	1.9999920391801865e-01
1.00	8	0.800	6.8749128477694255e-01	8.7491284776942527e-02
1.00	10	0.800	6.0013262650451960e-01	1.3195936983529768e-04
0.20	6	0.825	6.5000000000217351e-01	1.0467013625927740e-28
0.20	8	0.825	6.5000000000002300e-01	1.2338282164347987e-32
0.20	10	0.825	6.5000000000000024e-01	1.4544059938413592e-36
0.22	6	0.825	6.5000000006402670e-01	3.5811549477180885e-25
0.22	8	0.825	6.5000000000067659e-01	4.2214282746839378e-29
0.22	10	0.825	6.5000000000000724e-01	4.9761499359979680e-33
0.24	6	0.825	6.5000000108620526e-01	3.2276152758597165e-22
0.24	8	0.825	6.5000000001146840e-01	3.8047523628725707e-26
0.24	10	0.825	6.5000000000012181e-01	4.4850374909682856e-30
0.26	6	0.825	6.5000001203483493e-01	1.0407200643070606e-19
0.26	8	0.825	6.5000000012705061e-01	1.2268565354511336e-23
0.26	10	0.825	6.5000000000134861e-01	1.4462487002580509e-27
0.28	6	0.825	6.5000009526495517e-01	1.4942863332257242e-17
0.28	8	0.825	6.5000000100636190e-01	1.7616604890446761e-21
0.28	10	0.825	6.5000000001068470e-01	2.0767616123916723e-25
0.30	6	0.825	6.5000057531376987e-01	1.1218942786198663e-15
0.30	8	0.825	6.5000000608722419e-01	1.3228130225477943e-19
0.30	10	0.825	6.5000000006469183e-01	1.5595040058647784e-23
0.32	6	0.825	6.5000278285181834e-01	4.9686734187744764e-14
0.32	8	0.825	6.5000002953626801e-01	5.8602712892960823e-18
0.32	10	0.825	6.5000000031449889e-01	6.9094224984997153e-22
0.34	6	0.825	6.5001116926505220e-01	1.4233004490382734e-12
0.34	8	0.825	6.5000011935036617e-01	1.6799130961917686e-16
0.34	10	0.825	6.5000000127488911e-01	1.9809139448527823e-20
0.36	6	0.825	6.5003800807276846e-01	2.8319018286149149e-11
0.36	8	0.825	6.5000041335922898e-01	3.3483254897359747e-15
0.36	10	0.825	6.5000000443755435e-01	3.9490289763479992e-19
0.38	6	0.825	6.5010958261591478e-01	4.1365380638455032e-10
0.38	8	0.825	6.5000125464223057e-01	4.9114090784527857e-14
0.38	10	0.825	6.5000001357242965e-01	5.7942674785089558e-18
0.40	6	0.825	6.5025302378022953e-01	4.6263025793898736e-09
0.40	8	0.825	6.5000339463323364e-01	5.5483139248526030e-13
0.40	10	0.825	6.5000003715334731e-01	6.5487191662333878e-17
0.42	6	0.825	6.5036029420970065e-01	4.0680561133402065e-08
0.42	8	0.825	6.5000829165423790e-01	5.0080189403059361e-12
0.42	10	0.825	6.5000009238157441e-01	5.9153516349339018e-16
0.44	6	0.825	6.5004368474137952e-01	2.7019062213679417e-07
0.44	8	0.825	6.5001844344729776e-01	3.7219506483524247e-11
0.44	10	0.825	6.5000021116617013e-01	4.4013712829567033e-15
0.46	6	0.825	6.5000124688153460e-01	1.2316730025803053e-06
0.46	8	0.825	6.5003753717113744e-01	2.3346289144013798e-10
0.46	10	0.825	6.5000044808422042e-01	2.7658199605955996e-14
0.48	6	0.825	6.5000488288143887e-01	4.8828745294991164e-06
0.48	8	0.825	6.5006992591163504e-01	1.2615333930299453e-09
0.48	10	0.825	6.5000088975130987e-01	1.4987642850466295e-13
0.50	6	0.825	6.5001740080375570e-01	1.7400803749595752e-05
0.50	8	0.825	6.5011857078035162e-01	5.9728791047559612e-09
0.50	10	0.825	6.5000166420863092e-01	7.1272134723156481e-13
0.52	6	0.825	6.5005642352513304e-01	5.6423525133064567e-05
0.52	8	0.825	6.5018033979688528e-01	2.5127274011913643e-08
0.52	10	0.825	6.5000294798901082e-01	3.0187078331106559e-12
0.54	6	0.825	6.5016817258965676e-01	1.6817258965671797e-04
0.54	8	0.825	6.5023818954214885e-01	9.4983319940881250e-08
0.54	10	0.825	6.5000496767038807e-01	1.1532524223917340e-11
0.56	6	0.825	6.5046461850766268e-01	4.6461850766268042e-04
0.56	8	0.825	6.5025364331868218e-01	3.2519785968745198e-07
0.56	10	0.825	6.5000799226333028e-01	4.0173054061409515e-11
0.58	6	0.825	6.5119764603679209e-01	1.1976460367920752e-03
0.58	8	0.825	6.5017793981172434e-01	1.0103897449764439e-06
0.58	10	0.825	6.5001231305530105e-01	1.2879821432465317e-10
0.60	6	0.825	6.5289281404203059e-01	2.8928140420306455e-03
0.60	8	0.825	6.5004290101282469e-01	2.8009147207106075e-06
0.60	10	0.825	6.5001820884592010e-01	3.8314760193458042e-10
0.62	6	0.825	6.5655542773456643e-01	6.5554277345664502e-03
0.62	8	0.825	6.5000774695477603e-01	6.7192965988686364e-06
0.62	10	0.825	6.5002589696902435e-01	1.0650410941765162e-09
0.64	6	0.825	6.6389373405176122e-01	1.3893734051761239e-02
0.64	8	0.825	6.5001479562004849e-01	1.4782649845227124e-05
0.64	10	0.825	6.5003547390321681e-01	2.7834890744572951e-09
0.66	6	0.825	6.7730561824547963e-01	2.7305618245479668e-02
0.66	8	0.825	6.5003096537655369e-01	3.0965177175162107e-05
0.66	10	0.825	6.5004685302342557e-01	6.8768266521010738e-09
0.68	6	0.825	6.9907580890110399e-01	4.9075808901104037e-02
0.68	8	0.825	6.5006220374207346e-01	6.2203738095704063e-05
0.68	10	0.825	6.5005971021708908e-01	1.6137457926344799e-08
0.70	6	0.825	7.2931248736181287e-01	7.9312487361812914e-02
0.70	8	0.825	6.5012028184390847e-01	1.2028184380741677e-04
0.70	10	0.825	6.5007344968352265e-01	3.6121261602076482e-08
0.72	6	0.825	7.6347604903286792e-01	1.1347604903286798e-01
0.72	8	0.825	6.5022457025629543e-01	2.2457025629221640e-04
0.72	10	0.825	6.5008720158246225e-01	7.7409523674624652e-08
0.74	6	0.825	7.9286090498321327e-01	1.4286090498321322e-01
0.74	8	0.825	6.5040590323427161e-01	4.0590323427146496e-04
0.74	10	0.825	6.5009986034115708e-01	1.5935612352657178e-07
0.76	6	0.825	8.1112618033730155e-01	1.6112618033730161e-01
0.76	8	0.825	6.5071187009084352e-01	7.1187009084347551e-04
0.76	10	0.825	6.5011016829337709e-01	3.1605416584264166e-07
0.78	6	0.825	8.1962319138616935e-01	1.6962319138616941e-01
0.78	8	0.825	6.5121372615285777e-01	1.2137261528577920e-03
0.78	10	0.825	6.5011684547901560e-01	6.0547955711643889e-07
0.80	6	0.825	8.2296912261312449e-01	1.7296912261312444e-01
0.80	8	0.825	6.5201491439703585e-01	2.0149143970358300e-03
0.80	10	0.825	6.5011876442378169e-01	1.1229751776645968e-06
0.82	6	0.825	8.2421954530107666e-01	1.7421954530107667e-01
0.82	8	0.825	6.5326072265842205e-01	3.2607226584220267e-03
0.82	10	0.825	6.5011516905434796e-01	2.0203402249831505e-06
0.84	6	0.825	8.2469005951098451e-01	1.7469005951098454e-01
0.84	8	0.825	6.5514773257634462e-01	5.1477325763445879e-03
0.84	10	0.825	6.5010593773876513e-01	3.5315926340258107e-06
0.86	6	0.825	8.2487230544507006e-01	1.7487230544507010e-01
0.86	8	0.825	6.5793031281879888e-01	7.9303128187988951e-03
0.86	10	0.825	6.5009188536690166e-01	6.0055554367493669e-06
0.88	6	0.825	8.2494543292791422e-01	1.7494543292791423e-01
0.88	8	0.825	6.6191950456570325e-01	1.1919504565703202e-02
0.88	10	0.825	6.5007507233463735e-01	9.9428529360752407e-06
0.90	6	0.825	8.2497585234239412e-01	1.7497585234239421e-01
0.90	8	0.825	6.6746772158045231e-01	1.7467721580452310e-02
0.90	10	0.825	6.5005900219744617e-01	1.6028831856219402e-05
0.92	6	0.825	8.2498895482395562e-01	1.7498895482395563e-01
0.92	8	0.825	6.7493196362052943e-01	2.4931963620529452e-02
0.92	10	0.825	6.5004837977519814e-01	2.5142295912365826e-05
0.94	6	0.825	8.2499478827732420e-01	1.7499478827732418e-01
0.94	8	0.825	6.8461060230481108e-01	3.4610602304811111e-02
0.94	10	0.825	6.5004781410725565e-01	3.8311983611379290e-05
0.96	6	0.825	8.2499746780350991e-01	1.7499746780350994e-01
0.96	8	0.825	6.9665578902145386e-01	4.6655789021453807e-02
0.96	10	0.825	6.5005940883540803e-01	5.6652106365589472e-05
0.98	6	0.825	8.2499873535115897e-01	1.7499873535115901e-01
0.98	8	0.825	7.1097469897798460e-01	6.0974698977984569e-02
0.98	10	0.825	6.5008206609761943e-01	8.1478566976231814e-05
1.00	6	0.825	8.2499935181012130e-01	1.7499935181012136e-01
1.00	8	0.825	7.2714519151113677e-01	7.7145191511136788e-02
1.00	10	0.825	6.5011474513003920e-01	1.1463966711500756e-04
0.20	6	0.850	7.0000000000172691e-01	9.6660050301405468e-29
0.20	8	0.850	7.0000000000001827e-01	1.1394072100925310e-32
0.20	10	0.850	7.0000000000000018e-01	1.3431049441660090e-36
0.22	6	0.850	7.0000000005087104e-01	3.3070987387768848e-25
0.22	8	0.850	7.0000000000053741e-01	3.8983744973772757e-29
0.22	10	0.850	7.0000000000000573e-01	4.5953401377342320e-33
0.24	6	0.850	7.0000000086303860e-01	2.9806120983056439e-22
0.24	8	0.850	7.0000000000911045e-01	3.5135837617777438e-26
0.24	10	0.850	7.0000000000009677e-01	4.1418095429834232e-30
0.26	6	0.850	7.0000000956200648e-01	9.6107419672471849e-20
0.26	8	0.850	7.0000000010092989e-01	1.1329671212732214e-23
0.26	10	0.850	7.0000000000107110e-01	1.3355703369887830e-27
0.28	6	0.850	7.0000007568196065e-01	1.3799242142239400e-17
0.28	8	0.850	7.0000000079944735e-01	1.6268409525106799e-21
0.28	10	0.850	7.0000000000848639e-01	1.9178296041967896e-25
0.30	6	0.850	7.0000045688160506e-01	1.0360228926592910e-15
0.30	8	0.850	7.0000000483540126e-01	1.2215754536915258e-19
0.30	10	0.850	7.0000000005138074e-01	1.4401550389894745e-23
0.32	6	0.850	7.0000220760464538e-01	4.5882500610593247e-14
0.32	8	0.850	7.0000002345978540e-01	5.4117515270332184e-18
0.32	10	0.850	7.0000000024977571e-01	6.3806307063140232e-22
0.34	6	0.850	7.0000883459291008e-01	1.3142383515706493e-12
0.34	8	0.850	7.0000009477866665e-01	1.5513297134718212e-16
0.34	10	0.850	7.0000000101244442e-01	1.8293053446950341e-20
0.36	6	0.850	7.0002984117716760e-01	2.6144463192362368e-11
0.36	8	0.850	7.0000032814765112e-01	3.0920050053169490e-15
0.36	10	0.850	7.0000000352366309e-01	3.6467765294786085e-19
0.38	6	0.850	7.0008448954775027e-01	3.8171574668880138e-10
0.38	8	0.850	7.0000099541590832e-01	4.5353465730560050e-14
0.38	10	0.850	7.0000001077556384e-01	5.3507534818660165e-18
0.40	6	0.850	7.0018611755217264e-01	4.2634444794584221e-09
0.40	8	0.850	7.0000269045304364e-01	5.1233197060154346e-13
0.40	10	0.850	7.0000002949075024e-01	6.0474106503827841e-17
0.42	6	0.850	7.0022260497739319e-01	3.7277510971091398e-08
0.42	8	0.850	7.0000655974886405e-01	4.6241580696122476e-12
0.42	10	0.850	7.0000007330682290e-01	5.4624715225149656e-16
0.44	6	0.850	7.0000661042894496e-01	2.3538965742415100e-07
0.44	8	0.850	7.0001454586446821e-01	3.4363491925423197e-11
0.44	10	0.850	7.0000016749804472e-01	4.0643455698077647e-15
0.46	6	0.850	7.0000106046426003e-01	1.0589331997285051e-06
0.46	8	0.850	7.0002944948154189e-01	2.1551495864584936e-10
0.46	10	0.850	7.0000035523290394e-01	2.5539862394821637e-14
0.48	6	0.850	7.0000419777097345e-01	4.1977702831283303e-06
0.48	8	0.850	7.0005437790630154e-01	1.1642479585478125e-09
0.48	10	0.850	7.0000070488007127e-01	1.3839406780651913e-13
0.50	6	0.850	7.0001495937813374e-01	1.4959378133115969e-05
0.50	8	0.850	7.0009084226156071e-01	5.5098181999264894e-09
0.50	10	0.850	7.0000131719931902e-01	6.5809742150343124e-13
0.52	6	0.850	7.0004850757223669e-01	4.8507572236721768e-05
0.52	8	0.850	7.0013463168594869e-01	2.3160803905374686e-08
0.52	10	0.850	7.0000233047961979e-01	2.7872361323701857e-12
0.54	6	0.850	7.0014458364242804e-01	1.4458364242809604e-04
0.54	8	0.850	7.0016945771873829e-01	8.7415271274841462e-08
0.54	10	0.850	7.0000392098949715e-01	1.0647663571094457e-11
0.56	6	0.850	7.0039948380215744e-01	3.9948380215742150e-04
0.56	8	0.850	7.0016290574805273e-01	2.9826376727076110e-07
0.56	10	0.850	7.0000629573919515e-01	3.7088212512504926e-11
0.58	6	0.850	7.0102997417706447e-01	1.0299741770644435e-03
0.58	8	0.850	7.0008678354500542e-01	9.1779482183474618e-07
0.58	10	0.850	7.0000967481581178e-01	1.1889797644934373e-10
0.60	6	0.850	7.0248906050201365e-01	2.4890605020136559e-03
0.60	8	0.850	7.0001078543117456e-01	2.4693850320101292e-06
0.60	10	0.850	7.0001426169809244e-01	3.5365930351654810e-10
0.62	6	0.850	7.0564638681760117e-01	5.6463868176011862e-03
0.62	8	0.850	7.0000590509269311e-01	5.7925963435063574e-06
0.62	10	0.850	7.0002020208998805e-01	9.8294322775957742e-10
0.64	6	0.850	7.1199061286518572e-01	1.1990612865185699e-02
0.64	8	0.850	7.0001271314040636e-01	1.2711824240512149e-05
0.64	10	0.850	7.0002753476068846e-01	2.5685077374825764e-09
0.66	6	0.850	7.2363949135754846e-01	2.3639491357548410e-02
0.66	8	0.850	7.0002662160625551e-01	2.6621586252471178e-05
0.66	10	0.850	7.0003614113422841e-01	6.3444165305299229e-09
0.68	6	0.850	7.4265273331662718e-01	4.2652733316627167e-02
0.68	8	0.850	7.0005347731518386e-01	5.3477314787273298e-05
0.68	10	0.850	7.0004570314230674e-01	1.4884346839470115e-08
0.70	6	0.850	7.6913577014179213e-01	6.9135770141792147e-02
0.70	8	0.850	7.0010340913165470e-01	1.0340913164469672e-04
0.70	10	0.850	7.0005568028171272e-01	3.3305956337316498e-08
0.72	6	0.850	7.9886725200437281e-01	9.8867252004372755e-02
0.72	8	0.850	7.0019307416706300e-01	1.9307416706271105e-04
0.72	10	0.850	7.0006531631711877e-01	7.1348297808123989e-08
0.74	6	0.850	8.2389741117239290e-01	1.2389741117239289e-01
0.74	8	0.850	7.0034899395577066e-01	3.4899395577060412e-04
0.74	10	0.850	7.0007368365941602e-01	1.4680602748142789e-07
0.76	6	0.850	8.3896042829782991e-01	1.3896042829782990e-01
0.76	8	0.850	7.0061211901093812e-01	6.1211901093810020e-04
0.76	10	0.850	7.0007976988627907e-01	2.9098048010055782e-07
0.78	6	0.850	8.4577158528154428e-01	1.4577158528154424e-01
0.78	8	0.850	7.0104380848348480e-01	1.0438084834848553e-03
0.78	10	0.850	7.0008260742155592e-01	5.5699264618865820e-07
0.80	6	0.850	8.4841099884394566e-01	1.4841099884394562e-01
0.80	8	0.850	7.0173324425204309e-01	1.7332442520430547e-03
0.80	10	0.850	7.0008144516475113e-01	1.0319460755145797e-06
0.82	6	0.850	8.4939056230041821e-01	1.4939056230041817e-01
0.82	8	0.850	7.0280592102806139e-01	2.8059210280614107e-03
0.82	10	0.850	7.0007595969626135e-01	1.8539123281550420e-06
0.84	6	0.850	8.4975815780708108e-01	1.4975815780708113e-01
0.84	8	0.850	7.0443213728781851e-01	4.4321372878184740e-03
0.84	10	0.850	7.0006650027447692e-01	3.2342735264757259e-06
0.86	6	0.850	8.4990039102945747e-01	1.4990039102945743e-01
0.86	8	0.850	7.0683322315701780e-01	6.8332231570177723e-03
0.86	10	0.850	7.0005434587100424e-01	5.4844934824692152e-06
0.88	6	0.850	8.4995743963144810e-01	1.4995743963144806e-01
0.88	8	0.850	7.1028155364173007e-01	1.0281553641730067e-02
0.88	10	0.850	7.0004189774019099e-01	9.0425933140258673e-06
0.90	6	0.850	8.4998116661600454e-01	1.4998116661600450e-01
0.90	8	0.850	7.1508851299352338e-01	1.5088512993523403e-02
0.90	10	0.850	7.0003258382801758e-01	1.4486457189894861e-05
0.92	6	0.850	8.4999138576364719e-01	1.4999138576364718e-01
0.92	8	0.850	7.2157343482423830e-01	2.1573434824238350e-02
0.92	10	0.850	7.0002999898205831e-01	2.2511772908548719e-05
0.94	6	0.850	8.4999593536700835e-01	1.4999593536700842e-01
0.94	8	0.850	7.3000782881023218e-01	3.0007828810232239e-02
0.94	10	0.850	7.0003603115491253e-01	3.3881819230486132e-05
0.96	6	0.850	8.4999802514343470e-01	1.4999802514343469e-01
0.96	8	0.850	7.4053481401033605e-01	4.0534814010336068e-02
0.96	10	0.850	7.0004992297429469e-01	4.9485166048779813e-05
0.98	6	0.850	8.4999901370412978e-01	1.4999901370412974e-01
0.98	8	0.850	7.5307435221532693e-01	5.3074352215326880e-02
0.98	10	0.850	7.0007064704394539e-01	7.0573756207524839e-05
1.00	6	0.850	8.4999949447914580e-01	1.4999949447914579e-01
1.00	8	0.850	7.6723898593088891e-01	6.7238985930888909e-02
1.00	10	0.850	7.0009889428241945e-01	9.8882626528748186e-05
0.20	6	0.875	7.5000000000134026e-01	8.9630482221336485e-29
0.20	8	0.875	7.5000000000001421e-01	1.0565443336780603e-32
0.20	10	0.875	7.5000000000000011e-01	1.2454283335195090e-36
0.22	6	0.875	7.5000000003948508e-01	3.0665896410242707e-25
0.22	8	0.875	7.5000000000041711e-01	3.6148657425685320e-29
0.22	10	0.875	7.5000000000000444e-01	4.2611453845436771e-33
0.24	6	0.875	7.5000000066988748e-01	2.7638440707125684e-22
0.24	8	0.875	7.5000000000707001e-01	3.2580568210635299e-26
0.24	10	0.875	7.5000000000007505e-01	3.8405959921180747e-30
0.26	6	0.875	7.5000000742180795e-01	8.9117731963745574e-20
0.26	8	0.875	7.5000000007832535e-01	1.0505704504343555e-23
0.26	10	0.875	7.5000000000083100e-01	1.2384399377444518e-27
0.28	6	0.875	7.5000005873477149e-01	1.2795593685935202e-17
0.28	8	0.875	7.5000000062038785e-01	1.5085238959092668e-21
0.28	10	0.875	7.5000000000658429e-01	1.7783519171615298e-25
0.30	6	0.875	7.5000035442053814e-01	9.6065907195878391e-16
0.30	8	0.875	7.5000000375213671e-01	1.1327292719930633e-19
0.30	10	0.875	7.5000000003986333e-01	1.3354148337067520e-23
0.32	6	0.875	7.5000171033158258e-01	4.2543405541704296e-14
0.32	8	0.875	7.5000001820185103e-01	5.0181261803066152e-18
0.32	10	0.875	7.5000000019377588e-01	5.9165628302868179e-22
0.34	6	0.875	7.5000682029404830e-01	1.2184798328141985e-12
0.34	8	0.875	7.5000007351943498e-01	1.4384816058899599e-16
0.34	10	0.875	7.5000000078538309e-01	1.6962526765399830e-20
0.36	6	0.875	7.5002282443460999e-01	2.4233376296308820e-11
0.36	8	0.875	7.5000025443771812e-01	2.8670438406882688e-15
0.36	10	0.875	7.5000000273304246e-01	3.3815152986742452e-19
0.38	6	0.875	7.5006310422867661e-01	3.5357198100501414e-10
0.38	8	0.875	7.5000077125154618e-01	4.2052718990957411e-14
0.38	10	0.875	7.5000000835620295e-01	4.9615136885145039e-18
0.40	6	0.875	7.5012997849121132e-01	3.9408712076184160e-09
0.40	8	0.875	7.5000208183567507e-01	4.7502518944867970e-13
0.40	10	0.875	7.5000002286332546e-01	5.6074403603484975e-17
0.42	6	0.875	7.5011459248314682e-01	3.4101586639771572e-08
0.42	8	0.875	7.5000506412596923e-01	4.2871221053782177e-12
0.42	10	0.875	7.5000005681198934e-01	5.0649934085576870e-16
0.44	6	0.875	7.5000069598225505e-01	2.0143602906024787e-07
0.44	8	0.875	7.5001118445586612e-01	3.1854837574559136e-11
0.44	10	0.875	7.5000012974522390e-01	3.7685380011456925e-15
0.46	6	0.875	7.5000090235545369e-01	9.0225074633157071e-07
0.46	8	0.875	7.5002248875941346e-01	1.9973831975701589e-10
0.46	10	0.875	7.5000027498413824e-01	2.3680500945205079e-14
0.48	6	0.875	7.5000357655961924e-01	3.5765595722487635e-06
0.48	8	0.875	7.5004103983200388e-01	1.0786192382488740e-09
0.48	10	0.875	7.5000054516441506e-01	1.2831475957706603e-13
0.50	6	0.875	7.5001274562471842e-01	1.2745624718433352e-05
0.50	8	0.875	7.5006717985886029e-01	5.1012651242171184e-09
0.50	10	0.875	7.5000101755861093e-01	6.1014347935812096e-13
0.52	6	0.875	7.5004132951280034e-01	4.1329512800279172e-05
0.52	8	0.875	7.5009598175073844e-01	2.1417866437575828e-08
0.52	10	0.875	7.5000179760140451e-01	2.5840024641547919e-12
0.54	6	0.875	7.5012319099964453e-01	1.2319099964449792e-04
0.54	8	0.875	7.5011240564875414e-01	8.0642200966405631e-08
0.54	10	0.875	7.5000301847599027e-01	9.8706157531901438e-12
0.56	6	0.875	7.5034039485994175e-01	3.4039485994173500e-04
0.56	8	0.875	7.5009126222151035e-01	2.7355486262986261e-07
0.56	10	0.875	7.5000483434008325e-01	3.4378614360223259e-11
0.58	6	0.875	7.5087774642846616e-01	8.7774642846622267e-04
0.58	8	0.875	7.5002899863477734e-01	8.2618836195814212e-07
0.58	10	0.875	7.5000740502047869e-01	1.1019941554786596e-10
0.60	6	0.875	7.5212183721000503e-01	2.1218372100049909e-03
0.60	8	0.875	7.5000297182461140e-01	2.1325219674679506e-06
0.60	10	0.875	7.5001087100720198e-01	3.2774020387474664e-10
0.62	6	0.875	7.5481642862407317e-01	4.8164286240731900e-03
0.62	8	0.875	7.5000494884035274e-01	4.9408645270581083e-06
0.62	10	0.875	7.5001531942420141e-01	9.1074621522472158e-10
0.64	6	0.875	7.6024013220257314e-01	1.0240132202573186e-02
0.64	8	0.875	7.5001083194311202e-01	1.0831852723070987e-05
0.64	10	0.875	7.5002074420191933e-01	2.3793314265345573e-09
0.66	6	0.875	7.7022406256470966e-01	2.0224062564709613e-02
0.66	8	0.875	7.5002268243259174e-01	2.2682431227387661e-05
0.66	10	0.875	7.5002700649486576e-01	5.8755288226971498e-09
0.68	6	0.875	7.8655485992204166e-01	3.6554859922041667e-02
0.68	8	0.875	7.5004556408517709e-01	4.5564085150180187e-05
0.68	10	0.875	7.5003380379656581e-01	1.3779585893372247e-08
0.70	6	0.875	8.0925039421660272e-01	5.9250394216602720e-02
0.70	8	0.875	7.5008810806240567e-01	8.8108062404966615e-05
0.70	10	0.875	7.5004065746655046e-01	3.0820594645863997e-08
0.72	6	0.875	8.3437492128262081e-01	8.4374921282620752e-02
0.72	8	0.875	7.5016450876604324e-01	1.6450876604316123e-04
0.72	10	0.875	7.5004692798993422e-01	6.5988104889389917e-08
0.74	6	0.875	8.5486767567314059e-01	1.0486767567314061e-01
0.74	8	0.875	7.5029737009493924e-01	2.9737009493921825e-04
0.74	10	0.875	7.5005186523760281e-01	1.3568223489081101e-07
0.76	6	0.875	8.6669196314851682e-01	1.1669196314851683e-01
0.76	8	0.875	7.5052160271195456e-01	5.2160271195459762e-04
0.76	10	0.875	7.5005469788381385e-01	2.6868953791112927e-07
0.78	6	0.875	8.7185991909412819e-01	1.2185991909412822e-01
0.78	8	0.875	7.5088953899432054e-01	8.8953899432059661e-04
0.78	10	0.875	7.5005476290667583e-01	5.1371205485758809e-07
0.80	6	0.875	8.7382656881552712e-01	1.2382656881552713e-01
0.80	8	0.875	7.5147729614853187e-01	1.4772961485319095e-03
0.80	10	0.875	7.5005167325886291e-01	9.5023619183471647e-07
0.82	6	0.875	8.7455091128499585e-01	1.2455091128499585e-01
0.82	8	0.875	7.5239210778627330e-01	2.3921077862733130e-03
0.82	10	0.875	7.5004551790654861e-01	1.7033361393204054e-06
0.84	6	0.875	8.7482193377640827e-01	1.2482193377640831e-01
0.84	8	0.875	7.5377974757108623e-01	3.7797475710862607e-03
0.84	10	0.875	7.5003707684096077e-01	2.9621586732473748e-06
0.86	6	0.875	8.7492668200242796e-01	1.2492668200242801e-01
0.86	8	0.875	7.5583015952119370e-01	5.8301595211937372e-03
0.86	10	0.875	7.5002799490661110e-01	4.9993972446526928e-06
0.88	6	0.875	8.7496867707256809e-01	1.2496867707256809e-01
0.88	8	0.875	7.5877792880293005e-01	8.7779288029301173e-03
0.88	10	0.875	7.5002074735604052e-01	8.1833401389639944e-06
0.90	6	0.875	8.7498614002777875e-01	1.2498614002777883e-01
0.90	8	0.875	7.6289246267239430e-01	1.2892462672394307e-02
0.90	10	0.875	7.5001801592059147e-01	1.2966125070120246e-05
0.92	6	0.875	8.7499366070608631e-01	1.2499366070608631e-01
0.92	8	0.875	7.6845142138831335e-01	1.8451421388313346e-02
0.92	10	0.875	7.5002121112670761e-01	1.9849132076519723e-05
0.94	6	0.875	8.7499700883041176e-01	1.2499700883041173e-01
0.94	8	0.875	7.7569151851139573e-01	2.5691518511395769e-02
0.94	10	0.875	7.5002967465667114e-01	2.9421614939112867e-05
0.96	6	0.875	8.7499854670682797e-01	1.2499854670682795e-01
0.96	8	0.875	7.8473532530565515e-01	3.4735325305655179e-02
0.96	10	0.875	7.5004256698772553e-01	4.2528618800911184e-05
0.98	6	0.875	8.7499927418835399e-01	1.2499927418835402e-01
0.98	8	0.875	7.9550274461391246e-01	4.5502744613912426e-02
0.98	10	0.875	7.5006035621812295e-01	6.0350652335365464e-05
1.00	6	0.875	8.7499962798938835e-01	1.2499962798938841e-01
1.00	8	0.875	8.0763098525472787e-01	5.7630985254727859e-02
1.00	10	0.875	7.5008438695157986e-01	8.4386117754838163e-05
0.20	6	0.900	8.0000000000100258e-01	8.3361542120943318e-29
0.20	8	0.900	8.0000000000001059e-01	9.8264758072381553e-33
0.20	10	0.900	8.0000000000000016e-01	1.1583207745791645e-36
0.22	6	0.900	8.0000000002953964e-01	2.8521043121358948e-25
0.22	8	0.900	8.0000000000031191e-01	3.3620336295740588e-29
0.22	10	0.900	8.0000000000000338e-01	3.9631118190952979e-33
0.24	6	0.900	8.0000000050117137e-01	2.5705304004546036e-22
0.24	8	0.900	8.0000000000528793e-01	3.0301783920431674e-26
0.24	10	0.900	8.0000000000005611e-01	3.5719746077394485e-30
0.26	6	0.900	8.0000000555239326e-01	8.2884288836075167e-20
0.26	8	0.900	8.0000000005858385e-01	9.7708903389311710e-24
0.26	10	0.900	8.0000000000062144e-01	1.1518191494308666e-27
0.28	6	0.900	8.0000004393326141e-01	1.1900517864230502e-17
0.28	8	0.900	8.0000000046400954e-01	1.4030080980121884e-21
0.28	10	0.900	8.0000000000492333e-01	1.6539654637297053e-25
0.30	6	0.900	8.0000026495900944e-01	8.9344407048530036e-16
0.30	8	0.900	8.0000000280612804e-01	1.0534950492147008e-19
0.30	10	0.900	8.0000000002980676e-01	1.2420068761406146e-23
0.32	6	0.900	8.0000127649426234e-01	3.9564805797316033e-14
0.32	8	0.900	8.0000001361051820e-01	4.6670802144922363e-18
0.32	10	0.900	8.0000000014488093e-01	5.5027012912080716e-22
0.34	6	0.900	8.0000506631158386e-01	1.1330118118108019e-12
0.34	8	0.900	8.0000005495818771e-01	1.3378376126318900e-16
0.34	10	0.900	8.0000000058714260e-01	1.5775934122021436e-20
0.36	6	0.900	8.0001674016635693e-01	2.2524897717226356e-11
0.36	8	0.900	8.0000019009796175e-01	2.6664003704901095e-15
0.36	10	0.900	8.0000000204284238e-01	3.1449460475793613e-19
0.38	6	0.900	8.0004472186728759e-01	3.2829157306098747e-10
0.38	8	0.900	8.0000057566125882e-01	3.9108464213726844e-14
0.38	10	0.900	8.0000000624442191e-01	4.6143686774021687e-18
0.40	6	0.900	8.0008271633020855e-01	3.6461145704248853e-09
0.40	8	0.900	8.0000155113723925e-01	4.4174100403441073e-13
0.40	10	0.900	8.0000001707952084e-01	5.2150394191148241e-17
0.42	6	0.900	8.0003752397449979e-01	3.0828821576991131e-08
0.42	8	0.900	8.0000376130482609e-01	3.9863141828395887e-12
0.42	10	0.900	8.0000004242031442e-01	4.7104754744571393e-16
0.44	6	0.900	8.0000018897230918e-01	1.6909894565296177e-07
0.44	8	0.900	8.0000826106318901e-01	2.9614294317270655e-11
0.44	10	0.900	8.0000009681650108e-01	3.5046863041218365e-15
0.46	6	0.900	8.0000075657187308e-01	7.5656780228235946e-07
0.46	8	0.900	8.0001645046053582e-01	1.8563014380943306e-10
0.46	10	0.900	8.0000020501840896e-01	2.2021868899648839e-14
0.48	6	0.900	8.0000299903806149e-01	2.9990380596674087e-06
0.48	8	0.900	8.0002951689147062e-01	1.0018714568304603e-09
0.48	10	0.900	8.0000040598797140e-01	1.1932255719406701e-13
0.50	6	0.900	8.0001068754412896e-01	1.0687544128986795e-05
0.50	8	0.900	8.0004688060193963e-01	4.7335190400864109e-09
0.50	10	0.900	8.0000075662606884e-01	5.6735500777541603e-13
0.52	6	0.900	8.0003465598282353e-01	3.4655982823506931e-05
0.52	8	0.900	8.0006326225359004e-01	1.9835522360136121e-08
0.52	10	0.900	8.0000133395353412e-01	2.4026226606318623e-12
0.54	6	0.900	8.0010329996804930e-01	1.0329996804932716e-04
0.54	8	0.900	8.0006556654948902e-01	7.4370865930756064e-08
0.54	10	0.900	8.0000223404790427e-01	9.1769301283882354e-12
0.56	6	0.900	8.0028543868065827e-01	2.8543868065823794e-04
0.56	8	0.900	8.0003819941838294e-01	2.4935060924766087e-07
0.56	10	0.900	8.0000356583561594e-01	3.1958803997601738e-11
0.58	6	0.900	8.0073607118451973e-01	7.3607118451976484e-04
0.58	8	0.900	8.0000449533110396e-01	7.2355879403854876e-07
0.58	10	0.900	8.0000543808142754e-01	1.0242735192468487e-10
0.60	6	0.900	8.0177954471233737e-01	1.7795447123373821e-03
0.60	8	0.900	8.0000183450222206e-01	1.7968896091867924e-06
0.60	10	0.900	8.0000793879337828e-01	3.0456698333285896e-10
0.62	6	0.900	8.0404027217137208e-01	4.0402721713720434e-03
0.62	8	0.900	8.0000414493244631e-01	4.1446180341115713e-06
0.62	10	0.900	8.0001110785517660e-01	8.4614418303623369e-10
0.64	6	0.900	8.0859255615432735e-01	8.5925561543273299e-03
0.64	8	0.900	8.0000908317547426e-01	9.0831719538187962e-06
0.64	10	0.900	8.0001490589253332e-01	2.2098741441768607e-09
0.66	6	0.900	8.1697293258239712e-01	1.6972932582397099e-02
0.66	8	0.900	8.0001901998260116e-01	1.9019982548324192e-05
0.66	10	0.900	8.0001918480881495e-01	5.4549324088561454e-09
0.68	6	0.900	8.3065066431142154e-01	3.0650664311421612e-02
0.68	8	0.900	8.0003820690981464e-01	3.8206909813625317e-05
0.68	10	0.900	8.0002366750943121e-01	1.2786820562579811e-08
0.70	6	0.900	8.4947826366455126e-01	4.9478263664551263e-02
0.70	8	0.900	8.0007388156086989e-01	7.3881560869898071e-05
0.70	10	0.900	8.0002794543939015e-01	2.8581945545756705e-08
0.72	6	0.900	8.6979325434174737e-01	6.9793254341747407e-02
0.72	8	0.900	8.0013794700476837e-01	1.3794700476836203e-04
0.72	10	0.900	8.0003150223980812e-01	6.1145093952356838e-08
0.74	6	0.900	8.8560307348603395e-01	8.5603073486033979e-02
0.74	8	0.900	8.0024935935777575e-01	2.4935935777577065e-04
0.74	10	0.900	8.0003377005514420e-01	1.2559036425640926e-07
0.76	6	0.900	8.9423248004519518e-01	9.4232480045195202e-02
0.76	8	0.900	8.0043739817102533e-01	4.3739817102528858e-04
0.76	10	0.900	8.0003422220176923e-01	2.4835345709786027e-07
0.78	6	0.900	8.9785275313507762e-01	9.7852753135077603e-02
0.78	8	0.900	8.0074596131868903e-01	7.4596131868904755e-04
0.78	10	0.900	8.0003250249544644e-01	4.7392058109287244e-07
0.80	6	0.900	8.9920248374403966e-01	9.9202483744039713e-02
0.80	8	0.900	8.0123891359155686e-01	1.2389135915568551e-03
0.80	10	0.900	8.0002858686003420e-01	8.7428143897662385e-07
0.82	6	0.900	8.9969548395356003e-01	9.9695483953560066e-02
0.82	8	0.900	8.0200626009004317e-01	2.0062600900431155e-03
0.82	10	0.900	8.0002296219193292e-01	1.5610909452276135e-06
0.84	6	0.900	8.9987936300210414e-01	9.9879363002104149e-02
0.84	8	0.900	8.0317041452679672e-01	3.1704145267967159e-03
0.84	10	0.900	8.0001677473848587e-01	2.6988461856493418e-06
0.86	6	0.900	8.9995034504951299e-01	9.9950345049512945e-02
0.86	8	0.900	8.0489097362609929e-01	4.8909736260992981e-03
0.86	10	0.900	8.0001180425201346e-01	4.5131696118108420e-06
0.88	6	0.900	8.9997878928628472e-01	9.9978789286284730e-02
0.88	8	0.900	8.0736511878237804e-01	7.3651187823780759e-03
0.88	10	0.900	8.0000993110576268e-01	7.2823642775521603e-06
0.90	6	0.900	8.9999061507639311e-01	9.9990615076393133e-02
0.90	8	0.900	8.1081916120279796e-01	1.0819161202797935e-02
0.90	10	0.900	8.0001192850518132e-01	1.1316274711079357e-05
0.92	6	0.900	8.9999570761476866e-01	9.9995707614768670e-02
0.92	8	0.900	8.1548538973706675e-01	1.5485389737066733e-02
0.92	10	0.900	8.0001709380800612e-01	1.6997552662608667e-05
0.94	6	0.900	8.9999797467776244e-01	9.9997974677762475e-02
0.94	8	0.900	8.2155856684816608e-01	2.1558566848166080e-02
0.94	10	0.900	8.0002490690812267e-01	2.4894194506579482e-05
0.96	6	0.900	8.9999901597945875e-01	9.9999015979458719e-02
0.96	8	0.900	8.2913020390216130e-01	2.9130203902161294e-02
0.96	10	0.900	8.0003579247829260e-01	3.5790825079890045e-05
0.98	6	0.900	8.9999950855622290e-01	9.9999508556222874e-02
0.98	8	0.900	8.3810828058961007e-01	3.8108280589610001e-02
0.98	10	0.900	8.0005068373344690e-01	5.0683507627856602e-05
1.00	6	0.900	8.9999974811358896e-01	9.9999748113588999e-02
1.00	8	0.900	8.4814594338477356e-01	4.8145943384773508e-02
1.00	10	0.900	8.0007081207907593e-01	7.0812046047956368e-05
0.20	6	0.925	8.5000000000070541e-01	7.7655897656605205e-29
0.20	8	0.925	8.5000000000000742e-01	9.1539085272118645e-33
0.20	10	0.925	8.5000000000000009e-01	1.0790403293757655e-36
0.22	6	0.925	8.5000000002078457e-01	2.6568911246461588e-25
0.22	8	0.925	8.5000000000021936e-01	3.1319195078467577e-29
0.22	10	0.925	8.5000000000000231e-01	3.6918579886510517e-33
0.24	6	0.925	8.5000000035264522e-01	2.3945856970757313e-22
0.24	8	0.925	8.5000000000371956e-01	2.8227751778512153e-26
0.24	10	0.925	8.5000000000003950e-01	3.3274896575878904e-30
0.26	6	0.925	8.5000000390672048e-01	7.7210847550598111e-20
0.26	8	0.925	8.5000000004120879e-01	9.1020969877218727e-24
0.26	10	0.925	8.5000000000043696e-01	1.0729812403259221e-27
0.28	6	0.925	8.5000003090474741e-01	1.1085827257947761e-17
0.28	8	0.925	8.5000000032637879e-01	1.3069717504266498e-21
0.28	10	0.925	8.5000000000346199e-01	1.5407545501409199e-25
0.30	6	0.925	8.5000018623959817e-01	8.3225893396642550e-16
0.30	8	0.925	8.5000000197358250e-01	9.8137808650072938e-20
0.30	10	0.925	8.5000000002095821e-01	1.1569905179244643e-23
0.32	6	0.925	8.5000089507493493e-01	3.6852462789095810e-14
0.32	8	0.925	8.5000000957033073e-01	4.3475585617596769e-18
0.32	10	0.925	8.5000000010186127e-01	5.1260159299107440e-22
0.34	6	0.925	8.5000352740027696e-01	1.0550994627569037e-12
0.34	8	0.925	8.5000003862828455e-01	1.2462269303534865e-16
0.34	10	0.925	8.5000000041273915e-01	1.4695911902567696e-20
0.36	6	0.925	8.5001142666084939e-01	2.0962469751770920e-11
0.36	8	0.925	8.5000013351133608e-01	2.4837478132809847e-15
0.36	10	0.925	8.5000000143571486e-01	2.9296183167478873e-19
0.38	6	0.925	8.5002883865417178e-01	3.0494278484160399e-10
0.38	8	0.925	8.5000040373108710e-01	3.6427697503192587e-14
0.38	10	0.925	8.5000000438716128e-01	4.2983826716475906e-18
0.40	6	0.925	8.5004327995213702e-01	3.3626011631073802e-09
0.40	8	0.925	8.5000108503054428e-01	4.1142429939204450e-13
0.40	10	0.925	8.5000001199408948e-01	4.8578416417997557e-17
0.42	6	0.925	8.5000285698502354e-01	2.6557742018979599e-08
0.42	8	0.925	8.5000261859041459e-01	3.7121327080845832e-12
0.42	10	0.925	8.5000002977063982e-01	4.3877391166792802e-16
0.44	6	0.925	8.5000013818070164e-01	1.3786380696943181e-07
0.44	8	0.925	8.5000570243317208e-01	2.7569401185152080e-11
0.44	10	0.925	8.5000006788633109e-01	3.2644639782711213e-15
0.46	6	0.925	8.5000061666704763e-01	6.1666698320236490e-07
0.46	8	0.925	8.5001118393400599e-01	1.7272274226091101e-10
0.46	10	0.925	8.5000014358391673e-01	2.0511562724565127e-14
0.48	6	0.925	8.5000244446331108e-01	2.4444633111168012e-06
0.48	8	0.925	8.5001952543111292e-01	9.3133776897019364e-10
0.48	10	0.925	8.5000028387209881e-01	1.1113288395669797e-13
0.50	6	0.925	8.5000871121953747e-01	8.7112195374153669e-06
0.50	8	0.925	8.5002946621466957e-01	4.3925535116253129e-09
0.50	10	0.925	8.5000052789471359e-01	5.2837470375644101e-13
0.52	6	0.925	8.5002824735348737e-01	2.8247353487370894e-05
0.52	8	0.925	8.5003582074274853e-01	1.8340273538714118e-08
0.52	10	0.925	8.5000092800815363e-01	2.2373243747938112e-12
0.54	6	0.925	8.5008419677501112e-01	8.4196775011121419e-05
0.54	8	0.925	8.5002870325482627e-01	6.8147090133761170e-08
0.54	10	0.925	8.5000154827624552e-01	8.5444314543028330e-12
0.56	6	0.925	8.5023264658235775e-01	2.3264658235770574e-04
0.56	8	0.925	8.5000705249720354e-01	2.2145866854328247e-07
0.56	10	0.925	8.5000245896056048e-01	2.9750954991401260e-11
0.58	6	0.925	8.5059989456955842e-01	5.9989456955845857e-04
0.58	8	0.925	8.5000070073420575e-01	6.0062686932313859e-07
0.58	10	0.925	8.5000372582053352e-01	9.5329763917525338e-11
0.60	6	0.925	8.5145008942220890e-01	1.4500894222088580e-03
0.60	8	0.925	8.5000146705678126e-01	1.4664392340725133e-06
0.60	10	0.925	8.5000539380380846e-01	2.8337994240880769e-10
0.62	6	0.925	8.5329104211304108e-01	3.2910421130410662e-03
0.62	8	0.925	8.5000337856780261e-01	3.3785628044220607e-06
0.62	10	0.925	8.5000746607728195e-01	7.8698818479740369e-10
0.64	6	0.925	8.5699295960254718e-01	6.9929596025472239e-03
0.64	8	0.925	8.5000740363247729e-01	7.4036324215606472e-06
0.64	10	0.925	8.5000988123036469e-01	2.0543890215476985e-09
0.66	6	0.925	8.6378419010095708e-01	1.3784190100957073e-02
0.66	8	0.925	8.5001550287497096e-01	1.5502874970157225e-05
0.66	10	0.925	8.5001249356644892e-01	5.0679929325380317e-09
0.68	6	0.925	8.7476994889753024e-01	2.4769948897530203e-02
0.68	8	0.925	8.5003114167546034e-01	3.1141675460281368e-05
0.68	10	0.925	8.5001506319511677e-01	1.1870309138296645e-08
0.70	6	0.925	8.8956812334832236e-01	3.9568123348322326e-02
0.70	8	0.925	8.5006021900810980e-01	6.0219008109752325e-05
0.70	10	0.925	8.5001726360216923e-01	2.6505649222625286e-08
0.72	6	0.925	9.0482714217362248e-01	5.4827142173622417e-02
0.72	8	0.925	8.5011243607062137e-01	1.1243607062137839e-04
0.72	10	0.925	8.5001871410691787e-01	5.6625199552501009e-08
0.74	6	0.925	9.1587996217742818e-01	6.5879962177428211e-02
0.74	8	0.925	8.5020324130753744e-01	2.0324130753743950e-04
0.74	10	0.925	8.5001904300169151e-01	1.1609089564312978e-07
0.76	6	0.925	9.2147644285408892e-01	7.1476442854088898e-02
0.76	8	0.925	8.5035649326635854e-01	3.5649326635854746e-04
0.76	10	0.925	8.5001798422789865e-01	2.2898008437714559e-07
0.78	6	0.925	9.2371040051616893e-01	7.3710400516168964e-02
0.78	8	0.925	8.5060795421679269e-01	6.0795421679263871e-04
0.78	10	0.925	8.5001550540758497e-01	4.3535199396589387e-07
0.80	6	0.925	9.2452421487852865e-01	7.4524214878528616e-02
0.80	8	0.925	8.5100963245924721e-01	1.0096324592471823e-03
0.80	10	0.925	8.5001195336198265e-01	7.9875390734998709e-07
0.82	6	0.925	9.2481878144089991e-01	7.4818781440899873e-02
0.82	8	0.925	8.5163477361312490e-01	1.6347736131249212e-03
0.82	10	0.925	8.5000816787253108e-01	1.4141087813457052e-06
0.84	6	0.925	9.2492827542312783e-01	7.4928275423127785e-02
0.84	8	0.925	8.5258287731090665e-01	2.5828773109066402e-03
0.84	10	0.925	8.5000541027173215e-01	2.4112145087716673e-06
0.86	6	0.925	9.2497048836336093e-01	7.4970488363360940e-02
0.86	8	0.925	8.5398338336018875e-01	3.9833833601887261e-03
0.86	10	0.925	8.5000478810243996e-01	3.9461552469420989e-06
0.88	6	0.925	9.2498739557154575e-01	7.4987395571545823e-02
0.88	8	0.925	8.5599555651473247e-01	5.9955565147325144e-03
0.88	10	0.925	8.5000633742373055e-01	6.1962571852615573e-06
0.90	6	0.925	9.2499442336179383e-01	7.4994423361793836e-02
0.90	8	0.925	8.5880067975941221e-01	8.8006797594121691e-03
0.90	10	0.925	8.5000942791269318e-01	9.4108481405274579e-06
0.92	6	0.925	9.2499744947750462e-01	7.4997449477504571e-02
0.92	8	0.925	8.6258141015044443e-01	1.2581410150444420e-02
0.92	10	0.925	8.5001396527434681e-01	1.3963377909045266e-05
0.94	6	0.925	9.2499879657346340e-01	7.4998796573463325e-02
0.94	8	0.925	8.6748323509291159e-01	1.7483235092911550e-02
0.94	10	0.925	8.5002035156917843e-01	2.0351350846153964e-05
0.96	6	0.925	9.2499941530778140e-01	7.4999415307781384e-02
0.96	8	0.925	8.7355646391479247e-01	2.3556463914792443e-02
0.96	10	0.925	8.5002920849797137e-01	2.9208470952199617e-05
0.98	6	0.925	9.2499970799122622e-01	7.4999707991226267e-02
0.98	8	0.925	8.8068663021309745e-01	3.0686630213097491e-02
0.98	10	0.925	8.5004133538955828e-01	4.1335385936148040e-05
1.00	6	0.925	9.2499985033292575e-01	7.4999850332925791e-02
1.00	8	0.925	8.8853766059991501e-01	3.8537660599914966e-02
1.00	10	0.925	8.5005773604450463e-01	5.7736043979245156e-05
0.20	6	0.950	9.0000000000044211e-01	7.2287218084338754e-29
0.20	8	0.950	9.0000000000000469e-01	8.5210623745902131e-33
0.20	10	0.950	9.0000000000000002e-01	1.0044421489146920e-36
0.22	6	0.950	9.0000000001302793e-01	2.4732061269342992e-25
0.22	8	0.950	9.0000000000013747e-01	2.9153951028829174e-29
0.22	10	0.950	9.0000000000000147e-01	3.4366237919517843e-33
0.24	6	0.950	9.0000000022105064e-01	2.2290298374985119e-22
0.24	8	0.950	9.0000000000233049e-01	2.6276194668776440e-26
0.24	10	0.950	9.0000000000002467e-01	3.0974426328445352e-30
0.26	6	0.950	9.0000000244868650e-01	7.1872281796561627e-20
0.26	8	0.950	9.0000000002581948e-01	8.4727913409924658e-24
0.26	10	0.950	9.0000000000027369e-01	9.9879862797497061e-28
0.28	6	0.950	9.0000001936340301e-01	1.0319170546764165e-17
0.28	8	0.950	9.0000000020448112e-01	1.2166042806333518e-21
0.28	10	0.950	9.0000000000216807e-01	1.4342276368212330e-25
0.30	6	0.950	9.0000011653428158e-01	7.7466745106956620e-16
0.30	8	0.950	9.0000000123627288e-01	9.1351618216183773e-20
0.30	10	0.950	9.0000000001312397e-01	1.0769924145267117e-23
0.32	6	0.950	9.0000055768104070e-01	3.4297369497214961e-14
0.32	8	0.950	9.0000000599291685e-01	4.0468737516173310e-18
0.32	10	0.950	9.0000000006377656e-01	4.7715576713115344e-22
0.34	6	0.950	9.0000216952834944e-01	9.8151782205755579e-13
0.34	8	0.950	9.0000002417309555e-01	1.1600082604885285e-16
0.34	10	0.950	9.0000000025836269e-01	1.3679587113725584e-20
0.36	6	0.950	9.0000676649390476e-01	1.9475428618978830e-11
0.36	8	0.950	9.0000008344520532e-01	2.3118108975141883e-15
0.36	10	0.950	9.0000000089841081e-01	2.7269809904341794e-19
0.38	6	0.950	9.0001513791938037e-01	2.8213589618755108e-10
0.38	8	0.950	9.0000025173146958e-01	3.3903172136409976e-14
0.38	10	0.950	9.0000000274395309e-01	4.0009998436626196e-18
0.40	6	0.950	9.0001229266682825e-01	3.0448508918215600e-09
0.40	8	0.950	9.0000067347419122e-01	3.8285139785597974e-13
0.40	10	0.950	9.0000000749646436e-01	4.5216413094598666e-17
0.42	6	0.950	9.0000003227781356e-01	2.0699461980563265e-08
0.42	8	0.950	9.0000161165310644e-01	3.4533157085935329e-12
0.42	10	0.950	9.0000001858875567e-01	4.0839327027020140e-16
0.44	6	0.950	9.0000010631695215e-01	1.0631598503378338e-07
0.44	8	0.950	9.0000345523922665e-01	2.5633309535729964e-11
0.44	10	0.950	9.0000004233012387e-01	3.0382872068291121e-15
0.46	6	0.950	9.0000047553395390e-01	4.7553395369564573e-07
0.46	8	0.950	9.0000658400321187e-01	1.6043235517768385e-10
0.46	10	0.950	9.0000008936151887e-01	1.9089163412327864e-14
0.48	6	0.950	9.0000188500955547e-01	1.8850095554581220e-06
0.48	8	0.950	9.0001088495563319e-01	8.6342716615858667e-10
0.48	10	0.950	9.0000017621361328e-01	1.0341683116512486e-13
0.50	6	0.950	9.0000671748967243e-01	6.7174896724209147e-06
0.50	8	0.950	9.0001470799180394e-01	4.0565638261079620e-09
0.50	10	0.950	9.0000032653502249e-01	4.9162834449201872e-13
0.52	6	0.950	9.0002178209541983e-01	2.1782095419792587e-05
0.52	8	0.950	9.0001374380543087e-01	1.6781510664781699e-08
0.52	10	0.950	9.0000057130090538e-01	2.0813799052275518e-12
0.54	6	0.950	9.0006492316822173e-01	6.4923168221792062e-05
0.54	8	0.950	9.0000463100989125e-01	6.0459572060539863e-08
0.54	10	0.950	9.0000094709497047e-01	7.9470986846879090e-12
0.56	6	0.950	9.0017937172875251e-01	1.7937172875245264e-04
0.56	8	0.950	9.0000025566847119e-01	1.7889680918054429e-07
0.56	10	0.950	9.0000149149462738e-01	2.7662894535153785e-11
0.58	6	0.950	9.0046239740768852e-01	4.6239740768846363e-04
0.58	8	0.950	9.0000046499960273e-01	4.6466702888290840e-07
0.58	10	0.950	9.0000223482417430e-01	8.8604421806997272e-11
0.60	6	0.950	9.0111701898585372e-01	1.1170189858536778e-03
0.60	8	0.950	9.0000113107208013e-01	1.1310701895468278e-06
0.60	10	0.950	9.0000318821202085e-01	2.6325271895894126e-10
0.62	6	0.950	9.0253153609375580e-01	2.5315360937558135e-03
0.62	8	0.950	9.0000260538359100e-01	2.6053835757352973e-06
0.62	10	0.950	9.0000432906363215e-01	7.3059941691229115e-10
0.64	6	0.950	9.0536274858473564e-01	5.3627485847356224e-03
0.64	8	0.950	9.0000570920120582e-01	5.7092012056160525e-06
0.64	10	0.950	9.0000558667236152e-01	1.9055017406360994e-09
0.66	6	0.950	9.1050388780739633e-01	1.0503887807396339e-02
0.66	8	0.950	9.0001195470807183e-01	1.1954708071816603e-05
0.66	10	0.950	9.0000683248425539e-01	4.6952081116857850e-09
0.68	6	0.950	9.1863784746394006e-01	1.8637847463940021e-02
0.68	8	0.950	9.0002401393958431e-01	2.4013939584303988e-05
0.68	10	0.950	9.0000788109829244e-01	1.0980020785780959e-08
0.70	6	0.950	9.2909787759517115e-01	2.9097877595171191e-02
0.70	8	0.950	9.0004643502657167e-01	4.6435026571678104e-05
0.70	10	0.950	9.0000850894330486e-01	2.4465856468069403e-08
0.72	6	0.950	9.3900458351540006e-01	3.9004583515400010e-02
0.72	8	0.950	9.0008669642389794e-01	8.6696423897965677e-05
0.72	10	0.950	9.0000849728677901e-01	5.2114149686850458e-08
0.74	6	0.950	9.4538777406140928e-01	4.5387774061409307e-02
0.74	8	0.950	9.0015670351452959e-01	1.5670351452959542e-04
0.74	10	0.950	9.0000770425125598e-01	1.0639332802820422e-07
0.76	6	0.950	9.4829626459978755e-01	4.8296264599787524e-02
0.76	8	0.950	9.0027483336241299e-01	2.7483336241295760e-04
0.76	10	0.950	9.0000616500479380e-01	2.0853333695170283e-07
0.78	6	0.950	9.4938840559908588e-01	4.9388405599085888e-02
0.78	8	0.950	9.0046860705500431e-01	4.6860705500435281e-04
0.78	10	0.950	9.0000420221962363e-01	3.9255057877375246e-07
0.80	6	0.950	9.4977599294460624e-01	4.9775992944606301e-02
0.80	8	0.950	9.0077798667277209e-01	7.7798667277206813e-04
0.80	10	0.950	9.0000247038829917e-01	7.0839557317735250e-07
0.82	6	0.950	9.4991490617350471e-01	4.9914906173504692e-02
0.82	8	0.950	9.0125910798529829e-01	1.2591079852982440e-03
0.82	10	0.950	9.0000170781841105e-01	1.2200119571110418e-06
0.84	6	0.950	9.4996635409773955e-01	4.9966354097739571e-02
0.84	8	0.950	9.0198789947089186e-01	1.9878994708918351e-03
0.84	10	0.950	9.0000207318563374e-01	2.0010651058355533e-06
0.86	6	0.950	9.4998616143701131e-01	4.9986161437011296e-02
0.86	8	0.950	9.0306241577787372e-01	3.0624157778737456e-03
0.86	10	0.950	9.0000316263512325e-01	3.1555553407920479e-06
0.88	6	0.950	9.4999409045371874e-01	4.9994090453718762e-02
0.88	8	0.950	9.0460176613291032e-01	4.6017661329103461e-03
0.88	10	0.950	9.0000484602284236e-01	4.8453912345757956e-06
0.90	6	0.950	9.4999738557786917e-01	4.9997385577869202e-02
0.90	8	0.950	9.0673831901536783e-01	6.7383190153678003e-03
0.90	10	0.950	9.0000729249192080e-01	7.2924328146660327e-06
0.92	6	0.950	9.4999880430488748e-01	4.9998804304887470e-02
0.92	8	0.950	9.0959885393692796e-01	9.5988539369279719e-03
0.92	10	0.950	9.0001078694221837e-01	1.0786936187791323e-05
0.94	6	0.950	9.4999943583575075e-01	4.9999435835750797e-02
0.94	8	0.950	9.1327066514958710e-01	1.3270665149587118e-02
0.94	10	0.950	9.0001570546001930e-01	1.5705459344206229e-05
0.96	6	0.950	9.4999972589885529e-01	4.9999725898855277e-02
0.96	8	0.950	9.1775245595334976e-01	1.7752455953349719e-02
0.96	10	0.950	9.0002253197047333e-01	2.2531970390606213e-05
0.98	6	0.950	9.4999986310793327e-01	4.9999863107933258e-02
0.98	8	0.950	9.2289991743788602e-01	2.2899917437886035e-02
0.98	10	0.950	9.0003188158913427e-01	3.1881589123257632e-05
1.00	6	0.950	9.4999992983701020e-01	4.9999929837010237e-02
1.00	8	0.950	9.2839272961480912e-01	2.8392729614809136e-02
1.00	10	0.950	9.0004452732709828e-01	4.4527327096719382e-05
0.20	6	0.990	9.8000000000007981e-01	6.2677709736960771e-29
0.20	8	0.990	9.8000000000000087e-01	7.3883221493376231e-33
0.20	10	0.990	9.7999999999999998e-01	8.7091813089768582e-37
0.22	6	0.990	9.8000000000235155e-01	2.1444190732940645e-25
0.22	8	0.990	9.8000000000002474e-01	2.5278308120984298e-29
0.22	10	0.990	9.8000000000000032e-01	2.9797741068676846e-33
0.24	6	0.990	9.8000000003990473e-01	1.9326808049387873e-22
0.24	8	0.990	9.8000000000041998e-01	2.2782965019433647e-26
0.24	10	0.990	9.8000000000000442e-01	2.6856703136761044e-30
0.26	6	0.990	9.8000000044178437e-01	6.2314870154663540e-20
0.26	8	0.990	9.8000000000465282e-01	7.3463103577775647e-24
0.26	10	0.990	9.8000000000004928e-01	8.6601244110010363e-28
0.28	6	0.990	9.8000000348330463e-01	8.9459610737630835e-18
0.28	8	0.990	9.8000000003683674e-01	1.0548318323017804e-21
0.28	10	0.990	9.8000000000038989e-01	1.2435382294793752e-25
0.30	6	0.990	9.8000002072440429e-01	6.7130573820311768e-16
0.30	8	0.990	9.8000000022251621e-01	7.9201585937677283e-20
0.30	10	0.990	9.8000000000235965e-01	9.3378270137934989e-24
0.32	6	0.990	9.8000009518978015e-01	2.9678271560767740e-14
0.32	8	0.990	9.8000000107657792e-01	3.5083727885217601e-18
0.32	10	0.990	9.8000000001145937e-01	4.1369622695434786e-22
0.34	6	0.990	9.8000032165232787e-01	8.4513062320503283e-13
0.34	8	0.990	9.8000000432455947e-01	1.0055010630269381e-16
0.34	10	0.990	9.8000000004637389e-01	1.1859787456532617e-20
0.36	6	0.990	9.8000057207537539e-01	1.6440450487244828e-11
0.36	8	0.990	9.8000001479695042e-01	2.0032619011546496e-15
0.36	10	0.990	9.8000000016099420e-01	2.3640697842709377e-19
0.38	6	0.990	9.8000000502075213e-01	1.9550005289641765e-10
0.38	8	0.990	9.8000004381170891e-01	2.9358870047834413e-14
0.38	10	0.990	9.8000000049050950e-01	3.4682376093187064e-18
0.40	6	0.990	9.8000000141440857e-01	1.4143590300278982e-09
0.40	8	0.990	9.8000011274204257e-01	3.3108083987988926e-13
0.40	10	0.990	9.8000000133520382e-01	3.9190490401328080e-17
0.42	6	0.990	9.8000000850558144e-01	8.5055813946374286e-09
0.42	8	0.990	9.8000024901406446e-01	2.9779210778175598e-12
0.42	10	0.990	9.8000000329316683e-01	3.5390060260959273e-16
0.44	6	0.990	9.8000004366475613e-01	4.3664756172832801e-08
0.44	8	0.990	9.8000045099781774e-01	2.1973471244278070e-11
0.44	10	0.990	9.8000000744051186e-01	2.6321563127855121e-15
0.46	6	0.990	9.8000019530392413e-01	1.9530392409013352e-07
0.46	8	0.990	9.8000058206511043e-01	1.3564828932205254e-10
0.46	10	0.990	9.8000001552887561e-01	1.6530850280457648e-14
0.48	6	0.990	9.8000077417106912e-01	7.7417106916299086e-07
0.48	8	0.990	9.8000028870293865e-01	6.9960445066262008e-10
0.48	10	0.990	9.8000003012015435e-01	8.9504973879398678e-14
0.50	6	0.990	9.8000275873334231e-01	2.7587333422961879e-06
0.50	8	0.990	9.8000000526944120e-01	2.7503424867168403e-09
0.50	10	0.990	9.8000005450884753e-01	4.2513895215423468e-13
0.52	6	0.990	9.8000894412684314e-01	8.9441268430866419e-06
0.52	8	0.990	9.8000000895011852e-01	8.9474582596592828e-09
0.52	10	0.990	9.8000009220865947e-01	1.7977527066366050e-12
0.54	6	0.990	9.8002664731071110e-01	2.6647310711116325e-05
0.54	8	0.990	9.8000002668345865e-01	2.6683454351586913e-08
0.54	10	0.990	9.8000014574361716e-01	6.8526294966548680e-12
0.56	6	0.990	9.8007353887979121e-01	7.3538879791220819e-05
0.56	8	0.990	9.8000007381598098e-01	7.3815980938211793e-08
0.56	10	0.990	9.8000021456226682e-01	2.3796565748991820e-11
0.58	6	0.990	9.8018904244924776e-01	1.8904244924780169e-04
0.58	8	0.990	9.8000019088993429e-01	1.9088993429266840e-07
0.58	10	0.990	9.8000029220134932e-01	7.5963994840076133e-11
0.60	6	0.990	9.8045368426814850e-01	4.5368426814849222e-04
0.60	8	0.990	9.8000046454357381e-01	4.6454357379011217e-07
0.60	10	0.990	9.8000036350099418e-01	2.2460728737517969e-10
0.62	6	0.990	9.8101336863583344e-01	1.0133686358334163e-03
0.62	8	0.990	9.8000107002540049e-01	1.0700254004342159e-06
0.62	10	0.990	9.8000040384992260e-01	6.1893594821072529e-10
0.64	6	0.990	9.8208217173954437e-01	2.0821717395443249e-03
0.64	8	0.990	9.8000234467834402e-01	2.3446783439661530e-06
0.64	10	0.990	9.8000038419769131e-01	1.5968651478584869e-09
0.66	6	0.990	9.8383925645335490e-01	3.8392564533548832e-03
0.66	8	0.990	9.8000490930263262e-01	4.9093026326317747e-06
0.66	10	0.990	9.8000028767444969e-01	3.8659757136907856e-09
0.68	6	0.990	9.8611271217946983e-01	6.1127121794697977e-03
0.68	8	0.990	9.8000986035333948e-01	9.8603533394765999e-06
0.68	10	0.990	9.8000014268740876e-01	8.7603158566938575e-09
0.70	6	0.990	9.8814668421267082e-01	8.1466842126708475e-03
0.70	8	0.990	9.8001906245032500e-01	1.9062450324972578e-05
0.70	10	0.990	9.8000004394179474e-01	1.8362698089077125e-08
0.72	6	0.990	9.8930534295137795e-01	9.3053429513780019e-03
0.72	8	0.990	9.8003557638033212e-01	3.5576380332154259e-05
0.72	10	0.990	9.8000003684481751e-01	3.5369055599787549e-08
0.74	6	0.990	9.8976595092132746e-01	9.7659509213274074e-03
0.74	8	0.990	9.8006425976565281e-01	6.4259765652762880e-05
0.74	10	0.990	9.8000006443030530e-01	6.4378539688938382e-08
0.76	6	0.990	9.8992164690432816e-01	9.9216469043281307e-03
0.76	8	0.990	9.8011256989471141e-01	1.1256989471145863e-04
0.76	10	0.990	9.8000011318414559e-01	1.1318226340342169e-07
0.78	6	0.990	9.8997288473584921e-01	9.9728847358492492e-03
0.78	8	0.990	9.8019156932891793e-01	1.9156932891796550e-04
0.78	10	0.990	9.8000019344404465e-01	1.9344396570857797e-07
0.80	6	0.990	9.8999019631632468e-01	9.9901963163246572e-03
0.80	8	0.990	9.8031706421845977e-01	3.1706421845971038e-04
0.80	10	0.990	9.8000032229367817e-01	3.2229367431792598e-07
0.82	6	0.990	9.8999629307987647e-01	9.9962930798764629e-03
0.82	8	0.990	9.8051065974518592e-01	5.1065974518588479e-04
0.82	10	0.990	9.8000052446052821e-01	5.2446052801958487e-07
0.84	6	0.990	9.8999853680430938e-01	9.9985368043094078e-03
0.84	8	0.990	9.8080025274735894e-01	8.0025274735888549e-04
0.84	10	0.990	9.8000083495812218e-01	8.3495812215193831e-07
0.86	6	0.990	9.8999939858468422e-01	9.9993985846841740e-03
0.86	8	0.990	9.8121906266425474e-01	1.2190626642547360e-03
0.86	10	0.990	9.8000130244395978e-01	1.3024439597421378e-06
0.88	6	0.990	9.8999974324267082e-01	9.9997432426707934e-03
0.88	8	0.990	9.8180176773401540e-01	1.8017677340154488e-03
0.88	10	0.990	9.8000199336401406e-01	1.9933640140516071e-06
0.90	6	0.990	9.8999988642134418e-01	9.9998864213441327e-03
0.90	8	0.990	9.8257594361858547e-01	2.5759436185854604e-03
0.90	10	0.990	9.8000299698843851e-01	2.9969884385277524e-06
0.92	6	0.990	9.8999994805772928e-01	9.9999480577292570e-03
0.92	8	0.990	9.8354761956444736e-01	3.5476195644474095e-03
0.92	10	0.990	9.8000443143973115e-01	4.4314397311039520e-06
0.94	6	0.990	9.8999997549261931e-01	9.9999754926192591e-03
0.94	8	0.990	9.8468298808199639e-01	4.6829880819964226e-03
0.94	10	0.990	9.8000645080653248e-01	6.4508065325026384e-06
0.96	6	0.990	9.8999998809311973e-01	9.9999880931197199e-03
0.96	8	0.990	9.8589561243773571e-01	5.8956124377357224e-03
0.96	10	0.990	9.8000925342301348e-01	9.2534230134781151e-06
0.98	6	0.990	9.8999999405347250e-01	9.9999940534724972e-03
0.98	8	0.990	9.8705652857502002e-01	7.0565285750200093e-03
0.98	10	0.990	9.8001309137402171e-01	1.3091374021650561e-05
1.00	6	0.990	9.8999999695215923e-01	9.9999969521592392e-03
1.00	8	0.990	9.8803840432322421e-01	8.0384043232241704e-03
1.00	10	0.990	9.8001828125808321e-01	1.8281258083161711e-05

